Optical and Near-Infrared Photometry of Distant Galaxy Clusters

We present optical and near-infrared photometry of 45 clusters of galaxies at 0.1 < z < 1.3. Galaxy catalogs in each cluster were defined at the longest wavelenth available, generally the K-band, down to approximately two magnitudes below M*. We include finding chart images of the band used for catalog definition. The photometry has been used in previously published papers to examine the origin and evolution of galaxies in distant clusters.

==> tab10.tex <==
\begin{deluxetable}{rrrrrrrr} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{10} 
\tablecaption{MS1008-1225} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$J-K$}&
\colhead{$R-K$}&
\colhead{$B-K$}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.42\arcsec$}&\colhead{$r=1.42\arcsec$}&
\colhead{$r=1.42\arcsec$}&\colhead{$r=1.42\arcsec$}
} 
\startdata 
  1 & 122.1 &  123.2 &  9.58$_{-0.01}^{+ 0.01}$ &10.12$_{-0.01}^{+ 0.01}$ &  1.13$_{-0.01}^{+ 0.01}$ & 3.62$_{-0.01}^{+ 0.01}$ & 6.87$_{-0.01}^{+ 0.01}$  \\ 
  2 &-140.8 &   92.7 & 10.22$_{-0.01}^{+ 0.01}$ &10.72$_{-0.01}^{+ 0.01}$ &  0.49$_{-0.01}^{+ 0.01}$ & 3.09$_{-0.01}^{+ 0.01}$ & 6.27$_{-0.01}^{+ 0.01}$  \\ 
  3 & 121.6 &  116.5 & 12.02$_{-0.01}^{+ 0.01}$ &12.33$_{-0.01}^{+ 0.01}$ &  0.75$_{-0.01}^{+ 0.01}$ & 2.30$_{-0.01}^{+ 0.01}$ & 4.81$_{-0.01}^{+ 0.01}$  \\ 
  4 & -87.7 &  142.0 & 12.34$_{-0.01}^{+ 0.01}$ &12.82$_{-0.01}^{+ 0.01}$ &  0.61$_{-0.01}^{+ 0.01}$ & 1.96$_{-0.01}^{+ 0.01}$ & 4.40$_{-0.01}^{+ 0.01}$  \\ 
  5 &   0.0 &    0.0 & 13.63$_{-0.01}^{+ 0.01}$ &15.60$_{-0.01}^{+ 0.01}$ &  1.29$_{-0.01}^{+ 0.01}$ & 3.46$_{-0.01}^{+ 0.01}$ & 5.17$_{-0.01}^{+ 0.01}$  \\ 
  6 &  60.2 &   -5.1 & 13.88$_{-0.01}^{+ 0.01}$ &14.22$_{-0.01}^{+ 0.01}$ &  0.37$_{-0.01}^{+ 0.01}$ & 1.27$_{-0.01}^{+ 0.01}$ & 3.10$_{-0.01}^{+ 0.01}$  \\ 
  7 &   6.0 & -122.6 & 13.94$_{-0.01}^{+ 0.01}$ &14.34$_{-0.01}^{+ 0.01}$ &  0.30$_{-0.01}^{+ 0.01}$ & 1.33$_{-0.01}^{+ 0.01}$ & 3.00$_{-0.01}^{+ 0.01}$  \\ 
  8 &-133.5 &  -53.9 & 14.46$_{-0.01}^{+ 0.01}$ &15.33$_{-0.01}^{+ 0.01}$ &  1.35$_{-0.01}^{+ 0.01}$ & 3.34$_{-0.01}^{+ 0.01}$ & 4.89$_{-0.01}^{+ 0.01}$  \\ 
  9 & -98.5 & -109.9 & 14.79$_{-0.02}^{+ 0.03}$ &16.31$_{-0.02}^{+ 0.02}$ &  1.15$_{-0.03}^{+ 0.03}$ & 2.73$_{-0.03}^{+ 0.03}$ & 3.71$_{-0.03}^{+ 0.03}$  \\ 
 10 & -42.4 &   86.6 & 14.82$_{-0.02}^{+ 0.02}$ &15.85$_{-0.01}^{+ 0.01}$ &  1.39$_{-0.02}^{+ 0.02}$ & 3.36$_{-0.02}^{+ 0.02}$ & 5.11$_{-0.02}^{+ 0.02}$  \\ 
 11 &-141.0 &  121.3 & 15.10$_{-0.03}^{+ 0.03}$ &15.97$_{-0.02}^{+ 0.02}$ &  1.35$_{-0.02}^{+ 0.02}$ & 3.04$_{-0.02}^{+ 0.02}$ & 2.66$_{-0.02}^{+ 0.02}$  \\ 
 12 &  -7.1 &  124.4 & 15.11$_{-0.02}^{+ 0.02}$ &15.90$_{-0.01}^{+ 0.01}$ &  1.40$_{-0.02}^{+ 0.02}$ & 3.39$_{-0.02}^{+ 0.02}$ & 5.13$_{-0.02}^{+ 0.02}$  \\ 
 13 &-133.9 &  -95.4 & 15.13$_{-0.03}^{+ 0.03}$ &15.94$_{-0.02}^{+ 0.02}$ &  0.66$_{-0.02}^{+ 0.02}$ & 3.39$_{-0.02}^{+ 0.02}$ & 5.11$_{-0.02}^{+ 0.02}$  \\ 
 14 &  -2.7 &   -9.2 & 15.18$_{-0.01}^{+ 0.01}$ &16.23$_{-0.02}^{+ 0.02}$ &  1.35$_{-0.02}^{+ 0.02}$ & 3.40$_{-0.02}^{+ 0.02}$ & 5.04$_{-0.02}^{+ 0.02}$  \\ 
 15 &-142.3 &   12.8 & 15.20$_{-0.04}^{+ 0.04}$ &16.59$_{-0.04}^{+ 0.04}$ &  1.41$_{-0.05}^{+ 0.05}$ & 2.63$_{-0.07}^{+ 0.08}$ & 3.75$_{-0.04}^{+ 0.04}$  \\ 
 16 &-126.2 &   82.3 & 15.33$_{-0.02}^{+ 0.02}$ &15.86$_{-0.02}^{+ 0.02}$ &  0.58$_{-0.02}^{+ 0.02}$ & 1.98$_{-0.03}^{+ 0.03}$ & 3.45$_{-0.02}^{+ 0.02}$  \\ 
 17 & 127.8 &  102.4 & 15.35$_{-0.02}^{+ 0.02}$ &15.77$_{-0.01}^{+ 0.01}$ &  0.50$_{-0.01}^{+ 0.01}$ & 1.54$_{-0.01}^{+ 0.01}$ & 2.42$_{-0.01}^{+ 0.01}$  \\ 
 18 &  43.5 &  -28.7 & 15.37$_{-0.02}^{+ 0.02}$ &15.93$_{-0.01}^{+ 0.01}$ &  1.54$_{-0.02}^{+ 0.02}$ & 3.69$_{-0.02}^{+ 0.02}$ & 5.44$_{-0.02}^{+ 0.02}$  \\ 
 19 &-131.4 &   86.2 & 15.45$_{-0.02}^{+ 0.02}$ &16.73$_{-0.04}^{+ 0.04}$ &  0.22$_{-0.04}^{+ 0.04}$ & 2.69$_{-0.12}^{+ 0.14}$ & 4.74$_{-0.08}^{+ 0.09}$  \\ 
 20 &   0.3 &   18.5 & 15.54$_{-0.02}^{+ 0.02}$ &16.31$_{-0.02}^{+ 0.02}$ &  1.32$_{-0.02}^{+ 0.02}$ & 3.37$_{-0.02}^{+ 0.02}$ & 5.06$_{-0.02}^{+ 0.02}$  \\ 
 21 & -84.0 &   58.2 & 15.56$_{-0.02}^{+ 0.02}$ &16.00$_{-0.01}^{+ 0.01}$ &  0.78$_{-0.02}^{+ 0.02}$ & 3.07$_{-0.02}^{+ 0.02}$ & 4.75$_{-0.02}^{+ 0.02}$  \\ 
 22 & -45.2 &   16.8 & 15.64$_{-0.03}^{+ 0.03}$ &16.15$_{-0.02}^{+ 0.02}$ &  1.44$_{-0.02}^{+ 0.02}$ & 3.37$_{-0.02}^{+ 0.02}$ & 5.07$_{-0.02}^{+ 0.02}$  \\ 
 23 &  54.6 &  -91.7 & 15.68$_{-0.03}^{+ 0.03}$ &16.54$_{-0.02}^{+ 0.02}$ &  1.23$_{-0.03}^{+ 0.03}$ & 2.95$_{-0.02}^{+ 0.02}$ & 4.23$_{-0.02}^{+ 0.02}$  \\ 
 24 &   4.2 &  -29.2 & 15.75$_{-0.03}^{+ 0.03}$ &16.49$_{-0.02}^{+ 0.02}$ &  1.43$_{-0.03}^{+ 0.03}$ & 3.43$_{-0.02}^{+ 0.02}$ & 5.15$_{-0.02}^{+ 0.02}$  \\ 
 25 &  24.0 &   63.0 & 15.79$_{-0.02}^{+ 0.02}$ &16.20$_{-0.01}^{+ 0.01}$ &  0.84$_{-0.02}^{+ 0.02}$ & 2.44$_{-0.02}^{+ 0.02}$ & 3.85$_{-0.02}^{+ 0.02}$  \\ 
 26 &  15.6 &   76.6 & 15.80$_{-0.01}^{+ 0.01}$ &16.38$_{-0.02}^{+ 0.02}$ &  1.43$_{-0.03}^{+ 0.03}$ & 3.43$_{-0.02}^{+ 0.02}$ & 5.18$_{-0.03}^{+ 0.03}$  \\ 
 27 &  46.7 & -113.7 & 15.82$_{-0.04}^{+ 0.04}$ &16.53$_{-0.02}^{+ 0.03}$ &  1.45$_{-0.03}^{+ 0.03}$ & 3.44$_{-0.03}^{+ 0.03}$ & 5.09$_{-0.03}^{+ 0.03}$  \\ 
 28 &  18.1 &   85.6 & 15.94$_{-0.02}^{+ 0.02}$ &16.21$_{-0.01}^{+ 0.01}$ &  0.57$_{-0.02}^{+ 0.02}$ & 1.56$_{-0.02}^{+ 0.02}$ & 2.50$_{-0.02}^{+ 0.02}$  \\ 
 29 &  90.3 &  -98.8 & 15.96$_{-0.04}^{+ 0.04}$ &16.79$_{-0.03}^{+ 0.03}$ &  1.43$_{-0.03}^{+ 0.04}$ & 3.22$_{-0.03}^{+ 0.03}$ & 4.56$_{-0.03}^{+ 0.03}$  \\ 
 30 & 121.9 &  144.9 & 16.00$_{-0.03}^{+ 0.03}$ &16.40$_{-0.02}^{+ 0.02}$ &  0.36$_{-0.02}^{+ 0.02}$ & 1.01$_{-0.02}^{+ 0.02}$ & 1.29$_{-0.02}^{+ 0.02}$  \\ 
 31 &   8.2 &   42.5 & 16.02$_{-0.03}^{+ 0.03}$ &16.55$_{-0.02}^{+ 0.02}$ &  1.28$_{-0.03}^{+ 0.03}$ & 3.33$_{-0.02}^{+ 0.02}$ & 5.08$_{-0.02}^{+ 0.02}$  \\ 
 32 &  70.8 &  -28.3 & 16.03$_{-0.03}^{+ 0.03}$ &16.39$_{-0.02}^{+ 0.02}$ &  1.44$_{-0.02}^{+ 0.02}$ & 3.23$_{-0.02}^{+ 0.02}$ & 4.81$_{-0.02}^{+ 0.02}$  \\ 
 33 &-129.3 &   89.9 & 16.08$_{-0.03}^{+ 0.03}$ &16.77$_{-0.04}^{+ 0.04}$ &  0.02$_{-0.04}^{+ 0.04}$ & 2.75$_{-0.13}^{+ 0.15}$ & 5.02$_{-0.10}^{+ 0.11}$  \\ 
 34 & 104.5 &   10.9 & 16.13$_{-0.03}^{+ 0.03}$ &16.67$_{-0.02}^{+ 0.02}$ &  1.51$_{-0.03}^{+ 0.03}$ & 3.55$_{-0.02}^{+ 0.02}$ & 5.23$_{-0.02}^{+ 0.02}$  \\ 
 35 & -40.5 &  -11.6 & 16.17$_{-0.05}^{+ 0.05}$ &16.68$_{-0.02}^{+ 0.02}$ &  1.33$_{-0.03}^{+ 0.03}$ & 3.36$_{-0.03}^{+ 0.03}$ & 5.07$_{-0.03}^{+ 0.03}$  \\ 
 36 & -15.6 &   20.9 & 16.20$_{-0.04}^{+ 0.04}$ &16.79$_{-0.03}^{+ 0.03}$ &  1.34$_{-0.04}^{+ 0.04}$ & 3.49$_{-0.03}^{+ 0.03}$ & 5.28$_{-0.03}^{+ 0.03}$  \\ 
 37 &  -7.9 &  -69.9 & 16.22$_{-0.06}^{+ 0.06}$ &17.12$_{-0.04}^{+ 0.04}$ &  1.43$_{-0.06}^{+ 0.06}$ & 3.77$_{-0.05}^{+ 0.05}$ & 5.63$_{-0.04}^{+ 0.04}$  \\ 
 38 &  15.4 &  -79.5 & 16.23$_{-0.04}^{+ 0.05}$ &16.71$_{-0.03}^{+ 0.03}$ &  1.64$_{-0.04}^{+ 0.04}$ & 3.47$_{-0.03}^{+ 0.03}$ & 4.87$_{-0.03}^{+ 0.03}$  \\ 
 39 &  -7.0 &   -7.1 & 16.24$_{-0.03}^{+ 0.03}$ &16.90$_{-0.03}^{+ 0.03}$ &  1.32$_{-0.04}^{+ 0.04}$ & 3.48$_{-0.03}^{+ 0.03}$ & 5.04$_{-0.03}^{+ 0.03}$  \\ 
 40 & -35.5 &    6.9 & 16.26$_{-0.02}^{+ 0.02}$ &16.89$_{-0.03}^{+ 0.03}$ &  1.26$_{-0.04}^{+ 0.04}$ & 3.27$_{-0.03}^{+ 0.03}$ & 4.96$_{-0.03}^{+ 0.03}$  \\ 
 41 &  14.6 &  -12.1 & 16.27$_{-0.04}^{+ 0.04}$ &17.09$_{-0.03}^{+ 0.04}$ &  1.45$_{-0.05}^{+ 0.05}$ & 3.54$_{-0.04}^{+ 0.04}$ & 5.23$_{-0.04}^{+ 0.04}$  \\ 
 42 & -56.4 &  -67.9 & 16.28$_{-0.05}^{+ 0.05}$ &16.98$_{-0.04}^{+ 0.04}$ &  1.26$_{-0.05}^{+ 0.05}$ & 2.98$_{-0.04}^{+ 0.04}$ & 4.56$_{-0.04}^{+ 0.04}$  \\ 
 43 &-115.7 &  -15.6 & 16.30$_{-0.05}^{+ 0.05}$ &16.68$_{-0.03}^{+ 0.03}$ &  0.87$_{-0.04}^{+ 0.04}$ & 2.95$_{-0.03}^{+ 0.04}$ & 4.60$_{-0.03}^{+ 0.04}$  \\ 
 44 & -12.1 &   71.3 & 16.33$_{-0.04}^{+ 0.04}$ &16.76$_{-0.03}^{+ 0.03}$ &  1.33$_{-0.03}^{+ 0.04}$ & 3.28$_{-0.03}^{+ 0.03}$ & 4.95$_{-0.03}^{+ 0.03}$  \\ 
 45 & 115.2 &  -68.8 & 16.38$_{-0.04}^{+ 0.04}$ &16.99$_{-0.03}^{+ 0.03}$ &  1.20$_{-0.03}^{+ 0.03}$ & 3.06$_{-0.03}^{+ 0.03}$ & 4.40$_{-0.03}^{+ 0.03}$  \\ 
 46 & -98.3 & -130.7 & 16.38$_{-0.06}^{+ 0.06}$ &16.51$_{-0.04}^{+ 0.04}$ &  0.92$_{-0.04}^{+ 0.04}$ & 3.92$_{-0.04}^{+ 0.04}$ & 5.70$_{-0.04}^{+ 0.04}$  \\ 
 47 &  18.2 &   77.1 & 16.39$_{-0.02}^{+ 0.02}$ &16.61$_{-0.02}^{+ 0.02}$ &  1.43$_{-0.03}^{+ 0.04}$ & 3.32$_{-0.02}^{+ 0.03}$ & 5.02$_{-0.03}^{+ 0.03}$  \\ 
 48 &  25.9 &  -17.7 & 16.40$_{-0.04}^{+ 0.04}$ &16.96$_{-0.03}^{+ 0.03}$ &  1.43$_{-0.04}^{+ 0.04}$ & 3.49$_{-0.03}^{+ 0.03}$ & 5.19$_{-0.03}^{+ 0.03}$  \\ 
 49 &  44.2 &   -6.4 & 16.43$_{-0.04}^{+ 0.04}$ &16.90$_{-0.03}^{+ 0.03}$ &  1.76$_{-0.04}^{+ 0.04}$ & 4.47$_{-0.04}^{+ 0.05}$ & 5.94$_{-0.03}^{+ 0.03}$  \\ 
 50 &  18.4 &  -27.8 & 16.44$_{-0.06}^{+ 0.07}$ &17.13$_{-0.04}^{+ 0.05}$ &  1.40$_{-0.05}^{+ 0.06}$ & 3.37$_{-0.05}^{+ 0.05}$ & 4.91$_{-0.04}^{+ 0.05}$  \\ 
 51 & -78.8 &  -71.1 & 16.44$_{-0.05}^{+ 0.05}$ &17.14$_{-0.05}^{+ 0.05}$ &  1.11$_{-0.06}^{+ 0.06}$ & 2.87$_{-0.05}^{+ 0.05}$ & 4.09$_{-0.05}^{+ 0.05}$  \\ 
 52 &  67.6 &  -21.4 & 16.47$_{-0.06}^{+ 0.06}$ &16.84$_{-0.04}^{+ 0.04}$ &  1.08$_{-0.06}^{+ 0.06}$ & 3.67$_{-0.04}^{+ 0.04}$ & 5.35$_{-0.05}^{+ 0.05}$  \\ 
 53 &  -8.9 &  -85.2 & 16.47$_{-0.04}^{+ 0.04}$ &17.21$_{-0.02}^{+ 0.03}$ &  1.24$_{-0.03}^{+ 0.03}$ & 3.21$_{-0.03}^{+ 0.03}$ & 4.84$_{-0.03}^{+ 0.03}$  \\ 
 54 & -26.9 &   94.4 & 16.49$_{-0.05}^{+ 0.05}$ &17.03$_{-0.03}^{+ 0.03}$ &  1.27$_{-0.04}^{+ 0.04}$ & 3.17$_{-0.03}^{+ 0.04}$ & 4.78$_{-0.03}^{+ 0.04}$  \\ 
 55 & 136.2 &    6.0 & 16.52$_{-0.06}^{+ 0.06}$ &16.99$_{-0.04}^{+ 0.04}$ &  1.24$_{-0.05}^{+ 0.05}$ & 3.46$_{-0.04}^{+ 0.04}$ & 5.12$_{-0.04}^{+ 0.04}$  \\ 
 56 & -70.1 & -110.1 & 16.52$_{-0.06}^{+ 0.06}$ &17.09$_{-0.04}^{+ 0.04}$ &  0.87$_{-0.05}^{+ 0.05}$ & 3.81$_{-0.05}^{+ 0.05}$ & 5.64$_{-0.04}^{+ 0.04}$  \\ 
 57 &  41.7 &   58.0 & 16.52$_{-0.05}^{+ 0.05}$ &16.99$_{-0.03}^{+ 0.03}$ &  1.48$_{-0.04}^{+ 0.05}$ & 3.11$_{-0.03}^{+ 0.04}$ & 4.20$_{-0.03}^{+ 0.04}$  \\ 
 58 &-129.2 &   14.5 & 16.53$_{-0.08}^{+ 0.09}$ &17.93$_{-0.11}^{+ 0.12}$ &  1.87$_{-0.17}^{+ 0.19}$ & 3.22$_{-0.12}^{+ 0.13}$ & 4.94$_{-0.14}^{+ 0.16}$  \\ 
 59 &  29.7 &  -98.6 & 16.55$_{-0.04}^{+ 0.04}$ &17.44$_{-0.05}^{+ 0.05}$ &  1.57$_{-0.07}^{+ 0.08}$ & 4.04$_{-0.06}^{+ 0.06}$ & 5.85$_{-0.05}^{+ 0.05}$  \\ 
 60 &   6.9 &  127.5 & 16.55$_{-0.05}^{+ 0.06}$ &17.32$_{-0.04}^{+ 0.04}$ &  1.72$_{-0.07}^{+ 0.07}$ & 4.33$_{-0.06}^{+ 0.06}$ & 6.18$_{-0.05}^{+ 0.05}$  \\ 
 61 & -18.0 &    8.7 & 16.60$_{-0.04}^{+ 0.04}$ &17.17$_{-0.04}^{+ 0.04}$ &  1.26$_{-0.05}^{+ 0.05}$ & 3.23$_{-0.04}^{+ 0.04}$ & 4.91$_{-0.04}^{+ 0.04}$  \\ 
 62 & 104.5 &  137.2 & 16.61$_{-0.06}^{+ 0.06}$ &17.55$_{-0.06}^{+ 0.06}$ &  0.03$_{-0.06}^{+ 0.06}$ & 7.20$_{-0.06}^{+ 0.00}$ & 9.31$_{-0.06}^{+ 0.00}$  \\ 
 63 & -84.9 &  102.3 & 16.61$_{-0.06}^{+ 0.07}$ &17.08$_{-0.04}^{+ 0.04}$ &  1.26$_{-0.05}^{+ 0.05}$ & 3.08$_{-0.04}^{+ 0.04}$ & 4.65$_{-0.04}^{+ 0.04}$  \\ 
 64 &  86.3 &   97.3 & 16.61$_{-0.05}^{+ 0.06}$ &17.75$_{-0.06}^{+ 0.06}$ &  1.46$_{-0.08}^{+ 0.08}$ & 3.28$_{-0.06}^{+ 0.07}$ & 4.83$_{-0.06}^{+ 0.06}$  \\ 
 65 &   7.5 &  -42.0 & 16.62$_{-0.03}^{+ 0.04}$ &17.15$_{-0.04}^{+ 0.04}$ &  1.61$_{-0.06}^{+ 0.06}$ & 3.44$_{-0.04}^{+ 0.05}$ & 5.07$_{-0.04}^{+ 0.05}$  \\ 
 66 & 108.6 &  -42.8 & 16.62$_{-0.05}^{+ 0.05}$ &17.10$_{-0.03}^{+ 0.03}$ &  1.38$_{-0.04}^{+ 0.04}$ & 3.22$_{-0.03}^{+ 0.03}$ & 4.85$_{-0.03}^{+ 0.03}$  \\ 
 67 & -93.5 &   84.9 & 16.64$_{-0.07}^{+ 0.07}$ &17.05$_{-0.04}^{+ 0.04}$ &  1.53$_{-0.05}^{+ 0.06}$ & 3.35$_{-0.04}^{+ 0.04}$ & 4.99$_{-0.04}^{+ 0.04}$  \\ 
 68 &-131.3 &  -49.1 & 16.74$_{-0.04}^{+ 0.05}$ &17.04$_{-0.05}^{+ 0.05}$ &  1.32$_{-0.06}^{+ 0.06}$ & 3.25$_{-0.05}^{+ 0.05}$ & 4.85$_{-0.05}^{+ 0.05}$  \\ 
 69 & -89.2 &  129.8 & 16.74$_{-0.07}^{+ 0.07}$ &17.35$_{-0.05}^{+ 0.05}$ &  0.76$_{-0.06}^{+ 0.06}$ & 2.98$_{-0.05}^{+ 0.06}$ & 4.65$_{-0.05}^{+ 0.05}$  \\ 
 70 &   5.9 &   -2.3 & 16.75$_{-0.04}^{+ 0.04}$ &17.17$_{-0.04}^{+ 0.04}$ &  1.38$_{-0.05}^{+ 0.06}$ & 3.42$_{-0.04}^{+ 0.04}$ & 5.07$_{-0.04}^{+ 0.04}$  \\ 
 71 &  98.7 &  111.0 & 16.76$_{-0.05}^{+ 0.05}$ &16.93$_{-0.03}^{+ 0.03}$ &  1.04$_{-0.04}^{+ 0.04}$ & 5.56$_{-0.11}^{+ 0.12}$ & 8.05$_{-0.12}^{+ 0.13}$  \\ 
 72 &  64.8 &   64.9 & 16.77$_{-0.05}^{+ 0.05}$ &17.28$_{-0.04}^{+ 0.04}$ &  1.68$_{-0.06}^{+ 0.06}$ & 5.51$_{-0.19}^{+ 0.23}$ &10.52$_{-0.04}^{+ 0.00}$  \\ 
 73 &  27.0 &  -73.1 & 16.78$_{-0.07}^{+ 0.07}$ &17.15$_{-0.04}^{+ 0.04}$ &  1.51$_{-0.06}^{+ 0.06}$ & 3.35$_{-0.04}^{+ 0.05}$ & 5.00$_{-0.04}^{+ 0.04}$  \\ 
 74 &  -4.0 &   19.5 & 16.79$_{-0.03}^{+ 0.03}$ &17.24$_{-0.04}^{+ 0.04}$ &  1.68$_{-0.07}^{+ 0.07}$ & 3.31$_{-0.04}^{+ 0.05}$ & 5.04$_{-0.04}^{+ 0.04}$  \\ 
 75 &  18.5 &  114.2 & 16.79$_{-0.06}^{+ 0.07}$ &17.44$_{-0.04}^{+ 0.05}$ &  1.40$_{-0.06}^{+ 0.06}$ & 3.38$_{-0.05}^{+ 0.05}$ & 5.17$_{-0.05}^{+ 0.05}$  \\ 
 76 &  67.9 &  121.2 & 16.79$_{-0.05}^{+ 0.05}$ &17.27$_{-0.04}^{+ 0.04}$ &  1.47$_{-0.05}^{+ 0.05}$ & 3.38$_{-0.04}^{+ 0.04}$ & 5.08$_{-0.04}^{+ 0.04}$  \\ 
 77 &  96.3 &   89.4 & 16.82$_{-0.06}^{+ 0.07}$ &17.29$_{-0.04}^{+ 0.04}$ &  1.54$_{-0.05}^{+ 0.05}$ & 3.45$_{-0.04}^{+ 0.05}$ & 5.13$_{-0.04}^{+ 0.04}$  \\ 
 78 &  17.8 &   -7.3 & 16.85$_{-0.04}^{+ 0.05}$ &17.27$_{-0.04}^{+ 0.04}$ &  1.32$_{-0.05}^{+ 0.05}$ & 3.40$_{-0.04}^{+ 0.05}$ & 4.91$_{-0.04}^{+ 0.04}$  \\ 
 79 &  26.8 &   -0.2 & 16.86$_{-0.05}^{+ 0.06}$ &17.03$_{-0.03}^{+ 0.03}$ &  1.45$_{-0.04}^{+ 0.05}$ & 3.59$_{-0.03}^{+ 0.04}$ & 5.31$_{-0.03}^{+ 0.03}$  \\ 
 80 &  24.7 &   37.8 & 16.87$_{-0.06}^{+ 0.06}$ &17.36$_{-0.04}^{+ 0.04}$ &  1.36$_{-0.05}^{+ 0.06}$ & 3.32$_{-0.05}^{+ 0.05}$ & 4.94$_{-0.04}^{+ 0.04}$  \\ 
 81 & -12.1 & -104.6 & 16.87$_{-0.07}^{+ 0.07}$ &17.67$_{-0.06}^{+ 0.07}$ &  1.41$_{-0.10}^{+ 0.11}$ & 3.32$_{-0.07}^{+ 0.07}$ & 4.57$_{-0.06}^{+ 0.07}$  \\ 
 82 &  14.9 &  137.6 & 16.92$_{-0.07}^{+ 0.07}$ &17.19$_{-0.04}^{+ 0.04}$ &  0.67$_{-0.05}^{+ 0.05}$ & 2.51$_{-0.04}^{+ 0.04}$ & 4.05$_{-0.04}^{+ 0.04}$  \\ 
 83 &  -2.7 &   12.3 & 16.96$_{-0.05}^{+ 0.05}$ &17.28$_{-0.04}^{+ 0.04}$ &  1.19$_{-0.05}^{+ 0.06}$ & 3.33$_{-0.05}^{+ 0.05}$ & 5.11$_{-0.04}^{+ 0.05}$  \\ 
 84 & -43.8 &  -71.6 & 16.97$_{-0.05}^{+ 0.05}$ &17.44$_{-0.06}^{+ 0.06}$ &  1.27$_{-0.07}^{+ 0.08}$ & 3.27$_{-0.06}^{+ 0.06}$ & 4.96$_{-0.06}^{+ 0.06}$  \\ 
 85 & -61.9 &  -17.6 & 16.98$_{-0.07}^{+ 0.07}$ &17.43$_{-0.05}^{+ 0.06}$ &  1.45$_{-0.10}^{+ 0.10}$ & 3.53$_{-0.06}^{+ 0.06}$ & 5.16$_{-0.06}^{+ 0.06}$  \\ 
 86 &-126.2 &   87.7 & 16.98$_{-0.06}^{+ 0.07}$ &17.11$_{-0.05}^{+ 0.06}$ & 99.00\phm{+0.0} & 2.67$_{-0.16}^{+ 0.19}$ & 6.34$_{-0.47}^{+ 0.00}$  \\ 
 87 & -41.3 &    2.1 & 17.02$_{-0.14}^{+ 0.16}$ &17.20$_{-0.13}^{+ 0.15}$ &  3.96$_{-2.29}^{+ 0.00}$ & 3.13$_{-0.20}^{+ 0.23}$ &11.23$_{-0.13}^{+ 0.00}$  \\ 
 88 & 131.8 &   96.7 & 17.05$_{-0.08}^{+ 0.08}$ &17.70$_{-0.07}^{+ 0.07}$ &  1.54$_{-0.11}^{+ 0.12}$ & 3.67$_{-0.08}^{+ 0.09}$ & 5.05$_{-0.09}^{+ 0.10}$  \\ 
 89 & -52.7 &  135.5 & 17.05$_{-0.08}^{+ 0.08}$ &17.63$_{-0.07}^{+ 0.08}$ &  1.70$_{-0.10}^{+ 0.11}$ & 3.26$_{-0.08}^{+ 0.08}$ & 4.77$_{-0.07}^{+ 0.08}$  \\ 
 90 &  36.2 &  -41.1 & 17.06$_{-0.08}^{+ 0.09}$ &17.43$_{-0.06}^{+ 0.06}$ &  1.64$_{-0.07}^{+ 0.08}$ & 3.50$_{-0.06}^{+ 0.06}$ & 5.23$_{-0.06}^{+ 0.06}$  \\ 
 91 & -48.0 &  138.7 & 17.06$_{-0.11}^{+ 0.13}$ &17.64$_{-0.08}^{+ 0.09}$ &  1.60$_{-0.12}^{+ 0.13}$ & 3.12$_{-0.09}^{+ 0.09}$ & 4.37$_{-0.08}^{+ 0.09}$  \\ 
 92 &  12.1 &   56.6 & 17.08$_{-0.03}^{+ 0.03}$ &17.55$_{-0.05}^{+ 0.06}$ &  1.36$_{-0.07}^{+ 0.08}$ & 3.14$_{-0.06}^{+ 0.06}$ & 4.67$_{-0.05}^{+ 0.06}$  \\ 
 93 &  33.6 &   74.1 & 17.12$_{-0.09}^{+ 0.09}$ &18.23$_{-0.09}^{+ 0.09}$ &  2.12$_{-0.17}^{+ 0.20}$ & 5.68$_{-0.36}^{+ 0.52}$ & 6.63$_{-0.13}^{+ 0.14}$  \\ 
 94 & -53.0 &   17.0 & 17.13$_{-0.08}^{+ 0.09}$ &17.67$_{-0.06}^{+ 0.07}$ &  1.50$_{-0.08}^{+ 0.09}$ & 3.52$_{-0.07}^{+ 0.07}$ & 5.09$_{-0.06}^{+ 0.07}$  \\ 
 95 & 104.4 &   35.6 & 17.14$_{-0.04}^{+ 0.04}$ &17.36$_{-0.03}^{+ 0.03}$ &  0.77$_{-0.04}^{+ 0.04}$ & 3.53$_{-0.04}^{+ 0.04}$ & 5.33$_{-0.03}^{+ 0.04}$  \\ 
 96 & -24.3 &   49.1 & 17.14$_{-0.08}^{+ 0.09}$ &17.54$_{-0.06}^{+ 0.06}$ &  0.83$_{-0.07}^{+ 0.07}$ & 3.48$_{-0.06}^{+ 0.07}$ & 5.22$_{-0.06}^{+ 0.06}$  \\ 
 97 & -14.6 &   41.9 & 17.15$_{-0.06}^{+ 0.07}$ &17.70$_{-0.06}^{+ 0.06}$ &  1.68$_{-0.09}^{+ 0.10}$ & 3.50$_{-0.07}^{+ 0.07}$ & 5.23$_{-0.06}^{+ 0.06}$  \\ 
 98 &  -9.0 &  135.4 & 17.16$_{-0.09}^{+ 0.10}$ &17.78$_{-0.08}^{+ 0.09}$ &  1.87$_{-0.12}^{+ 0.13}$ & 5.26$_{-0.18}^{+ 0.21}$ & 7.58$_{-0.14}^{+ 0.15}$  \\ 
 99 & 115.1 &   95.2 & 17.16$_{-0.07}^{+ 0.07}$ &18.19$_{-0.08}^{+ 0.09}$ &  0.68$_{-0.09}^{+ 0.10}$ & 6.73$_{-1.08}^{+ 0.00}$ & 6.17$_{-1.00}^{+ 0.00}$  \\ 
100 &   1.0 &   67.1 & 17.18$_{-0.06}^{+ 0.07}$ &17.75$_{-0.06}^{+ 0.06}$ &  1.41$_{-0.08}^{+ 0.08}$ & 3.84$_{-0.07}^{+ 0.08}$ & 4.75$_{-0.06}^{+ 0.06}$  \\ 
101 &  36.3 &   50.9 & 17.18$_{-0.07}^{+ 0.08}$ &17.52$_{-0.05}^{+ 0.05}$ &  1.49$_{-0.08}^{+ 0.08}$ & 3.50$_{-0.06}^{+ 0.06}$ & 5.17$_{-0.05}^{+ 0.05}$  \\ 
102 & -28.7 &   76.3 & 17.19$_{-0.08}^{+ 0.09}$ &17.72$_{-0.06}^{+ 0.07}$ &  1.42$_{-0.08}^{+ 0.09}$ & 3.08$_{-0.07}^{+ 0.07}$ & 4.71$_{-0.07}^{+ 0.07}$  \\ 
103 &  -3.5 &   53.0 & 17.19$_{-0.06}^{+ 0.07}$ &17.51$_{-0.05}^{+ 0.05}$ &  1.59$_{-0.07}^{+ 0.08}$ & 3.57$_{-0.06}^{+ 0.06}$ & 5.30$_{-0.05}^{+ 0.05}$  \\ 
104 &  78.4 &   41.2 & 17.19$_{-0.06}^{+ 0.06}$ &17.65$_{-0.05}^{+ 0.05}$ &  1.66$_{-0.08}^{+ 0.08}$ & 3.38$_{-0.06}^{+ 0.06}$ & 4.98$_{-0.05}^{+ 0.06}$  \\ 
105 & -61.7 &   61.6 & 17.19$_{-0.07}^{+ 0.08}$ &17.81$_{-0.07}^{+ 0.08}$ &  1.77$_{-0.11}^{+ 0.12}$ & 3.40$_{-0.08}^{+ 0.08}$ & 4.91$_{-0.07}^{+ 0.08}$  \\ 
106 &  49.4 & -104.2 & 17.21$_{-0.07}^{+ 0.07}$ &17.77$_{-0.06}^{+ 0.07}$ &  2.15$_{-0.13}^{+ 0.15}$ & 4.55$_{-0.11}^{+ 0.12}$ & 6.55$_{-0.08}^{+ 0.08}$  \\ 
107 &  98.4 & -111.2 & 17.21$_{-0.06}^{+ 0.07}$ &17.47$_{-0.05}^{+ 0.05}$ &  1.01$_{-0.06}^{+ 0.06}$ & 2.50$_{-0.05}^{+ 0.05}$ & 3.96$_{-0.05}^{+ 0.05}$  \\ 
108 & -84.5 &   15.5 & 17.23$_{-0.12}^{+ 0.13}$ &18.47$_{-0.15}^{+ 0.18}$ &  3.77$_{-2.01}^{+ 0.00}$ & 4.92$_{-0.27}^{+ 0.33}$ & 5.73$_{-0.16}^{+ 0.18}$  \\ 
109 & 106.4 &  105.8 & 17.25$_{-0.08}^{+ 0.09}$ &18.48$_{-0.10}^{+ 0.11}$ &  1.32$_{-0.17}^{+ 0.19}$ & 4.45$_{-0.26}^{+ 0.33}$ & 8.51$_{-0.10}^{+ 0.00}$  \\ 
110 & -67.0 &   56.3 & 17.25$_{-0.08}^{+ 0.09}$ &17.89$_{-0.07}^{+ 0.07}$ &  1.90$_{-0.13}^{+ 0.15}$ & 3.41$_{-0.08}^{+ 0.08}$ & 5.08$_{-0.08}^{+ 0.08}$  \\ 
111 & -13.3 &  128.0 & 17.26$_{-0.08}^{+ 0.08}$ &17.61$_{-0.06}^{+ 0.07}$ &  1.48$_{-0.09}^{+ 0.10}$ & 3.36$_{-0.07}^{+ 0.07}$ & 5.02$_{-0.07}^{+ 0.07}$  \\ 
112 &  19.2 &  145.0 & 17.28$_{-0.10}^{+ 0.11}$ &17.91$_{-0.10}^{+ 0.11}$ &  1.74$_{-0.15}^{+ 0.17}$ & 2.95$_{-0.10}^{+ 0.11}$ & 4.38$_{-0.10}^{+ 0.11}$  \\ 
113 &  -5.4 &  102.1 & 17.29$_{-0.07}^{+ 0.08}$ &17.77$_{-0.06}^{+ 0.07}$ &  0.64$_{-0.07}^{+ 0.07}$ & 3.15$_{-0.07}^{+ 0.07}$ & 4.83$_{-0.07}^{+ 0.07}$  \\ 
114 &  63.5 &  -12.3 & 17.29$_{-0.07}^{+ 0.08}$ &17.69$_{-0.06}^{+ 0.06}$ &  1.16$_{-0.07}^{+ 0.07}$ & 2.77$_{-0.06}^{+ 0.06}$ & 3.80$_{-0.06}^{+ 0.06}$  \\ 
115 &   9.9 &   25.4 & 17.29$_{-0.06}^{+ 0.06}$ &17.82$_{-0.06}^{+ 0.06}$ &  1.42$_{-0.09}^{+ 0.09}$ & 3.24$_{-0.06}^{+ 0.07}$ & 4.84$_{-0.06}^{+ 0.06}$  \\ 
116 &  12.7 &   59.1 & 17.31$_{-0.04}^{+ 0.04}$ &17.70$_{-0.06}^{+ 0.07}$ &  1.23$_{-0.08}^{+ 0.08}$ & 3.03$_{-0.06}^{+ 0.07}$ & 4.61$_{-0.06}^{+ 0.07}$  \\ 
117 & -69.9 &   33.6 & 17.32$_{-0.09}^{+ 0.10}$ &17.83$_{-0.08}^{+ 0.08}$ &  1.65$_{-0.11}^{+ 0.12}$ & 3.93$_{-0.09}^{+ 0.10}$ & 5.32$_{-0.08}^{+ 0.08}$  \\ 
118 &  27.4 &  -53.7 & 17.34$_{-0.10}^{+ 0.11}$ &17.76$_{-0.07}^{+ 0.08}$ &  1.49$_{-0.10}^{+ 0.10}$ & 3.85$_{-0.08}^{+ 0.09}$ & 5.70$_{-0.07}^{+ 0.08}$  \\ 
119 & -43.6 &  133.8 & 17.34$_{-0.08}^{+ 0.09}$ &17.59$_{-0.06}^{+ 0.07}$ &  0.82$_{-0.07}^{+ 0.07}$ & 3.18$_{-0.07}^{+ 0.07}$ & 4.88$_{-0.07}^{+ 0.07}$  \\ 
120 &-108.5 &  -20.6 & 17.35$_{-0.12}^{+ 0.14}$ &18.37$_{-0.14}^{+ 0.16}$ &  1.32$_{-0.17}^{+ 0.19}$ & 3.14$_{-0.14}^{+ 0.16}$ & 4.54$_{-0.14}^{+ 0.16}$  \\ 
121 & -72.3 &   47.0 & 17.35$_{-0.09}^{+ 0.10}$ &17.62$_{-0.05}^{+ 0.06}$ &  1.71$_{-0.09}^{+ 0.09}$ & 4.29$_{-0.08}^{+ 0.09}$ & 6.52$_{-0.08}^{+ 0.09}$  \\ 
122 & -17.5 &    3.7 & 17.37$_{-0.08}^{+ 0.08}$ &18.11$_{-0.09}^{+ 0.10}$ &  1.10$_{-0.11}^{+ 0.12}$ & 2.73$_{-0.09}^{+ 0.10}$ & 3.98$_{-0.09}^{+ 0.10}$  \\ 
123 &  41.3 &   44.9 & 17.37$_{-0.07}^{+ 0.08}$ &17.60$_{-0.05}^{+ 0.06}$ &  1.52$_{-0.07}^{+ 0.08}$ & 3.51$_{-0.06}^{+ 0.06}$ & 5.17$_{-0.05}^{+ 0.06}$  \\ 
124 & -46.7 &   94.1 & 17.37$_{-0.08}^{+ 0.08}$ &17.50$_{-0.05}^{+ 0.05}$ &  1.14$_{-0.06}^{+ 0.06}$ & 2.92$_{-0.05}^{+ 0.06}$ & 4.54$_{-0.05}^{+ 0.05}$  \\ 
125 & -62.5 &   50.6 & 17.37$_{-0.12}^{+ 0.13}$ &17.97$_{-0.08}^{+ 0.09}$ &  1.25$_{-0.10}^{+ 0.11}$ & 3.11$_{-0.09}^{+ 0.10}$ & 4.64$_{-0.09}^{+ 0.09}$  \\ 
126 & -66.3 &  -21.5 & 17.38$_{-0.11}^{+ 0.12}$ &17.93$_{-0.09}^{+ 0.09}$ &  1.93$_{-0.21}^{+ 0.25}$ & 3.39$_{-0.09}^{+ 0.10}$ & 5.03$_{-0.09}^{+ 0.09}$  \\ 
127 &  60.8 &  -72.1 & 17.38$_{-0.08}^{+ 0.09}$ &17.85$_{-0.07}^{+ 0.08}$ &  1.62$_{-0.10}^{+ 0.11}$ & 4.07$_{-0.10}^{+ 0.10}$ & 5.52$_{-0.08}^{+ 0.08}$  \\ 
128 & -75.4 &   71.4 & 17.39$_{-0.09}^{+ 0.09}$ &17.89$_{-0.07}^{+ 0.08}$ &  1.53$_{-0.10}^{+ 0.11}$ & 3.65$_{-0.08}^{+ 0.09}$ & 5.42$_{-0.08}^{+ 0.08}$  \\ 
129 & -90.6 &   33.9 & 17.40$_{-0.08}^{+ 0.09}$ &17.75$_{-0.07}^{+ 0.07}$ &  0.69$_{-0.08}^{+ 0.08}$ & 4.02$_{-0.09}^{+ 0.09}$ & 5.63$_{-0.07}^{+ 0.08}$  \\ 
130 & -79.9 &  136.1 & 17.40$_{-0.11}^{+ 0.12}$ &18.49$_{-0.14}^{+ 0.16}$ &  0.90$_{-0.16}^{+ 0.18}$ & 6.45$_{-0.14}^{+ 0.00}$ & 9.33$_{-0.14}^{+ 0.00}$  \\ 
131 &-129.4 &  -33.4 & 17.43$_{-0.12}^{+ 0.14}$ &18.30$_{-0.15}^{+ 0.18}$ &  1.54$_{-0.20}^{+ 0.23}$ & 3.37$_{-0.16}^{+ 0.18}$ & 4.88$_{-0.15}^{+ 0.18}$  \\ 
132 &  28.6 &   56.0 & 17.45$_{-0.07}^{+ 0.08}$ &17.80$_{-0.06}^{+ 0.06}$ &  1.26$_{-0.08}^{+ 0.09}$ & 3.41$_{-0.07}^{+ 0.07}$ & 5.12$_{-0.06}^{+ 0.07}$  \\ 
133 & -44.0 &   37.5 & 17.45$_{-0.09}^{+ 0.10}$ &17.89$_{-0.07}^{+ 0.08}$ &  1.53$_{-0.12}^{+ 0.13}$ & 3.39$_{-0.08}^{+ 0.09}$ & 5.04$_{-0.08}^{+ 0.08}$  \\ 
134 &-107.9 & -119.3 & 17.45$_{-0.13}^{+ 0.15}$ &17.97$_{-0.11}^{+ 0.13}$ &  3.93$_{-0.11}^{+ 0.00}$ & 7.03$_{-0.11}^{+ 0.00}$ &10.02$_{-0.11}^{+ 0.00}$  \\ 
135 &  43.4 &   86.7 & 17.45$_{-0.10}^{+ 0.10}$ &18.25$_{-0.10}^{+ 0.11}$ &  1.78$_{-0.16}^{+ 0.17}$ & 3.49$_{-0.11}^{+ 0.12}$ & 5.02$_{-0.10}^{+ 0.11}$  \\ 
136 &-128.4 & -106.8 & 17.46$_{-0.11}^{+ 0.13}$ &17.95$_{-0.12}^{+ 0.13}$ &  1.25$_{-0.14}^{+ 0.16}$ & 3.30$_{-0.12}^{+ 0.13}$ & 4.88$_{-0.12}^{+ 0.13}$  \\ 
137 & -37.2 &  -23.3 & 17.46$_{-0.09}^{+ 0.09}$ &17.65$_{-0.06}^{+ 0.06}$ &  1.14$_{-0.08}^{+ 0.08}$ & 3.13$_{-0.06}^{+ 0.06}$ & 4.74$_{-0.06}^{+ 0.06}$  \\ 
138 & 133.5 &   31.9 & 17.46$_{-0.07}^{+ 0.07}$ &17.72$_{-0.06}^{+ 0.06}$ &  1.85$_{-0.11}^{+ 0.12}$ & 3.85$_{-0.07}^{+ 0.08}$ & 5.47$_{-0.06}^{+ 0.06}$  \\ 
139 & -42.7 &  -96.9 & 17.46$_{-0.09}^{+ 0.10}$ &17.79$_{-0.07}^{+ 0.08}$ &  1.26$_{-0.10}^{+ 0.10}$ & 3.39$_{-0.08}^{+ 0.08}$ & 5.05$_{-0.07}^{+ 0.08}$  \\ 
140 &-116.3 &  128.7 & 17.48$_{-0.12}^{+ 0.14}$ &18.25$_{-0.12}^{+ 0.14}$ &  1.43$_{-0.16}^{+ 0.18}$ & 2.95$_{-0.13}^{+ 0.14}$ & 4.23$_{-0.12}^{+ 0.14}$  \\ 
141 &  92.9 &  -25.6 & 17.49$_{-0.07}^{+ 0.08}$ &17.83$_{-0.06}^{+ 0.06}$ &  1.53$_{-0.09}^{+ 0.09}$ & 3.15$_{-0.07}^{+ 0.07}$ & 4.65$_{-0.06}^{+ 0.07}$  \\ 
142 & -22.5 &  109.0 & 17.49$_{-0.09}^{+ 0.10}$ &18.25$_{-0.10}^{+ 0.12}$ &  1.54$_{-0.14}^{+ 0.16}$ & 3.26$_{-0.11}^{+ 0.12}$ & 4.85$_{-0.10}^{+ 0.12}$  \\ 
143 & -26.8 &  -26.2 & 17.50$_{-0.10}^{+ 0.11}$ &17.83$_{-0.08}^{+ 0.08}$ &  1.10$_{-0.09}^{+ 0.10}$ & 2.51$_{-0.08}^{+ 0.08}$ & 3.83$_{-0.08}^{+ 0.08}$  \\ 
144 & 121.3 &  -17.6 & 17.51$_{-0.09}^{+ 0.09}$ &18.28$_{-0.09}^{+ 0.10}$ &  0.54$_{-0.10}^{+ 0.11}$ & 3.70$_{-0.11}^{+ 0.12}$ & 5.33$_{-0.09}^{+ 0.10}$  \\ 
145 &   3.8 &  -83.5 & 17.53$_{-0.12}^{+ 0.13}$ &17.79$_{-0.07}^{+ 0.07}$ &  1.35$_{-0.10}^{+ 0.11}$ & 3.24$_{-0.07}^{+ 0.08}$ & 4.87$_{-0.07}^{+ 0.08}$  \\ 
146 &  77.1 &  107.6 & 17.53$_{-0.09}^{+ 0.10}$ &18.05$_{-0.08}^{+ 0.08}$ &  1.89$_{-0.13}^{+ 0.14}$ & 4.65$_{-0.14}^{+ 0.16}$ & 6.83$_{-0.11}^{+ 0.11}$  \\ 
147 & 125.3 &  142.2 & 17.53$_{-0.10}^{+ 0.11}$ &17.97$_{-0.09}^{+ 0.10}$ &  0.98$_{-0.12}^{+ 0.13}$ & 3.33$_{-0.11}^{+ 0.11}$ & 1.22$_{-0.09}^{+ 0.10}$  \\ 
148 &  26.7 &   10.1 & 17.54$_{-0.09}^{+ 0.10}$ &18.18$_{-0.09}^{+ 0.10}$ &  1.67$_{-0.14}^{+ 0.15}$ & 3.35$_{-0.10}^{+ 0.10}$ & 4.60$_{-0.09}^{+ 0.10}$  \\ 
149 &  12.9 &   52.2 & 17.55$_{-0.08}^{+ 0.08}$ &18.06$_{-0.08}^{+ 0.09}$ &  1.32$_{-0.11}^{+ 0.12}$ & 2.72$_{-0.09}^{+ 0.09}$ & 3.88$_{-0.09}^{+ 0.09}$  \\ 
150 & -59.2 &   65.5 & 17.56$_{-0.11}^{+ 0.13}$ &18.83$_{-0.18}^{+ 0.21}$ &  3.47$_{-0.18}^{+ 0.00}$ & 5.29$_{-0.43}^{+ 0.65}$ & 6.33$_{-0.21}^{+ 0.24}$  \\ 
151 & 138.5 &  -53.3 & 17.56$_{-0.09}^{+ 0.09}$ &17.96$_{-0.07}^{+ 0.08}$ &  1.61$_{-0.12}^{+ 0.13}$ & 3.98$_{-0.10}^{+ 0.10}$ & 5.73$_{-0.08}^{+ 0.09}$  \\ 
152 & 101.8 &   22.4 & 17.57$_{-0.08}^{+ 0.08}$ &18.06$_{-0.07}^{+ 0.07}$ &  1.94$_{-0.12}^{+ 0.13}$ & 3.40$_{-0.08}^{+ 0.08}$ & 4.96$_{-0.07}^{+ 0.07}$  \\ 
153 &  38.8 &   10.9 & 17.58$_{-0.09}^{+ 0.10}$ &18.28$_{-0.09}^{+ 0.10}$ &  1.24$_{-0.12}^{+ 0.12}$ & 2.65$_{-0.09}^{+ 0.10}$ & 3.87$_{-0.09}^{+ 0.10}$  \\ 
154 & -53.9 &   60.3 & 17.60$_{-0.12}^{+ 0.13}$ &18.27$_{-0.11}^{+ 0.12}$ &  1.12$_{-0.12}^{+ 0.14}$ & 2.79$_{-0.11}^{+ 0.12}$ & 4.43$_{-0.11}^{+ 0.12}$  \\ 
155 &-101.4 &   59.2 & 17.60$_{-0.11}^{+ 0.13}$ &17.80$_{-0.08}^{+ 0.09}$ &  0.67$_{-0.08}^{+ 0.09}$ & 3.65$_{-0.09}^{+ 0.09}$ & 5.56$_{-0.09}^{+ 0.10}$  \\ 
156 &-119.4 &   98.3 & 17.60$_{-0.10}^{+ 0.11}$ &18.00$_{-0.09}^{+ 0.10}$ &  0.47$_{-0.10}^{+ 0.10}$ & 6.93$_{-0.09}^{+ 0.00}$ & 9.29$_{-0.09}^{+ 0.00}$  \\ 
157 &  67.2 &   51.0 & 17.60$_{-0.11}^{+ 0.12}$ &18.12$_{-0.09}^{+ 0.10}$ &  1.45$_{-0.11}^{+ 0.12}$ & 3.54$_{-0.10}^{+ 0.11}$ & 5.22$_{-0.09}^{+ 0.10}$  \\ 
158 & 109.2 &   74.1 & 17.64$_{-0.08}^{+ 0.09}$ &18.04$_{-0.07}^{+ 0.08}$ &  1.38$_{-0.09}^{+ 0.10}$ & 3.04$_{-0.08}^{+ 0.08}$ & 4.71$_{-0.07}^{+ 0.08}$  \\ 
159 & -11.5 &   66.0 & 17.67$_{-0.08}^{+ 0.09}$ &18.11$_{-0.09}^{+ 0.10}$ &  1.36$_{-0.12}^{+ 0.13}$ & 3.15$_{-0.09}^{+ 0.10}$ & 4.83$_{-0.09}^{+ 0.10}$  \\ 
160 & -39.6 &  127.4 & 17.67$_{-0.11}^{+ 0.13}$ &17.95$_{-0.08}^{+ 0.08}$ &  1.09$_{-0.10}^{+ 0.10}$ & 3.08$_{-0.08}^{+ 0.09}$ & 4.73$_{-0.08}^{+ 0.08}$  \\ 
161 &  60.0 &   60.3 & 17.68$_{-0.08}^{+ 0.08}$ &17.78$_{-0.06}^{+ 0.06}$ &  0.72$_{-0.07}^{+ 0.07}$ & 2.43$_{-0.06}^{+ 0.06}$ & 3.89$_{-0.06}^{+ 0.06}$  \\ 
162 &-139.5 &  133.1 & 17.68$_{-0.12}^{+ 0.14}$ &17.89$_{-0.12}^{+ 0.14}$ &  1.21$_{-0.15}^{+ 0.16}$ & 3.63$_{-0.13}^{+ 0.14}$ & 4.72$_{-0.13}^{+ 0.15}$  \\ 
163 & -63.3 &  -89.9 & 17.69$_{-0.13}^{+ 0.14}$ &18.41$_{-0.14}^{+ 0.17}$ &  1.79$_{-0.25}^{+ 0.31}$ & 2.83$_{-0.15}^{+ 0.17}$ & 3.77$_{-0.14}^{+ 0.17}$  \\ 
164 &-143.5 &   48.7 & 17.69$_{-0.18}^{+ 0.22}$ &18.21$_{-0.15}^{+ 0.18}$ &  3.55$_{-0.15}^{+ 0.00}$ & 6.76$_{-1.38}^{+ 0.00}$ & 6.25$_{-0.15}^{+ 0.00}$  \\ 
165 & 125.7 &   30.2 & 17.70$_{-0.08}^{+ 0.08}$ &18.03$_{-0.07}^{+ 0.07}$ &  1.17$_{-0.09}^{+ 0.10}$ & 3.86$_{-0.09}^{+ 0.10}$ & 5.97$_{-0.08}^{+ 0.09}$  \\ 
166 &  58.9 &  -35.7 & 17.71$_{-0.11}^{+ 0.12}$ &18.07$_{-0.08}^{+ 0.09}$ &  1.47$_{-0.11}^{+ 0.12}$ & 3.40$_{-0.09}^{+ 0.10}$ & 5.00$_{-0.09}^{+ 0.09}$  \\ 
167 &-138.9 &   -8.9 & 17.72$_{-0.21}^{+ 0.26}$ &19.44$_{-0.42}^{+ 0.68}$ &  1.41$_{-0.53}^{+ 0.84}$ & 4.54$_{-0.53}^{+ 0.84}$ & 6.46$_{-0.46}^{+ 0.72}$  \\ 
168 &-105.4 &  -84.2 & 17.72$_{-0.08}^{+ 0.09}$ &17.95$_{-0.09}^{+ 0.10}$ &  0.90$_{-0.11}^{+ 0.12}$ & 2.33$_{-0.09}^{+ 0.10}$ & 3.39$_{-0.09}^{+ 0.10}$  \\ 
169 & -58.1 &  123.6 & 17.73$_{-0.12}^{+ 0.13}$ &18.51$_{-0.14}^{+ 0.16}$ &  2.09$_{-0.27}^{+ 0.34}$ & 5.03$_{-0.27}^{+ 0.34}$ & 6.44$_{-0.15}^{+ 0.17}$  \\ 
170 &   8.3 &   66.1 & 17.73$_{-0.08}^{+ 0.09}$ &17.99$_{-0.07}^{+ 0.08}$ &  1.70$_{-0.14}^{+ 0.16}$ & 5.36$_{-0.23}^{+ 0.28}$ & 7.44$_{-0.16}^{+ 0.18}$  \\ 
171 &  46.4 &  -38.4 & 17.74$_{-0.09}^{+ 0.10}$ &18.35$_{-0.10}^{+ 0.11}$ &  1.53$_{-0.14}^{+ 0.15}$ & 4.18$_{-0.14}^{+ 0.16}$ & 5.29$_{-0.10}^{+ 0.11}$  \\ 
172 & -40.8 &   39.8 & 17.74$_{-0.10}^{+ 0.11}$ &18.39$_{-0.11}^{+ 0.13}$ &  1.43$_{-0.16}^{+ 0.18}$ & 3.38$_{-0.12}^{+ 0.14}$ & 4.63$_{-0.11}^{+ 0.13}$  \\ 
173 & 131.9 &  112.5 & 17.75$_{-0.10}^{+ 0.11}$ &17.59$_{-0.07}^{+ 0.08}$ &  0.96$_{-0.09}^{+ 0.10}$ & 3.38$_{-0.08}^{+ 0.09}$ & 4.54$_{-0.12}^{+ 0.13}$  \\ 
174 &  11.1 &  102.7 & 17.76$_{-0.12}^{+ 0.13}$ &18.84$_{-0.15}^{+ 0.18}$ &  1.51$_{-0.21}^{+ 0.24}$ & 2.90$_{-0.16}^{+ 0.18}$ & 3.97$_{-0.15}^{+ 0.18}$  \\ 
175 & -91.6 &   48.8 & 17.76$_{-0.11}^{+ 0.12}$ &18.30$_{-0.11}^{+ 0.12}$ &  3.94$_{-0.11}^{+ 0.00}$ & 6.15$_{-0.51}^{+ 0.00}$ & 9.19$_{-1.35}^{+ 0.00}$  \\ 
176 & -95.7 &  -33.2 & 17.77$_{-0.13}^{+ 0.15}$ &18.36$_{-0.13}^{+ 0.15}$ &  3.79$_{-0.95}^{+ 0.00}$ & 6.60$_{-0.77}^{+ 0.00}$ & 7.89$_{-0.22}^{+ 0.26}$  \\ 
177 &  63.6 &  -82.2 & 17.77$_{-0.11}^{+ 0.13}$ &17.97$_{-0.07}^{+ 0.08}$ &  0.79$_{-0.08}^{+ 0.09}$ & 3.51$_{-0.08}^{+ 0.09}$ & 5.24$_{-0.07}^{+ 0.08}$  \\ 
178 & -38.5 &  -86.1 & 17.77$_{-0.13}^{+ 0.15}$ &18.67$_{-0.16}^{+ 0.19}$ &  1.57$_{-0.24}^{+ 0.29}$ & 2.99$_{-0.17}^{+ 0.20}$ & 4.46$_{-0.16}^{+ 0.19}$  \\ 
179 & -70.0 &  -96.0 & 17.79$_{-0.13}^{+ 0.14}$ &18.53$_{-0.13}^{+ 0.15}$ &  3.45$_{-0.99}^{+ 0.00}$ & 6.41$_{-0.13}^{+ 0.00}$ & 9.84$_{-0.13}^{+ 0.00}$  \\ 
180 & -91.2 &   14.4 & 17.79$_{-0.14}^{+ 0.16}$ &18.10$_{-0.12}^{+ 0.13}$ &  1.83$_{-0.17}^{+ 0.19}$ & 3.17$_{-0.12}^{+ 0.14}$ & 4.16$_{-0.12}^{+ 0.13}$  \\ 
181 & -32.2 &    0.3 & 17.79$_{-0.12}^{+ 0.13}$ &18.63$_{-0.15}^{+ 0.17}$ &  1.64$_{-0.23}^{+ 0.27}$ & 3.18$_{-0.16}^{+ 0.18}$ & 4.20$_{-0.15}^{+ 0.17}$  \\ 
182 & 132.8 &  -38.5 & 17.80$_{-0.10}^{+ 0.11}$ &18.43$_{-0.11}^{+ 0.13}$ &  1.46$_{-0.16}^{+ 0.17}$ & 3.55$_{-0.13}^{+ 0.14}$ & 4.43$_{-0.11}^{+ 0.13}$  \\ 
183 &  82.8 &   35.8 & 17.81$_{-0.10}^{+ 0.11}$ &18.19$_{-0.09}^{+ 0.10}$ &  2.29$_{-0.17}^{+ 0.19}$ & 4.50$_{-0.15}^{+ 0.16}$ & 5.69$_{-0.09}^{+ 0.10}$  \\ 
184 &  80.3 &   84.0 & 17.81$_{-0.07}^{+ 0.07}$ &18.21$_{-0.08}^{+ 0.08}$ &  0.52$_{-0.09}^{+ 0.09}$ & 1.40$_{-0.08}^{+ 0.09}$ & 2.11$_{-0.08}^{+ 0.09}$  \\ 
185 &  17.6 &  -51.0 & 17.82$_{-0.12}^{+ 0.14}$ &18.47$_{-0.13}^{+ 0.15}$ &  1.75$_{-0.21}^{+ 0.24}$ & 4.48$_{-0.20}^{+ 0.24}$ & 5.92$_{-0.16}^{+ 0.17}$  \\ 
186 &  97.7 &  130.0 & 17.82$_{-0.10}^{+ 0.11}$ &18.06$_{-0.08}^{+ 0.09}$ &  1.03$_{-0.10}^{+ 0.11}$ & 3.82$_{-0.10}^{+ 0.11}$ & 5.56$_{-0.09}^{+ 0.10}$  \\ 
187 & 126.5 &  110.2 & 17.82$_{-0.11}^{+ 0.12}$ &17.61$_{-0.08}^{+ 0.08}$ &  0.70$_{-0.09}^{+ 0.10}$ & 2.56$_{-0.08}^{+ 0.08}$ & 3.79$_{-0.09}^{+ 0.10}$  \\ 
188 & 115.6 &   78.3 & 17.84$_{-0.09}^{+ 0.09}$ &18.13$_{-0.08}^{+ 0.08}$ &  0.59$_{-0.08}^{+ 0.09}$ & 3.46$_{-0.09}^{+ 0.09}$ & 5.23$_{-0.15}^{+ 0.17}$  \\ 
189 &-125.3 &   -1.8 & 17.85$_{-0.13}^{+ 0.15}$ &18.20$_{-0.13}^{+ 0.15}$ &  3.95$_{-0.91}^{+ 0.00}$ & 6.75$_{-0.14}^{+ 0.00}$ & 5.62$_{-0.65}^{+ 0.00}$  \\ 
190 & -79.8 & -121.9 & 17.85$_{-0.18}^{+ 0.22}$ &18.71$_{-0.21}^{+ 0.26}$ &  3.12$_{-1.79}^{+ 0.00}$ & 5.18$_{-0.50}^{+ 0.00}$ & 9.65$_{-0.21}^{+ 0.00}$  \\ 
191 & -11.8 &   99.7 & 17.86$_{-0.11}^{+ 0.12}$ &18.55$_{-0.12}^{+ 0.14}$ &  1.32$_{-0.16}^{+ 0.18}$ & 2.44$_{-0.13}^{+ 0.14}$ & 3.22$_{-0.12}^{+ 0.14}$  \\ 
192 &   8.7 &  -26.0 & 17.87$_{-0.10}^{+ 0.11}$ &17.94$_{-0.08}^{+ 0.09}$ &  1.31$_{-0.10}^{+ 0.11}$ & 3.25$_{-0.09}^{+ 0.10}$ & 4.59$_{-0.08}^{+ 0.09}$  \\ 
193 &  12.2 &  -39.4 & 17.88$_{-0.09}^{+ 0.10}$ &18.01$_{-0.08}^{+ 0.09}$ &  1.13$_{-0.11}^{+ 0.11}$ & 4.08$_{-0.12}^{+ 0.13}$ & 6.35$_{-0.18}^{+ 0.20}$  \\ 
194 & 130.2 &   30.0 & 17.89$_{-0.08}^{+ 0.08}$ &17.99$_{-0.07}^{+ 0.08}$ &  1.26$_{-0.10}^{+ 0.11}$ & 3.62$_{-0.09}^{+ 0.09}$ & 5.00$_{-0.07}^{+ 0.08}$  \\ 
\enddata 
\label{m1008} 
\end{deluxetable} 


==> tab11.tex <==
\begin{deluxetable}{rrrrrrrr} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{11} 
\tablecaption{MS1147+1103} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$J-K$}&
\colhead{$R-K$}&
\colhead{$B-K$}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.65\arcsec$}&\colhead{$r=1.65\arcsec$}&
\colhead{$r=1.65\arcsec$}&\colhead{$r=1.65\arcsec$}
} 
\startdata 
  1 & 113.6 &  119.4  & 14.15$_{-0.01}^{+ 0.01}$ &15.10$_{-0.01}^{+ 0.01}$ &  1.25$_{-0.01}^{+ 0.01}$ & 2.94$_{-0.01}^{+ 0.01}$ & 4.22$_{-0.01}^{+ 0.01}$  \\ 
  2 &   0.2 &   -0.1  & 14.16$_{-0.01}^{+ 0.01}$ &15.47$_{-0.01}^{+ 0.01}$ &  1.34$_{-0.01}^{+ 0.02}$ & 3.28$_{-0.01}^{+ 0.01}$ & 4.98$_{-0.01}^{+ 0.01}$  \\ 
  3 & -50.1 &   12.1  & 14.28$_{-0.01}^{+ 0.01}$ &14.67$_{-0.01}^{+ 0.01}$ &  0.41$_{-0.01}^{+ 0.01}$ & 1.13$_{-0.01}^{+ 0.01}$ & 2.56$_{-0.01}^{+ 0.01}$  \\ 
  4 &  15.9 &   98.9  & 14.65$_{-0.01}^{+ 0.01}$ &15.00$_{-0.01}^{+ 0.01}$ &  0.54$_{-0.01}^{+ 0.01}$ & 1.61$_{-0.01}^{+ 0.01}$ & 2.76$_{-0.01}^{+ 0.01}$  \\ 
  5 &  56.2 &  106.3  & 14.70$_{-0.01}^{+ 0.01}$ &15.02$_{-0.01}^{+ 0.01}$ &  0.62$_{-0.01}^{+ 0.01}$ & 1.87$_{-0.01}^{+ 0.01}$ & 3.11$_{-0.01}^{+ 0.01}$  \\ 
  6 & -54.0 &   41.8  & 14.85$_{-0.02}^{+ 0.02}$ &15.17$_{-0.01}^{+ 0.01}$ &  0.53$_{-0.01}^{+ 0.01}$ & 1.40$_{-0.01}^{+ 0.01}$ & 2.51$_{-0.01}^{+ 0.01}$  \\ 
  7 &  46.2 &   57.9  & 14.90$_{-0.02}^{+ 0.02}$ &15.94$_{-0.02}^{+ 0.02}$ &  1.37$_{-0.02}^{+ 0.02}$ & 2.81$_{-0.02}^{+ 0.02}$ & 3.87$_{-0.02}^{+ 0.02}$  \\ 
  8 &  41.5 &   33.4  & 15.10$_{-0.02}^{+ 0.02}$ &15.65$_{-0.01}^{+ 0.01}$ &  1.35$_{-0.02}^{+ 0.02}$ & 3.18$_{-0.02}^{+ 0.02}$ & 4.81$_{-0.02}^{+ 0.02}$  \\ 
  9 &  40.2 &   23.0  & 15.23$_{-0.03}^{+ 0.03}$ &16.08$_{-0.02}^{+ 0.02}$ &  1.29$_{-0.02}^{+ 0.02}$ & 3.14$_{-0.02}^{+ 0.02}$ & 4.78$_{-0.02}^{+ 0.02}$  \\ 
 10 &  40.0 &   -1.8  & 15.29$_{-0.02}^{+ 0.02}$ &16.03$_{-0.02}^{+ 0.02}$ &  1.20$_{-0.02}^{+ 0.02}$ & 3.09$_{-0.02}^{+ 0.02}$ & 4.69$_{-0.02}^{+ 0.02}$  \\ 
 11 & -88.1 & -120.2  & 15.42$_{-0.03}^{+ 0.04}$ &16.27$_{-0.03}^{+ 0.03}$ &  1.44$_{-0.05}^{+ 0.05}$ & 3.23$_{-0.03}^{+ 0.03}$ & 4.66$_{-0.03}^{+ 0.03}$  \\ 
 12 & 108.9 &   99.5  & 15.52$_{-0.02}^{+ 0.02}$ &15.93$_{-0.01}^{+ 0.02}$ &  1.44$_{-0.02}^{+ 0.02}$ & 3.30$_{-0.02}^{+ 0.02}$ & 5.01$_{-0.02}^{+ 0.02}$  \\ 
 13 & -34.8 &  -43.3  & 15.53$_{-0.03}^{+ 0.03}$ &16.01$_{-0.02}^{+ 0.02}$ &  1.37$_{-0.03}^{+ 0.03}$ & 3.29$_{-0.02}^{+ 0.02}$ & 4.97$_{-0.02}^{+ 0.02}$  \\ 
 14 & -58.1 &   -7.0  & 15.63$_{-0.04}^{+ 0.04}$ &16.31$_{-0.03}^{+ 0.03}$ &  1.31$_{-0.04}^{+ 0.04}$ & 3.17$_{-0.03}^{+ 0.03}$ & 4.79$_{-0.03}^{+ 0.03}$  \\ 
 15 &  11.4 &  107.6  & 15.63$_{-0.04}^{+ 0.04}$ &16.17$_{-0.02}^{+ 0.02}$ &  1.40$_{-0.03}^{+ 0.03}$ & 2.97$_{-0.02}^{+ 0.03}$ & 4.51$_{-0.02}^{+ 0.03}$  \\ 
 16 & -50.8 &   33.6  & 15.73$_{-0.03}^{+ 0.04}$ &16.28$_{-0.02}^{+ 0.02}$ &  1.39$_{-0.03}^{+ 0.03}$ & 3.27$_{-0.03}^{+ 0.03}$ & 4.93$_{-0.03}^{+ 0.03}$  \\ 
 17 & -35.1 &   51.6  & 15.74$_{-0.04}^{+ 0.05}$ &16.70$_{-0.04}^{+ 0.04}$ &  1.66$_{-0.05}^{+ 0.06}$ & 3.68$_{-0.04}^{+ 0.04}$ & 5.05$_{-0.04}^{+ 0.04}$  \\ 
 18 &-112.2 & -111.9  & 15.78$_{-0.05}^{+ 0.06}$ &16.61$_{-0.04}^{+ 0.04}$ &  1.62$_{-0.06}^{+ 0.06}$ & 3.43$_{-0.04}^{+ 0.04}$ & 5.03$_{-0.04}^{+ 0.04}$  \\ 
 19 & 130.4 & -110.6  & 15.84$_{-0.04}^{+ 0.04}$ &16.64$_{-0.03}^{+ 0.03}$ &  1.42$_{-0.05}^{+ 0.05}$ & 2.74$_{-0.10}^{+ 0.10}$ & 5.33$_{-0.05}^{+ 0.05}$  \\ 
 20 &-121.2 &  -44.1  & 15.85$_{-0.04}^{+ 0.05}$ &16.62$_{-0.04}^{+ 0.04}$ &  1.13$_{-0.05}^{+ 0.05}$ & 2.46$_{-0.04}^{+ 0.04}$ & 3.54$_{-0.04}^{+ 0.04}$  \\ 
 21 &  84.4 &  102.8  & 15.91$_{-0.03}^{+ 0.03}$ &16.42$_{-0.02}^{+ 0.02}$ &  1.41$_{-0.03}^{+ 0.03}$ & 3.17$_{-0.03}^{+ 0.03}$ & 4.61$_{-0.03}^{+ 0.03}$  \\ 
 22 & -94.6 &   30.7  & 15.94$_{-0.05}^{+ 0.05}$ &16.58$_{-0.04}^{+ 0.04}$ &  1.47$_{-0.05}^{+ 0.05}$ & 3.32$_{-0.04}^{+ 0.04}$ & 5.01$_{-0.04}^{+ 0.04}$  \\ 
 23 &  25.0 &  100.7  & 15.96$_{-0.04}^{+ 0.05}$ &16.77$_{-0.03}^{+ 0.03}$ &  1.47$_{-0.05}^{+ 0.05}$ & 3.26$_{-0.04}^{+ 0.04}$ & 4.91$_{-0.04}^{+ 0.05}$  \\ 
 24 & -79.4 &  -87.1  & 15.97$_{-0.04}^{+ 0.05}$ &16.47$_{-0.03}^{+ 0.04}$ &  1.38$_{-0.05}^{+ 0.05}$ & 3.17$_{-0.04}^{+ 0.04}$ & 4.82$_{-0.04}^{+ 0.04}$  \\ 
 25 &  31.3 &   88.0  & 15.98$_{-0.04}^{+ 0.04}$ &16.42$_{-0.02}^{+ 0.02}$ &  1.43$_{-0.03}^{+ 0.03}$ & 3.04$_{-0.03}^{+ 0.03}$ & 4.22$_{-0.03}^{+ 0.03}$  \\ 
 26 & -25.5 &  -57.2  & 16.02$_{-0.05}^{+ 0.05}$ &17.13$_{-0.05}^{+ 0.06}$ &  1.26$_{-0.07}^{+ 0.08}$ & 2.97$_{-0.05}^{+ 0.06}$ & 4.55$_{-0.05}^{+ 0.06}$  \\ 
 27 &  45.9 & -116.1  & 16.04$_{-0.06}^{+ 0.06}$ &17.31$_{-0.06}^{+ 0.07}$ &  0.86$_{-0.07}^{+ 0.08}$ & 1.92$_{-0.06}^{+ 0.07}$ & 2.60$_{-0.06}^{+ 0.07}$  \\ 
 28 &  20.5 &  -25.9  & 16.04$_{-0.04}^{+ 0.04}$ &16.42$_{-0.02}^{+ 0.03}$ &  1.39$_{-0.03}^{+ 0.04}$ & 3.31$_{-0.03}^{+ 0.03}$ & 4.96$_{-0.03}^{+ 0.03}$  \\ 
 29 &  16.8 &   14.3  & 16.26$_{-0.05}^{+ 0.05}$ &16.93$_{-0.04}^{+ 0.04}$ &  1.37$_{-0.06}^{+ 0.06}$ & 3.37$_{-0.04}^{+ 0.04}$ & 4.88$_{-0.04}^{+ 0.04}$  \\ 
 30 & -17.8 &   80.0  & 16.26$_{-0.05}^{+ 0.06}$ &16.66$_{-0.03}^{+ 0.04}$ &  1.28$_{-0.04}^{+ 0.05}$ & 3.02$_{-0.04}^{+ 0.04}$ & 4.62$_{-0.04}^{+ 0.04}$  \\ 
 31 &-117.6 & -108.3  & 16.33$_{-0.06}^{+ 0.06}$ &16.80$_{-0.04}^{+ 0.05}$ &  1.55$_{-0.07}^{+ 0.08}$ & 3.68$_{-0.05}^{+ 0.05}$ & 5.10$_{-0.05}^{+ 0.05}$  \\ 
 32 &  33.1 &  116.5  & 16.37$_{-0.06}^{+ 0.06}$ &17.17$_{-0.05}^{+ 0.05}$ &  0.89$_{-0.06}^{+ 0.06}$ & 2.25$_{-0.05}^{+ 0.05}$ & 3.15$_{-0.05}^{+ 0.05}$  \\ 
 33 &  18.1 &   41.2  & 16.38$_{-0.06}^{+ 0.06}$ &17.12$_{-0.05}^{+ 0.05}$ &  1.32$_{-0.06}^{+ 0.07}$ & 3.08$_{-0.05}^{+ 0.05}$ & 4.58$_{-0.05}^{+ 0.05}$  \\ 
 34 & -94.2 &   43.0  & 16.40$_{-0.06}^{+ 0.06}$ &16.63$_{-0.04}^{+ 0.04}$ &  0.65$_{-0.04}^{+ 0.04}$ & 2.45$_{-0.04}^{+ 0.04}$ & 3.94$_{-0.04}^{+ 0.04}$  \\ 
 35 &  44.9 &   -3.4  & 16.41$_{-0.03}^{+ 0.03}$ &16.70$_{-0.03}^{+ 0.03}$ &  1.33$_{-0.04}^{+ 0.04}$ & 3.28$_{-0.03}^{+ 0.03}$ & 4.89$_{-0.03}^{+ 0.03}$  \\ 
 36 &  56.3 &   -8.2  & 16.48$_{-0.05}^{+ 0.05}$ &16.97$_{-0.04}^{+ 0.04}$ &  1.63$_{-0.06}^{+ 0.06}$ & 3.55$_{-0.04}^{+ 0.05}$ & 5.01$_{-0.04}^{+ 0.04}$  \\ 
 37 & -14.7 &  -33.3  & 16.49$_{-0.05}^{+ 0.05}$ &16.97$_{-0.04}^{+ 0.04}$ &  1.33$_{-0.06}^{+ 0.06}$ & 3.33$_{-0.04}^{+ 0.05}$ & 5.01$_{-0.04}^{+ 0.05}$  \\ 
 38 & -17.6 &  -45.6  & 16.53$_{-0.06}^{+ 0.07}$ &17.22$_{-0.06}^{+ 0.06}$ &  1.24$_{-0.07}^{+ 0.08}$ & 2.92$_{-0.06}^{+ 0.06}$ & 4.47$_{-0.06}^{+ 0.06}$  \\ 
 39 & -78.0 &  -49.1  & 16.54$_{-0.06}^{+ 0.07}$ &16.75$_{-0.04}^{+ 0.04}$ &  1.34$_{-0.06}^{+ 0.06}$ & 3.06$_{-0.04}^{+ 0.04}$ & 4.57$_{-0.04}^{+ 0.04}$  \\ 
 40 & -73.7 &  -93.2  & 16.55$_{-0.07}^{+ 0.08}$ &17.04$_{-0.06}^{+ 0.06}$ &  1.45$_{-0.08}^{+ 0.09}$ & 3.11$_{-0.06}^{+ 0.06}$ & 4.68$_{-0.06}^{+ 0.06}$  \\ 
 41 &-110.8 &  -36.3  & 16.73$_{-0.08}^{+ 0.08}$ &17.29$_{-0.07}^{+ 0.07}$ &  0.76$_{-0.08}^{+ 0.08}$ & 3.64$_{-0.07}^{+ 0.08}$ & 5.36$_{-0.07}^{+ 0.07}$  \\ 
 42 &  79.3 &   79.1  & 16.74$_{-0.05}^{+ 0.06}$ &17.30$_{-0.05}^{+ 0.05}$ &  1.46$_{-0.07}^{+ 0.07}$ & 3.35$_{-0.05}^{+ 0.06}$ & 5.02$_{-0.05}^{+ 0.06}$  \\ 
 43 &-100.9 &  -54.7  & 16.75$_{-0.09}^{+ 0.10}$ &17.19$_{-0.06}^{+ 0.07}$ &  2.25$_{-0.15}^{+ 0.17}$ & 5.16$_{-0.10}^{+ 0.11}$ & 7.22$_{-0.09}^{+ 0.09}$  \\ 
 44 & 101.2 &   21.2  & 16.81$_{-0.08}^{+ 0.08}$ &17.28$_{-0.06}^{+ 0.06}$ &  1.44$_{-0.07}^{+ 0.08}$ & 4.25$_{-0.07}^{+ 0.07}$ & 6.34$_{-0.07}^{+ 0.07}$  \\ 
 45 &   1.6 & -112.5  & 16.82$_{-0.09}^{+ 0.10}$ &17.27$_{-0.06}^{+ 0.07}$ &  1.44$_{-0.09}^{+ 0.09}$ & 2.98$_{-0.06}^{+ 0.07}$ & 4.66$_{-0.06}^{+ 0.07}$  \\ 
 46 &  64.0 &   69.4  & 16.82$_{-0.07}^{+ 0.07}$ &17.13$_{-0.05}^{+ 0.05}$ &  1.50$_{-0.07}^{+ 0.07}$ & 3.27$_{-0.05}^{+ 0.05}$ & 4.94$_{-0.05}^{+ 0.05}$  \\ 
 47 &  -2.0 &  -37.8  & 16.82$_{-0.09}^{+ 0.09}$ &17.31$_{-0.07}^{+ 0.07}$ &  1.39$_{-0.09}^{+ 0.10}$ & 3.31$_{-0.07}^{+ 0.08}$ & 5.07$_{-0.08}^{+ 0.08}$  \\ 
 48 & -52.8 &  -43.9  & 16.85$_{-0.09}^{+ 0.10}$ &17.09$_{-0.05}^{+ 0.06}$ &  1.23$_{-0.08}^{+ 0.08}$ & 2.68$_{-0.05}^{+ 0.06}$ & 3.76$_{-0.05}^{+ 0.06}$  \\ 
 49 &  80.1 &   50.6  & 16.87$_{-0.08}^{+ 0.08}$ &17.44$_{-0.10}^{+ 0.11}$ &  1.53$_{-0.15}^{+ 0.17}$ & 3.25$_{-0.11}^{+ 0.12}$ & 4.84$_{-0.10}^{+ 0.11}$  \\ 
 50 &  10.7 &  -24.1  & 16.87$_{-0.07}^{+ 0.07}$ &17.92$_{-0.06}^{+ 0.07}$ &  1.63$_{-0.08}^{+ 0.09}$ & 3.83$_{-0.06}^{+ 0.07}$ & 5.17$_{-0.06}^{+ 0.07}$  \\ 
 51 &-118.1 &  104.0  & 16.89$_{-0.09}^{+ 0.10}$ &17.27$_{-0.07}^{+ 0.07}$ &  1.13$_{-0.08}^{+ 0.09}$ & 2.91$_{-0.07}^{+ 0.07}$ & 4.50$_{-0.07}^{+ 0.07}$  \\ 
 52 &  -4.4 &   38.3  & 16.95$_{-0.07}^{+ 0.08}$ &17.20$_{-0.05}^{+ 0.06}$ &  1.12$_{-0.07}^{+ 0.07}$ & 3.00$_{-0.06}^{+ 0.06}$ & 4.58$_{-0.05}^{+ 0.06}$  \\ 
 53 & -12.7 &  -70.4  & 17.00$_{-0.09}^{+ 0.09}$ &17.45$_{-0.07}^{+ 0.08}$ &  1.72$_{-0.11}^{+ 0.12}$ & 3.14$_{-0.08}^{+ 0.08}$ & 3.92$_{-0.07}^{+ 0.08}$  \\ 
 54 & -26.4 &  -19.0  & 17.03$_{-0.08}^{+ 0.08}$ &17.49$_{-0.07}^{+ 0.07}$ &  1.17$_{-0.09}^{+ 0.10}$ & 3.16$_{-0.07}^{+ 0.08}$ & 4.81$_{-0.07}^{+ 0.07}$  \\ 
 55 & -33.4 &   37.0  & 17.04$_{-0.05}^{+ 0.06}$ &17.94$_{-0.11}^{+ 0.12}$ &  1.56$_{-0.16}^{+ 0.18}$ & 2.90$_{-0.11}^{+ 0.12}$ & 4.27$_{-0.11}^{+ 0.12}$  \\ 
 56 &  37.8 &  118.5  & 17.05$_{-0.07}^{+ 0.07}$ &17.36$_{-0.06}^{+ 0.06}$ &  1.36$_{-0.08}^{+ 0.09}$ & 3.06$_{-0.06}^{+ 0.06}$ & 4.24$_{-0.06}^{+ 0.06}$  \\ 
 57 & 123.7 &   91.1  & 17.09$_{-0.09}^{+ 0.10}$ &17.52$_{-0.08}^{+ 0.08}$ &  1.94$_{-0.12}^{+ 0.13}$ & 4.16$_{-0.09}^{+ 0.10}$ & 5.93$_{-0.08}^{+ 0.09}$  \\ 
 58 &  51.5 &   66.0  & 17.09$_{-0.09}^{+ 0.10}$ &17.78$_{-0.09}^{+ 0.09}$ &  1.22$_{-0.11}^{+ 0.12}$ & 3.10$_{-0.09}^{+ 0.10}$ & 4.82$_{-0.09}^{+ 0.10}$  \\ 
 59 &  49.9 &  -75.1  & 17.10$_{-0.09}^{+ 0.10}$ &17.35$_{-0.07}^{+ 0.07}$ &  1.66$_{-0.10}^{+ 0.11}$ & 3.42$_{-0.07}^{+ 0.07}$ & 4.90$_{-0.07}^{+ 0.07}$  \\ 
 60 &  44.6 &  -72.1  & 17.10$_{-0.09}^{+ 0.10}$ &17.54$_{-0.08}^{+ 0.09}$ &  1.79$_{-0.12}^{+ 0.13}$ & 3.91$_{-0.09}^{+ 0.09}$ & 5.73$_{-0.08}^{+ 0.09}$  \\ 
 61 &  86.8 &    7.0  & 17.12$_{-0.07}^{+ 0.08}$ &17.90$_{-0.09}^{+ 0.09}$ &  1.44$_{-0.12}^{+ 0.13}$ & 3.10$_{-0.09}^{+ 0.10}$ & 4.75$_{-0.09}^{+ 0.10}$  \\ 
 62 & -73.6 &   -0.8  & 17.13$_{-0.10}^{+ 0.11}$ &17.76$_{-0.10}^{+ 0.11}$ &  2.30$_{-0.22}^{+ 0.26}$ & 3.86$_{-0.11}^{+ 0.12}$ & 4.93$_{-0.11}^{+ 0.12}$  \\ 
 63 &  94.2 &   19.6  & 17.15$_{-0.07}^{+ 0.07}$ &17.61$_{-0.07}^{+ 0.07}$ &  1.58$_{-0.10}^{+ 0.11}$ & 4.16$_{-0.08}^{+ 0.09}$ & 6.23$_{-0.07}^{+ 0.08}$  \\ 
 64 &  54.9 &   19.3  & 17.17$_{-0.08}^{+ 0.09}$ &17.50$_{-0.07}^{+ 0.07}$ &  1.08$_{-0.08}^{+ 0.09}$ & 3.50$_{-0.07}^{+ 0.08}$ & 4.79$_{-0.07}^{+ 0.08}$  \\ 
 65 &   6.2 &   81.2  & 17.18$_{-0.07}^{+ 0.07}$ &17.54$_{-0.07}^{+ 0.08}$ &  1.20$_{-0.10}^{+ 0.11}$ & 2.94$_{-0.07}^{+ 0.08}$ & 4.69$_{-0.07}^{+ 0.08}$  \\ 
 66 & -24.8 &   18.5  & 17.18$_{-0.11}^{+ 0.12}$ &17.71$_{-0.10}^{+ 0.11}$ &  1.31$_{-0.13}^{+ 0.14}$ & 3.13$_{-0.10}^{+ 0.11}$ & 4.80$_{-0.10}^{+ 0.11}$  \\ 
 67 & -36.4 &   67.2  & 17.19$_{-0.09}^{+ 0.09}$ &17.52$_{-0.07}^{+ 0.08}$ &  1.00$_{-0.09}^{+ 0.09}$ & 5.68$_{-0.20}^{+ 0.23}$ & 9.07$_{-0.61}^{+ 0.00}$  \\ 
 68 & -61.1 & -100.7  & 17.19$_{-0.11}^{+ 0.13}$ &17.48$_{-0.08}^{+ 0.09}$ &  1.62$_{-0.13}^{+ 0.14}$ & 2.83$_{-0.09}^{+ 0.09}$ & 4.34$_{-0.09}^{+ 0.09}$  \\ 
 69 &  60.6 &   95.8  & 17.20$_{-0.09}^{+ 0.09}$ &17.36$_{-0.06}^{+ 0.07}$ &  1.23$_{-0.08}^{+ 0.09}$ & 3.08$_{-0.07}^{+ 0.07}$ & 4.77$_{-0.06}^{+ 0.07}$  \\ 
 70 &   9.8 &  -89.0  & 17.21$_{-0.11}^{+ 0.12}$ &17.60$_{-0.08}^{+ 0.09}$ &  1.15$_{-0.10}^{+ 0.11}$ & 2.81$_{-0.08}^{+ 0.09}$ & 4.42$_{-0.08}^{+ 0.09}$  \\ 
 71 &   6.2 &   67.4  & 17.22$_{-0.10}^{+ 0.12}$ &17.54$_{-0.08}^{+ 0.09}$ &  1.51$_{-0.11}^{+ 0.12}$ & 3.15$_{-0.08}^{+ 0.09}$ & 4.91$_{-0.08}^{+ 0.09}$  \\ 
 72 &  33.5 & -112.5  & 17.22$_{-0.11}^{+ 0.12}$ &17.64$_{-0.09}^{+ 0.10}$ &  1.30$_{-0.12}^{+ 0.13}$ & 3.24$_{-0.10}^{+ 0.10}$ & 4.90$_{-0.09}^{+ 0.10}$  \\ 
 73 &  54.5 &   79.8  & 17.23$_{-0.09}^{+ 0.09}$ &17.53$_{-0.08}^{+ 0.08}$ &  1.50$_{-0.10}^{+ 0.11}$ & 3.13$_{-0.08}^{+ 0.08}$ & 4.70$_{-0.08}^{+ 0.08}$  \\ 
 74 &  64.4 &  -90.9  & 17.27$_{-0.10}^{+ 0.11}$ &17.78$_{-0.08}^{+ 0.09}$ &  1.65$_{-0.13}^{+ 0.14}$ & 3.89$_{-0.10}^{+ 0.10}$ & 5.22$_{-0.08}^{+ 0.09}$  \\ 
 75 &  33.7 &   17.1  & 17.33$_{-0.10}^{+ 0.11}$ &17.74$_{-0.09}^{+ 0.10}$ &  1.40$_{-0.12}^{+ 0.13}$ & 3.13$_{-0.09}^{+ 0.10}$ & 4.46$_{-0.09}^{+ 0.10}$  \\ 
 76 &-108.5 & -132.6  & 17.33$_{-0.12}^{+ 0.13}$ &17.40$_{-0.09}^{+ 0.10}$ &  1.42$_{-0.14}^{+ 0.15}$ & 3.42$_{-0.09}^{+ 0.10}$ & 4.89$_{-0.09}^{+ 0.10}$  \\ 
 77 &   0.4 &   56.5  & 17.34$_{-0.10}^{+ 0.11}$ &17.65$_{-0.09}^{+ 0.10}$ &  2.08$_{-0.21}^{+ 0.25}$ & 4.47$_{-0.11}^{+ 0.12}$ & 5.89$_{-0.09}^{+ 0.10}$  \\ 
 78 & -23.2 &   45.5  & 17.34$_{-0.09}^{+ 0.10}$ &17.99$_{-0.11}^{+ 0.12}$ &  1.24$_{-0.14}^{+ 0.15}$ & 2.92$_{-0.11}^{+ 0.12}$ & 3.90$_{-0.11}^{+ 0.12}$  \\ 
 79 & 134.1 & -100.9  & 17.36$_{-0.10}^{+ 0.11}$ &17.89$_{-0.10}^{+ 0.11}$ &  1.13$_{-0.13}^{+ 0.15}$ & 0.90$_{-0.12}^{+ 0.13}$ & 4.54$_{-0.10}^{+ 0.11}$  \\ 
 80 & -54.1 &   59.3  & 17.37$_{-0.11}^{+ 0.12}$ &17.64$_{-0.09}^{+ 0.10}$ &  0.76$_{-0.10}^{+ 0.11}$ & 3.02$_{-0.09}^{+ 0.10}$ & 4.51$_{-0.09}^{+ 0.10}$  \\ 
 81 &  61.5 &   14.2  & 17.38$_{-0.09}^{+ 0.10}$ &17.62$_{-0.07}^{+ 0.08}$ &  1.74$_{-0.11}^{+ 0.12}$ & 3.82$_{-0.08}^{+ 0.09}$ & 4.80$_{-0.07}^{+ 0.08}$  \\ 
 82 &  14.8 & -117.2  & 17.38$_{-0.11}^{+ 0.12}$ &17.69$_{-0.09}^{+ 0.10}$ &  1.37$_{-0.13}^{+ 0.14}$ & 3.56$_{-0.10}^{+ 0.11}$ & 5.63$_{-0.10}^{+ 0.11}$  \\ 
 83 &   0.3 &   11.7  & 17.39$_{-0.09}^{+ 0.10}$ &17.72$_{-0.08}^{+ 0.09}$ &  0.73$_{-0.10}^{+ 0.10}$ & 3.01$_{-0.09}^{+ 0.09}$ & 4.77$_{-0.09}^{+ 0.09}$  \\ 
 84 &  61.9 &  -78.8  & 17.41$_{-0.10}^{+ 0.11}$ &18.03$_{-0.12}^{+ 0.13}$ &  1.72$_{-0.18}^{+ 0.21}$ & 4.21$_{-0.14}^{+ 0.16}$ & 5.85$_{-0.13}^{+ 0.14}$  \\ 
 85 & -83.8 &  -93.1  & 17.44$_{-0.11}^{+ 0.12}$ &17.88$_{-0.11}^{+ 0.12}$ &  3.80$_{-0.11}^{+ 0.00}$ & 5.82$_{-0.28}^{+ 0.35}$ & 7.49$_{-0.18}^{+ 0.20}$  \\ 
 86 &  65.2 &  -15.2  & 17.47$_{-0.09}^{+ 0.10}$ &17.89$_{-0.08}^{+ 0.09}$ &  1.55$_{-0.12}^{+ 0.13}$ & 3.26$_{-0.09}^{+ 0.10}$ & 4.64$_{-0.09}^{+ 0.09}$  \\ 
 87 &  42.9 &  -82.3  & 17.47$_{-0.14}^{+ 0.17}$ &17.97$_{-0.12}^{+ 0.13}$ &  1.92$_{-0.19}^{+ 0.22}$ & 3.60$_{-0.13}^{+ 0.14}$ & 4.75$_{-0.12}^{+ 0.14}$  \\ 
 88 & 118.4 &   37.7  & 17.53$_{-0.07}^{+ 0.08}$ &17.92$_{-0.08}^{+ 0.08}$ &  1.30$_{-0.10}^{+ 0.11}$ & 3.59$_{-0.09}^{+ 0.09}$ & 5.37$_{-0.08}^{+ 0.09}$  \\ 
 89 &  38.7 &   84.1  & 17.55$_{-0.13}^{+ 0.14}$ &18.19$_{-0.14}^{+ 0.15}$ &  1.07$_{-0.16}^{+ 0.18}$ & 2.76$_{-0.14}^{+ 0.16}$ & 4.41$_{-0.14}^{+ 0.16}$  \\ 
 90 & -56.9 &  -85.7  & 17.55$_{-0.14}^{+ 0.16}$ &18.00$_{-0.14}^{+ 0.16}$ &  1.71$_{-0.24}^{+ 0.28}$ & 3.82$_{-0.15}^{+ 0.17}$ & 5.24$_{-0.14}^{+ 0.17}$  \\ 
 91 &  38.0 &  -96.0  & 17.55$_{-0.18}^{+ 0.21}$ &18.45$_{-0.10}^{+ 0.11}$ & 99.00\phm{+0.0} & 4.90$_{-0.10}^{+ 0.11}$ & 5.75$_{-0.10}^{+ 0.11}$  \\ 
 92 & -66.4 & -111.2  & 17.55$_{-0.14}^{+ 0.16}$ &17.68$_{-0.18}^{+ 0.22}$ &  4.24$_{-2.07}^{+ 0.00}$ & 3.52$_{-0.26}^{+ 0.32}$ & 4.98$_{-0.18}^{+ 0.22}$  \\ 
 93 &  58.5 &   55.4  & 17.58$_{-0.10}^{+ 0.11}$ &17.92$_{-0.10}^{+ 0.11}$ &  1.98$_{-0.18}^{+ 0.21}$ & 6.85$_{-1.07}^{+ 0.00}$ & 9.72$_{-0.10}^{+ 0.00}$  \\ 
 94 & -76.5 &  -72.2  & 17.59$_{-0.16}^{+ 0.18}$ &18.18$_{-0.16}^{+ 0.18}$ &  2.36$_{-0.36}^{+ 0.51}$ & 4.38$_{-0.19}^{+ 0.22}$ & 5.89$_{-0.16}^{+ 0.19}$  \\ 
 95 &-117.0 &  -55.2  & 17.64$_{-0.13}^{+ 0.15}$ &18.46$_{-0.19}^{+ 0.23}$ &  1.71$_{-0.30}^{+ 0.38}$ & 5.22$_{-0.33}^{+ 0.42}$ & 6.80$_{-0.23}^{+ 0.27}$  \\ 
 96 & -25.6 &   -1.1  & 17.65$_{-0.10}^{+ 0.11}$ &17.87$_{-0.10}^{+ 0.11}$ &  1.69$_{-0.14}^{+ 0.16}$ & 3.29$_{-0.10}^{+ 0.11}$ & 4.72$_{-0.10}^{+ 0.11}$  \\ 
 97 & -67.5 &   70.2  & 17.66$_{-0.11}^{+ 0.12}$ &17.87$_{-0.11}^{+ 0.12}$ &  1.50$_{-0.14}^{+ 0.16}$ & 3.24$_{-0.11}^{+ 0.12}$ & 4.77$_{-0.11}^{+ 0.12}$  \\ 
 98 &  96.6 &   91.7  & 17.69$_{-0.10}^{+ 0.11}$ &17.76$_{-0.08}^{+ 0.09}$ &  1.91$_{-0.14}^{+ 0.15}$ & 4.01$_{-0.09}^{+ 0.10}$ & 5.68$_{-0.08}^{+ 0.09}$  \\ 
 99 &-101.6 & -133.7  & 17.73$_{-0.17}^{+ 0.21}$ &18.13$_{-0.19}^{+ 0.22}$ &  3.33$_{-0.19}^{+ 0.00}$ & 6.76$_{-0.19}^{+ 0.00}$ & 9.58$_{-0.19}^{+ 0.00}$  \\ 
100 &-101.6 &  -15.8  & 17.73$_{-0.11}^{+ 0.12}$ &18.06$_{-0.14}^{+ 0.16}$ &  2.03$_{-0.25}^{+ 0.30}$ & 5.11$_{-0.22}^{+ 0.25}$ & 7.33$_{-0.22}^{+ 0.25}$  \\ 
101 & 124.5 &   68.8  & 17.74$_{-0.10}^{+ 0.11}$ &18.14$_{-0.11}^{+ 0.12}$ &  1.63$_{-0.16}^{+ 0.18}$ & 3.16$_{-0.11}^{+ 0.13}$ & 4.66$_{-0.11}^{+ 0.12}$  \\ 
102 &  98.9 &   62.2  & 17.75$_{-0.09}^{+ 0.10}$ &17.92$_{-0.09}^{+ 0.09}$ &  1.12$_{-0.11}^{+ 0.12}$ & 2.47$_{-0.09}^{+ 0.10}$ & 3.60$_{-0.09}^{+ 0.10}$  \\ 
103 & -15.4 & -110.7  & 17.75$_{-0.18}^{+ 0.22}$ &18.29$_{-0.23}^{+ 0.29}$ &  3.06$_{-0.23}^{+ 0.00}$ & 5.45$_{-0.29}^{+ 0.36}$ & 9.89$_{-0.23}^{+ 0.00}$  \\ 
104 &  20.2 &   34.5  & 17.75$_{-0.08}^{+ 0.09}$ &17.99$_{-0.10}^{+ 0.11}$ &  1.73$_{-0.16}^{+ 0.18}$ & 3.97$_{-0.12}^{+ 0.13}$ & 5.61$_{-0.11}^{+ 0.12}$  \\ 
105 &-120.7 & -104.3  & 17.77$_{-0.12}^{+ 0.13}$ &17.91$_{-0.12}^{+ 0.13}$ &  2.19$_{-0.30}^{+ 0.40}$ & 7.03$_{-0.12}^{+ 0.00}$ &10.04$_{-0.91}^{+ 0.00}$  \\ 
106 &  10.9 &    0.2  & 17.80$_{-0.11}^{+ 0.13}$ &18.17$_{-0.13}^{+ 0.14}$ &  1.46$_{-0.19}^{+ 0.21}$ & 3.19$_{-0.13}^{+ 0.15}$ & 4.80$_{-0.13}^{+ 0.14}$  \\ 
107 &-101.5 &  -18.6  & 17.82$_{-0.11}^{+ 0.13}$ &18.05$_{-0.14}^{+ 0.16}$ &  2.19$_{-0.27}^{+ 0.34}$ & 5.49$_{-0.26}^{+ 0.32}$ & 8.61$_{-0.53}^{+ 0.00}$  \\ 
108 & -74.7 &  -56.8  & 17.84$_{-0.14}^{+ 0.17}$ &18.55$_{-0.21}^{+ 0.27}$ &  2.37$_{-0.46}^{+ 0.72}$ & 4.69$_{-0.29}^{+ 0.35}$ & 5.61$_{-0.22}^{+ 0.27}$  \\ 
109 & -81.6 & -131.6  & 17.84$_{-0.20}^{+ 0.25}$ &18.57$_{-0.24}^{+ 0.31}$ &  1.04$_{-0.29}^{+ 0.36}$ & 3.76$_{-0.26}^{+ 0.32}$ & 4.93$_{-0.24}^{+ 0.31}$  \\ 
110 &  48.9 &  -45.3  & 17.86$_{-0.13}^{+ 0.15}$ &18.30$_{-0.14}^{+ 0.16}$ &  2.15$_{-0.26}^{+ 0.32}$ & 3.67$_{-0.15}^{+ 0.17}$ & 5.15$_{-0.14}^{+ 0.16}$  \\ 
111 &  99.9 &   12.6  & 17.86$_{-0.13}^{+ 0.15}$ &18.49$_{-0.16}^{+ 0.19}$ &  2.08$_{-0.28}^{+ 0.34}$ & 4.27$_{-0.20}^{+ 0.23}$ & 6.23$_{-0.17}^{+ 0.20}$  \\ 
112 &-123.6 &   86.7  & 17.87$_{-0.18}^{+ 0.22}$ &18.17$_{-0.14}^{+ 0.16}$ &  1.98$_{-0.26}^{+ 0.33}$ & 2.67$_{-0.14}^{+ 0.16}$ & 4.11$_{-0.14}^{+ 0.16}$  \\ 
113 & -95.1 &  -34.5  & 17.87$_{-0.13}^{+ 0.15}$ &18.11$_{-0.14}^{+ 0.16}$ &  1.42$_{-0.19}^{+ 0.21}$ & 2.77$_{-0.14}^{+ 0.17}$ & 3.52$_{-0.14}^{+ 0.16}$  \\ 
\enddata 
\label{m1147} 
\end{deluxetable} 


==> tab12.tex <==
\begin{deluxetable}{rrrrrrrrrc} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{12} 
\tablecaption{AC 118} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$H-K$}&
\colhead{$J-K$}&
\colhead{$R-K$}&
\colhead{$g-K$}&
\colhead{type} \\ 
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.89\arcsec$}&\colhead{$r=1.89\arcsec$}&
\colhead{$r=1.89\arcsec$}& 
\colhead{$r=1.89\arcsec$}&\colhead{$r=1.89\arcsec$}
} 
\startdata 
  1 & -59.1 &  116.0 & 10.84$_{-0.01}^{+ 0.01}$ & 11.23$_{-0.01}^{+ 0.01}$ & 0.02$_{-0.01}^{+ 0.01}$ &  0.59$_{-0.01}^{+ 0.01}$ & 1.76$_{-0.01}^{+ 0.01}$ & 2.26$_{-0.01}^{+ 0.01}$ &      5  \\ 
  2 & -93.9 & -106.9 & 12.78$_{-0.01}^{+ 0.01}$ & 13.25$_{-0.01}^{+ 0.01}$ & 0.04$_{-0.01}^{+ 0.01}$ &  0.61$_{-0.01}^{+ 0.01}$ & 1.49$_{-0.01}^{+ 0.01}$ & 2.13$_{-0.01}^{+ 0.01}$ &      0  \\ 
  3 &  44.9 & -104.6 & 13.62$_{-0.01}^{+ 0.01}$ & 13.92$_{-0.01}^{+ 0.01}$ & 0.25$_{-0.01}^{+ 0.01}$ &  0.87$_{-0.01}^{+ 0.01}$ & 3.14$_{-0.01}^{+ 0.01}$ & 4.39$_{-0.01}^{+ 0.01}$ &      0  \\ 
  4 &   0.0 &    0.0 & 13.69$_{-0.01}^{+ 0.01}$ & 15.13$_{-0.01}^{+ 0.01}$ & 0.72$_{-0.01}^{+ 0.01}$ &  1.51$_{-0.01}^{+ 0.01}$ & 3.76$_{-0.01}^{+ 0.01}$ & 5.13$_{-0.01}^{+ 0.01}$ &      1  \\ 
  5 &-140.4 &   95.9 & 13.85$_{-0.01}^{+ 0.01}$ & 15.43$_{-0.01}^{+ 0.01}$ & 0.62$_{-0.01}^{+ 0.01}$ &  1.51$_{-0.01}^{+ 0.01}$ & 3.44$_{-0.01}^{+ 0.01}$ & 4.70$_{-0.02}^{+ 0.02}$ &      0  \\ 
  6 &-101.2 &   82.9 & 13.87$_{-0.01}^{+ 0.01}$ & 15.33$_{-0.01}^{+ 0.01}$ & 0.63$_{-0.01}^{+ 0.01}$ &  1.53$_{-0.01}^{+ 0.01}$ & 3.49$_{-0.01}^{+ 0.01}$ & 4.79$_{-0.01}^{+ 0.01}$ &      0  \\ 
  7 &  18.5 &  -19.8 & 13.91$_{-0.01}^{+ 0.01}$ & 15.14$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.01}^{+ 0.01}$ &  1.48$_{-0.01}^{+ 0.01}$ & 3.77$_{-0.01}^{+ 0.01}$ & 5.19$_{-0.01}^{+ 0.01}$ &      1  \\ 
  8 & -27.9 &  154.5 & 14.00$_{-0.01}^{+ 0.01}$ & 15.30$_{-0.01}^{+ 0.01}$ & 0.67$_{-0.01}^{+ 0.01}$ &  1.55$_{-0.01}^{+ 0.01}$ & 3.50$_{-0.01}^{+ 0.01}$ & 4.74$_{-0.01}^{+ 0.01}$ &      0  \\ 
  9 &  -3.1 &   20.5 & 14.70$_{-0.01}^{+ 0.01}$ & 15.53$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.01}^{+ 0.01}$ &  1.46$_{-0.01}^{+ 0.01}$ & 3.67$_{-0.01}^{+ 0.01}$ & 4.99$_{-0.02}^{+ 0.02}$ &      1  \\ 
 10 & -15.8 &  163.4 & 14.75$_{-0.01}^{+ 0.01}$ & 15.11$_{-0.01}^{+ 0.01}$ & 0.18$_{-0.01}^{+ 0.01}$ &  0.94$_{-0.01}^{+ 0.01}$ & 3.44$_{-0.01}^{+ 0.01}$ & 4.74$_{-0.01}^{+ 0.01}$ &      0  \\ 
 11 &   4.2 &   13.2 & 14.78$_{-0.01}^{+ 0.01}$ & 15.87$_{-0.01}^{+ 0.01}$ & 0.72$_{-0.01}^{+ 0.01}$ &  1.45$_{-0.01}^{+ 0.01}$ & 3.64$_{-0.01}^{+ 0.01}$ & 4.96$_{-0.02}^{+ 0.02}$ &      1  \\ 
 12 &   7.0 &  111.6 & 14.84$_{-0.01}^{+ 0.01}$ & 15.61$_{-0.01}^{+ 0.01}$ & 0.64$_{-0.01}^{+ 0.01}$ &  1.35$_{-0.01}^{+ 0.01}$ & 3.15$_{-0.01}^{+ 0.01}$ & 4.15$_{-0.01}^{+ 0.01}$ &      0  \\ 
 13 &  25.8 &   30.9 & 14.87$_{-0.01}^{+ 0.01}$ & 15.61$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.01}^{+ 0.01}$ &  1.43$_{-0.01}^{+ 0.01}$ & 3.57$_{-0.01}^{+ 0.01}$ & 4.83$_{-0.01}^{+ 0.02}$ &      1  \\ 
 14 & 114.4 &  -65.4 & 15.04$_{-0.01}^{+ 0.01}$ & 15.68$_{-0.01}^{+ 0.01}$ & 0.72$_{-0.01}^{+ 0.01}$ &  1.42$_{-0.01}^{+ 0.01}$ & 3.60$_{-0.01}^{+ 0.01}$ & 5.12$_{-0.02}^{+ 0.02}$ &      0  \\ 
 15 &-100.7 &   62.3 & 15.04$_{-0.01}^{+ 0.01}$ & 15.95$_{-0.01}^{+ 0.01}$ & 0.61$_{-0.01}^{+ 0.01}$ &  1.57$_{-0.01}^{+ 0.01}$ & 3.46$_{-0.01}^{+ 0.01}$ & 4.65$_{-0.02}^{+ 0.02}$ &      0  \\ 
 16 &  82.0 &  -31.1 & 15.05$_{-0.01}^{+ 0.01}$ & 15.82$_{-0.01}^{+ 0.01}$ & 0.77$_{-0.01}^{+ 0.01}$ &  1.41$_{-0.01}^{+ 0.01}$ & 3.62$_{-0.01}^{+ 0.01}$ & 5.04$_{-0.02}^{+ 0.02}$ &      0  \\ 
 17 &  19.8 &  -15.8 & 15.09$_{-0.01}^{+ 0.01}$ & 15.83$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.01}^{+ 0.01}$ &  1.39$_{-0.01}^{+ 0.01}$ & 3.60$_{-0.01}^{+ 0.01}$ & 4.91$_{-0.02}^{+ 0.02}$ &      1  \\ 
 18 & -81.5 &  129.4 & 15.15$_{-0.01}^{+ 0.01}$ & 15.85$_{-0.01}^{+ 0.01}$ & 0.56$_{-0.01}^{+ 0.01}$ &  1.50$_{-0.01}^{+ 0.01}$ & 3.17$_{-0.01}^{+ 0.01}$ & 4.30$_{-0.01}^{+ 0.01}$ &      0  \\ 
 19 & -76.2 &  100.4 & 15.28$_{-0.01}^{+ 0.01}$ & 16.09$_{-0.01}^{+ 0.01}$ & 0.58$_{-0.01}^{+ 0.01}$ &  1.39$_{-0.01}^{+ 0.01}$ & 3.15$_{-0.01}^{+ 0.01}$ & 4.03$_{-0.01}^{+ 0.01}$ &      2  \\ 
 20 & -32.3 & -102.2 & 15.38$_{-0.01}^{+ 0.01}$ & 16.01$_{-0.01}^{+ 0.01}$ & 0.68$_{-0.01}^{+ 0.01}$ &  1.51$_{-0.02}^{+ 0.02}$ & 3.49$_{-0.01}^{+ 0.01}$ & 4.88$_{-0.03}^{+ 0.03}$ &      0  \\ 
 21 & -68.7 &  118.3 & 15.46$_{-0.01}^{+ 0.01}$ & 15.87$_{-0.01}^{+ 0.01}$ & 0.57$_{-0.01}^{+ 0.01}$ &  1.51$_{-0.01}^{+ 0.01}$ & 3.29$_{-0.01}^{+ 0.01}$ & 4.31$_{-0.01}^{+ 0.01}$ &      0  \\ 
 22 & -19.5 &  -33.1 & 15.46$_{-0.01}^{+ 0.01}$ & 15.88$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.01}^{+ 0.01}$ &  1.45$_{-0.01}^{+ 0.01}$ & 3.59$_{-0.01}^{+ 0.01}$ & 4.86$_{-0.02}^{+ 0.02}$ &      1  \\ 
 23 & -74.8 &  170.2 & 15.46$_{-0.01}^{+ 0.01}$ & 16.10$_{-0.01}^{+ 0.01}$ & 0.58$_{-0.01}^{+ 0.01}$ &  1.64$_{-0.02}^{+ 0.02}$ & 3.35$_{-0.01}^{+ 0.01}$ & 4.52$_{-0.02}^{+ 0.02}$ &      0  \\ 
 24 & 115.7 &  112.6 & 15.53$_{-0.01}^{+ 0.01}$ & 16.15$_{-0.01}^{+ 0.01}$ & 0.67$_{-0.01}^{+ 0.01}$ &  1.41$_{-0.01}^{+ 0.01}$ & 3.54$_{-0.01}^{+ 0.01}$ & 4.88$_{-0.02}^{+ 0.02}$ &      0  \\ 
 25 &  77.7 &  -57.2 & 15.55$_{-0.01}^{+ 0.01}$ & 15.75$_{-0.01}^{+ 0.01}$ & 0.17$_{-0.01}^{+ 0.01}$ &  0.72$_{-0.01}^{+ 0.01}$ & 2.25$_{-0.01}^{+ 0.01}$ & 3.19$_{-0.01}^{+ 0.01}$ &      0  \\ 
 26 & 132.0 &  -24.1 & 15.58$_{-0.01}^{+ 0.01}$ & 16.19$_{-0.01}^{+ 0.01}$ & 0.84$_{-0.01}^{+ 0.01}$ &  1.59$_{-0.01}^{+ 0.01}$ & 3.72$_{-0.01}^{+ 0.01}$ & 4.73$_{-0.02}^{+ 0.02}$ &      0  \\ 
 27 &   1.5 &  103.5 & 15.59$_{-0.01}^{+ 0.01}$ & 16.13$_{-0.01}^{+ 0.01}$ & 0.77$_{-0.01}^{+ 0.01}$ &  1.58$_{-0.01}^{+ 0.01}$ & 3.41$_{-0.01}^{+ 0.01}$ & 4.34$_{-0.01}^{+ 0.01}$ &      0  \\ 
 28 & -67.3 &  122.4 & 15.60$_{-0.01}^{+ 0.01}$ & 15.94$_{-0.01}^{+ 0.01}$ & 0.57$_{-0.01}^{+ 0.01}$ &  1.51$_{-0.01}^{+ 0.01}$ & 3.32$_{-0.01}^{+ 0.01}$ & 4.39$_{-0.01}^{+ 0.01}$ &      0  \\ 
 29 & -45.0 &  164.9 & 15.63$_{-0.02}^{+ 0.02}$ & 16.16$_{-0.01}^{+ 0.01}$ & 0.57$_{-0.01}^{+ 0.01}$ &  1.57$_{-0.02}^{+ 0.02}$ & 3.36$_{-0.01}^{+ 0.01}$ & 4.59$_{-0.02}^{+ 0.02}$ &      0  \\ 
 30 &  71.0 &   66.3 & 15.67$_{-0.01}^{+ 0.01}$ & 16.04$_{-0.01}^{+ 0.01}$ & 0.67$_{-0.01}^{+ 0.01}$ &  1.36$_{-0.01}^{+ 0.01}$ & 3.53$_{-0.01}^{+ 0.01}$ & 4.71$_{-0.02}^{+ 0.02}$ &      0  \\ 
 31 & -83.3 &   77.9 & 15.67$_{-0.01}^{+ 0.01}$ & 16.26$_{-0.01}^{+ 0.01}$ & 0.72$_{-0.01}^{+ 0.01}$ &  1.54$_{-0.01}^{+ 0.01}$ & 3.27$_{-0.01}^{+ 0.01}$ & 4.13$_{-0.01}^{+ 0.01}$ &      2  \\ 
 32 &  -1.7 &  117.4 & 15.69$_{-0.01}^{+ 0.01}$ & 16.18$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.01}^{+ 0.01}$ &  1.41$_{-0.01}^{+ 0.01}$ & 3.57$_{-0.01}^{+ 0.01}$ & 4.74$_{-0.02}^{+ 0.02}$ &      0  \\ 
 33 &  12.8 &   -0.9 & 15.73$_{-0.01}^{+ 0.01}$ & 16.33$_{-0.01}^{+ 0.01}$ & 0.80$_{-0.01}^{+ 0.01}$ &  1.61$_{-0.01}^{+ 0.01}$ & 3.97$_{-0.01}^{+ 0.01}$ & 5.31$_{-0.03}^{+ 0.03}$ &      3  \\ 
 34 & -68.5 &  134.9 & 15.74$_{-0.01}^{+ 0.01}$ & 16.31$_{-0.01}^{+ 0.01}$ & 0.66$_{-0.01}^{+ 0.01}$ &  1.67$_{-0.02}^{+ 0.02}$ & 3.44$_{-0.01}^{+ 0.01}$ & 4.52$_{-0.02}^{+ 0.02}$ &      0  \\ 
 35 &  63.8 &  -63.0 & 15.75$_{-0.01}^{+ 0.01}$ & 16.12$_{-0.01}^{+ 0.01}$ & 0.25$_{-0.01}^{+ 0.01}$ &  0.65$_{-0.01}^{+ 0.01}$ & 1.92$_{-0.01}^{+ 0.01}$ & 2.56$_{-0.01}^{+ 0.01}$ &      0  \\ 
 36 &  41.9 &   38.2 & 15.77$_{-0.01}^{+ 0.01}$ & 16.22$_{-0.01}^{+ 0.01}$ & 0.66$_{-0.01}^{+ 0.01}$ &  1.35$_{-0.01}^{+ 0.01}$ & 3.55$_{-0.01}^{+ 0.01}$ & 4.44$_{-0.02}^{+ 0.02}$ &      3  \\ 
 37 & -31.9 &  170.1 & 15.77$_{-0.02}^{+ 0.02}$ & 16.27$_{-0.01}^{+ 0.01}$ & 0.64$_{-0.01}^{+ 0.01}$ &  1.58$_{-0.02}^{+ 0.02}$ & 3.38$_{-0.01}^{+ 0.01}$ & 4.59$_{-0.02}^{+ 0.02}$ &      0  \\ 
 38 &  75.5 &   17.8 & 15.84$_{-0.02}^{+ 0.02}$ & 16.35$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.01}^{+ 0.01}$ &  1.35$_{-0.02}^{+ 0.02}$ & 2.81$_{-0.01}^{+ 0.01}$ & 3.35$_{-0.03}^{+ 0.03}$ &      0  \\ 
 39 & 124.8 &  163.4 & 15.84$_{-0.02}^{+ 0.02}$ & 16.49$_{-0.01}^{+ 0.01}$ & 0.64$_{-0.01}^{+ 0.01}$ &  1.35$_{-0.01}^{+ 0.01}$ & 3.37$_{-0.01}^{+ 0.01}$ & 4.72$_{-0.01}^{+ 0.01}$ &      0  \\ 
 40 & -51.0 &  -19.0 & 15.85$_{-0.01}^{+ 0.01}$ & 16.04$_{-0.01}^{+ 0.01}$ & 0.25$_{-0.01}^{+ 0.01}$ &  0.84$_{-0.01}^{+ 0.01}$ & 3.54$_{-0.01}^{+ 0.01}$ & 4.88$_{-0.02}^{+ 0.02}$ &      5  \\ 
 41 &  26.3 &  170.9 & 15.87$_{-0.01}^{+ 0.01}$ & 16.53$_{-0.01}^{+ 0.01}$ & 0.61$_{-0.01}^{+ 0.01}$ &  1.45$_{-0.02}^{+ 0.02}$ & 3.32$_{-0.01}^{+ 0.01}$ & 4.33$_{-0.02}^{+ 0.02}$ &      0  \\ 
 42 & -23.7 &  -12.3 & 15.88$_{-0.01}^{+ 0.01}$ & 16.31$_{-0.01}^{+ 0.01}$ & 0.67$_{-0.01}^{+ 0.01}$ &  1.45$_{-0.01}^{+ 0.01}$ & 3.43$_{-0.01}^{+ 0.01}$ & 4.54$_{-0.02}^{+ 0.02}$ &      1  \\ 
 43 &   5.6 &   18.2 & 15.89$_{-0.01}^{+ 0.01}$ & 16.42$_{-0.01}^{+ 0.01}$ & 0.70$_{-0.01}^{+ 0.01}$ &  1.43$_{-0.01}^{+ 0.01}$ & 3.55$_{-0.01}^{+ 0.01}$ & 4.83$_{-0.02}^{+ 0.03}$ &      1  \\ 
 44 & 135.2 &  101.7 & 15.92$_{-0.02}^{+ 0.02}$ & 16.34$_{-0.01}^{+ 0.01}$ & 0.65$_{-0.01}^{+ 0.01}$ &  1.35$_{-0.01}^{+ 0.01}$ & 3.41$_{-0.01}^{+ 0.01}$ & 4.73$_{-0.03}^{+ 0.03}$ &      0  \\ 
 45 & 110.6 &   56.1 & 15.93$_{-0.01}^{+ 0.01}$ & 16.12$_{-0.01}^{+ 0.01}$ & 0.12$_{-0.01}^{+ 0.01}$ &  0.69$_{-0.01}^{+ 0.01}$ & 2.46$_{-0.01}^{+ 0.01}$ & 3.53$_{-0.01}^{+ 0.01}$ &      0  \\ 
 46 & -63.6 &  110.2 & 15.94$_{-0.01}^{+ 0.01}$ & 16.03$_{-0.01}^{+ 0.01}$ & 0.47$_{-0.01}^{+ 0.01}$ &  1.27$_{-0.01}^{+ 0.01}$ & 2.85$_{-0.01}^{+ 0.01}$ & 3.52$_{-0.01}^{+ 0.01}$ &      3  \\ 
 47 & -38.0 &   58.2 & 15.95$_{-0.02}^{+ 0.02}$ & 16.37$_{-0.01}^{+ 0.01}$ & 0.66$_{-0.01}^{+ 0.01}$ &  1.50$_{-0.01}^{+ 0.01}$ & 3.47$_{-0.01}^{+ 0.01}$ & 4.53$_{-0.02}^{+ 0.02}$ &      2  \\ 
 48 & -34.8 &  146.8 & 15.98$_{-0.01}^{+ 0.01}$ & 16.63$_{-0.01}^{+ 0.01}$ & 0.72$_{-0.02}^{+ 0.02}$ &  1.56$_{-0.02}^{+ 0.02}$ & 3.48$_{-0.01}^{+ 0.01}$ & 4.60$_{-0.03}^{+ 0.03}$ &      0  \\ 
 49 & -36.0 &  130.0 & 16.02$_{-0.02}^{+ 0.02}$ & 16.53$_{-0.01}^{+ 0.01}$ & 0.51$_{-0.01}^{+ 0.01}$ &  1.23$_{-0.01}^{+ 0.01}$ & 3.34$_{-0.01}^{+ 0.01}$ & 4.35$_{-0.02}^{+ 0.02}$ &      0  \\ 
 50 & -35.0 &    5.4 & 16.03$_{-0.02}^{+ 0.02}$ & 16.48$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.01}^{+ 0.01}$ &  1.47$_{-0.01}^{+ 0.01}$ & 3.62$_{-0.01}^{+ 0.01}$ & 4.99$_{-0.03}^{+ 0.03}$ &      1  \\ 
 51 & -50.9 &   47.9 & 16.06$_{-0.01}^{+ 0.01}$ & 16.63$_{-0.01}^{+ 0.01}$ & 0.69$_{-0.01}^{+ 0.01}$ &  1.53$_{-0.02}^{+ 0.02}$ & 3.51$_{-0.01}^{+ 0.01}$ & 4.69$_{-0.03}^{+ 0.03}$ &      1  \\ 
 52 &  96.7 &  121.5 & 16.11$_{-0.01}^{+ 0.01}$ & 16.28$_{-0.01}^{+ 0.01}$ & 0.25$_{-0.01}^{+ 0.01}$ &  0.80$_{-0.01}^{+ 0.01}$ & 4.19$_{-0.01}^{+ 0.01}$ & 5.92$_{-0.03}^{+ 0.03}$ &      0  \\ 
 53 &  10.6 &  -70.6 & 16.11$_{-0.01}^{+ 0.01}$ & 16.51$_{-0.01}^{+ 0.01}$ & 0.68$_{-0.01}^{+ 0.01}$ &  1.48$_{-0.01}^{+ 0.01}$ & 3.65$_{-0.01}^{+ 0.01}$ & 5.11$_{-0.05}^{+ 0.05}$ &      0  \\ 
 54 & -37.4 &  -82.6 & 16.11$_{-0.01}^{+ 0.01}$ & 16.64$_{-0.01}^{+ 0.01}$ & 0.66$_{-0.01}^{+ 0.01}$ &  1.49$_{-0.01}^{+ 0.01}$ & 3.49$_{-0.01}^{+ 0.01}$ & 4.92$_{-0.03}^{+ 0.03}$ &      0  \\ 
 55 &  47.5 &  -94.8 & 16.12$_{-0.02}^{+ 0.02}$ & 16.43$_{-0.01}^{+ 0.01}$ & 0.70$_{-0.01}^{+ 0.01}$ &  1.43$_{-0.02}^{+ 0.02}$ & 3.59$_{-0.01}^{+ 0.01}$ & 5.22$_{-0.04}^{+ 0.04}$ &      0  \\ 
 56 & -89.5 &  -40.5 & 16.14$_{-0.01}^{+ 0.01}$ & 16.92$_{-0.01}^{+ 0.01}$ & 0.60$_{-0.02}^{+ 0.02}$ &  1.43$_{-0.02}^{+ 0.02}$ & 3.27$_{-0.02}^{+ 0.02}$ & 4.54$_{-0.03}^{+ 0.03}$ &      0  \\ 
 57 & -62.4 &   41.0 & 16.15$_{-0.01}^{+ 0.01}$ & 16.48$_{-0.01}^{+ 0.01}$ & 0.65$_{-0.01}^{+ 0.01}$ &  1.41$_{-0.01}^{+ 0.01}$ & 3.46$_{-0.01}^{+ 0.01}$ & 4.70$_{-0.02}^{+ 0.02}$ &      2  \\ 
 58 &  82.2 &  108.1 & 16.17$_{-0.02}^{+ 0.02}$ & 16.48$_{-0.01}^{+ 0.01}$ & 0.66$_{-0.01}^{+ 0.01}$ &  1.36$_{-0.01}^{+ 0.01}$ & 3.48$_{-0.01}^{+ 0.01}$ & 4.83$_{-0.02}^{+ 0.02}$ &      0  \\ 
 59 & -36.6 &   81.7 & 16.18$_{-0.01}^{+ 0.01}$ & 16.64$_{-0.01}^{+ 0.01}$ & 0.68$_{-0.01}^{+ 0.01}$ &  1.48$_{-0.02}^{+ 0.02}$ & 3.46$_{-0.01}^{+ 0.01}$ & 4.62$_{-0.02}^{+ 0.03}$ &      2  \\ 
 60 &   8.5 &   37.1 & 16.20$_{-0.01}^{+ 0.01}$ & 16.48$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.01}^{+ 0.01}$ &  1.49$_{-0.02}^{+ 0.02}$ & 3.61$_{-0.01}^{+ 0.01}$ & 5.01$_{-0.03}^{+ 0.03}$ &      4  \\ 
 61 & -14.2 &  -52.4 & 16.21$_{-0.01}^{+ 0.01}$ & 16.39$_{-0.01}^{+ 0.01}$ & 0.25$_{-0.01}^{+ 0.01}$ &  0.82$_{-0.01}^{+ 0.01}$ & 3.45$_{-0.01}^{+ 0.01}$ & 4.74$_{-0.02}^{+ 0.02}$ &      0  \\ 
 62 &   6.4 &    6.5 & 16.22$_{-0.02}^{+ 0.02}$ & 16.69$_{-0.01}^{+ 0.01}$ & 0.72$_{-0.01}^{+ 0.01}$ &  1.48$_{-0.02}^{+ 0.02}$ & 3.68$_{-0.01}^{+ 0.01}$ & 5.04$_{-0.03}^{+ 0.04}$ &      1  \\ 
 63 & -37.2 &  -32.4 & 16.22$_{-0.01}^{+ 0.01}$ & 16.74$_{-0.01}^{+ 0.01}$ & 0.69$_{-0.01}^{+ 0.01}$ &  1.42$_{-0.02}^{+ 0.02}$ & 3.56$_{-0.01}^{+ 0.01}$ & 4.92$_{-0.04}^{+ 0.04}$ &      1  \\ 
 64 &-143.8 &  -43.9 & 16.25$_{-0.03}^{+ 0.03}$ & 16.96$_{-0.02}^{+ 0.02}$ & 0.55$_{-0.02}^{+ 0.02}$ &  1.46$_{-0.03}^{+ 0.03}$ & 3.14$_{-0.02}^{+ 0.02}$ & 4.35$_{-0.04}^{+ 0.04}$ &      0  \\ 
 65 &  -9.5 &  163.5 & 16.26$_{-0.02}^{+ 0.02}$ & 16.56$_{-0.01}^{+ 0.01}$ & 0.65$_{-0.02}^{+ 0.02}$ &  1.58$_{-0.02}^{+ 0.02}$ & 3.33$_{-0.02}^{+ 0.02}$ & 4.29$_{-0.02}^{+ 0.02}$ &      0  \\ 
 66 &   3.4 &   24.6 & 16.29$_{-0.01}^{+ 0.01}$ & 16.83$_{-0.01}^{+ 0.01}$ & 0.84$_{-0.02}^{+ 0.02}$ &  1.62$_{-0.02}^{+ 0.02}$ & 4.07$_{-0.01}^{+ 0.01}$ & 5.27$_{-0.05}^{+ 0.05}$ &      3  \\ 
 67 & -12.7 &    5.1 & 16.30$_{-0.01}^{+ 0.01}$ & 16.85$_{-0.01}^{+ 0.01}$ & 0.61$_{-0.01}^{+ 0.01}$ &  1.41$_{-0.02}^{+ 0.02}$ & 3.57$_{-0.01}^{+ 0.01}$ & 4.85$_{-0.04}^{+ 0.04}$ &      1  \\ 
 68 & -84.6 &  163.0 & 16.31$_{-0.03}^{+ 0.03}$ & 17.02$_{-0.02}^{+ 0.02}$ & 0.53$_{-0.02}^{+ 0.02}$ &  1.48$_{-0.02}^{+ 0.03}$ & 2.99$_{-0.02}^{+ 0.02}$ & 3.97$_{-0.03}^{+ 0.03}$ &      0  \\ 
 69 &  21.1 &    3.1 & 16.32$_{-0.01}^{+ 0.01}$ & 16.61$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.02}^{+ 0.02}$ &  1.37$_{-0.02}^{+ 0.02}$ & 3.49$_{-0.01}^{+ 0.01}$ & 4.88$_{-0.03}^{+ 0.03}$ &      2  \\ 
 70 &  14.5 &   -8.2 & 16.39$_{-0.01}^{+ 0.01}$ & 16.77$_{-0.01}^{+ 0.01}$ & 0.26$_{-0.01}^{+ 0.01}$ &  0.88$_{-0.01}^{+ 0.01}$ & 3.06$_{-0.01}^{+ 0.01}$ & 4.30$_{-0.02}^{+ 0.02}$ &      5  \\ 
 71 &-142.9 &  128.5 & 16.39$_{-0.03}^{+ 0.03}$ & 17.20$_{-0.02}^{+ 0.02}$ & 0.57$_{-0.03}^{+ 0.03}$ &  1.55$_{-0.03}^{+ 0.03}$ & 2.83$_{-0.02}^{+ 0.02}$ & 3.65$_{-0.03}^{+ 0.03}$ &      0  \\ 
 72 &-120.7 &  155.3 & 16.40$_{-0.03}^{+ 0.03}$ & 17.14$_{-0.02}^{+ 0.02}$ & 0.73$_{-0.02}^{+ 0.02}$ &  1.66$_{-0.03}^{+ 0.03}$ & 3.46$_{-0.02}^{+ 0.02}$ & 4.26$_{-0.03}^{+ 0.03}$ &      0  \\ 
 73 &  20.6 &   56.8 & 16.41$_{-0.01}^{+ 0.01}$ & 16.56$_{-0.01}^{+ 0.01}$ & 0.70$_{-0.01}^{+ 0.01}$ &  1.48$_{-0.02}^{+ 0.02}$ & 3.53$_{-0.01}^{+ 0.01}$ & 4.42$_{-0.02}^{+ 0.02}$ &      0  \\ 
 74 &  60.8 &  120.3 & 16.42$_{-0.02}^{+ 0.02}$ & 16.94$_{-0.01}^{+ 0.01}$ & 0.66$_{-0.01}^{+ 0.02}$ &  1.41$_{-0.02}^{+ 0.02}$ & 3.50$_{-0.01}^{+ 0.02}$ & 4.76$_{-0.03}^{+ 0.03}$ &      0  \\ 
 75 &  39.5 &   10.1 & 16.46$_{-0.02}^{+ 0.02}$ & 17.06$_{-0.01}^{+ 0.01}$ & 0.70$_{-0.02}^{+ 0.02}$ &  1.45$_{-0.02}^{+ 0.02}$ & 3.56$_{-0.02}^{+ 0.02}$ & 4.90$_{-0.05}^{+ 0.05}$ &      2  \\ 
 76 & 121.6 &  -30.1 & 16.47$_{-0.05}^{+ 0.06}$ & 16.84$_{-0.04}^{+ 0.04}$ & 0.70$_{-0.05}^{+ 0.06}$ &  1.37$_{-0.06}^{+ 0.06}$ & 3.12$_{-0.04}^{+ 0.04}$ & 7.30$_{-0.04}^{+ 0.00}$ &      0  \\ 
 77 &  47.1 &   81.8 & 16.47$_{-0.02}^{+ 0.02}$ & 17.00$_{-0.01}^{+ 0.01}$ & 0.57$_{-0.02}^{+ 0.02}$ &  1.35$_{-0.02}^{+ 0.02}$ & 3.16$_{-0.02}^{+ 0.02}$ & 4.25$_{-0.03}^{+ 0.03}$ &      0  \\ 
 78 &   8.0 &   45.9 & 16.49$_{-0.02}^{+ 0.02}$ & 16.69$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.02}^{+ 0.02}$ &  1.53$_{-0.02}^{+ 0.02}$ & 3.66$_{-0.02}^{+ 0.02}$ & 4.61$_{-0.04}^{+ 0.04}$ &      1  \\ 
 79 &  58.3 &   56.3 & 16.49$_{-0.02}^{+ 0.02}$ & 16.91$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.01}^{+ 0.01}$ &  1.39$_{-0.02}^{+ 0.02}$ & 3.62$_{-0.01}^{+ 0.01}$ & 4.99$_{-0.04}^{+ 0.04}$ &      0  \\ 
 80 & -86.7 &  -77.3 & 16.49$_{-0.02}^{+ 0.02}$ & 17.07$_{-0.01}^{+ 0.01}$ & 0.63$_{-0.02}^{+ 0.02}$ &  1.44$_{-0.02}^{+ 0.02}$ & 3.15$_{-0.02}^{+ 0.02}$ & 4.12$_{-0.02}^{+ 0.02}$ &      0  \\ 
 81 & -49.9 &  121.0 & 16.51$_{-0.01}^{+ 0.01}$ & 16.71$_{-0.01}^{+ 0.01}$ & 0.60$_{-0.01}^{+ 0.01}$ &  1.28$_{-0.02}^{+ 0.02}$ & 3.18$_{-0.01}^{+ 0.01}$ & 3.94$_{-0.02}^{+ 0.02}$ &      0  \\ 
 82 & 133.0 &  117.9 & 16.52$_{-0.02}^{+ 0.03}$ & 16.85$_{-0.01}^{+ 0.01}$ & 0.70$_{-0.02}^{+ 0.02}$ &  1.35$_{-0.02}^{+ 0.02}$ & 3.48$_{-0.02}^{+ 0.02}$ & 5.02$_{-0.05}^{+ 0.05}$ &      0  \\ 
 83 &  56.2 &    1.1 & 16.55$_{-0.01}^{+ 0.01}$ & 16.88$_{-0.01}^{+ 0.01}$ & 0.68$_{-0.02}^{+ 0.02}$ &  1.43$_{-0.02}^{+ 0.02}$ & 3.66$_{-0.01}^{+ 0.01}$ & 4.75$_{-0.05}^{+ 0.05}$ &      1  \\ 
 84 &  52.3 &  -59.3 & 16.57$_{-0.02}^{+ 0.02}$ & 17.03$_{-0.01}^{+ 0.01}$ & 0.77$_{-0.02}^{+ 0.02}$ &  1.54$_{-0.02}^{+ 0.02}$ & 3.62$_{-0.02}^{+ 0.02}$ & 5.31$_{-0.06}^{+ 0.07}$ &      0  \\ 
 85 &-103.4 &   -1.4 & 16.59$_{-0.02}^{+ 0.02}$ & 17.25$_{-0.02}^{+ 0.02}$ & 0.80$_{-0.02}^{+ 0.02}$ &  1.70$_{-0.03}^{+ 0.03}$ & 3.86$_{-0.02}^{+ 0.02}$ & 4.94$_{-0.05}^{+ 0.05}$ &      0  \\ 
 86 & -20.7 &  144.3 & 16.61$_{-0.02}^{+ 0.02}$ & 17.03$_{-0.01}^{+ 0.01}$ & 0.66$_{-0.02}^{+ 0.02}$ &  1.56$_{-0.03}^{+ 0.03}$ & 3.48$_{-0.02}^{+ 0.02}$ & 4.59$_{-0.04}^{+ 0.04}$ &      0  \\ 
 87 & -81.6 &   87.1 & 16.61$_{-0.02}^{+ 0.02}$ & 17.06$_{-0.01}^{+ 0.01}$ & 0.69$_{-0.02}^{+ 0.02}$ &  1.60$_{-0.03}^{+ 0.03}$ & 3.50$_{-0.02}^{+ 0.02}$ & 4.63$_{-0.04}^{+ 0.04}$ &      1  \\ 
 88 & -73.5 &  -10.1 & 16.63$_{-0.02}^{+ 0.02}$ & 17.07$_{-0.01}^{+ 0.01}$ & 0.61$_{-0.02}^{+ 0.02}$ &  1.51$_{-0.02}^{+ 0.02}$ & 3.46$_{-0.02}^{+ 0.02}$ & 4.74$_{-0.04}^{+ 0.04}$ &      1  \\ 
 89 & -39.3 &  146.4 & 16.63$_{-0.01}^{+ 0.01}$ & 17.10$_{-0.02}^{+ 0.02}$ & 0.57$_{-0.02}^{+ 0.02}$ &  1.59$_{-0.03}^{+ 0.03}$ & 3.34$_{-0.02}^{+ 0.02}$ & 4.41$_{-0.03}^{+ 0.03}$ &      0  \\ 
 90 &  -4.0 &   45.0 & 16.69$_{-0.04}^{+ 0.04}$ & 17.03$_{-0.02}^{+ 0.02}$ & 0.75$_{-0.03}^{+ 0.03}$ &  1.41$_{-0.03}^{+ 0.03}$ & 3.14$_{-0.02}^{+ 0.02}$ & 4.13$_{-0.05}^{+ 0.05}$ &      3  \\ 
 91 &-136.7 &  -53.1 & 16.69$_{-0.03}^{+ 0.03}$ & 17.24$_{-0.01}^{+ 0.01}$ & 0.68$_{-0.02}^{+ 0.02}$ &  1.47$_{-0.02}^{+ 0.02}$ & 3.19$_{-0.02}^{+ 0.02}$ & 4.48$_{-0.03}^{+ 0.03}$ &      0  \\ 
 92 & -68.3 &  -24.0 & 16.71$_{-0.06}^{+ 0.07}$ & 17.33$_{-0.05}^{+ 0.05}$ & 0.60$_{-0.05}^{+ 0.06}$ &  1.56$_{-0.06}^{+ 0.06}$ & 3.68$_{-0.05}^{+ 0.05}$ & 4.84$_{-0.09}^{+ 0.09}$ &      3  \\ 
 93 &-102.8 &   76.9 & 16.72$_{-0.01}^{+ 0.01}$ & 17.14$_{-0.01}^{+ 0.02}$ & 0.55$_{-0.02}^{+ 0.02}$ &  1.43$_{-0.02}^{+ 0.03}$ & 3.33$_{-0.02}^{+ 0.02}$ & 4.41$_{-0.03}^{+ 0.03}$ &      1  \\ 
 94 & -93.7 &   44.3 & 16.75$_{-0.03}^{+ 0.03}$ & 17.05$_{-0.01}^{+ 0.01}$ & 0.68$_{-0.02}^{+ 0.02}$ &  1.56$_{-0.02}^{+ 0.02}$ & 3.31$_{-0.02}^{+ 0.02}$ & 4.44$_{-0.03}^{+ 0.03}$ &      0  \\ 
 95 &  99.1 &  -10.6 & 16.76$_{-0.02}^{+ 0.02}$ & 17.16$_{-0.01}^{+ 0.02}$ & 0.71$_{-0.02}^{+ 0.02}$ &  1.43$_{-0.02}^{+ 0.02}$ & 3.62$_{-0.02}^{+ 0.02}$ & 5.40$_{-0.08}^{+ 0.09}$ &      0  \\ 
 96 &  -4.6 &  119.0 & 16.82$_{-0.01}^{+ 0.01}$ & 16.83$_{-0.01}^{+ 0.01}$ & 0.72$_{-0.02}^{+ 0.02}$ &  1.69$_{-0.02}^{+ 0.02}$ & 3.57$_{-0.01}^{+ 0.01}$ & 4.73$_{-0.03}^{+ 0.03}$ &      0  \\ 
 97 &  30.5 &  -21.2 & 16.84$_{-0.02}^{+ 0.02}$ & 17.19$_{-0.02}^{+ 0.02}$ & 0.74$_{-0.02}^{+ 0.02}$ &  1.44$_{-0.03}^{+ 0.03}$ & 3.58$_{-0.02}^{+ 0.02}$ & 4.96$_{-0.06}^{+ 0.06}$ &      1  \\ 
 98 & -46.3 &   33.7 & 16.86$_{-0.03}^{+ 0.03}$ & 17.16$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.02}^{+ 0.02}$ &  1.56$_{-0.02}^{+ 0.02}$ & 3.53$_{-0.02}^{+ 0.02}$ & 4.65$_{-0.04}^{+ 0.04}$ &      1  \\ 
 99 & -69.3 &  146.0 & 16.86$_{-0.03}^{+ 0.03}$ & 17.34$_{-0.02}^{+ 0.02}$ & 0.67$_{-0.03}^{+ 0.03}$ &  1.73$_{-0.04}^{+ 0.05}$ & 3.31$_{-0.02}^{+ 0.02}$ & 4.15$_{-0.04}^{+ 0.04}$ &      0  \\ 
100 &  25.3 &   40.0 & 16.87$_{-0.01}^{+ 0.01}$ & 17.23$_{-0.02}^{+ 0.02}$ & 0.63$_{-0.02}^{+ 0.02}$ &  1.36$_{-0.03}^{+ 0.03}$ & 3.45$_{-0.02}^{+ 0.02}$ & 4.75$_{-0.05}^{+ 0.05}$ &      1  \\ 
101 & -16.4 &   84.1 & 16.87$_{-0.07}^{+ 0.07}$ & 17.25$_{-0.11}^{+ 0.12}$ & 0.73$_{-0.17}^{+ 0.19}$ &  1.45$_{-0.38}^{+ 0.58}$ & 3.56$_{-0.11}^{+ 0.12}$ & 4.61$_{-0.21}^{+ 0.25}$ &      0  \\ 
102 &-102.4 &  -86.0 & 16.88$_{-0.03}^{+ 0.03}$ & 17.58$_{-0.02}^{+ 0.02}$ & 0.72$_{-0.03}^{+ 0.03}$ &  1.61$_{-0.04}^{+ 0.04}$ & 3.39$_{-0.02}^{+ 0.02}$ & 4.67$_{-0.06}^{+ 0.06}$ &      0  \\ 
103 &-144.1 &  -28.7 & 16.89$_{-0.03}^{+ 0.04}$ & 17.41$_{-0.02}^{+ 0.03}$ & 0.67$_{-0.04}^{+ 0.04}$ &  1.65$_{-0.04}^{+ 0.05}$ & 3.12$_{-0.03}^{+ 0.03}$ & 4.14$_{-0.05}^{+ 0.05}$ &      0  \\ 
104 &  64.8 &  -11.0 & 16.90$_{-0.02}^{+ 0.02}$ & 17.17$_{-0.02}^{+ 0.02}$ & 0.65$_{-0.03}^{+ 0.03}$ &  1.16$_{-0.03}^{+ 0.03}$ & 2.55$_{-0.02}^{+ 0.02}$ & 3.33$_{-0.04}^{+ 0.04}$ &      2  \\ 
105 &  24.9 &  -92.8 & 16.90$_{-0.02}^{+ 0.03}$ & 17.32$_{-0.01}^{+ 0.01}$ & 0.72$_{-0.02}^{+ 0.02}$ &  1.52$_{-0.02}^{+ 0.02}$ & 3.54$_{-0.02}^{+ 0.02}$ & 5.21$_{-0.02}^{+ 0.02}$ &      0  \\ 
106 & -92.2 &   77.4 & 16.90$_{-0.03}^{+ 0.03}$ & 17.38$_{-0.02}^{+ 0.02}$ & 0.62$_{-0.02}^{+ 0.03}$ &  1.54$_{-0.03}^{+ 0.03}$ & 3.43$_{-0.02}^{+ 0.02}$ & 4.38$_{-0.08}^{+ 0.09}$ &      1  \\ 
107 & -59.3 &  148.3 & 16.90$_{-0.02}^{+ 0.02}$ & 17.52$_{-0.02}^{+ 0.02}$ & 0.67$_{-0.03}^{+ 0.03}$ &  1.56$_{-0.05}^{+ 0.05}$ & 3.15$_{-0.03}^{+ 0.03}$ & 3.90$_{-0.04}^{+ 0.04}$ &      0  \\ 
108 &  57.2 &  -50.6 & 16.91$_{-0.02}^{+ 0.02}$ & 17.13$_{-0.02}^{+ 0.02}$ & 0.82$_{-0.02}^{+ 0.02}$ &  1.51$_{-0.03}^{+ 0.03}$ & 3.63$_{-0.02}^{+ 0.02}$ & 5.33$_{-0.03}^{+ 0.03}$ &      0  \\ 
109 & -65.2 &   45.0 & 16.91$_{-0.02}^{+ 0.02}$ & 17.21$_{-0.01}^{+ 0.01}$ & 0.69$_{-0.02}^{+ 0.02}$ &  1.49$_{-0.02}^{+ 0.02}$ & 3.30$_{-0.02}^{+ 0.02}$ & 4.37$_{-0.07}^{+ 0.07}$ &      1  \\ 
110 &-123.7 &   83.2 & 16.91$_{-0.03}^{+ 0.04}$ & 17.74$_{-0.03}^{+ 0.03}$ & 0.45$_{-0.04}^{+ 0.04}$ &  1.49$_{-0.05}^{+ 0.05}$ & 3.08$_{-0.03}^{+ 0.03}$ & 4.00$_{-0.05}^{+ 0.05}$ &      0  \\ 
111 &   5.5 &   -2.7 & 16.92$_{-0.01}^{+ 0.01}$ & 17.10$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.02}^{+ 0.02}$ &  1.31$_{-0.02}^{+ 0.02}$ & 3.43$_{-0.02}^{+ 0.02}$ & 4.66$_{-0.04}^{+ 0.04}$ &      1  \\ 
112 & -53.6 &  133.6 & 16.92$_{-0.03}^{+ 0.03}$ & 17.26$_{-0.02}^{+ 0.02}$ & 0.71$_{-0.03}^{+ 0.03}$ &  1.70$_{-0.05}^{+ 0.05}$ & 3.36$_{-0.02}^{+ 0.02}$ & 4.14$_{-0.03}^{+ 0.03}$ &      0  \\ 
113 & -32.5 &  111.8 & 16.93$_{-0.03}^{+ 0.03}$ & 17.15$_{-0.02}^{+ 0.02}$ & 0.64$_{-0.03}^{+ 0.03}$ &  1.52$_{-0.05}^{+ 0.05}$ & 3.41$_{-0.02}^{+ 0.02}$ & 4.38$_{-0.07}^{+ 0.07}$ &      1  \\ 
114 & -83.8 &  -88.7 & 16.93$_{-0.03}^{+ 0.03}$ & 17.50$_{-0.02}^{+ 0.02}$ & 0.87$_{-0.02}^{+ 0.02}$ &  1.72$_{-0.03}^{+ 0.03}$ & 3.91$_{-0.02}^{+ 0.02}$ & 4.96$_{-0.03}^{+ 0.03}$ &      0  \\ 
115 & -97.1 &  101.0 & 16.94$_{-0.04}^{+ 0.04}$ & 17.37$_{-0.02}^{+ 0.02}$ & 0.70$_{-0.03}^{+ 0.03}$ &  1.50$_{-0.03}^{+ 0.03}$ & 3.32$_{-0.02}^{+ 0.02}$ & 4.38$_{-0.04}^{+ 0.04}$ &      2  \\ 
116 &  49.3 & -106.8 & 16.95$_{-0.02}^{+ 0.02}$ & 16.75$_{-0.01}^{+ 0.01}$ & 0.56$_{-0.02}^{+ 0.02}$ &  1.15$_{-0.02}^{+ 0.02}$ & 3.09$_{-0.02}^{+ 0.02}$ & 4.04$_{-0.02}^{+ 0.02}$ &      0  \\ 
117 & -64.4 &  -77.9 & 16.95$_{-0.02}^{+ 0.02}$ & 17.72$_{-0.03}^{+ 0.03}$ & 0.60$_{-0.03}^{+ 0.03}$ &  1.46$_{-0.04}^{+ 0.04}$ & 3.15$_{-0.03}^{+ 0.03}$ & 4.31$_{-0.05}^{+ 0.05}$ &      0  \\ 
118 & -17.1 &   33.0 & 16.96$_{-0.03}^{+ 0.03}$ & 17.16$_{-0.02}^{+ 0.02}$ & 0.53$_{-0.02}^{+ 0.02}$ &  1.35$_{-0.03}^{+ 0.03}$ & 3.03$_{-0.02}^{+ 0.02}$ & 3.73$_{-0.02}^{+ 0.02}$ &      1  \\ 
119 &  85.7 &  -89.9 & 16.96$_{-0.03}^{+ 0.04}$ & 17.28$_{-0.02}^{+ 0.02}$ & 0.77$_{-0.02}^{+ 0.03}$ &  1.47$_{-0.03}^{+ 0.03}$ & 3.47$_{-0.02}^{+ 0.02}$ & 5.52$_{-0.11}^{+ 0.12}$ &      0  \\ 
120 &  88.5 &   60.7 & 16.96$_{-0.03}^{+ 0.03}$ & 17.31$_{-0.02}^{+ 0.02}$ & 0.71$_{-0.02}^{+ 0.02}$ &  1.33$_{-0.03}^{+ 0.03}$ & 3.59$_{-0.02}^{+ 0.02}$ & 5.25$_{-0.07}^{+ 0.08}$ &      0  \\ 
121 & -42.2 &   52.1 & 16.96$_{-0.01}^{+ 0.01}$ & 17.47$_{-0.02}^{+ 0.02}$ & 0.77$_{-0.03}^{+ 0.03}$ &  1.90$_{-0.04}^{+ 0.05}$ & 4.16$_{-0.02}^{+ 0.02}$ & 5.34$_{-0.09}^{+ 0.10}$ &      3  \\ 
122 & -66.0 &   60.0 & 16.97$_{-0.03}^{+ 0.03}$ & 17.31$_{-0.02}^{+ 0.02}$ & 0.64$_{-0.03}^{+ 0.03}$ &  1.49$_{-0.03}^{+ 0.04}$ & 3.46$_{-0.02}^{+ 0.02}$ & 4.33$_{-0.04}^{+ 0.04}$ &      1  \\ 
123 &-103.9 &   89.5 & 16.97$_{-0.03}^{+ 0.03}$ & 17.37$_{-0.02}^{+ 0.02}$ & 0.62$_{-0.02}^{+ 0.02}$ &  1.44$_{-0.03}^{+ 0.03}$ & 3.27$_{-0.02}^{+ 0.02}$ & 4.26$_{-0.03}^{+ 0.04}$ &      0  \\ 
124 &-119.4 &   23.1 & 16.97$_{-0.02}^{+ 0.02}$ & 17.49$_{-0.02}^{+ 0.02}$ & 0.57$_{-0.03}^{+ 0.03}$ &  1.55$_{-0.03}^{+ 0.03}$ & 3.22$_{-0.02}^{+ 0.02}$ & 4.27$_{-0.04}^{+ 0.04}$ &      0  \\ 
125 &  31.4 &  166.2 & 16.98$_{-0.03}^{+ 0.03}$ & 17.37$_{-0.03}^{+ 0.03}$ & 0.54$_{-0.04}^{+ 0.04}$ &  1.39$_{-0.04}^{+ 0.04}$ & 3.26$_{-0.03}^{+ 0.03}$ & 4.33$_{-0.04}^{+ 0.04}$ &      0  \\ 
126 & 142.1 &  -15.9 & 17.00$_{-0.03}^{+ 0.03}$ & 17.26$_{-0.02}^{+ 0.02}$ & 0.75$_{-0.03}^{+ 0.03}$ &  1.49$_{-0.04}^{+ 0.05}$ & 3.37$_{-0.02}^{+ 0.02}$ & 4.87$_{-0.06}^{+ 0.07}$ &      0  \\ 
127 & -60.4 &   93.7 & 17.01$_{-0.03}^{+ 0.03}$ & 17.59$_{-0.02}^{+ 0.02}$ & 0.61$_{-0.03}^{+ 0.03}$ &  1.36$_{-0.04}^{+ 0.04}$ & 3.03$_{-0.02}^{+ 0.02}$ & 3.72$_{-0.03}^{+ 0.03}$ &      2  \\ 
128 &  17.8 &  -27.2 & 17.02$_{-0.02}^{+ 0.02}$ & 17.34$_{-0.02}^{+ 0.02}$ & 0.74$_{-0.03}^{+ 0.03}$ &  1.45$_{-0.03}^{+ 0.03}$ & 3.65$_{-0.02}^{+ 0.02}$ & 5.07$_{-0.07}^{+ 0.07}$ &      1  \\ 
129 &  38.8 &  -29.0 & 17.02$_{-0.02}^{+ 0.02}$ & 17.53$_{-0.03}^{+ 0.03}$ & 0.59$_{-0.03}^{+ 0.04}$ &  1.13$_{-0.05}^{+ 0.05}$ & 2.61$_{-0.03}^{+ 0.03}$ & 3.24$_{-0.06}^{+ 0.07}$ &      0  \\ 
130 & -73.6 &  -27.5 & 17.02$_{-0.03}^{+ 0.03}$ & 17.89$_{-0.02}^{+ 0.02}$ & 0.53$_{-0.03}^{+ 0.03}$ &  1.50$_{-0.03}^{+ 0.03}$ & 3.20$_{-0.02}^{+ 0.02}$ & 4.49$_{-0.02}^{+ 0.02}$ &      1  \\ 
131 &   4.7 &   54.4 & 17.03$_{-0.10}^{+ 0.11}$ & 17.28$_{-0.09}^{+ 0.09}$ & 0.67$_{-0.10}^{+ 0.10}$ &  1.50$_{-0.12}^{+ 0.13}$ & 3.49$_{-0.09}^{+ 0.09}$ & 4.71$_{-0.11}^{+ 0.12}$ &      1  \\ 
132 &  24.0 &   34.9 & 17.06$_{-0.02}^{+ 0.02}$ & 17.15$_{-0.02}^{+ 0.02}$ & 0.77$_{-0.02}^{+ 0.02}$ &  1.42$_{-0.02}^{+ 0.02}$ & 3.53$_{-0.02}^{+ 0.02}$ & 4.74$_{-0.04}^{+ 0.05}$ &      4  \\ 
133 & -93.0 &  123.1 & 17.06$_{-0.04}^{+ 0.04}$ & 17.66$_{-0.02}^{+ 0.02}$ & 0.64$_{-0.03}^{+ 0.03}$ &  1.60$_{-0.06}^{+ 0.07}$ & 2.92$_{-0.03}^{+ 0.03}$ & 3.64$_{-0.03}^{+ 0.03}$ &      0  \\ 
134 &-122.8 &   -1.9 & 17.08$_{-0.03}^{+ 0.03}$ & 17.62$_{-0.03}^{+ 0.03}$ & 0.81$_{-0.04}^{+ 0.04}$ &  1.56$_{-0.04}^{+ 0.04}$ & 3.08$_{-0.03}^{+ 0.03}$ & 3.86$_{-0.04}^{+ 0.04}$ &      0  \\ 
135 &-111.5 &  164.6 & 17.08$_{-0.04}^{+ 0.04}$ & 17.72$_{-0.03}^{+ 0.03}$ & 0.60$_{-0.04}^{+ 0.04}$ &  1.59$_{-0.05}^{+ 0.05}$ & 2.90$_{-0.03}^{+ 0.03}$ & 3.72$_{-0.04}^{+ 0.04}$ &      0  \\ 
136 &  -6.2 &  135.0 & 17.09$_{-0.03}^{+ 0.03}$ & 17.49$_{-0.02}^{+ 0.02}$ & 0.82$_{-0.03}^{+ 0.03}$ &  1.63$_{-0.03}^{+ 0.04}$ & 3.62$_{-0.02}^{+ 0.02}$ & 4.51$_{-0.04}^{+ 0.05}$ &      0  \\ 
137 &   1.9 &   94.0 & 17.10$_{-0.03}^{+ 0.04}$ & 17.61$_{-0.02}^{+ 0.02}$ & 0.72$_{-0.03}^{+ 0.03}$ &  1.42$_{-0.03}^{+ 0.04}$ & 3.35$_{-0.02}^{+ 0.02}$ & 4.42$_{-0.05}^{+ 0.05}$ &      0  \\ 
138 & -73.1 & -116.1 & 17.11$_{-0.05}^{+ 0.05}$ & 17.63$_{-0.03}^{+ 0.03}$ & 0.69$_{-0.04}^{+ 0.04}$ &  1.60$_{-0.06}^{+ 0.06}$ & 3.36$_{-0.03}^{+ 0.03}$ & 4.70$_{-0.08}^{+ 0.09}$ &      0  \\ 
139 &  59.1 &   -1.1 & 17.12$_{-0.01}^{+ 0.01}$ & 17.28$_{-0.02}^{+ 0.02}$ & 0.67$_{-0.02}^{+ 0.02}$ &  1.36$_{-0.02}^{+ 0.03}$ & 3.61$_{-0.02}^{+ 0.02}$ & 5.10$_{-0.06}^{+ 0.07}$ &      1  \\ 
140 &  82.8 &   39.2 & 17.12$_{-0.03}^{+ 0.03}$ & 17.40$_{-0.02}^{+ 0.02}$ & 0.82$_{-0.03}^{+ 0.03}$ &  1.38$_{-0.03}^{+ 0.03}$ & 3.47$_{-0.02}^{+ 0.02}$ & 5.04$_{-0.07}^{+ 0.07}$ &      0  \\ 
141 &  12.0 &   33.1 & 17.14$_{-0.02}^{+ 0.02}$ & 17.20$_{-0.02}^{+ 0.02}$ & 0.77$_{-0.02}^{+ 0.02}$ &  1.43$_{-0.03}^{+ 0.03}$ & 3.53$_{-0.02}^{+ 0.02}$ & 4.90$_{-0.06}^{+ 0.06}$ &      1  \\ 
142 & -83.2 &  -40.1 & 17.14$_{-0.02}^{+ 0.02}$ & 17.54$_{-0.02}^{+ 0.02}$ & 0.55$_{-0.03}^{+ 0.03}$ &  1.39$_{-0.03}^{+ 0.03}$ & 3.29$_{-0.02}^{+ 0.02}$ & 4.67$_{-0.06}^{+ 0.06}$ &      0  \\ 
143 & -24.6 &  149.4 & 17.17$_{-0.02}^{+ 0.02}$ & 17.21$_{-0.02}^{+ 0.02}$ & 0.72$_{-0.03}^{+ 0.03}$ &  1.20$_{-0.03}^{+ 0.03}$ & 3.53$_{-0.02}^{+ 0.02}$ & 4.49$_{-0.04}^{+ 0.04}$ &      0  \\ 
144 &  -9.4 &  126.7 & 17.17$_{-0.09}^{+ 0.10}$ & 18.22$_{-0.13}^{+ 0.15}$ & 0.68$_{-0.58}^{+ 0.00}$ &  1.62$_{-0.70}^{+ 0.00}$ & 3.28$_{-0.13}^{+ 0.15}$ & 3.97$_{-0.15}^{+ 0.16}$ &      0  \\ 
145 & -11.6 &  -61.2 & 17.19$_{-0.03}^{+ 0.03}$ & 17.45$_{-0.02}^{+ 0.02}$ & 0.61$_{-0.03}^{+ 0.03}$ &  1.40$_{-0.03}^{+ 0.03}$ & 3.68$_{-0.02}^{+ 0.02}$ & 5.76$_{-0.14}^{+ 0.16}$ &      0  \\ 
146 & -44.0 &  -82.8 & 17.20$_{-0.03}^{+ 0.03}$ & 17.43$_{-0.02}^{+ 0.02}$ & 0.64$_{-0.03}^{+ 0.03}$ &  1.29$_{-0.03}^{+ 0.03}$ & 3.20$_{-0.02}^{+ 0.02}$ & 4.51$_{-0.05}^{+ 0.05}$ &      0  \\ 
147 & -15.5 &  -67.8 & 17.20$_{-0.02}^{+ 0.02}$ & 17.47$_{-0.02}^{+ 0.02}$ & 0.64$_{-0.02}^{+ 0.03}$ &  1.38$_{-0.03}^{+ 0.03}$ & 3.28$_{-0.02}^{+ 0.02}$ & 4.59$_{-0.05}^{+ 0.05}$ &      0  \\ 
148 & -22.8 &   20.9 & 17.23$_{-0.04}^{+ 0.04}$ & 17.69$_{-0.03}^{+ 0.03}$ & 0.83$_{-0.04}^{+ 0.04}$ &  1.49$_{-0.04}^{+ 0.05}$ & 3.50$_{-0.03}^{+ 0.03}$ & 4.72$_{-0.07}^{+ 0.08}$ &      1  \\ 
149 &  81.3 &  -76.0 & 17.23$_{-0.04}^{+ 0.04}$ & 17.72$_{-0.03}^{+ 0.03}$ & 1.08$_{-0.05}^{+ 0.05}$ &  1.79$_{-0.06}^{+ 0.06}$ & 6.32$_{-0.04}^{+ 0.04}$ & 7.65$_{-0.03}^{+ 0.00}$ &      0  \\ 
150 &  -2.9 &  -77.8 & 17.23$_{-0.03}^{+ 0.03}$ & 18.02$_{-0.02}^{+ 0.02}$ & 0.77$_{-0.04}^{+ 0.04}$ &  1.57$_{-0.05}^{+ 0.05}$ & 4.66$_{-0.10}^{+ 0.10}$ & 7.39$_{-0.03}^{+ 0.00}$ &      0  \\ 
151 & -30.4 &   73.2 & 17.24$_{-0.04}^{+ 0.05}$ & 17.77$_{-0.03}^{+ 0.03}$ & 0.76$_{-0.04}^{+ 0.04}$ &  1.77$_{-0.05}^{+ 0.05}$ & 3.84$_{-0.03}^{+ 0.03}$ & 4.88$_{-0.08}^{+ 0.09}$ &      1  \\ 
152 &  10.0 &  -34.0 & 17.25$_{-0.02}^{+ 0.03}$ & 17.64$_{-0.02}^{+ 0.02}$ & 0.66$_{-0.03}^{+ 0.03}$ &  1.35$_{-0.03}^{+ 0.04}$ & 3.45$_{-0.03}^{+ 0.03}$ & 4.97$_{-0.08}^{+ 0.09}$ &      0  \\ 
153 &  48.2 &  -53.7 & 17.27$_{-0.03}^{+ 0.03}$ & 17.49$_{-0.03}^{+ 0.04}$ & 0.79$_{-0.05}^{+ 0.05}$ &  1.30$_{-0.05}^{+ 0.05}$ & 3.40$_{-0.04}^{+ 0.04}$ & 5.25$_{-0.10}^{+ 0.11}$ &      0  \\ 
154 &  -3.2 &  -11.8 & 17.27$_{-0.07}^{+ 0.08}$ & 18.06$_{-0.08}^{+ 0.09}$ & 0.73$_{-0.11}^{+ 0.12}$ &  1.29$_{-0.12}^{+ 0.14}$ & 3.45$_{-0.08}^{+ 0.09}$ & 4.82$_{-0.10}^{+ 0.10}$ &      1  \\ 
155 & 134.6 &  -79.8 & 17.29$_{-0.02}^{+ 0.03}$ & 17.60$_{-0.03}^{+ 0.03}$ & 0.79$_{-0.04}^{+ 0.04}$ &  1.56$_{-0.04}^{+ 0.05}$ & 3.48$_{-0.03}^{+ 0.03}$ & 5.02$_{-0.10}^{+ 0.11}$ &      0  \\ 
156 &  -9.1 &   55.2 & 17.29$_{-0.08}^{+ 0.08}$ & 17.73$_{-0.06}^{+ 0.07}$ & 0.61$_{-0.11}^{+ 0.12}$ &  1.55$_{-0.12}^{+ 0.13}$ & 3.25$_{-0.07}^{+ 0.07}$ & 4.13$_{-0.49}^{+ 0.00}$ &      1  \\ 
157 &-120.4 &    3.6 & 17.29$_{-0.04}^{+ 0.04}$ & 18.18$_{-0.03}^{+ 0.03}$ & 0.43$_{-0.04}^{+ 0.04}$ &  0.80$_{-0.04}^{+ 0.05}$ & 3.34$_{-0.03}^{+ 0.03}$ & 4.55$_{-0.05}^{+ 0.05}$ &      0  \\ 
158 & -23.1 &   10.3 & 17.30$_{-0.04}^{+ 0.04}$ & 17.53$_{-0.03}^{+ 0.03}$ & 0.72$_{-0.04}^{+ 0.04}$ &  1.48$_{-0.04}^{+ 0.05}$ & 3.45$_{-0.03}^{+ 0.03}$ & 4.99$_{-0.05}^{+ 0.05}$ &      2  \\ 
159 & -97.0 &   53.3 & 17.30$_{-0.03}^{+ 0.04}$ & 17.75$_{-0.02}^{+ 0.02}$ & 0.69$_{-0.03}^{+ 0.03}$ &  1.57$_{-0.04}^{+ 0.04}$ & 3.24$_{-0.02}^{+ 0.02}$ & 4.19$_{-0.07}^{+ 0.08}$ &      0  \\ 
160 &-126.7 &   26.3 & 17.30$_{-0.04}^{+ 0.04}$ & 17.84$_{-0.02}^{+ 0.02}$ & 0.53$_{-0.03}^{+ 0.03}$ &  1.43$_{-0.04}^{+ 0.04}$ & 3.05$_{-0.03}^{+ 0.03}$ & 4.10$_{-0.04}^{+ 0.05}$ &      0  \\ 
161 & 131.7 &  -77.6 & 17.31$_{-0.02}^{+ 0.02}$ & 17.63$_{-0.03}^{+ 0.03}$ & 0.69$_{-0.04}^{+ 0.04}$ &  1.47$_{-0.04}^{+ 0.04}$ & 4.29$_{-0.03}^{+ 0.03}$ & 7.56$_{-0.03}^{+ 0.00}$ &      0  \\ 
162 &  26.8 &   71.2 & 17.32$_{-0.03}^{+ 0.03}$ & 17.59$_{-0.02}^{+ 0.02}$ & 0.70$_{-0.03}^{+ 0.03}$ &  1.35$_{-0.03}^{+ 0.04}$ & 3.31$_{-0.02}^{+ 0.02}$ & 4.44$_{-0.05}^{+ 0.05}$ &      0  \\ 
163 &  75.5 &  171.6 & 17.32$_{-0.04}^{+ 0.04}$ & 17.88$_{-0.04}^{+ 0.04}$ & 0.60$_{-0.05}^{+ 0.05}$ &  1.74$_{-0.06}^{+ 0.07}$ & 4.82$_{-0.05}^{+ 0.05}$ & 5.54$_{-0.18}^{+ 0.21}$ &      0  \\ 
164 & -19.4 &  102.4 & 17.33$_{-0.04}^{+ 0.04}$ & 17.72$_{-0.03}^{+ 0.03}$ & 0.67$_{-0.03}^{+ 0.04}$ &  1.30$_{-0.04}^{+ 0.04}$ & 3.20$_{-0.03}^{+ 0.03}$ & 4.01$_{-0.04}^{+ 0.04}$ &      0  \\ 
165 &-123.9 &  134.1 & 17.33$_{-0.04}^{+ 0.04}$ & 17.90$_{-0.03}^{+ 0.03}$ & 0.64$_{-0.04}^{+ 0.04}$ &  2.08$_{-0.07}^{+ 0.08}$ & 4.27$_{-0.04}^{+ 0.04}$ & 4.33$_{-0.05}^{+ 0.06}$ &      0  \\ 
166 & -15.7 &   21.6 & 17.35$_{-0.04}^{+ 0.04}$ & 17.58$_{-0.03}^{+ 0.03}$ & 0.74$_{-0.03}^{+ 0.04}$ &  1.47$_{-0.04}^{+ 0.04}$ & 3.60$_{-0.03}^{+ 0.03}$ & 4.67$_{-0.10}^{+ 0.11}$ &      1  \\ 
167 &  47.3 &  -62.9 & 17.38$_{-0.02}^{+ 0.03}$ & 17.57$_{-0.02}^{+ 0.02}$ & 0.81$_{-0.03}^{+ 0.03}$ &  1.33$_{-0.03}^{+ 0.03}$ & 3.45$_{-0.02}^{+ 0.02}$ & 5.30$_{-0.10}^{+ 0.11}$ &      0  \\ 
168 & 104.4 &  112.4 & 17.38$_{-0.02}^{+ 0.02}$ & 17.64$_{-0.02}^{+ 0.02}$ & 0.72$_{-0.03}^{+ 0.03}$ &  1.48$_{-0.04}^{+ 0.04}$ & 3.62$_{-0.02}^{+ 0.02}$ & 5.43$_{-0.12}^{+ 0.13}$ &      0  \\ 
169 &  60.3 &  -69.6 & 17.38$_{-0.05}^{+ 0.05}$ & 17.91$_{-0.03}^{+ 0.03}$ & 0.71$_{-0.04}^{+ 0.04}$ &  1.39$_{-0.05}^{+ 0.05}$ & 3.36$_{-0.03}^{+ 0.03}$ & 5.29$_{-0.15}^{+ 0.17}$ &      0  \\ 
170 &-117.5 &  -33.2 & 17.42$_{-0.04}^{+ 0.04}$ & 18.04$_{-0.03}^{+ 0.03}$ & 0.57$_{-0.04}^{+ 0.04}$ &  1.51$_{-0.05}^{+ 0.06}$ & 3.29$_{-0.03}^{+ 0.03}$ & 4.24$_{-0.06}^{+ 0.07}$ &      0  \\ 
171 & -54.1 &  143.8 & 17.44$_{-0.03}^{+ 0.03}$ & 17.92$_{-0.03}^{+ 0.03}$ & 0.85$_{-0.05}^{+ 0.05}$ &  1.26$_{-0.05}^{+ 0.06}$ & 3.23$_{-0.04}^{+ 0.04}$ & 3.79$_{-0.05}^{+ 0.05}$ &      0  \\ 
172 &  -2.2 &   10.2 & 17.46$_{-0.03}^{+ 0.03}$ & 17.76$_{-0.03}^{+ 0.03}$ & 0.64$_{-0.04}^{+ 0.04}$ &  1.32$_{-0.04}^{+ 0.04}$ & 3.45$_{-0.03}^{+ 0.03}$ & 4.74$_{-0.07}^{+ 0.08}$ &      1  \\ 
173 & -99.5 &   27.3 & 17.46$_{-0.04}^{+ 0.04}$ & 17.94$_{-0.03}^{+ 0.03}$ & 0.53$_{-0.04}^{+ 0.04}$ &  1.63$_{-0.05}^{+ 0.06}$ & 3.31$_{-0.03}^{+ 0.03}$ & 4.27$_{-0.06}^{+ 0.06}$ &      0  \\ 
174 & -25.2 &  143.6 & 17.48$_{-0.03}^{+ 0.03}$ & 17.90$_{-0.07}^{+ 0.08}$ & 0.76$_{-0.11}^{+ 0.12}$ &  1.40$_{-0.35}^{+ 0.51}$ & 3.25$_{-0.08}^{+ 0.09}$ & 3.94$_{-0.08}^{+ 0.09}$ &      0  \\ 
175 &  18.0 &  128.1 & 17.49$_{-0.03}^{+ 0.03}$ & 17.82$_{-0.03}^{+ 0.03}$ & 0.75$_{-0.04}^{+ 0.04}$ &  1.69$_{-0.05}^{+ 0.05}$ & 3.55$_{-0.03}^{+ 0.03}$ & 4.43$_{-0.06}^{+ 0.06}$ &      0  \\ 
176 & 126.5 &   84.0 & 17.49$_{-0.04}^{+ 0.04}$ & 18.04$_{-0.03}^{+ 0.03}$ & 1.06$_{-0.06}^{+ 0.06}$ &  1.74$_{-0.06}^{+ 0.07}$ & 5.92$_{-0.07}^{+ 0.07}$ & 7.32$_{-0.04}^{+ 0.00}$ &      0  \\ 
177 &  -4.4 &   25.9 & 17.50$_{-0.03}^{+ 0.03}$ & 17.65$_{-0.02}^{+ 0.02}$ & 0.65$_{-0.03}^{+ 0.03}$ &  1.41$_{-0.04}^{+ 0.04}$ & 3.31$_{-0.03}^{+ 0.03}$ & 4.39$_{-0.05}^{+ 0.05}$ &      1  \\ 
178 &   8.9 &  -38.1 & 17.50$_{-0.03}^{+ 0.03}$ & 17.75$_{-0.03}^{+ 0.03}$ & 0.74$_{-0.04}^{+ 0.04}$ &  1.37$_{-0.04}^{+ 0.04}$ & 3.57$_{-0.03}^{+ 0.03}$ & 5.33$_{-0.13}^{+ 0.15}$ &      0  \\ 
179 &-104.9 &  -99.8 & 17.51$_{-0.04}^{+ 0.04}$ & 18.11$_{-0.03}^{+ 0.04}$ & 0.66$_{-0.05}^{+ 0.06}$ &  1.51$_{-0.07}^{+ 0.07}$ & 3.17$_{-0.04}^{+ 0.04}$ & 4.64$_{-0.09}^{+ 0.10}$ &      0  \\ 
180 &   3.0 &  -17.4 & 17.52$_{-0.03}^{+ 0.03}$ & 17.75$_{-0.03}^{+ 0.03}$ & 0.74$_{-0.04}^{+ 0.04}$ &  1.35$_{-0.04}^{+ 0.04}$ & 3.56$_{-0.03}^{+ 0.03}$ & 4.84$_{-0.08}^{+ 0.09}$ &      1  \\ 
181 & 133.0 &  -51.9 & 17.52$_{-0.10}^{+ 0.11}$ & 17.90$_{-0.06}^{+ 0.07}$ & 0.36$_{-0.08}^{+ 0.08}$ &  0.68$_{-0.15}^{+ 0.17}$ & 2.12$_{-0.06}^{+ 0.07}$ & 3.36$_{-0.15}^{+ 0.17}$ &      0  \\ 
182 &  18.4 &   53.6 & 17.53$_{-0.02}^{+ 0.03}$ & 17.50$_{-0.02}^{+ 0.02}$ & 0.65$_{-0.03}^{+ 0.03}$ &  1.43$_{-0.03}^{+ 0.03}$ & 3.59$_{-0.02}^{+ 0.02}$ & 4.94$_{-0.06}^{+ 0.07}$ &      0  \\ 
183 &-132.0 &  127.6 & 17.53$_{-0.06}^{+ 0.06}$ & 18.36$_{-0.05}^{+ 0.05}$ & 0.70$_{-0.07}^{+ 0.07}$ &  1.54$_{-0.08}^{+ 0.09}$ & 2.79$_{-0.05}^{+ 0.05}$ & 3.25$_{-0.06}^{+ 0.06}$ &      0  \\ 
184 & 134.5 &   84.2 & 17.54$_{-0.05}^{+ 0.06}$ & 17.89$_{-0.05}^{+ 0.05}$ & 0.70$_{-0.06}^{+ 0.06}$ &  1.50$_{-0.06}^{+ 0.06}$ & 3.49$_{-0.05}^{+ 0.05}$ & 4.36$_{-0.06}^{+ 0.06}$ &      0  \\ 
185 &-126.5 &  -73.4 & 17.54$_{-0.04}^{+ 0.04}$ & 18.30$_{-0.03}^{+ 0.03}$ & 0.51$_{-0.05}^{+ 0.05}$ &  1.20$_{-0.05}^{+ 0.05}$ & 2.65$_{-0.03}^{+ 0.03}$ & 3.44$_{-0.07}^{+ 0.07}$ &      0  \\ 
186 &-118.7 &   13.3 & 17.54$_{-0.06}^{+ 0.06}$ & 18.61$_{-0.06}^{+ 0.06}$ & 0.61$_{-0.08}^{+ 0.08}$ &  1.35$_{-0.09}^{+ 0.10}$ & 3.05$_{-0.06}^{+ 0.06}$ & 3.93$_{-0.09}^{+ 0.10}$ &      0  \\ 
187 &   6.8 &   -6.9 & 17.57$_{-0.03}^{+ 0.03}$ & 17.77$_{-0.03}^{+ 0.03}$ & 0.79$_{-0.04}^{+ 0.04}$ &  1.38$_{-0.04}^{+ 0.04}$ & 3.49$_{-0.03}^{+ 0.03}$ & 4.88$_{-0.09}^{+ 0.09}$ &      4  \\ 
188 &  11.1 &   62.5 & 17.57$_{-0.03}^{+ 0.03}$ & 17.84$_{-0.03}^{+ 0.03}$ & 0.62$_{-0.04}^{+ 0.04}$ &  1.37$_{-0.04}^{+ 0.04}$ & 3.64$_{-0.03}^{+ 0.03}$ & 4.84$_{-0.08}^{+ 0.09}$ &      1  \\ 
189 & 100.0 &  114.5 & 17.58$_{-0.03}^{+ 0.03}$ & 17.84$_{-0.03}^{+ 0.03}$ & 0.55$_{-0.03}^{+ 0.04}$ &  1.43$_{-0.04}^{+ 0.04}$ & 3.33$_{-0.03}^{+ 0.03}$ & 4.15$_{-0.05}^{+ 0.05}$ &      0  \\ 
190 & 100.5 &   28.2 & 17.58$_{-0.03}^{+ 0.03}$ & 18.07$_{-0.03}^{+ 0.03}$ & 0.57$_{-0.04}^{+ 0.04}$ &  1.21$_{-0.05}^{+ 0.05}$ & 2.44$_{-0.04}^{+ 0.04}$ & 3.05$_{-0.04}^{+ 0.04}$ &      0  \\ 
191 & -84.2 & -115.2 & 17.62$_{-0.04}^{+ 0.04}$ & 18.45$_{-0.07}^{+ 0.07}$ & 1.41$_{-0.15}^{+ 0.16}$ &  1.59$_{-0.13}^{+ 0.15}$ & 3.87$_{-0.07}^{+ 0.08}$ & 4.81$_{-0.19}^{+ 0.22}$ &      0  \\ 
192 &  97.3 &  -66.8 & 17.63$_{-0.04}^{+ 0.04}$ & 17.82$_{-0.03}^{+ 0.03}$ & 0.32$_{-0.05}^{+ 0.05}$ &  0.84$_{-0.05}^{+ 0.05}$ & 3.44$_{-0.03}^{+ 0.03}$ & 6.58$_{-0.09}^{+ 0.10}$ &      0  \\ 
193 &  36.4 &  -18.8 & 17.63$_{-0.06}^{+ 0.06}$ & 17.95$_{-0.05}^{+ 0.05}$ & 1.00$_{-0.09}^{+ 0.10}$ &  1.41$_{-0.18}^{+ 0.21}$ & 3.40$_{-0.05}^{+ 0.06}$ & 4.77$_{-0.09}^{+ 0.09}$ &      2  \\ 
194 &  25.7 &   -0.5 & 17.64$_{-0.04}^{+ 0.04}$ & 17.70$_{-0.03}^{+ 0.03}$ & 0.83$_{-0.04}^{+ 0.04}$ &  1.49$_{-0.05}^{+ 0.05}$ & 3.71$_{-0.03}^{+ 0.03}$ & 4.75$_{-0.32}^{+ 0.46}$ &      1  \\ 
195 &  89.9 &   -4.7 & 17.64$_{-0.09}^{+ 0.10}$ & 17.93$_{-0.09}^{+ 0.10}$ & 0.73$_{-0.11}^{+ 0.12}$ &  1.38$_{-0.11}^{+ 0.12}$ & 3.57$_{-0.09}^{+ 0.10}$ & 6.15$_{-0.11}^{+ 0.12}$ &      0  \\ 
196 &  37.7 &   44.4 & 17.65$_{-0.08}^{+ 0.09}$ & 17.77$_{-0.14}^{+ 0.16}$ & 0.63$_{-0.16}^{+ 0.19}$ &  1.36$_{-0.20}^{+ 0.23}$ & 3.46$_{-0.14}^{+ 0.16}$ & 5.05$_{-0.21}^{+ 0.24}$ &      2  \\ 
197 &  94.8 &   -7.4 & 17.65$_{-0.04}^{+ 0.04}$ & 17.93$_{-0.03}^{+ 0.03}$ & 0.65$_{-0.04}^{+ 0.04}$ &  1.27$_{-0.04}^{+ 0.04}$ & 3.05$_{-0.03}^{+ 0.03}$ & 4.36$_{-0.07}^{+ 0.07}$ &      0  \\ 
198 & -60.5 &   80.2 & 17.65$_{-0.05}^{+ 0.05}$ & 18.04$_{-0.03}^{+ 0.04}$ & 0.67$_{-0.05}^{+ 0.05}$ &  1.60$_{-0.10}^{+ 0.11}$ & 3.18$_{-0.04}^{+ 0.04}$ & 3.77$_{-0.05}^{+ 0.05}$ &      1  \\ 
199 & -69.9 &   54.8 & 17.65$_{-0.05}^{+ 0.05}$ & 18.14$_{-0.04}^{+ 0.04}$ & 0.66$_{-0.05}^{+ 0.05}$ &  1.31$_{-0.06}^{+ 0.06}$ & 2.83$_{-0.04}^{+ 0.04}$ & 3.47$_{-0.05}^{+ 0.05}$ &      4  \\ 
200 &  82.4 &  147.2 & 17.68$_{-0.04}^{+ 0.04}$ & 18.00$_{-0.03}^{+ 0.03}$ & 0.56$_{-0.04}^{+ 0.04}$ &  1.30$_{-0.04}^{+ 0.05}$ & 3.11$_{-0.03}^{+ 0.03}$ & 4.11$_{-0.05}^{+ 0.05}$ &      0  \\ 
201 & -90.3 &  -47.4 & 17.68$_{-0.04}^{+ 0.04}$ & 18.11$_{-0.03}^{+ 0.04}$ & 0.88$_{-0.05}^{+ 0.05}$ &  1.59$_{-0.06}^{+ 0.06}$ & 3.37$_{-0.04}^{+ 0.04}$ & 4.84$_{-0.11}^{+ 0.12}$ &      0  \\ 
202 & -80.9 &   73.2 & 17.70$_{-0.11}^{+ 0.12}$ & 18.11$_{-0.12}^{+ 0.13}$ & 3.60$_{-0.12}^{+ 0.00}$ &  1.27$_{-0.30}^{+ 0.40}$ & 2.84$_{-0.14}^{+ 0.15}$ & 3.60$_{-0.17}^{+ 0.19}$ &      1  \\ 
203 &  69.6 &  141.4 & 17.72$_{-0.04}^{+ 0.04}$ & 17.90$_{-0.03}^{+ 0.03}$ & 0.21$_{-0.03}^{+ 0.03}$ &  0.74$_{-0.03}^{+ 0.03}$ & 1.99$_{-0.03}^{+ 0.03}$ & 2.75$_{-0.03}^{+ 0.03}$ &      0  \\ 
204 &  46.6 &   91.7 & 17.72$_{-0.04}^{+ 0.04}$ & 18.15$_{-0.04}^{+ 0.04}$ & 0.74$_{-0.05}^{+ 0.05}$ &  1.29$_{-0.06}^{+ 0.06}$ & 3.26$_{-0.04}^{+ 0.04}$ & 4.33$_{-0.08}^{+ 0.08}$ &      0  \\ 
205 &  27.8 &   41.6 & 17.74$_{-0.08}^{+ 0.09}$ & 17.65$_{-0.05}^{+ 0.05}$ & 0.61$_{-0.07}^{+ 0.07}$ &  1.24$_{-0.07}^{+ 0.08}$ & 3.40$_{-0.05}^{+ 0.05}$ & 4.66$_{-0.06}^{+ 0.07}$ &      1  \\ 
206 &  87.3 &  155.9 & 17.74$_{-0.02}^{+ 0.02}$ & 18.15$_{-0.02}^{+ 0.02}$ & 1.03$_{-0.03}^{+ 0.03}$ &  2.20$_{-0.03}^{+ 0.04}$ & 5.58$_{-0.03}^{+ 0.03}$ &99.00\phm{+0.0} &      0  \\ 
207 &-146.4 &   74.7 & 17.74$_{-0.06}^{+ 0.06}$ & 18.19$_{-0.04}^{+ 0.04}$ & 0.49$_{-0.07}^{+ 0.07}$ &  1.29$_{-0.10}^{+ 0.11}$ & 2.74$_{-0.07}^{+ 0.08}$ & 7.08$_{-0.04}^{+ 0.00}$ &      0  \\ 
208 &-112.6 &  128.1 & 17.76$_{-0.13}^{+ 0.15}$ & 18.36$_{-0.17}^{+ 0.21}$ & 2.58$_{-0.17}^{+ 0.00}$ &  3.63$_{-1.13}^{+ 0.00}$ & 2.88$_{-0.44}^{+ 0.69}$ & 5.56$_{-0.17}^{+ 0.00}$ &      0  \\ 
209 &  82.7 &  -59.6 & 17.80$_{-0.06}^{+ 0.06}$ & 18.11$_{-0.05}^{+ 0.05}$ & 0.81$_{-0.07}^{+ 0.08}$ &  1.49$_{-0.07}^{+ 0.08}$ & 3.41$_{-0.05}^{+ 0.05}$ & 7.21$_{-0.05}^{+ 0.00}$ &      0  \\ 
210 & -88.3 &   -9.9 & 17.80$_{-0.05}^{+ 0.06}$ & 18.35$_{-0.04}^{+ 0.04}$ & 0.80$_{-0.05}^{+ 0.05}$ &  1.89$_{-0.06}^{+ 0.06}$ & 5.68$_{-0.04}^{+ 0.04}$ & 6.86$_{-0.48}^{+ 0.00}$ &      0  \\ 
211 &  28.5 &  -32.7 & 17.80$_{-0.04}^{+ 0.04}$ & 18.35$_{-0.08}^{+ 0.09}$ & 0.83$_{-0.12}^{+ 0.13}$ &  1.44$_{-0.13}^{+ 0.14}$ & 3.76$_{-0.09}^{+ 0.09}$ &99.00\phm{+0.0} &      0  \\ 
212 &-144.0 &  137.3 & 17.80$_{-0.05}^{+ 0.05}$ & 18.73$_{-0.04}^{+ 0.04}$ & 0.67$_{-0.06}^{+ 0.06}$ &  1.34$_{-0.09}^{+ 0.09}$ & 3.11$_{-0.08}^{+ 0.09}$ & 3.26$_{-0.60}^{+ 0.00}$ &      0  \\ 
213 &-114.4 &  -50.8 & 17.81$_{-0.05}^{+ 0.05}$ & 18.56$_{-0.06}^{+ 0.06}$ & 1.00$_{-0.08}^{+ 0.08}$ &  1.87$_{-0.09}^{+ 0.09}$ & 4.86$_{-0.06}^{+ 0.06}$ & 5.51$_{-0.14}^{+ 0.16}$ &      0  \\ 
214 &  -0.4 &  -49.8 & 17.81$_{-0.06}^{+ 0.06}$ & 18.60$_{-0.05}^{+ 0.06}$ & 0.74$_{-0.08}^{+ 0.09}$ &  1.43$_{-0.11}^{+ 0.12}$ & 3.25$_{-0.07}^{+ 0.07}$ & 4.59$_{-0.26}^{+ 0.33}$ &      0  \\ 
215 &   4.2 &   63.0 & 17.82$_{-0.10}^{+ 0.12}$ & 18.25$_{-0.13}^{+ 0.15}$ & 3.52$_{-0.13}^{+ 0.00}$ &  3.81$_{-0.13}^{+ 0.00}$ & 8.07$_{-0.13}^{+ 0.00}$ & 5.72$_{-0.13}^{+ 0.00}$ &      2  \\ 
216 & -40.3 &   49.3 & 17.83$_{-0.05}^{+ 0.05}$ & 17.80$_{-0.04}^{+ 0.04}$ & 0.55$_{-0.05}^{+ 0.05}$ &  1.24$_{-0.05}^{+ 0.06}$ & 3.13$_{-0.04}^{+ 0.04}$ & 7.56$_{-0.04}^{+ 0.00}$ &      0  \\ 
217 &  33.8 &  -70.0 & 17.83$_{-0.02}^{+ 0.02}$ & 18.11$_{-0.03}^{+ 0.03}$ & 0.77$_{-0.03}^{+ 0.04}$ &  1.44$_{-0.04}^{+ 0.04}$ & 3.66$_{-0.03}^{+ 0.03}$ &99.00\phm{+0.0} &      0  \\ 
218 &  90.5 &  -28.0 & 17.85$_{-0.05}^{+ 0.05}$ & 18.09$_{-0.04}^{+ 0.04}$ & 0.67$_{-0.05}^{+ 0.05}$ &  1.47$_{-0.06}^{+ 0.06}$ & 3.28$_{-0.04}^{+ 0.04}$ & 5.92$_{-0.32}^{+ 0.45}$ &      0  \\ 
219 &  -6.7 &    2.7 & 17.86$_{-0.03}^{+ 0.03}$ & 17.80$_{-0.03}^{+ 0.03}$ & 0.76$_{-0.04}^{+ 0.04}$ &  1.47$_{-0.04}^{+ 0.05}$ & 3.25$_{-0.03}^{+ 0.03}$ & 4.28$_{-0.05}^{+ 0.06}$ &      1  \\ 
220 & 111.2 &  -13.8 & 17.87$_{-0.12}^{+ 0.13}$ & 18.09$_{-0.16}^{+ 0.18}$ & 0.71$_{-0.20}^{+ 0.24}$ &  1.78$_{-0.24}^{+ 0.28}$ & 5.41$_{-0.16}^{+ 0.19}$ &99.00\phm{+0.0} &      0  \\ 
221 & 105.1 &  -66.3 & 17.87$_{-0.05}^{+ 0.05}$ & 18.24$_{-0.04}^{+ 0.04}$ & 0.46$_{-0.05}^{+ 0.06}$ &  0.96$_{-0.05}^{+ 0.05}$ & 4.41$_{-0.05}^{+ 0.05}$ & 7.11$_{-0.04}^{+ 0.00}$ &      0  \\ 
222 & -50.6 &  -44.4 & 17.93$_{-0.12}^{+ 0.13}$ & 18.16$_{-0.10}^{+ 0.11}$ & 3.44$_{-0.10}^{+ 0.00}$ &  3.86$_{-0.10}^{+ 0.00}$ & 8.64$_{-0.10}^{+ 0.00}$ & 5.86$_{-0.10}^{+ 0.00}$ &      0  \\ 
223 &  64.5 &  -18.4 & 17.93$_{-0.05}^{+ 0.05}$ & 18.34$_{-0.04}^{+ 0.04}$ & 0.68$_{-0.06}^{+ 0.06}$ &  1.37$_{-0.07}^{+ 0.07}$ & 3.13$_{-0.04}^{+ 0.05}$ & 4.60$_{-0.11}^{+ 0.12}$ &      1  \\ 
224 & -71.3 &   99.6 & 17.94$_{-0.03}^{+ 0.03}$ & 17.62$_{-0.02}^{+ 0.02}$ & 0.51$_{-0.03}^{+ 0.03}$ &  1.02$_{-0.03}^{+ 0.03}$ & 3.13$_{-0.02}^{+ 0.03}$ & 3.95$_{-0.04}^{+ 0.04}$ &      2  \\ 
225 &  44.9 &   19.7 & 17.94$_{-0.05}^{+ 0.05}$ & 18.17$_{-0.04}^{+ 0.04}$ & 0.71$_{-0.06}^{+ 0.06}$ &  1.29$_{-0.07}^{+ 0.07}$ & 3.61$_{-0.04}^{+ 0.04}$ & 5.44$_{-0.08}^{+ 0.08}$ &      1  \\ 
226 & -54.7 &   51.8 & 17.94$_{-0.07}^{+ 0.07}$ & 18.18$_{-0.04}^{+ 0.04}$ & 0.82$_{-0.05}^{+ 0.06}$ &  1.48$_{-0.06}^{+ 0.06}$ & 3.38$_{-0.04}^{+ 0.04}$ & 4.32$_{-0.21}^{+ 0.25}$ &      1  \\ 
227 &  -6.3 & -115.8 & 17.95$_{-0.04}^{+ 0.04}$ & 17.67$_{-0.04}^{+ 0.04}$ & 0.66$_{-0.06}^{+ 0.06}$ &  1.17$_{-0.06}^{+ 0.07}$ & 3.32$_{-0.04}^{+ 0.04}$ & 4.66$_{-0.10}^{+ 0.11}$ &      0  \\ 
228 &   8.9 &  -82.6 & 17.96$_{-0.07}^{+ 0.07}$ & 18.45$_{-0.05}^{+ 0.05}$ & 0.82$_{-0.07}^{+ 0.08}$ &  1.50$_{-0.08}^{+ 0.08}$ & 3.46$_{-0.05}^{+ 0.05}$ & 6.10$_{-0.48}^{+ 0.00}$ &      0  \\ 
229 & -41.4 &   78.7 & 17.97$_{-0.04}^{+ 0.04}$ & 18.00$_{-0.03}^{+ 0.03}$ & 0.78$_{-0.05}^{+ 0.05}$ &  1.45$_{-0.05}^{+ 0.05}$ & 3.32$_{-0.03}^{+ 0.04}$ & 4.14$_{-0.06}^{+ 0.06}$ &      1  \\ 
230 &-112.5 &  169.5 & 17.98$_{-0.07}^{+ 0.08}$ & 18.38$_{-0.07}^{+ 0.07}$ & 0.60$_{-0.08}^{+ 0.09}$ &  2.17$_{-0.16}^{+ 0.18}$ & 2.98$_{-0.07}^{+ 0.07}$ & 3.52$_{-0.09}^{+ 0.09}$ &      0  \\ 
\enddata 
\label{ac118} 
\end{deluxetable} 


==> tab13.tex <==
\begin{deluxetable}{rrrrrrrrrc} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{13} 
\tablecaption{AC 103} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$H-K$}&
\colhead{$J-K$}&
\colhead{$R-K$}&
\colhead{$g-K$}&
\colhead{type} \\ 
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.89\arcsec$}&\colhead{$r=1.89\arcsec$}&
\colhead{$r=1.89\arcsec$}& 
\colhead{$r=1.89\arcsec$}&\colhead{$r=1.89\arcsec$}
} 
\startdata 
  1 &   4.1 & -100.3  & 11.00$_{-0.01}^{+ 0.01}$ & 11.25$_{-0.01}^{+ 0.01}$ & 0.14$_{-0.01}^{+ 0.01}$ &  0.50$_{-0.01}^{+ 0.01}$ & 2.01$_{-0.01}^{+ 0.01}$ & 2.39$_{-0.01}^{+ 0.01}$ &      0  \\ 
  2 &   5.0 &  -69.6  & 11.81$_{-0.01}^{+ 0.01}$ & 12.08$_{-0.01}^{+ 0.01}$ & 0.21$_{-0.01}^{+ 0.01}$ &  0.86$_{-0.01}^{+ 0.01}$ & 3.06$_{-0.01}^{+ 0.01}$ & 4.34$_{-0.01}^{+ 0.01}$ &      0  \\ 
  3 &  73.6 &  115.8  & 11.85$_{-0.01}^{+ 0.01}$ & 12.26$_{-0.01}^{+ 0.01}$ & 0.12$_{-0.01}^{+ 0.01}$ &  0.43$_{-0.01}^{+ 0.01}$ & 1.23$_{-0.01}^{+ 0.01}$ & 1.63$_{-0.01}^{+ 0.01}$ &      5  \\ 
  4 & 130.5 &   89.3  & 12.06$_{-0.01}^{+ 0.01}$ & 12.48$_{-0.01}^{+ 0.01}$ & 0.15$_{-0.01}^{+ 0.01}$ &  0.54$_{-0.01}^{+ 0.01}$ & 1.51$_{-0.01}^{+ 0.01}$ & 2.13$_{-0.01}^{+ 0.01}$ &      0  \\ 
  5 & -33.9 &  -67.7  & 12.26$_{-0.01}^{+ 0.01}$ & 12.50$_{-0.01}^{+ 0.01}$ & 0.07$_{-0.01}^{+ 0.01}$ &  0.39$_{-0.01}^{+ 0.01}$ & 1.35$_{-0.01}^{+ 0.01}$ & 1.83$_{-0.01}^{+ 0.01}$ &      0  \\ 
  6 &  87.2 &  -54.5  & 12.30$_{-0.01}^{+ 0.01}$ & 12.53$_{-0.01}^{+ 0.01}$ & 0.25$_{-0.01}^{+ 0.01}$ &  0.87$_{-0.01}^{+ 0.01}$ & 3.17$_{-0.01}^{+ 0.01}$ & 4.47$_{-0.01}^{+ 0.01}$ &      0  \\ 
  7 & 116.9 &  -76.9  & 13.07$_{-0.01}^{+ 0.01}$ & 14.15$_{-0.01}^{+ 0.01}$ & 0.56$_{-0.01}^{+ 0.01}$ &  1.33$_{-0.01}^{+ 0.01}$ & 3.52$_{-0.01}^{+ 0.01}$ & 4.50$_{-0.01}^{+ 0.01}$ &      0  \\ 
  8 &  40.3 &  -53.3  & 13.22$_{-0.01}^{+ 0.01}$ & 13.43$_{-0.01}^{+ 0.01}$ & 0.14$_{-0.01}^{+ 0.01}$ &  0.62$_{-0.01}^{+ 0.01}$ & 1.85$_{-0.01}^{+ 0.01}$ & 2.58$_{-0.01}^{+ 0.01}$ &      0  \\ 
  9 & -24.9 &  124.8  & 13.53$_{-0.01}^{+ 0.01}$ & 13.84$_{-0.01}^{+ 0.01}$ & 0.13$_{-0.01}^{+ 0.01}$ &  0.51$_{-0.01}^{+ 0.01}$ & 1.16$_{-0.01}^{+ 0.01}$ & 1.71$_{-0.01}^{+ 0.01}$ &      0  \\ 
 10 &   0.0 &    0.0  & 13.72$_{-0.01}^{+ 0.01}$ & 15.00$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.01}^{+ 0.01}$ &  1.44$_{-0.01}^{+ 0.01}$ & 3.89$_{-0.01}^{+ 0.01}$ & 5.18$_{-0.02}^{+ 0.02}$ &      1  \\ 
 11 &  64.6 &   62.2  & 13.88$_{-0.01}^{+ 0.01}$ & 14.17$_{-0.01}^{+ 0.01}$ & 0.12$_{-0.01}^{+ 0.01}$ &  0.45$_{-0.01}^{+ 0.01}$ & 1.27$_{-0.01}^{+ 0.01}$ & 1.82$_{-0.01}^{+ 0.01}$ &      5  \\ 
 12 &-112.3 &   64.4  & 13.90$_{-0.01}^{+ 0.01}$ & 14.23$_{-0.01}^{+ 0.01}$ & 0.09$_{-0.01}^{+ 0.01}$ &  0.78$_{-0.01}^{+ 0.01}$ & 2.14$_{-0.01}^{+ 0.01}$ & 3.16$_{-0.01}^{+ 0.01}$ &      0  \\ 
 13 &  90.2 & -135.6  & 14.00$_{-0.01}^{+ 0.01}$ & 14.22$_{-0.01}^{+ 0.01}$ & 0.21$_{-0.01}^{+ 0.01}$ &  0.82$_{-0.01}^{+ 0.01}$ & 2.58$_{-0.01}^{+ 0.01}$ & 3.75$_{-0.01}^{+ 0.01}$ &      0  \\ 
 14 &  37.1 &   88.9  & 14.14$_{-0.01}^{+ 0.01}$ & 14.35$_{-0.01}^{+ 0.01}$ & 0.14$_{-0.01}^{+ 0.01}$ &  0.70$_{-0.01}^{+ 0.01}$ & 1.90$_{-0.01}^{+ 0.01}$ & 2.72$_{-0.01}^{+ 0.01}$ &      0  \\ 
 15 &  77.2 &   53.9  & 14.17$_{-0.01}^{+ 0.01}$ & 14.47$_{-0.01}^{+ 0.01}$ & 0.25$_{-0.01}^{+ 0.01}$ &  0.86$_{-0.01}^{+ 0.01}$ & 2.96$_{-0.01}^{+ 0.01}$ & 4.27$_{-0.01}^{+ 0.01}$ &      5  \\ 
 16 & 121.8 &   80.9  & 14.26$_{-0.01}^{+ 0.01}$ & 15.23$_{-0.01}^{+ 0.01}$ & 0.70$_{-0.01}^{+ 0.01}$ &  1.51$_{-0.01}^{+ 0.01}$ & 3.64$_{-0.01}^{+ 0.01}$ & 4.94$_{-0.02}^{+ 0.02}$ &      1  \\ 
 17 & 136.3 &  -88.9  & 14.33$_{-0.01}^{+ 0.01}$ & 15.35$_{-0.02}^{+ 0.02}$ & 0.48$_{-0.03}^{+ 0.03}$ &  1.15$_{-0.03}^{+ 0.03}$ & 2.87$_{-0.03}^{+ 0.03}$ & 3.66$_{-0.21}^{+ 0.25}$ &      0  \\ 
 18 & 141.1 &   44.7  & 14.42$_{-0.01}^{+ 0.01}$ & 14.69$_{-0.01}^{+ 0.01}$ & 0.19$_{-0.01}^{+ 0.01}$ &  0.82$_{-0.01}^{+ 0.01}$ & 2.46$_{-0.01}^{+ 0.01}$ & 3.63$_{-0.01}^{+ 0.01}$ &      0  \\ 
 19 & -70.8 &  -72.3  & 14.45$_{-0.01}^{+ 0.01}$ & 14.68$_{-0.01}^{+ 0.01}$ & 0.05$_{-0.01}^{+ 0.01}$ &  0.60$_{-0.01}^{+ 0.01}$ & 1.85$_{-0.01}^{+ 0.01}$ & 2.58$_{-0.01}^{+ 0.01}$ &      0  \\ 
 20 & -38.9 &  -18.7  & 14.56$_{-0.01}^{+ 0.01}$ & 15.49$_{-0.01}^{+ 0.01}$ & 0.69$_{-0.01}^{+ 0.01}$ &  1.41$_{-0.01}^{+ 0.01}$ & 3.38$_{-0.01}^{+ 0.01}$ & 4.59$_{-0.02}^{+ 0.02}$ &      0  \\ 
 21 & 143.9 &  -12.5  & 14.64$_{-0.01}^{+ 0.01}$ & 15.06$_{-0.01}^{+ 0.01}$ & 0.13$_{-0.01}^{+ 0.01}$ &  0.59$_{-0.01}^{+ 0.01}$ & 1.59$_{-0.01}^{+ 0.01}$ & 2.27$_{-0.01}^{+ 0.01}$ &      0  \\ 
 22 & 108.6 &   -1.7  & 14.83$_{-0.01}^{+ 0.01}$ & 15.38$_{-0.01}^{+ 0.01}$ & 0.78$_{-0.01}^{+ 0.01}$ &  1.53$_{-0.01}^{+ 0.01}$ & 3.77$_{-0.01}^{+ 0.01}$ & 5.15$_{-0.02}^{+ 0.02}$ &      1  \\ 
 23 & -34.4 & -123.8  & 14.84$_{-0.01}^{+ 0.01}$ & 15.45$_{-0.01}^{+ 0.01}$ & 0.70$_{-0.01}^{+ 0.02}$ &  1.47$_{-0.02}^{+ 0.02}$ & 3.54$_{-0.01}^{+ 0.01}$ & 4.94$_{-0.02}^{+ 0.02}$ &      0  \\ 
 24 &-104.7 &  111.8  & 14.84$_{-0.01}^{+ 0.01}$ & 15.61$_{-0.01}^{+ 0.01}$ & 0.78$_{-0.01}^{+ 0.01}$ &  1.60$_{-0.01}^{+ 0.01}$ & 3.47$_{-0.01}^{+ 0.01}$ & 4.79$_{-0.02}^{+ 0.02}$ &      0  \\ 
 25 & -88.0 &  139.4  & 14.85$_{-0.01}^{+ 0.01}$ & 15.25$_{-0.01}^{+ 0.01}$ & 0.32$_{-0.01}^{+ 0.01}$ &  0.91$_{-0.02}^{+ 0.02}$ & 3.40$_{-0.01}^{+ 0.01}$ & 4.87$_{-0.02}^{+ 0.02}$ &      0  \\ 
 26 & 151.5 &   55.6  & 14.85$_{-0.01}^{+ 0.01}$ & 15.51$_{-0.01}^{+ 0.01}$ & 0.68$_{-0.01}^{+ 0.01}$ &  1.35$_{-0.01}^{+ 0.01}$ & 3.47$_{-0.01}^{+ 0.01}$ & 4.60$_{-0.02}^{+ 0.02}$ &      0  \\ 
 27 & 100.2 &   57.2  & 14.87$_{-0.01}^{+ 0.01}$ & 15.66$_{-0.01}^{+ 0.01}$ & 0.63$_{-0.01}^{+ 0.01}$ &  1.36$_{-0.01}^{+ 0.01}$ & 3.28$_{-0.01}^{+ 0.01}$ & 4.39$_{-0.02}^{+ 0.02}$ &      2  \\ 
 28 &  -9.5 &  -34.7  & 14.90$_{-0.01}^{+ 0.01}$ & 15.68$_{-0.01}^{+ 0.01}$ & 0.78$_{-0.02}^{+ 0.02}$ &  1.50$_{-0.02}^{+ 0.02}$ & 3.66$_{-0.01}^{+ 0.01}$ & 5.11$_{-0.02}^{+ 0.03}$ &      0  \\ 
 29 & -18.7 &  -89.1  & 14.94$_{-0.01}^{+ 0.01}$ & 15.43$_{-0.01}^{+ 0.01}$ & 0.47$_{-0.01}^{+ 0.01}$ &  1.12$_{-0.01}^{+ 0.01}$ & 3.04$_{-0.01}^{+ 0.01}$ & 3.95$_{-0.01}^{+ 0.01}$ &      0  \\ 
 30 & -71.6 &  -14.4  & 14.95$_{-0.01}^{+ 0.01}$ & 15.14$_{-0.01}^{+ 0.01}$ & 0.12$_{-0.01}^{+ 0.01}$ &  0.77$_{-0.01}^{+ 0.01}$ & 2.46$_{-0.01}^{+ 0.01}$ & 3.61$_{-0.01}^{+ 0.01}$ &      0  \\ 
 31 & -93.0 &   94.9  & 14.96$_{-0.01}^{+ 0.01}$ & 15.34$_{-0.01}^{+ 0.01}$ & 0.32$_{-0.01}^{+ 0.01}$ &  0.97$_{-0.01}^{+ 0.01}$ & 3.88$_{-0.01}^{+ 0.01}$ & 5.45$_{-0.03}^{+ 0.03}$ &      0  \\ 
 32 &  69.0 & -118.3  & 14.99$_{-0.01}^{+ 0.01}$ & 15.21$_{-0.01}^{+ 0.01}$ & 0.25$_{-0.01}^{+ 0.01}$ &  0.88$_{-0.01}^{+ 0.01}$ & 2.89$_{-0.01}^{+ 0.01}$ & 4.22$_{-0.01}^{+ 0.01}$ &      0  \\ 
 33 & 112.5 &  -74.2  & 14.99$_{-0.01}^{+ 0.01}$ & 15.39$_{-0.01}^{+ 0.01}$ & 0.26$_{-0.01}^{+ 0.01}$ &  0.84$_{-0.01}^{+ 0.01}$ & 2.53$_{-0.01}^{+ 0.01}$ & 3.62$_{-0.01}^{+ 0.01}$ &      0  \\ 
 34 &  -0.4 &   -5.9  & 15.05$_{-0.02}^{+ 0.02}$ & 15.68$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.01}^{+ 0.01}$ &  1.54$_{-0.01}^{+ 0.01}$ & 3.55$_{-0.01}^{+ 0.01}$ & 4.77$_{-0.01}^{+ 0.01}$ &      1  \\ 
 35 & -48.0 &   56.6  & 15.06$_{-0.01}^{+ 0.01}$ & 15.67$_{-0.01}^{+ 0.01}$ & 0.70$_{-0.02}^{+ 0.02}$ &  1.55$_{-0.02}^{+ 0.02}$ & 3.67$_{-0.01}^{+ 0.01}$ & 5.06$_{-0.02}^{+ 0.02}$ &      0  \\ 
 36 &  89.1 &   58.9  & 15.12$_{-0.01}^{+ 0.01}$ & 15.37$_{-0.01}^{+ 0.01}$ & 0.10$_{-0.01}^{+ 0.01}$ &  0.35$_{-0.01}^{+ 0.01}$ & 0.91$_{-0.01}^{+ 0.01}$ & 1.34$_{-0.01}^{+ 0.01}$ &      5  \\ 
 37 &-137.5 &  -72.9  & 15.18$_{-0.02}^{+ 0.02}$ & 16.11$_{-0.02}^{+ 0.02}$ & 0.09$_{-0.03}^{+ 0.03}$ &  0.69$_{-0.02}^{+ 0.02}$ & 3.30$_{-0.02}^{+ 0.02}$ & 4.59$_{-0.05}^{+ 0.05}$ &      0  \\ 
 38 &  37.4 &  -21.2  & 15.22$_{-0.01}^{+ 0.01}$ & 15.44$_{-0.01}^{+ 0.01}$ & 0.15$_{-0.01}^{+ 0.01}$ &  0.71$_{-0.01}^{+ 0.01}$ & 2.05$_{-0.01}^{+ 0.01}$ & 2.89$_{-0.01}^{+ 0.01}$ &      5  \\ 
 39 & 115.9 &   86.3  & 15.24$_{-0.01}^{+ 0.01}$ & 15.74$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.02}^{+ 0.02}$ &  1.54$_{-0.02}^{+ 0.02}$ & 3.62$_{-0.01}^{+ 0.01}$ & 4.98$_{-0.02}^{+ 0.02}$ &      1  \\ 
 40 & 110.8 &   30.4  & 15.27$_{-0.01}^{+ 0.01}$ & 15.70$_{-0.01}^{+ 0.01}$ & 0.17$_{-0.01}^{+ 0.01}$ &  0.46$_{-0.01}^{+ 0.01}$ & 1.25$_{-0.01}^{+ 0.01}$ & 1.78$_{-0.01}^{+ 0.01}$ &      5  \\ 
 41 &  67.2 &   -5.1  & 15.33$_{-0.01}^{+ 0.01}$ & 15.80$_{-0.01}^{+ 0.01}$ & 0.77$_{-0.02}^{+ 0.02}$ &  1.55$_{-0.02}^{+ 0.02}$ & 3.73$_{-0.01}^{+ 0.01}$ & 5.19$_{-0.03}^{+ 0.03}$ &      1  \\ 
 42 &  -8.0 &    9.7  & 15.39$_{-0.01}^{+ 0.01}$ & 15.94$_{-0.01}^{+ 0.01}$ & 0.47$_{-0.02}^{+ 0.02}$ &  1.11$_{-0.02}^{+ 0.02}$ & 2.60$_{-0.01}^{+ 0.01}$ & 3.23$_{-0.01}^{+ 0.01}$ &      2  \\ 
 43 &  46.6 &   76.6  & 15.41$_{-0.01}^{+ 0.01}$ & 15.88$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.02}^{+ 0.02}$ &  1.56$_{-0.02}^{+ 0.02}$ & 3.54$_{-0.01}^{+ 0.01}$ & 4.75$_{-0.02}^{+ 0.02}$ &      1  \\ 
 44 &-115.7 &   42.2  & 15.46$_{-0.01}^{+ 0.01}$ & 15.75$_{-0.01}^{+ 0.01}$ & 0.04$_{-0.01}^{+ 0.01}$ &  0.60$_{-0.01}^{+ 0.01}$ & 1.64$_{-0.01}^{+ 0.01}$ & 2.37$_{-0.01}^{+ 0.01}$ &      0  \\ 
 45 & -93.0 &  -59.2  & 15.49$_{-0.01}^{+ 0.01}$ & 16.06$_{-0.01}^{+ 0.01}$ & 0.61$_{-0.02}^{+ 0.02}$ &  1.44$_{-0.02}^{+ 0.02}$ & 3.34$_{-0.01}^{+ 0.01}$ & 4.43$_{-0.02}^{+ 0.02}$ &      0  \\ 
 46 & 113.7 &   67.5  & 15.50$_{-0.01}^{+ 0.01}$ & 16.09$_{-0.01}^{+ 0.01}$ & 0.82$_{-0.02}^{+ 0.02}$ &  1.40$_{-0.02}^{+ 0.02}$ & 3.50$_{-0.01}^{+ 0.01}$ & 4.52$_{-0.02}^{+ 0.02}$ &      1  \\ 
 47 & 130.9 & -137.9  & 15.54$_{-0.01}^{+ 0.01}$ & 16.31$_{-0.01}^{+ 0.01}$ & 0.50$_{-0.02}^{+ 0.02}$ &  1.12$_{-0.02}^{+ 0.02}$ & 2.43$_{-0.02}^{+ 0.02}$ & 3.05$_{-0.02}^{+ 0.02}$ &      0  \\ 
 48 & -22.9 & -116.3  & 15.56$_{-0.01}^{+ 0.01}$ & 15.79$_{-0.01}^{+ 0.01}$ & 0.25$_{-0.01}^{+ 0.01}$ &  0.73$_{-0.01}^{+ 0.01}$ & 3.82$_{-0.01}^{+ 0.01}$ & 5.38$_{-0.04}^{+ 0.04}$ &      0  \\ 
 49 &  28.2 &    2.3  & 15.56$_{-0.01}^{+ 0.01}$ & 16.15$_{-0.01}^{+ 0.01}$ & 0.79$_{-0.02}^{+ 0.02}$ &  1.47$_{-0.02}^{+ 0.02}$ & 3.51$_{-0.01}^{+ 0.01}$ & 4.72$_{-0.03}^{+ 0.03}$ &      1  \\ 
 50 &  -7.3 &  -72.3  & 15.60$_{-0.01}^{+ 0.01}$ & 15.80$_{-0.01}^{+ 0.01}$ & 0.06$_{-0.01}^{+ 0.01}$ &  0.39$_{-0.01}^{+ 0.01}$ & 1.24$_{-0.01}^{+ 0.01}$ & 1.76$_{-0.01}^{+ 0.01}$ &      0  \\ 
 51 &  25.7 &  -97.0  & 15.63$_{-0.01}^{+ 0.01}$ & 15.98$_{-0.01}^{+ 0.01}$ & 0.16$_{-0.01}^{+ 0.01}$ &  0.66$_{-0.01}^{+ 0.01}$ & 3.07$_{-0.01}^{+ 0.01}$ & 4.32$_{-0.02}^{+ 0.02}$ &      0  \\ 
 52 & 122.8 &   -1.2  & 15.64$_{-0.01}^{+ 0.01}$ & 16.43$_{-0.01}^{+ 0.01}$ & 0.84$_{-0.03}^{+ 0.03}$ &  1.47$_{-0.03}^{+ 0.03}$ & 3.59$_{-0.01}^{+ 0.01}$ & 5.11$_{-0.05}^{+ 0.05}$ &      0  \\ 
 53 &  49.8 &   -0.4  & 15.65$_{-0.01}^{+ 0.01}$ & 15.92$_{-0.01}^{+ 0.01}$ & 0.33$_{-0.01}^{+ 0.01}$ &  0.84$_{-0.01}^{+ 0.01}$ & 4.04$_{-0.01}^{+ 0.01}$ & 5.67$_{-0.05}^{+ 0.06}$ &      5  \\ 
 54 & 115.1 &   21.1  & 15.65$_{-0.01}^{+ 0.01}$ & 16.16$_{-0.02}^{+ 0.02}$ & 0.78$_{-0.07}^{+ 0.07}$ &  1.52$_{-0.07}^{+ 0.07}$ & 3.51$_{-0.03}^{+ 0.03}$ & 4.90$_{-0.05}^{+ 0.05}$ &      1  \\ 
 55 &  36.4 & -139.9  & 15.69$_{-0.02}^{+ 0.02}$ & 15.96$_{-0.01}^{+ 0.01}$ & 0.32$_{-0.02}^{+ 0.02}$ &  0.81$_{-0.01}^{+ 0.01}$ & 3.93$_{-0.01}^{+ 0.01}$ & 5.50$_{-0.06}^{+ 0.06}$ &      0  \\ 
 56 & 158.0 &   87.2  & 15.69$_{-0.02}^{+ 0.02}$ & 16.44$_{-0.01}^{+ 0.01}$ & 0.83$_{-0.04}^{+ 0.04}$ &  1.62$_{-0.04}^{+ 0.04}$ & 3.82$_{-0.02}^{+ 0.02}$ & 5.22$_{-0.07}^{+ 0.08}$ &      0  \\ 
 57 &  11.0 &   15.6  & 15.70$_{-0.02}^{+ 0.02}$ & 16.19$_{-0.01}^{+ 0.01}$ & 0.78$_{-0.02}^{+ 0.02}$ &  1.51$_{-0.02}^{+ 0.02}$ & 3.49$_{-0.01}^{+ 0.01}$ & 4.70$_{-0.05}^{+ 0.05}$ &      1  \\ 
 58 & -17.3 &  -61.7  & 15.71$_{-0.01}^{+ 0.01}$ & 16.24$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.02}^{+ 0.02}$ &  1.44$_{-0.03}^{+ 0.03}$ & 3.66$_{-0.01}^{+ 0.01}$ & 5.08$_{-0.03}^{+ 0.03}$ &      0  \\ 
 59 &  30.7 &   -1.3  & 15.71$_{-0.01}^{+ 0.01}$ & 16.27$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.02}^{+ 0.02}$ &  1.48$_{-0.03}^{+ 0.03}$ & 3.48$_{-0.01}^{+ 0.01}$ & 4.62$_{-0.04}^{+ 0.04}$ &      2  \\ 
 60 & -29.8 & -137.1  & 15.77$_{-0.02}^{+ 0.02}$ & 16.11$_{-0.01}^{+ 0.01}$ & 0.39$_{-0.02}^{+ 0.02}$ &  0.84$_{-0.02}^{+ 0.02}$ & 3.87$_{-0.01}^{+ 0.01}$ & 5.48$_{-0.06}^{+ 0.07}$ &      0  \\ 
 61 & 143.5 &   59.7  & 15.80$_{-0.02}^{+ 0.02}$ & 16.07$_{-0.01}^{+ 0.01}$ & 0.10$_{-0.01}^{+ 0.01}$ &  0.46$_{-0.01}^{+ 0.01}$ & 1.15$_{-0.01}^{+ 0.01}$ & 1.70$_{-0.01}^{+ 0.01}$ &      0  \\ 
 62 & 121.8 &   95.8  & 15.81$_{-0.01}^{+ 0.01}$ & 16.31$_{-0.01}^{+ 0.01}$ & 0.69$_{-0.02}^{+ 0.02}$ &  1.40$_{-0.02}^{+ 0.02}$ & 3.26$_{-0.01}^{+ 0.01}$ & 4.40$_{-0.02}^{+ 0.02}$ &      4  \\ 
 63 &-102.3 &  -61.2  & 15.83$_{-0.02}^{+ 0.02}$ & 16.52$_{-0.01}^{+ 0.01}$ & 0.03$_{-0.02}^{+ 0.02}$ &  0.41$_{-0.01}^{+ 0.01}$ & 1.18$_{-0.01}^{+ 0.01}$ & 1.68$_{-0.01}^{+ 0.01}$ &      0  \\ 
 64 & -92.8 &   33.4  & 15.88$_{-0.02}^{+ 0.02}$ & 16.14$_{-0.01}^{+ 0.01}$ & 0.03$_{-0.01}^{+ 0.01}$ &  0.64$_{-0.01}^{+ 0.01}$ & 2.07$_{-0.01}^{+ 0.01}$ & 2.98$_{-0.01}^{+ 0.01}$ &      0  \\ 
 65 &  18.4 &  -28.7  & 15.88$_{-0.01}^{+ 0.01}$ & 16.33$_{-0.01}^{+ 0.01}$ & 0.79$_{-0.03}^{+ 0.03}$ &  1.60$_{-0.03}^{+ 0.03}$ & 3.73$_{-0.01}^{+ 0.01}$ & 5.08$_{-0.04}^{+ 0.04}$ &      0  \\ 
 66 & -54.2 &   70.9  & 15.89$_{-0.02}^{+ 0.02}$ & 16.06$_{-0.01}^{+ 0.01}$ & 0.16$_{-0.01}^{+ 0.01}$ &  0.83$_{-0.01}^{+ 0.01}$ & 3.34$_{-0.01}^{+ 0.01}$ & 4.77$_{-0.03}^{+ 0.03}$ &      0  \\ 
 67 & -10.8 &    3.6  & 15.92$_{-0.01}^{+ 0.01}$ & 16.45$_{-0.01}^{+ 0.01}$ & 0.81$_{-0.03}^{+ 0.03}$ &  1.48$_{-0.03}^{+ 0.03}$ & 3.78$_{-0.01}^{+ 0.02}$ & 5.11$_{-0.05}^{+ 0.05}$ &      4  \\ 
 68 & -15.0 &   -1.5  & 15.94$_{-0.01}^{+ 0.01}$ & 16.41$_{-0.01}^{+ 0.01}$ & 0.85$_{-0.03}^{+ 0.03}$ &  1.55$_{-0.03}^{+ 0.03}$ & 3.66$_{-0.01}^{+ 0.01}$ & 5.01$_{-0.04}^{+ 0.05}$ &      1  \\ 
 69 & 112.6 &   34.5  & 15.95$_{-0.01}^{+ 0.01}$ & 16.31$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.02}^{+ 0.02}$ &  1.34$_{-0.02}^{+ 0.02}$ & 3.24$_{-0.01}^{+ 0.01}$ & 4.31$_{-0.02}^{+ 0.02}$ &      1  \\ 
 70 & -46.4 &   15.3  & 15.96$_{-0.02}^{+ 0.02}$ & 16.28$_{-0.01}^{+ 0.01}$ & 0.17$_{-0.02}^{+ 0.02}$ & -99.00\phm{+0.0} & 2.85$_{-0.01}^{+ 0.01}$ & 4.08$_{-0.02}^{+ 0.02}$ &      0  \\ 
 71 &   1.8 &    7.5  & 15.98$_{-0.01}^{+ 0.01}$ & 16.53$_{-0.01}^{+ 0.01}$ & 0.65$_{-0.03}^{+ 0.03}$ &  1.36$_{-0.03}^{+ 0.03}$ & 3.27$_{-0.02}^{+ 0.02}$ & 4.48$_{-0.03}^{+ 0.03}$ &      1  \\ 
 72 & -10.1 &  -88.5  & 16.00$_{-0.02}^{+ 0.02}$ & 16.16$_{-0.01}^{+ 0.01}$ & 0.04$_{-0.01}^{+ 0.01}$ &  0.41$_{-0.01}^{+ 0.01}$ & 1.94$_{-0.01}^{+ 0.01}$ & 2.77$_{-0.01}^{+ 0.01}$ &      0  \\ 
 73 & -30.0 &   44.7  & 16.06$_{-0.02}^{+ 0.02}$ & 16.27$_{-0.01}^{+ 0.01}$ & 0.08$_{-0.02}^{+ 0.02}$ &  0.47$_{-0.01}^{+ 0.01}$ & 1.43$_{-0.01}^{+ 0.01}$ & 2.01$_{-0.01}^{+ 0.01}$ &      5  \\ 
 74 &   7.1 &   -1.9  & 16.06$_{-0.01}^{+ 0.01}$ & 16.39$_{-0.01}^{+ 0.01}$ & 0.80$_{-0.03}^{+ 0.03}$ &  1.56$_{-0.03}^{+ 0.03}$ & 3.74$_{-0.01}^{+ 0.01}$ & 5.14$_{-0.05}^{+ 0.05}$ &      1  \\ 
 75 &  16.3 &  -91.5  & 16.07$_{-0.02}^{+ 0.02}$ & 16.51$_{-0.01}^{+ 0.01}$ & 0.70$_{-0.03}^{+ 0.03}$ &  1.37$_{-0.03}^{+ 0.03}$ & 3.07$_{-0.02}^{+ 0.02}$ & 3.94$_{-0.02}^{+ 0.02}$ &      0  \\ 
 76 &  76.1 &   18.4  & 16.07$_{-0.02}^{+ 0.02}$ & 16.60$_{-0.01}^{+ 0.01}$ & 0.78$_{-0.03}^{+ 0.03}$ &  1.57$_{-0.04}^{+ 0.04}$ & 3.54$_{-0.02}^{+ 0.02}$ & 4.87$_{-0.04}^{+ 0.05}$ &      1  \\ 
 77 &  11.4 &  -28.4  & 16.09$_{-0.02}^{+ 0.02}$ & 16.44$_{-0.01}^{+ 0.01}$ & 0.78$_{-0.03}^{+ 0.03}$ &  1.43$_{-0.03}^{+ 0.03}$ & 3.50$_{-0.01}^{+ 0.01}$ & 4.83$_{-0.03}^{+ 0.04}$ &      0  \\ 
 78 &  44.4 &  136.9  & 16.09$_{-0.03}^{+ 0.03}$ & 16.54$_{-0.01}^{+ 0.01}$ & 0.86$_{-0.04}^{+ 0.04}$ &  1.51$_{-0.04}^{+ 0.04}$ & 3.52$_{-0.02}^{+ 0.02}$ & 4.67$_{-0.04}^{+ 0.04}$ &      0  \\ 
 79 &  -3.4 &   44.1  & 16.13$_{-0.02}^{+ 0.02}$ & 16.50$_{-0.01}^{+ 0.01}$ & 0.28$_{-0.02}^{+ 0.02}$ &  0.85$_{-0.02}^{+ 0.02}$ & 2.71$_{-0.01}^{+ 0.01}$ & 3.88$_{-0.02}^{+ 0.02}$ &      5  \\ 
 80 &-108.3 &  -84.0  & 16.14$_{-0.02}^{+ 0.02}$ & 16.53$_{-0.01}^{+ 0.01}$ &99.00\phm{+0.0} &  0.46$_{-0.02}^{+ 0.02}$ & 1.56$_{-0.01}^{+ 0.02}$ & 2.28$_{-0.01}^{+ 0.02}$ &      0  \\ 
 81 & -42.7 &   44.0  & 16.19$_{-0.02}^{+ 0.02}$ & 16.36$_{-0.02}^{+ 0.02}$ & 0.09$_{-0.04}^{+ 0.04}$ & -99.00\phm{+0.0} & 1.75$_{-0.02}^{+ 0.02}$ & 2.48$_{-0.05}^{+ 0.06}$ &      0  \\ 
 82 &  96.1 &  117.0  & 16.19$_{-0.02}^{+ 0.02}$ & 16.99$_{-0.01}^{+ 0.01}$ & 0.65$_{-0.02}^{+ 0.02}$ &  1.59$_{-0.14}^{+ 0.16}$ & 3.12$_{-0.01}^{+ 0.01}$ & 4.61$_{-0.01}^{+ 0.01}$ &      1  \\ 
 83 & -51.7 &  -44.7  & 16.20$_{-0.02}^{+ 0.02}$ & 16.48$_{-0.01}^{+ 0.01}$ & 0.18$_{-0.02}^{+ 0.02}$ &  0.85$_{-0.02}^{+ 0.02}$ & 2.98$_{-0.02}^{+ 0.02}$ & 4.25$_{-0.03}^{+ 0.03}$ &      0  \\ 
 84 &  54.8 &    0.4  & 16.23$_{-0.02}^{+ 0.02}$ & 16.47$_{-0.01}^{+ 0.01}$ & 0.19$_{-0.02}^{+ 0.02}$ &  0.79$_{-0.02}^{+ 0.02}$ & 2.47$_{-0.01}^{+ 0.01}$ & 3.56$_{-0.02}^{+ 0.02}$ &      5  \\ 
 85 & 125.8 & -109.9  & 16.25$_{-0.02}^{+ 0.02}$ & 16.49$_{-0.01}^{+ 0.01}$ & 0.65$_{-0.03}^{+ 0.03}$ &  1.46$_{-0.03}^{+ 0.03}$ & 3.57$_{-0.02}^{+ 0.02}$ & 5.09$_{-0.06}^{+ 0.06}$ &      0  \\ 
 86 &  20.7 &  -24.1  & 16.28$_{-0.01}^{+ 0.01}$ & 16.67$_{-0.01}^{+ 0.01}$ & 0.78$_{-0.03}^{+ 0.04}$ &  1.36$_{-0.03}^{+ 0.03}$ & 3.44$_{-0.02}^{+ 0.02}$ & 4.67$_{-0.04}^{+ 0.04}$ &      0  \\ 
 87 & 102.5 &  -23.4  & 16.32$_{-0.02}^{+ 0.02}$ & 16.57$_{-0.01}^{+ 0.01}$ & 0.79$_{-0.03}^{+ 0.03}$ &  1.53$_{-0.03}^{+ 0.03}$ & 3.59$_{-0.02}^{+ 0.02}$ & 4.86$_{-0.04}^{+ 0.04}$ &      1  \\ 
 88 &  59.2 &  -98.1  & 16.32$_{-0.02}^{+ 0.02}$ & 16.65$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.03}^{+ 0.03}$ &  1.42$_{-0.03}^{+ 0.03}$ & 3.30$_{-0.02}^{+ 0.02}$ & 4.52$_{-0.04}^{+ 0.04}$ &      0  \\ 
 89 & -42.3 &  -21.0  & 16.39$_{-0.03}^{+ 0.03}$ & 16.48$_{-0.02}^{+ 0.02}$ & 0.72$_{-0.04}^{+ 0.04}$ &  1.29$_{-0.04}^{+ 0.04}$ & 3.57$_{-0.03}^{+ 0.03}$ & 4.84$_{-0.03}^{+ 0.03}$ &      0  \\ 
 90 &-103.4 &  151.4  & 16.39$_{-0.01}^{+ 0.01}$ & 17.04$_{-0.01}^{+ 0.01}$ & 0.21$_{-0.03}^{+ 0.03}$ &  0.86$_{-0.02}^{+ 0.03}$ & 1.75$_{-0.01}^{+ 0.02}$ & 2.62$_{-0.04}^{+ 0.04}$ &      0  \\ 
 91 &  95.0 &   33.1  & 16.40$_{-0.02}^{+ 0.02}$ & 16.62$_{-0.01}^{+ 0.01}$ & 0.30$_{-0.02}^{+ 0.02}$ &  0.84$_{-0.02}^{+ 0.02}$ & 3.10$_{-0.02}^{+ 0.02}$ & 4.50$_{-0.03}^{+ 0.03}$ &      5  \\ 
 92 &  54.8 &  -49.4  & 16.42$_{-0.02}^{+ 0.02}$ & 16.56$_{-0.01}^{+ 0.01}$ & 0.39$_{-0.03}^{+ 0.03}$ &  0.90$_{-0.02}^{+ 0.02}$ & 3.85$_{-0.02}^{+ 0.02}$ & 5.45$_{-0.08}^{+ 0.08}$ &      0  \\ 
 93 &  34.1 &   74.8  & 16.42$_{-0.02}^{+ 0.02}$ & 16.68$_{-0.01}^{+ 0.01}$ & 0.29$_{-0.02}^{+ 0.02}$ &  0.82$_{-0.02}^{+ 0.02}$ & 3.75$_{-0.02}^{+ 0.02}$ & 5.33$_{-0.07}^{+ 0.07}$ &      5  \\ 
 94 & 112.4 &  -28.2  & 16.42$_{-0.03}^{+ 0.03}$ & 16.94$_{-0.02}^{+ 0.02}$ & 0.58$_{-0.04}^{+ 0.04}$ &  1.33$_{-0.04}^{+ 0.04}$ & 3.28$_{-0.02}^{+ 0.02}$ & 4.28$_{-0.03}^{+ 0.03}$ &      3  \\ 
 95 &  15.3 &  -77.1  & 16.44$_{-0.03}^{+ 0.03}$ & 16.56$_{-0.01}^{+ 0.01}$ & 0.11$_{-0.02}^{+ 0.02}$ &  0.61$_{-0.02}^{+ 0.02}$ & 1.88$_{-0.02}^{+ 0.02}$ & 2.63$_{-0.02}^{+ 0.02}$ &      0  \\ 
 96 &  74.2 & -108.6  & 16.46$_{-0.02}^{+ 0.02}$ & 16.68$_{-0.01}^{+ 0.01}$ & 0.46$_{-0.03}^{+ 0.03}$ &  0.91$_{-0.02}^{+ 0.02}$ & 4.16$_{-0.02}^{+ 0.02}$ & 6.94$_{-0.34}^{+ 0.50}$ &      0  \\ 
 97 &  88.7 &   27.3  & 16.47$_{-0.03}^{+ 0.03}$ & 17.08$_{-0.02}^{+ 0.02}$ & 0.90$_{-0.06}^{+ 0.06}$ &  1.75$_{-0.06}^{+ 0.06}$ & 4.06$_{-0.02}^{+ 0.02}$ & 5.36$_{-0.10}^{+ 0.11}$ &      4  \\ 
 98 & 137.7 &  112.8  & 16.50$_{-0.02}^{+ 0.03}$ & 16.86$_{-0.01}^{+ 0.01}$ & 0.64$_{-0.04}^{+ 0.04}$ &  1.60$_{-0.04}^{+ 0.04}$ & 3.30$_{-0.02}^{+ 0.02}$ & 4.82$_{-0.05}^{+ 0.06}$ &      0  \\ 
 99 & -42.0 &  -84.6  & 16.53$_{-0.03}^{+ 0.03}$ & 17.01$_{-0.02}^{+ 0.02}$ & 0.91$_{-0.05}^{+ 0.05}$ &  1.33$_{-0.04}^{+ 0.04}$ & 2.90$_{-0.02}^{+ 0.02}$ & 3.49$_{-0.02}^{+ 0.02}$ &      0  \\ 
100 & 126.3 &  123.9  & 16.56$_{-0.02}^{+ 0.02}$ & 16.92$_{-0.02}^{+ 0.02}$ & 0.23$_{-0.04}^{+ 0.04}$ &  0.88$_{-0.03}^{+ 0.03}$ & 2.15$_{-0.02}^{+ 0.02}$ & 3.25$_{-0.03}^{+ 0.03}$ &      0  \\ 
101 & 121.0 &   86.4  & 16.58$_{-0.01}^{+ 0.01}$ & 16.68$_{-0.01}^{+ 0.01}$ & 0.76$_{-0.03}^{+ 0.03}$ &  1.48$_{-0.03}^{+ 0.03}$ & 3.58$_{-0.02}^{+ 0.02}$ & 4.79$_{-0.04}^{+ 0.05}$ &      1  \\ 
102 & -19.1 &  -56.1  & 16.59$_{-0.02}^{+ 0.02}$ & 17.02$_{-0.02}^{+ 0.02}$ & 0.61$_{-0.04}^{+ 0.04}$ &  1.34$_{-0.05}^{+ 0.05}$ & 3.48$_{-0.02}^{+ 0.02}$ & 4.75$_{-0.06}^{+ 0.07}$ &      0  \\ 
103 & 134.1 &   19.7  & 16.60$_{-0.04}^{+ 0.04}$ & 16.89$_{-0.02}^{+ 0.02}$ & 0.95$_{-0.05}^{+ 0.05}$ &  1.58$_{-0.06}^{+ 0.06}$ & 3.63$_{-0.02}^{+ 0.03}$ & 5.06$_{-0.04}^{+ 0.04}$ &      0  \\ 
104 &  30.5 &   25.7  & 16.60$_{-0.03}^{+ 0.03}$ & 17.20$_{-0.02}^{+ 0.02}$ & 0.67$_{-0.05}^{+ 0.05}$ &  1.37$_{-0.04}^{+ 0.05}$ & 3.08$_{-0.02}^{+ 0.02}$ & 4.06$_{-0.07}^{+ 0.07}$ &      1  \\ 
105 & -86.1 &  -76.4  & 16.62$_{-0.03}^{+ 0.03}$ & 16.95$_{-0.02}^{+ 0.02}$ & 0.02$_{-0.06}^{+ 0.06}$ &  0.52$_{-0.06}^{+ 0.06}$ & 1.77$_{-0.02}^{+ 0.02}$ & 2.56$_{-0.08}^{+ 0.08}$ &      0  \\ 
106 &   2.4 &   94.5  & 16.62$_{-0.03}^{+ 0.03}$ & 17.23$_{-0.02}^{+ 0.02}$ & 0.81$_{-0.03}^{+ 0.03}$ &  1.56$_{-0.02}^{+ 0.02}$ & 3.53$_{-0.02}^{+ 0.02}$ & 4.85$_{-0.02}^{+ 0.02}$ &      0  \\ 
107 &-121.4 &   47.9  & 16.63$_{-0.03}^{+ 0.03}$ & 16.85$_{-0.02}^{+ 0.02}$ & 0.22$_{-0.03}^{+ 0.03}$ &  0.82$_{-0.03}^{+ 0.03}$ & 3.34$_{-0.02}^{+ 0.02}$ & 4.98$_{-0.32}^{+ 0.46}$ &      0  \\ 
108 &  25.4 &  -70.5  & 16.63$_{-0.03}^{+ 0.03}$ & 16.96$_{-0.02}^{+ 0.02}$ & 0.26$_{-0.03}^{+ 0.03}$ &  0.75$_{-0.03}^{+ 0.03}$ & 4.13$_{-0.02}^{+ 0.02}$ & 6.72$_{-0.07}^{+ 0.07}$ &      0  \\ 
109 & -52.4 &  -25.3  & 16.64$_{-0.03}^{+ 0.03}$ & 17.53$_{-0.03}^{+ 0.03}$ & 0.85$_{-0.08}^{+ 0.08}$ &  2.30$_{-0.15}^{+ 0.17}$ & 4.81$_{-0.04}^{+ 0.04}$ & 7.18$_{-0.70}^{+ 0.00}$ &      0  \\ 
110 & 114.0 &   51.0  & 16.65$_{-0.02}^{+ 0.02}$ & 17.17$_{-0.02}^{+ 0.02}$ & 0.60$_{-0.04}^{+ 0.04}$ &  1.39$_{-0.05}^{+ 0.05}$ & 2.67$_{-0.02}^{+ 0.02}$ & 3.39$_{-0.03}^{+ 0.03}$ &      4  \\ 
111 & -23.0 & -134.8  & 16.67$_{-0.04}^{+ 0.04}$ & 17.13$_{-0.03}^{+ 0.03}$ & 0.59$_{-0.06}^{+ 0.06}$ &  1.68$_{-0.07}^{+ 0.07}$ & 3.87$_{-0.03}^{+ 0.03}$ & 5.69$_{-0.19}^{+ 0.23}$ &      0  \\ 
112 & -17.5 &  -27.2  & 16.67$_{-0.03}^{+ 0.03}$ & 17.16$_{-0.02}^{+ 0.02}$ & 0.64$_{-0.05}^{+ 0.05}$ &  1.25$_{-0.04}^{+ 0.04}$ & 3.54$_{-0.02}^{+ 0.02}$ & 5.08$_{-0.09}^{+ 0.09}$ &      0  \\ 
113 & 106.6 &   64.9  & 16.68$_{-0.04}^{+ 0.04}$ & 17.48$_{-0.03}^{+ 0.03}$ & 0.74$_{-0.07}^{+ 0.07}$ &  1.33$_{-0.09}^{+ 0.09}$ & 3.69$_{-0.03}^{+ 0.03}$ & 4.83$_{-0.10}^{+ 0.10}$ &      1  \\ 
114 & 142.9 &   -4.9  & 16.69$_{-0.04}^{+ 0.04}$ & 17.02$_{-0.03}^{+ 0.03}$ & 0.83$_{-0.07}^{+ 0.07}$ &  1.31$_{-0.06}^{+ 0.06}$ & 3.62$_{-0.03}^{+ 0.03}$ & 5.14$_{-0.15}^{+ 0.17}$ &      0  \\ 
115 &  80.9 & -143.4  & 16.71$_{-0.03}^{+ 0.03}$ & 17.01$_{-0.02}^{+ 0.02}$ & 0.08$_{-0.06}^{+ 0.06}$ &  0.46$_{-0.07}^{+ 0.08}$ & 1.27$_{-0.02}^{+ 0.02}$ & 1.82$_{-0.09}^{+ 0.10}$ &      0  \\ 
116 &  23.2 &  124.6  & 16.71$_{-0.04}^{+ 0.04}$ & 17.07$_{-0.02}^{+ 0.02}$ & 0.97$_{-0.03}^{+ 0.03}$ &  1.85$_{-0.03}^{+ 0.03}$ & 4.06$_{-0.02}^{+ 0.02}$ & 5.21$_{-0.02}^{+ 0.02}$ &      0  \\ 
117 & -19.2 &  124.3  & 16.75$_{-0.02}^{+ 0.02}$ & 16.90$_{-0.02}^{+ 0.02}$ & 0.65$_{-0.04}^{+ 0.04}$ &  1.47$_{-0.04}^{+ 0.05}$ & 3.10$_{-0.02}^{+ 0.02}$ & 4.04$_{-0.03}^{+ 0.03}$ &      0  \\ 
118 &  29.1 &  121.0  & 16.78$_{-0.03}^{+ 0.03}$ & 17.13$_{-0.02}^{+ 0.02}$ & 0.69$_{-0.05}^{+ 0.05}$ &  1.47$_{-0.05}^{+ 0.05}$ & 3.70$_{-0.02}^{+ 0.02}$ & 5.24$_{-0.10}^{+ 0.11}$ &      0  \\ 
119 &  39.8 &  -43.6  & 16.79$_{-0.03}^{+ 0.03}$ & 17.32$_{-0.02}^{+ 0.02}$ & 0.32$_{-0.05}^{+ 0.05}$ &  0.66$_{-0.04}^{+ 0.04}$ & 3.81$_{-0.03}^{+ 0.03}$ & 5.24$_{-0.12}^{+ 0.13}$ &      0  \\ 
120 & -40.2 &  -44.4  & 16.82$_{-0.03}^{+ 0.03}$ & 17.22$_{-0.02}^{+ 0.02}$ & 0.85$_{-0.06}^{+ 0.06}$ &  1.83$_{-0.07}^{+ 0.08}$ & 3.68$_{-0.02}^{+ 0.02}$ & 5.16$_{-0.10}^{+ 0.11}$ &      0  \\ 
121 &-114.6 &  -15.4  & 16.83$_{-0.04}^{+ 0.04}$ & 17.25$_{-0.02}^{+ 0.02}$ & 0.16$_{-0.03}^{+ 0.04}$ &  0.79$_{-0.03}^{+ 0.03}$ & 2.47$_{-0.02}^{+ 0.02}$ & 3.60$_{-0.03}^{+ 0.03}$ &      0  \\ 
122 &  83.6 &  -28.6  & 16.84$_{-0.04}^{+ 0.04}$ & 17.18$_{-0.02}^{+ 0.02}$ & 0.88$_{-0.06}^{+ 0.06}$ &  1.51$_{-0.05}^{+ 0.05}$ & 3.48$_{-0.02}^{+ 0.02}$ & 4.92$_{-0.08}^{+ 0.08}$ &      0  \\ 
123 &  30.5 &   40.3  & 16.84$_{-0.03}^{+ 0.04}$ & 17.28$_{-0.02}^{+ 0.02}$ & 0.85$_{-0.06}^{+ 0.07}$ &  1.56$_{-0.07}^{+ 0.07}$ & 3.60$_{-0.02}^{+ 0.03}$ & 4.91$_{-0.08}^{+ 0.09}$ &      1  \\ 
124 & -41.3 &   20.6  & 16.85$_{-0.03}^{+ 0.03}$ & 17.33$_{-0.02}^{+ 0.02}$ & 0.63$_{-0.06}^{+ 0.06}$ &  1.51$_{-0.06}^{+ 0.07}$ & 3.37$_{-0.02}^{+ 0.02}$ & 4.64$_{-0.07}^{+ 0.07}$ &      0  \\ 
125 & 150.2 &  -13.1  & 16.85$_{-0.05}^{+ 0.05}$ & 17.46$_{-0.05}^{+ 0.05}$ & 0.65$_{-0.09}^{+ 0.10}$ &  1.54$_{-0.11}^{+ 0.12}$ & 3.55$_{-0.05}^{+ 0.05}$ & 4.86$_{-0.17}^{+ 0.19}$ &      0  \\ 
126 &  62.0 &    4.9  & 16.86$_{-0.04}^{+ 0.04}$ & 17.36$_{-0.02}^{+ 0.03}$ & 0.81$_{-0.07}^{+ 0.07}$ &  1.59$_{-0.07}^{+ 0.08}$ & 3.31$_{-0.03}^{+ 0.03}$ & 7.86$_{-0.03}^{+ 0.00}$ &      1  \\ 
127 & -11.0 &   -8.4  & 16.86$_{-0.03}^{+ 0.03}$ & 17.41$_{-0.02}^{+ 0.02}$ & 0.70$_{-0.06}^{+ 0.06}$ &  1.47$_{-0.07}^{+ 0.07}$ & 3.41$_{-0.03}^{+ 0.03}$ & 4.95$_{-0.09}^{+ 0.10}$ &      1  \\ 
128 &  73.0 &   12.3  & 16.87$_{-0.03}^{+ 0.03}$ & 17.01$_{-0.02}^{+ 0.02}$ & 0.24$_{-0.03}^{+ 0.03}$ &  0.85$_{-0.03}^{+ 0.03}$ & 3.34$_{-0.02}^{+ 0.02}$ & 4.85$_{-0.06}^{+ 0.07}$ &      5  \\ 
129 &  59.6 &   49.3  & 16.87$_{-0.04}^{+ 0.04}$ & 17.10$_{-0.02}^{+ 0.02}$ & 0.77$_{-0.05}^{+ 0.05}$ &  1.42$_{-0.05}^{+ 0.05}$ & 3.53$_{-0.02}^{+ 0.02}$ & 4.86$_{-0.07}^{+ 0.08}$ &      2  \\ 
130 &-110.9 &  -76.7  & 16.88$_{-0.03}^{+ 0.03}$ & 17.27$_{-0.02}^{+ 0.02}$ & 0.48$_{-0.04}^{+ 0.04}$ &  1.36$_{-0.06}^{+ 0.06}$ & 3.37$_{-0.02}^{+ 0.02}$ & 4.66$_{-0.07}^{+ 0.07}$ &      0  \\ 
131 &  40.7 &  -66.7  & 16.89$_{-0.04}^{+ 0.04}$ & 17.18$_{-0.02}^{+ 0.02}$ & 0.35$_{-0.04}^{+ 0.04}$ &  0.91$_{-0.04}^{+ 0.04}$ & 2.76$_{-0.02}^{+ 0.02}$ & 4.01$_{-0.04}^{+ 0.04}$ &      0  \\ 
132 &  21.4 & -136.3  & 16.93$_{-0.03}^{+ 0.03}$ & 17.22$_{-0.03}^{+ 0.03}$ & 0.49$_{-0.05}^{+ 0.05}$ &  1.42$_{-0.06}^{+ 0.06}$ & 3.02$_{-0.03}^{+ 0.03}$ & 4.21$_{-0.06}^{+ 0.06}$ &      0  \\ 
133 & 116.0 &   94.3  & 16.95$_{-0.02}^{+ 0.02}$ & 17.23$_{-0.02}^{+ 0.02}$ & 0.60$_{-0.05}^{+ 0.06}$ &  1.24$_{-0.06}^{+ 0.06}$ & 3.32$_{-0.03}^{+ 0.03}$ & 4.61$_{-0.07}^{+ 0.07}$ &      1  \\ 
134 & 122.3 &  110.4  & 16.95$_{-0.03}^{+ 0.03}$ & 17.23$_{-0.02}^{+ 0.02}$ & 0.83$_{-0.05}^{+ 0.05}$ &  1.61$_{-0.06}^{+ 0.06}$ & 3.72$_{-0.02}^{+ 0.02}$ & 5.77$_{-0.06}^{+ 0.07}$ &      1  \\ 
135 & -65.7 &    0.9  & 16.95$_{-0.03}^{+ 0.03}$ & 17.36$_{-0.02}^{+ 0.02}$ & 0.68$_{-0.06}^{+ 0.06}$ &  1.43$_{-0.06}^{+ 0.06}$ & 3.33$_{-0.02}^{+ 0.02}$ & 4.57$_{-0.17}^{+ 0.21}$ &      0  \\ 
136 & 127.2 & -140.5  & 16.96$_{-0.02}^{+ 0.02}$ & 17.06$_{-0.02}^{+ 0.02}$ & 0.83$_{-0.06}^{+ 0.06}$ &  1.48$_{-0.06}^{+ 0.06}$ & 3.23$_{-0.03}^{+ 0.03}$ & 4.43$_{-0.06}^{+ 0.06}$ &      0  \\ 
137 &   5.4 &  -35.2  & 16.96$_{-0.03}^{+ 0.03}$ & 17.19$_{-0.02}^{+ 0.02}$ & 0.74$_{-0.05}^{+ 0.05}$ &  1.28$_{-0.04}^{+ 0.05}$ & 3.65$_{-0.02}^{+ 0.02}$ & 5.36$_{-0.11}^{+ 0.12}$ &      0  \\ 
138 &  50.5 &  101.7  & 16.97$_{-0.03}^{+ 0.03}$ & 17.42$_{-0.03}^{+ 0.03}$ & 0.16$_{-0.04}^{+ 0.04}$ &  0.59$_{-0.04}^{+ 0.04}$ & 1.39$_{-0.03}^{+ 0.03}$ & 1.95$_{-0.03}^{+ 0.03}$ &      5  \\ 
139 & -62.4 & -111.6  & 16.99$_{-0.05}^{+ 0.05}$ & 17.45$_{-0.03}^{+ 0.03}$ & 0.63$_{-0.06}^{+ 0.06}$ &  1.45$_{-0.06}^{+ 0.07}$ & 3.77$_{-0.03}^{+ 0.03}$ & 6.05$_{-0.31}^{+ 0.43}$ &      0  \\ 
140 &  19.9 &   17.4  & 16.99$_{-0.04}^{+ 0.04}$ & 17.48$_{-0.03}^{+ 0.03}$ & 0.37$_{-0.05}^{+ 0.05}$ &  1.00$_{-0.05}^{+ 0.05}$ & 2.83$_{-0.03}^{+ 0.03}$ & 4.18$_{-0.06}^{+ 0.06}$ &      5  \\ 
141 & 131.5 &   60.7  & 17.01$_{-0.03}^{+ 0.04}$ & 17.38$_{-0.02}^{+ 0.02}$ & 1.02$_{-0.07}^{+ 0.07}$ &  1.63$_{-0.07}^{+ 0.07}$ & 3.43$_{-0.03}^{+ 0.03}$ & 4.79$_{-0.08}^{+ 0.09}$ &      0  \\ 
142 & -55.3 &   61.9  & 17.03$_{-0.03}^{+ 0.03}$ & 17.40$_{-0.02}^{+ 0.02}$ & 0.79$_{-0.06}^{+ 0.07}$ &  1.57$_{-0.07}^{+ 0.08}$ & 3.25$_{-0.02}^{+ 0.03}$ & 4.65$_{-0.07}^{+ 0.07}$ &      0  \\ 
143 & -95.5 & -101.3  & 17.04$_{-0.03}^{+ 0.03}$ & 17.39$_{-0.03}^{+ 0.03}$ & 0.05$_{-0.04}^{+ 0.04}$ &  0.72$_{-0.04}^{+ 0.04}$ & 2.41$_{-0.03}^{+ 0.03}$ & 3.58$_{-0.04}^{+ 0.04}$ &      0  \\ 
144 & 127.2 & -103.9  & 17.06$_{-0.04}^{+ 0.04}$ & 17.23$_{-0.02}^{+ 0.02}$ & 0.92$_{-0.06}^{+ 0.06}$ &  1.86$_{-0.08}^{+ 0.08}$ & 4.38$_{-0.06}^{+ 0.06}$ & 7.18$_{-0.67}^{+ 0.00}$ &      0  \\ 
145 & -57.9 &   45.3  & 17.07$_{-0.03}^{+ 0.03}$ & 17.38$_{-0.03}^{+ 0.03}$ & 0.32$_{-0.04}^{+ 0.04}$ &  0.90$_{-0.04}^{+ 0.04}$ & 2.76$_{-0.03}^{+ 0.03}$ & 4.03$_{-0.03}^{+ 0.03}$ &      0  \\ 
146 & -96.5 & -106.4  & 17.07$_{-0.04}^{+ 0.04}$ & 17.56$_{-0.03}^{+ 0.03}$ &99.00\phm{+0.0} &  0.28$_{-0.07}^{+ 0.07}$ & 1.02$_{-0.03}^{+ 0.03}$ & 1.51$_{-0.04}^{+ 0.04}$ &      0  \\ 
147 &-106.2 &   52.6  & 17.07$_{-0.03}^{+ 0.03}$ & 17.71$_{-0.02}^{+ 0.02}$ & 0.61$_{-0.04}^{+ 0.05}$ &  1.35$_{-0.04}^{+ 0.04}$ & 2.50$_{-0.02}^{+ 0.02}$ & 3.48$_{-0.04}^{+ 0.04}$ &      0  \\ 
148 &  12.4 &    1.9  & 17.12$_{-0.04}^{+ 0.04}$ & 17.44$_{-0.03}^{+ 0.03}$ & 0.89$_{-0.07}^{+ 0.08}$ &  1.48$_{-0.07}^{+ 0.07}$ & 3.55$_{-0.03}^{+ 0.03}$ & 4.65$_{-0.10}^{+ 0.11}$ &      1  \\ 
149 &  61.7 &   68.2  & 17.15$_{-0.05}^{+ 0.05}$ & 17.36$_{-0.06}^{+ 0.07}$ & 0.35$_{-0.08}^{+ 0.09}$ &  1.32$_{-0.08}^{+ 0.08}$ & 8.46$_{-0.06}^{+ 0.00}$ & 7.04$_{-0.06}^{+ 0.00}$ &      0  \\ 
150 &-102.3 &  -27.3  & 17.17$_{-0.04}^{+ 0.04}$ & 17.49$_{-0.03}^{+ 0.03}$ & 0.78$_{-0.07}^{+ 0.07}$ &  1.18$_{-0.05}^{+ 0.06}$ & 3.44$_{-0.03}^{+ 0.03}$ & 4.87$_{-0.09}^{+ 0.10}$ &      0  \\ 
151 &   6.0 &  -54.5  & 17.18$_{-0.05}^{+ 0.05}$ & 18.03$_{-0.04}^{+ 0.05}$ & 1.74$_{-0.25}^{+ 0.33}$ &  2.14$_{-0.21}^{+ 0.25}$ & 5.09$_{-0.06}^{+ 0.06}$ & 7.20$_{-0.05}^{+ 0.00}$ &      0  \\ 
152 &  86.3 &   99.7  & 17.19$_{-0.03}^{+ 0.03}$ & 17.23$_{-0.02}^{+ 0.02}$ & 0.81$_{-0.06}^{+ 0.06}$ &  1.23$_{-0.07}^{+ 0.08}$ & 3.54$_{-0.03}^{+ 0.03}$ & 4.81$_{-0.09}^{+ 0.10}$ &      2  \\ 
153 &  41.7 &   66.4  & 17.19$_{-0.04}^{+ 0.04}$ & 17.39$_{-0.02}^{+ 0.02}$ & 0.72$_{-0.06}^{+ 0.06}$ &  1.57$_{-0.05}^{+ 0.05}$ & 3.34$_{-0.02}^{+ 0.02}$ & 4.86$_{-0.07}^{+ 0.08}$ &      1  \\ 
154 &  82.5 &   55.2  & 17.20$_{-0.07}^{+ 0.08}$ & 17.34$_{-0.06}^{+ 0.06}$ & 0.67$_{-0.10}^{+ 0.10}$ &  1.24$_{-0.16}^{+ 0.19}$ & 2.96$_{-0.06}^{+ 0.06}$ & 3.96$_{-0.17}^{+ 0.20}$ &      4  \\ 
155 & 133.9 &  125.3  & 17.20$_{-0.03}^{+ 0.03}$ & 17.41$_{-0.02}^{+ 0.02}$ & 0.06$_{-0.06}^{+ 0.06}$ &  0.47$_{-0.05}^{+ 0.05}$ & 1.27$_{-0.03}^{+ 0.03}$ & 1.93$_{-0.04}^{+ 0.04}$ &      0  \\ 
156 &-109.8 &  -67.8  & 17.20$_{-0.05}^{+ 0.06}$ & 17.83$_{-0.03}^{+ 0.03}$ & 0.77$_{-0.05}^{+ 0.05}$ &  1.71$_{-0.04}^{+ 0.04}$ & 3.88$_{-0.04}^{+ 0.04}$ & 5.66$_{-0.04}^{+ 0.04}$ &      0  \\ 
157 & 154.1 &   96.5  & 17.22$_{-0.05}^{+ 0.05}$ & 17.64$_{-0.04}^{+ 0.04}$ & 0.80$_{-0.12}^{+ 0.13}$ &  1.54$_{-0.13}^{+ 0.14}$ & 3.17$_{-0.04}^{+ 0.04}$ & 4.55$_{-0.13}^{+ 0.14}$ &      0  \\ 
158 &  31.3 &   68.8  & 17.22$_{-0.05}^{+ 0.06}$ & 17.84$_{-0.04}^{+ 0.05}$ & 1.09$_{-0.10}^{+ 0.11}$ &  1.79$_{-0.08}^{+ 0.08}$ & 3.55$_{-0.04}^{+ 0.05}$ & 4.84$_{-0.09}^{+ 0.09}$ &      1  \\ 
159 &  88.1 &  -10.0  & 17.22$_{-0.06}^{+ 0.06}$ & 17.97$_{-0.04}^{+ 0.04}$ & 0.68$_{-0.09}^{+ 0.09}$ &  1.02$_{-0.10}^{+ 0.11}$ & 3.02$_{-0.04}^{+ 0.04}$ & 4.13$_{-0.10}^{+ 0.11}$ &      4  \\ 
160 & -68.3 & -109.9  & 17.23$_{-0.05}^{+ 0.05}$ & 17.51$_{-0.03}^{+ 0.03}$ & 0.53$_{-0.06}^{+ 0.06}$ &  1.45$_{-0.06}^{+ 0.06}$ & 3.72$_{-0.03}^{+ 0.03}$ & 5.15$_{-0.13}^{+ 0.15}$ &      0  \\ 
161 &  86.4 &    0.5  & 17.24$_{-0.03}^{+ 0.03}$ & 17.76$_{-0.03}^{+ 0.03}$ & 0.72$_{-0.08}^{+ 0.09}$ &  1.37$_{-0.08}^{+ 0.09}$ & 2.92$_{-0.03}^{+ 0.04}$ & 3.85$_{-0.05}^{+ 0.06}$ &      2  \\ 
162 &  58.3 &   -8.6  & 17.25$_{-0.05}^{+ 0.05}$ & 17.66$_{-0.03}^{+ 0.03}$ & 0.90$_{-0.09}^{+ 0.10}$ &  1.73$_{-0.10}^{+ 0.11}$ & 4.56$_{-0.04}^{+ 0.04}$ & 7.51$_{-0.04}^{+ 0.00}$ &      1  \\ 
163 & -61.5 &  -51.2  & 17.25$_{-0.05}^{+ 0.05}$ & 17.84$_{-0.04}^{+ 0.04}$ & 0.66$_{-0.08}^{+ 0.09}$ &  1.30$_{-0.09}^{+ 0.09}$ & 3.61$_{-0.04}^{+ 0.04}$ & 5.31$_{-0.20}^{+ 0.24}$ &      0  \\ 
164 &  88.0 &   66.2  & 17.25$_{-0.05}^{+ 0.06}$ & 18.21$_{-0.05}^{+ 0.05}$ & 0.58$_{-0.11}^{+ 0.12}$ &  1.16$_{-0.10}^{+ 0.11}$ & 3.47$_{-0.06}^{+ 0.06}$ & 4.68$_{-0.15}^{+ 0.18}$ &      1  \\ 
165 & 112.5 & -117.6  & 17.28$_{-0.05}^{+ 0.05}$ & 17.78$_{-0.04}^{+ 0.04}$ & 0.82$_{-0.09}^{+ 0.09}$ &  1.68$_{-0.10}^{+ 0.11}$ & 3.50$_{-0.04}^{+ 0.04}$ & 5.51$_{-0.24}^{+ 0.31}$ &      0  \\ 
166 &  64.2 &  -64.6  & 17.29$_{-0.05}^{+ 0.05}$ & 18.35$_{-0.06}^{+ 0.06}$ & 0.93$_{-0.17}^{+ 0.20}$ &  1.06$_{-0.12}^{+ 0.13}$ & 6.09$_{-0.11}^{+ 0.12}$ & 6.91$_{-0.06}^{+ 0.00}$ &      0  \\ 
167 & -43.7 &   62.8  & 17.31$_{-0.03}^{+ 0.03}$ & 17.50$_{-0.03}^{+ 0.03}$ & 0.10$_{-0.04}^{+ 0.04}$ &  0.72$_{-0.04}^{+ 0.04}$ & 2.77$_{-0.03}^{+ 0.03}$ & 4.03$_{-0.05}^{+ 0.05}$ &      0  \\ 
168 &  -0.1 &   31.4  & 17.33$_{-0.05}^{+ 0.05}$ & 17.68$_{-0.03}^{+ 0.03}$ & 0.59$_{-0.10}^{+ 0.11}$ &  1.41$_{-0.11}^{+ 0.12}$ & 3.40$_{-0.03}^{+ 0.03}$ & 4.51$_{-0.13}^{+ 0.14}$ &      1  \\ 
169 &-101.8 &    8.3  & 17.35$_{-0.05}^{+ 0.06}$ & 18.00$_{-0.04}^{+ 0.04}$ & 1.02$_{-0.12}^{+ 0.14}$ &  2.21$_{-0.19}^{+ 0.22}$ & 4.03$_{-0.04}^{+ 0.04}$ & 5.85$_{-0.34}^{+ 0.50}$ &      0  \\ 
170 &  74.2 &  109.7  & 17.37$_{-0.02}^{+ 0.02}$ & 16.75$_{-0.01}^{+ 0.02}$ & 0.44$_{-0.03}^{+ 0.03}$ &  0.97$_{-0.03}^{+ 0.03}$ & 1.87$_{-0.02}^{+ 0.02}$ & 2.23$_{-0.02}^{+ 0.02}$ &      5  \\ 
171 & -36.0 &   66.2  & 17.37$_{-0.05}^{+ 0.05}$ & 17.73$_{-0.03}^{+ 0.04}$ & 0.96$_{-0.10}^{+ 0.11}$ &  1.62$_{-0.09}^{+ 0.10}$ & 3.34$_{-0.04}^{+ 0.04}$ & 4.82$_{-0.12}^{+ 0.14}$ &      0  \\ 
172 & 112.7 &  -10.7  & 17.39$_{-0.04}^{+ 0.04}$ & 17.60$_{-0.03}^{+ 0.03}$ & 1.20$_{-0.11}^{+ 0.12}$ &  1.86$_{-0.12}^{+ 0.13}$ & 5.16$_{-0.04}^{+ 0.04}$ & 7.24$_{-0.67}^{+ 0.00}$ &      2  \\ 
173 & 128.3 &  126.6  & 17.41$_{-0.05}^{+ 0.06}$ & 17.35$_{-0.04}^{+ 0.04}$ & 0.71$_{-0.09}^{+ 0.10}$ &  0.71$_{-0.11}^{+ 0.12}$ & 3.12$_{-0.08}^{+ 0.09}$ & 4.54$_{-0.14}^{+ 0.16}$ &      0  \\ 
174 & 128.6 & -118.4  & 17.41$_{-0.03}^{+ 0.03}$ & 17.77$_{-0.03}^{+ 0.03}$ & 0.83$_{-0.07}^{+ 0.08}$ &  1.67$_{-0.04}^{+ 0.05}$ & 4.20$_{-0.03}^{+ 0.03}$ & 4.89$_{-0.09}^{+ 0.10}$ &      0  \\ 
175 &  40.1 &   70.9  & 17.42$_{-0.03}^{+ 0.04}$ & 17.59$_{-0.03}^{+ 0.03}$ & 0.82$_{-0.08}^{+ 0.08}$ &  1.27$_{-0.07}^{+ 0.07}$ & 3.13$_{-0.03}^{+ 0.03}$ & 4.08$_{-0.05}^{+ 0.06}$ &      4  \\ 
176 &   8.4 &  -41.2  & 17.42$_{-0.05}^{+ 0.05}$ & 18.03$_{-0.04}^{+ 0.04}$ & 0.62$_{-0.10}^{+ 0.10}$ &  1.81$_{-0.15}^{+ 0.17}$ & 4.24$_{-0.04}^{+ 0.05}$ & 6.52$_{-0.61}^{+ 0.00}$ &      0  \\ 
177 & 125.3 &   92.6  & 17.44$_{-0.02}^{+ 0.02}$ & 16.85$_{-0.02}^{+ 0.02}$ & 0.30$_{-0.03}^{+ 0.03}$ &  0.85$_{-0.02}^{+ 0.03}$ & 2.90$_{-0.02}^{+ 0.02}$ & 3.79$_{-0.02}^{+ 0.02}$ &      5  \\ 
178 & -64.5 &  -56.1  & 17.45$_{-0.08}^{+ 0.08}$ & 18.05$_{-0.09}^{+ 0.09}$ & 2.48$_{-0.09}^{+ 0.00}$ &  0.76$_{-0.69}^{+ 0.00}$ & 5.64$_{-0.09}^{+ 0.00}$ & 5.98$_{-0.09}^{+ 0.00}$ &      0  \\ 
179 &  59.0 &  -33.7  & 17.47$_{-0.06}^{+ 0.06}$ & 17.81$_{-0.03}^{+ 0.03}$ & 0.81$_{-0.10}^{+ 0.11}$ &  1.40$_{-0.09}^{+ 0.10}$ & 3.61$_{-0.04}^{+ 0.04}$ & 4.75$_{-0.11}^{+ 0.12}$ &      0  \\ 
180 & -49.1 &    3.2  & 17.48$_{-0.06}^{+ 0.07}$ & 17.85$_{-0.05}^{+ 0.06}$ & 0.21$_{-0.12}^{+ 0.14}$ &  0.63$_{-0.10}^{+ 0.11}$ & 1.53$_{-0.06}^{+ 0.06}$ & 2.11$_{-0.20}^{+ 0.24}$ &      0  \\ 
181 & 100.1 &  -74.3  & 17.48$_{-0.05}^{+ 0.05}$ & 18.16$_{-0.03}^{+ 0.04}$ & 0.63$_{-0.06}^{+ 0.07}$ &  0.90$_{-0.05}^{+ 0.06}$ & 3.56$_{-0.04}^{+ 0.04}$ & 4.93$_{-0.04}^{+ 0.04}$ &      0  \\ 
182 & -45.9 &   37.2  & 17.49$_{-0.06}^{+ 0.06}$ & 17.84$_{-0.04}^{+ 0.04}$ & 0.51$_{-0.08}^{+ 0.09}$ &  1.34$_{-0.08}^{+ 0.09}$ & 3.35$_{-0.04}^{+ 0.04}$ & 4.29$_{-0.09}^{+ 0.09}$ &      0  \\ 
183 & 107.4 &   91.2  & 17.52$_{-0.04}^{+ 0.04}$ & 17.78$_{-0.03}^{+ 0.04}$ &99.00\phm{+0.0} &  0.61$_{-0.05}^{+ 0.05}$ & 2.02$_{-0.04}^{+ 0.04}$ & 3.03$_{-0.04}^{+ 0.04}$ &      5  \\ 
184 &  12.7 &  113.5  & 17.53$_{-0.03}^{+ 0.03}$ & 17.85$_{-0.04}^{+ 0.04}$ & 0.96$_{-0.11}^{+ 0.12}$ &  2.05$_{-0.15}^{+ 0.18}$ & 5.27$_{-0.05}^{+ 0.05}$ & 7.42$_{-0.86}^{+ 0.00}$ &      5  \\ 
185 &  -4.5 &    3.4  & 17.54$_{-0.03}^{+ 0.03}$ & 17.21$_{-0.02}^{+ 0.02}$ & 0.76$_{-0.05}^{+ 0.06}$ &  1.77$_{-0.07}^{+ 0.08}$ & 3.75$_{-0.02}^{+ 0.02}$ & 4.96$_{-0.09}^{+ 0.09}$ &      2  \\ 
186 &-121.9 &   63.2  & 17.54$_{-0.05}^{+ 0.06}$ & 18.19$_{-0.05}^{+ 0.06}$ & 2.79$_{-0.71}^{+ 0.00}$ &  3.73$_{-0.84}^{+ 0.00}$ & 5.23$_{-0.09}^{+ 0.09}$ & 7.00$_{-2.37}^{+ 0.00}$ &      0  \\ 
187 & -24.4 &   63.5  & 17.58$_{-0.13}^{+ 0.15}$ & 17.70$_{-0.10}^{+ 0.11}$ & 0.63$_{-0.15}^{+ 0.16}$ &  1.15$_{-0.13}^{+ 0.14}$ & 2.94$_{-0.10}^{+ 0.11}$ & 4.27$_{-0.27}^{+ 0.34}$ &      0  \\ 
188 & 107.4 &   24.3  & 17.60$_{-0.08}^{+ 0.09}$ & 18.28$_{-0.08}^{+ 0.09}$ & 0.77$_{-0.27}^{+ 0.35}$ &  2.02$_{-0.17}^{+ 0.20}$ & 3.57$_{-0.08}^{+ 0.09}$ & 4.17$_{-0.11}^{+ 0.11}$ &      1  \\ 
189 &  39.7 &  -30.9  & 17.61$_{-0.05}^{+ 0.06}$ & 17.96$_{-0.04}^{+ 0.04}$ & 0.94$_{-0.09}^{+ 0.10}$ &  1.74$_{-0.12}^{+ 0.13}$ & 3.89$_{-0.04}^{+ 0.04}$ & 5.10$_{-0.21}^{+ 0.26}$ &      0  \\ 
190 &  62.7 &  -57.3  & 17.61$_{-0.04}^{+ 0.05}$ & 17.97$_{-0.04}^{+ 0.05}$ & 0.55$_{-0.13}^{+ 0.15}$ &  1.41$_{-0.14}^{+ 0.16}$ & 3.39$_{-0.05}^{+ 0.05}$ & 5.24$_{-0.18}^{+ 0.22}$ &      0  \\ 
191 &  79.1 &   83.4  & 17.62$_{-0.07}^{+ 0.07}$ & 17.92$_{-0.06}^{+ 0.07}$ & 1.17$_{-0.14}^{+ 0.16}$ &  1.76$_{-0.17}^{+ 0.19}$ & 3.43$_{-0.06}^{+ 0.07}$ & 4.90$_{-0.32}^{+ 0.44}$ &      1  \\ 
192 & 120.6 & -131.0  & 17.62$_{-0.06}^{+ 0.06}$ & 18.27$_{-0.04}^{+ 0.04}$ & 0.85$_{-0.13}^{+ 0.15}$ &  1.69$_{-0.13}^{+ 0.15}$ & 3.50$_{-0.04}^{+ 0.04}$ & 5.26$_{-0.16}^{+ 0.18}$ &      0  \\ 
193 &-130.9 &   59.4  & 17.64$_{-0.07}^{+ 0.07}$ & 18.01$_{-0.06}^{+ 0.06}$ & 1.44$_{-0.29}^{+ 0.39}$ &  2.15$_{-0.22}^{+ 0.28}$ & 5.38$_{-0.06}^{+ 0.07}$ & 6.94$_{-0.06}^{+ 0.00}$ &      0  \\ 
194 &  55.4 & -103.5  & 17.65$_{-0.04}^{+ 0.05}$ & 17.71$_{-0.08}^{+ 0.09}$ & 0.56$_{-0.21}^{+ 0.24}$ &  1.66$_{-0.25}^{+ 0.32}$ & 3.97$_{-0.11}^{+ 0.11}$ & 7.57$_{-0.08}^{+ 0.00}$ &      0  \\ 
195 & -38.9 &  122.2  & 17.65$_{-0.06}^{+ 0.06}$ & 17.82$_{-0.03}^{+ 0.03}$ & 0.62$_{-0.07}^{+ 0.07}$ &  1.71$_{-0.10}^{+ 0.10}$ & 3.43$_{-0.03}^{+ 0.04}$ & 7.43$_{-0.03}^{+ 0.00}$ &      0  \\ 
196 &  -8.9 & -101.5  & 17.67$_{-0.07}^{+ 0.08}$ & 17.84$_{-0.08}^{+ 0.08}$ & 1.35$_{-0.25}^{+ 0.32}$ &  1.50$_{-0.22}^{+ 0.27}$ & 4.23$_{-0.08}^{+ 0.08}$ & 5.00$_{-0.30}^{+ 0.41}$ &      0  \\ 
197 & 102.2 &  114.2  & 17.67$_{-0.12}^{+ 0.13}$ & 18.19$_{-0.13}^{+ 0.15}$ & 0.87$_{-0.24}^{+ 0.29}$ &  1.34$_{-0.45}^{+ 0.75}$ & 8.32$_{-0.13}^{+ 0.00}$ & 4.53$_{-0.33}^{+ 0.45}$ &      1  \\ 
198 & 127.5 &   53.6  & 17.68$_{-0.06}^{+ 0.06}$ & 18.20$_{-0.05}^{+ 0.05}$ & 0.58$_{-0.10}^{+ 0.11}$ &  1.21$_{-0.11}^{+ 0.11}$ & 2.71$_{-0.05}^{+ 0.05}$ & 3.32$_{-0.06}^{+ 0.06}$ &      0  \\ 
199 & -11.4 &   84.0  & 17.68$_{-0.09}^{+ 0.09}$ & 18.27$_{-0.11}^{+ 0.12}$ & 1.26$_{-0.61}^{+ 0.00}$ &  1.18$_{-0.25}^{+ 0.32}$ & 2.71$_{-0.11}^{+ 0.12}$ & 3.43$_{-0.34}^{+ 0.48}$ &      0  \\ 
200 &  39.9 &   12.5  & 17.70$_{-0.10}^{+ 0.11}$ & 17.87$_{-0.13}^{+ 0.15}$ & 2.76$_{-1.02}^{+ 0.00}$ &  3.20$_{-0.13}^{+ 0.00}$ & 3.16$_{-0.63}^{+ 0.00}$ & 4.65$_{-0.57}^{+ 0.00}$ &      5  \\ 
201 & 130.4 &   44.4  & 17.71$_{-0.06}^{+ 0.06}$ & 18.01$_{-0.04}^{+ 0.05}$ & 1.36$_{-0.16}^{+ 0.19}$ &  1.60$_{-0.12}^{+ 0.14}$ & 3.63$_{-0.05}^{+ 0.05}$ & 4.75$_{-0.14}^{+ 0.16}$ &      0  \\ 
202 & 133.9 &  101.7  & 17.72$_{-0.06}^{+ 0.06}$ & 18.07$_{-0.05}^{+ 0.05}$ & 0.86$_{-0.12}^{+ 0.14}$ &  1.54$_{-0.12}^{+ 0.14}$ & 3.44$_{-0.06}^{+ 0.06}$ & 4.90$_{-0.18}^{+ 0.22}$ &      0  \\ 
203 &  37.7 &   43.2  & 17.72$_{-0.07}^{+ 0.07}$ & 18.22$_{-0.05}^{+ 0.05}$ & 0.73$_{-0.13}^{+ 0.15}$ &  1.28$_{-0.12}^{+ 0.14}$ & 3.43$_{-0.05}^{+ 0.05}$ & 4.63$_{-0.15}^{+ 0.16}$ &      4  \\ 
204 &-100.4 &  -99.1  & 17.74$_{-0.06}^{+ 0.06}$ & 18.18$_{-0.05}^{+ 0.05}$ & 0.47$_{-0.10}^{+ 0.10}$ &  1.66$_{-0.15}^{+ 0.17}$ & 3.18$_{-0.05}^{+ 0.05}$ & 4.45$_{-0.12}^{+ 0.14}$ &      0  \\ 
205 & -55.5 &  130.3  & 17.75$_{-0.07}^{+ 0.08}$ & 18.55$_{-0.07}^{+ 0.07}$ & 0.15$_{-0.12}^{+ 0.13}$ &  1.38$_{-0.18}^{+ 0.21}$ & 3.78$_{-0.07}^{+ 0.08}$ & 4.55$_{-0.18}^{+ 0.21}$ &      0  \\ 
206 &  79.4 &  -25.0  & 17.78$_{-0.05}^{+ 0.06}$ & 18.12$_{-0.06}^{+ 0.07}$ & 0.42$_{-0.31}^{+ 0.42}$ &  2.38$_{-0.26}^{+ 0.34}$ & 9.31$_{-0.06}^{+ 0.00}$ & 7.07$_{-0.06}^{+ 0.00}$ &      5  \\ 
207 &  93.9 & -110.0  & 17.78$_{-0.06}^{+ 0.06}$ & 18.35$_{-0.05}^{+ 0.05}$ & 1.75$_{-0.10}^{+ 0.10}$ &  2.23$_{-0.24}^{+ 0.31}$ &99.00\phm{+0.0} &99.00\phm{+0.0} &      0  \\ 
208 & -68.5 &   59.2  & 17.80$_{-0.07}^{+ 0.07}$ & 18.09$_{-0.05}^{+ 0.05}$ & 1.24$_{-0.17}^{+ 0.20}$ &  2.09$_{-0.51}^{+ 0.00}$ & 4.77$_{-0.10}^{+ 0.11}$ & 7.12$_{-0.05}^{+ 0.00}$ &      0  \\ 
209 &-103.9 &   68.3  & 17.80$_{-0.06}^{+ 0.07}$ & 18.12$_{-0.04}^{+ 0.05}$ & 1.25$_{-0.16}^{+ 0.19}$ &  3.29$_{-0.20}^{+ 0.25}$ & 5.52$_{-0.05}^{+ 0.05}$ & 7.19$_{-1.20}^{+ 0.00}$ &      0  \\ 
210 &  43.7 &  123.5  & 17.80$_{-0.06}^{+ 0.07}$ & 18.27$_{-0.05}^{+ 0.06}$ & 1.08$_{-0.17}^{+ 0.20}$ &  1.71$_{-0.18}^{+ 0.22}$ & 3.12$_{-0.06}^{+ 0.06}$ & 3.94$_{-0.09}^{+ 0.10}$ &      0  \\ 
211 &  80.8 &  -54.8  & 17.81$_{-0.10}^{+ 0.10}$ & 17.24$_{-0.09}^{+ 0.10}$ & 0.26$_{-0.28}^{+ 0.36}$ &  0.79$_{-0.68}^{+ 0.00}$ & 3.74$_{-0.10}^{+ 0.11}$ & 5.47$_{-0.37}^{+ 0.54}$ &      0  \\ 
212 & 109.3 &  130.2  & 17.81$_{-0.08}^{+ 0.09}$ & 18.33$_{-0.07}^{+ 0.07}$ & 1.51$_{-0.30}^{+ 0.40}$ &  3.53$_{-1.00}^{+ 0.00}$ & 5.41$_{-0.08}^{+ 0.09}$ & 5.13$_{-0.24}^{+ 0.30}$ &      0  \\ 
213 &  -5.0 &   33.9  & 17.82$_{-0.05}^{+ 0.06}$ & 17.92$_{-0.04}^{+ 0.04}$ & 1.09$_{-0.13}^{+ 0.15}$ &  2.06$_{-0.16}^{+ 0.19}$ & 4.55$_{-0.04}^{+ 0.04}$ & 6.70$_{-0.61}^{+ 0.00}$ &      1  \\ 
214 & -85.9 &   17.6  & 17.84$_{-0.11}^{+ 0.12}$ & 18.31$_{-0.13}^{+ 0.15}$ & 0.60$_{-0.19}^{+ 0.22}$ &  1.53$_{-0.18}^{+ 0.21}$ & 3.42$_{-0.13}^{+ 0.15}$ & 4.66$_{-0.33}^{+ 0.45}$ &      0  \\ 
215 & -53.2 &  146.2  & 17.85$_{-0.15}^{+ 0.17}$ & 18.14$_{-0.10}^{+ 0.11}$ & 0.50$_{-0.16}^{+ 0.18}$ &  1.10$_{-0.20}^{+ 0.23}$ & 3.99$_{-0.14}^{+ 0.16}$ & 4.90$_{-0.33}^{+ 0.47}$ &      0  \\ 
216 & -42.7 & -127.3  & 17.86$_{-0.08}^{+ 0.08}$ & 18.48$_{-0.08}^{+ 0.09}$ & 0.18$_{-0.13}^{+ 0.14}$ &  0.83$_{-0.12}^{+ 0.13}$ & 2.42$_{-0.08}^{+ 0.09}$ & 3.73$_{-0.13}^{+ 0.14}$ &      0  \\ 
217 &   1.2 &  -47.7  & 17.87$_{-0.07}^{+ 0.08}$ & 18.77$_{-0.09}^{+ 0.09}$ & 2.50$_{-0.09}^{+ 0.00}$ &  2.72$_{-0.58}^{+ 0.00}$ & 5.99$_{-0.18}^{+ 0.21}$ & 6.46$_{-0.09}^{+ 0.00}$ &      0  \\ 
218 &  92.9 &   69.0  & 17.90$_{-0.13}^{+ 0.15}$ & 18.38$_{-0.13}^{+ 0.15}$ & 1.47$_{-0.19}^{+ 0.22}$ &  1.52$_{-0.17}^{+ 0.20}$ & 7.30$_{-0.13}^{+ 0.00}$ & 4.81$_{-0.39}^{+ 0.58}$ &      4  \\ 
219 & -41.4 &  103.2  & 17.92$_{-0.07}^{+ 0.07}$ & 18.44$_{-0.06}^{+ 0.06}$ & 0.07$_{-0.10}^{+ 0.11}$ &  0.74$_{-0.09}^{+ 0.10}$ & 3.88$_{-0.06}^{+ 0.06}$ & 5.02$_{-0.23}^{+ 0.28}$ &      0  \\ 
220 &  92.3 &  -88.0  & 17.93$_{-0.05}^{+ 0.06}$ & 18.28$_{-0.06}^{+ 0.06}$ & 0.96$_{-0.16}^{+ 0.19}$ &  1.94$_{-0.21}^{+ 0.26}$ & 3.16$_{-0.06}^{+ 0.06}$ & 4.37$_{-0.14}^{+ 0.15}$ &      0  \\ 
221 &  25.5 &   18.0  & 17.94$_{-0.10}^{+ 0.11}$ & 18.10$_{-0.11}^{+ 0.12}$ & 0.72$_{-0.17}^{+ 0.19}$ &  1.15$_{-0.17}^{+ 0.19}$ & 7.58$_{-0.11}^{+ 0.00}$ & 5.06$_{-0.42}^{+ 0.67}$ &      1  \\ 
222 & -31.6 &  -19.9  & 17.95$_{-0.05}^{+ 0.06}$ & 17.98$_{-0.04}^{+ 0.05}$ & 0.61$_{-0.09}^{+ 0.10}$ &  1.48$_{-0.11}^{+ 0.12}$ & 3.09$_{-0.04}^{+ 0.05}$ & 4.40$_{-0.11}^{+ 0.12}$ &      0  \\ 
223 & 147.3 &   73.4  & 17.95$_{-0.08}^{+ 0.09}$ & 18.21$_{-0.06}^{+ 0.06}$ & 1.43$_{-0.22}^{+ 0.27}$ &  1.72$_{-0.18}^{+ 0.22}$ & 4.77$_{-0.11}^{+ 0.12}$ & 6.21$_{-0.60}^{+ 0.00}$ &      0  \\ 
224 & -93.1 & -126.8  & 17.95$_{-0.08}^{+ 0.09}$ & 18.73$_{-0.10}^{+ 0.11}$ & 1.23$_{-0.33}^{+ 0.46}$ &  2.99$_{-0.71}^{+ 0.00}$ & 4.25$_{-0.11}^{+ 0.12}$ & 5.88$_{-0.74}^{+ 0.00}$ &      0  \\ 
225 & -17.4 &   45.0  & 17.96$_{-0.14}^{+ 0.16}$ & 18.71$_{-0.18}^{+ 0.21}$ & 1.88$_{-0.18}^{+ 0.00}$ &  2.68$_{-1.87}^{+ 0.00}$ & 4.95$_{-0.18}^{+ 0.00}$ & 5.34$_{-0.18}^{+ 0.00}$ &      4  \\ 
226 & -22.3 &   37.1  & 17.96$_{-0.06}^{+ 0.06}$ & 18.81$_{-0.09}^{+ 0.10}$ & 2.29$_{-0.67}^{+ 0.00}$ &  3.19$_{-0.78}^{+ 0.00}$ & 4.60$_{-0.11}^{+ 0.12}$ & 4.90$_{-0.27}^{+ 0.35}$ &      0  \\ 
227 &  24.4 &  136.0  & 17.96$_{-0.11}^{+ 0.12}$ & 18.83$_{-0.12}^{+ 0.14}$ & 1.09$_{-0.21}^{+ 0.25}$ &  2.01$_{-0.21}^{+ 0.25}$ & 5.49$_{-0.16}^{+ 0.18}$ & 5.54$_{-0.12}^{+ 0.00}$ &      0  \\ 
\enddata 
\label{ac103} 
\end{deluxetable} 


==> tab14.tex <==
\begin{deluxetable}{rrrrrrrr} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{14} 
\tablecaption{AC 114} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$J-K$}&
\colhead{$R-K$}&
\colhead{$g-K$}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.83\arcsec$}&\colhead{$r=1.83\arcsec$}&
\colhead{$r=1.83\arcsec$}&\colhead{$r=1.83\arcsec$}
} 
\startdata 
  1 & -87.6 &   37.3  & 12.88$_{-0.01}^{+ 0.01}$ &13.23$_{-0.01}^{+ 0.01}$ &  0.67$_{-0.01}^{+ 0.01}$ & 1.77$_{-0.01}^{+ 0.01}$ & 2.45$_{-0.01}^{+ 0.01}$  \\ 
  2 &  -2.6 &   86.8  & 13.07$_{-0.01}^{+ 0.01}$ &13.31$_{-0.01}^{+ 0.01}$ &  0.85$_{-0.01}^{+ 0.01}$ & 3.93$_{-0.01}^{+ 0.01}$ & 5.28$_{-0.01}^{+ 0.01}$  \\ 
  3 & -84.9 &   43.6  & 13.31$_{-0.01}^{+ 0.01}$ &13.64$_{-0.01}^{+ 0.01}$ &  0.59$_{-0.01}^{+ 0.01}$ & 1.48$_{-0.01}^{+ 0.01}$ & 2.10$_{-0.01}^{+ 0.01}$  \\ 
  4 &   0.0 &    0.0  & 13.38$_{-0.01}^{+ 0.01}$ &14.95$_{-0.01}^{+ 0.01}$ &  1.48$_{-0.01}^{+ 0.01}$ & 3.68$_{-0.01}^{+ 0.01}$ & 5.02$_{-0.01}^{+ 0.01}$  \\ 
  5 &-139.0 &   33.8  & 13.67$_{-0.01}^{+ 0.01}$ &14.23$_{-0.01}^{+ 0.01}$ &  0.61$_{-0.01}^{+ 0.01}$ & 1.32$_{-0.01}^{+ 0.01}$ & 1.96$_{-0.01}^{+ 0.01}$  \\ 
  6 & 120.0 & -120.0  & 13.82$_{-0.01}^{+ 0.01}$ &14.05$_{-0.01}^{+ 0.01}$ &  0.67$_{-0.01}^{+ 0.01}$ & 1.98$_{-0.01}^{+ 0.01}$ & 2.82$_{-0.01}^{+ 0.01}$  \\ 
  7 & 119.6 &  141.6  & 14.06$_{-0.01}^{+ 0.01}$ &14.34$_{-0.01}^{+ 0.01}$ &  0.70$_{-0.01}^{+ 0.01}$ & 2.87$_{-0.01}^{+ 0.01}$ & 4.09$_{-0.01}^{+ 0.01}$  \\ 
  8 & -77.0 &   22.9  & 14.20$_{-0.01}^{+ 0.01}$ &15.15$_{-0.01}^{+ 0.01}$ &  1.48$_{-0.01}^{+ 0.01}$ & 3.47$_{-0.01}^{+ 0.01}$ & 4.75$_{-0.01}^{+ 0.01}$  \\ 
  9 & -30.1 &  139.1  & 14.41$_{-0.01}^{+ 0.01}$ &15.10$_{-0.01}^{+ 0.01}$ &  1.41$_{-0.01}^{+ 0.01}$ & 3.05$_{-0.01}^{+ 0.01}$ & 3.67$_{-0.01}^{+ 0.01}$  \\ 
 10 &  -9.0 &   -6.4  & 14.48$_{-0.01}^{+ 0.01}$ &15.39$_{-0.01}^{+ 0.01}$ &  1.46$_{-0.01}^{+ 0.01}$ & 3.58$_{-0.01}^{+ 0.01}$ & 4.81$_{-0.01}^{+ 0.01}$  \\ 
 11 &  -5.5 &   57.0  & 14.74$_{-0.01}^{+ 0.01}$ &14.90$_{-0.01}^{+ 0.01}$ &  0.76$_{-0.01}^{+ 0.01}$ & 3.27$_{-0.01}^{+ 0.01}$ & 4.57$_{-0.01}^{+ 0.01}$  \\ 
 12 &  52.3 &   45.2  & 14.75$_{-0.01}^{+ 0.01}$ &14.95$_{-0.01}^{+ 0.01}$ &  0.78$_{-0.01}^{+ 0.01}$ & 2.89$_{-0.01}^{+ 0.01}$ & 4.04$_{-0.01}^{+ 0.01}$  \\ 
 13 &-102.7 &  -96.9  & 14.79$_{-0.01}^{+ 0.01}$ &15.58$_{-0.01}^{+ 0.01}$ &  1.56$_{-0.01}^{+ 0.01}$ & 3.48$_{-0.01}^{+ 0.01}$ & 4.63$_{-0.01}^{+ 0.01}$  \\ 
 14 &  -7.0 &   -3.0  & 14.80$_{-0.01}^{+ 0.01}$ &15.74$_{-0.01}^{+ 0.01}$ &  1.39$_{-0.01}^{+ 0.01}$ & 3.56$_{-0.01}^{+ 0.01}$ & 4.81$_{-0.01}^{+ 0.01}$  \\ 
 15 &  34.5 &  146.4  & 14.90$_{-0.02}^{+ 0.02}$ &15.25$_{-0.01}^{+ 0.01}$ &  0.75$_{-0.02}^{+ 0.02}$ & 2.10$_{-0.01}^{+ 0.01}$ & 2.97$_{-0.01}^{+ 0.01}$  \\ 
 16 & -81.3 &  -21.1  & 14.90$_{-0.01}^{+ 0.01}$ &15.25$_{-0.01}^{+ 0.01}$ &  0.87$_{-0.01}^{+ 0.01}$ & 3.56$_{-0.01}^{+ 0.01}$ & 4.89$_{-0.01}^{+ 0.01}$  \\ 
 17 & -94.5 &   17.5  & 14.90$_{-0.01}^{+ 0.01}$ &15.92$_{-0.01}^{+ 0.01}$ &  1.46$_{-0.01}^{+ 0.01}$ & 3.36$_{-0.01}^{+ 0.01}$ & 4.58$_{-0.01}^{+ 0.01}$  \\ 
 18 & -30.0 &  144.5  & 14.92$_{-0.01}^{+ 0.01}$ &15.52$_{-0.01}^{+ 0.01}$ &  1.29$_{-0.01}^{+ 0.01}$ & 2.57$_{-0.01}^{+ 0.01}$ & 2.97$_{-0.01}^{+ 0.01}$  \\ 
 19 & -47.5 &  -61.9  & 15.15$_{-0.02}^{+ 0.02}$ &15.78$_{-0.01}^{+ 0.01}$ &  1.39$_{-0.01}^{+ 0.01}$ & 3.40$_{-0.01}^{+ 0.01}$ & 4.61$_{-0.01}^{+ 0.01}$  \\ 
 20 &  31.8 &    5.6  & 15.20$_{-0.02}^{+ 0.02}$ &15.76$_{-0.01}^{+ 0.01}$ &  1.43$_{-0.01}^{+ 0.01}$ & 3.61$_{-0.01}^{+ 0.01}$ & 4.95$_{-0.01}^{+ 0.01}$  \\ 
 21 &  -3.7 &   41.7  & 15.22$_{-0.02}^{+ 0.02}$ &15.87$_{-0.01}^{+ 0.01}$ &  1.44$_{-0.02}^{+ 0.02}$ & 3.54$_{-0.01}^{+ 0.01}$ & 4.82$_{-0.01}^{+ 0.01}$  \\ 
 22 & 103.2 &  -12.9  & 15.24$_{-0.02}^{+ 0.02}$ &16.04$_{-0.01}^{+ 0.01}$ &  1.21$_{-0.02}^{+ 0.02}$ & 3.22$_{-0.02}^{+ 0.02}$ & 4.02$_{-0.02}^{+ 0.02}$  \\ 
 23 &  81.3 & -111.9  & 15.24$_{-0.02}^{+ 0.02}$ &15.79$_{-0.01}^{+ 0.01}$ &  1.43$_{-0.01}^{+ 0.01}$ & 3.55$_{-0.01}^{+ 0.01}$ & 4.85$_{-0.01}^{+ 0.01}$  \\ 
 24 &-111.3 &  -11.4  & 15.33$_{-0.02}^{+ 0.02}$ &15.78$_{-0.01}^{+ 0.01}$ &  0.91$_{-0.01}^{+ 0.01}$ & 3.33$_{-0.01}^{+ 0.01}$ & 4.58$_{-0.01}^{+ 0.01}$  \\ 
 25 & -90.1 &   86.6  & 15.34$_{-0.02}^{+ 0.02}$ &16.01$_{-0.01}^{+ 0.01}$ &  1.48$_{-0.02}^{+ 0.02}$ & 3.41$_{-0.01}^{+ 0.01}$ & 4.70$_{-0.01}^{+ 0.01}$  \\ 
 26 & -17.3 &   -7.5  & 15.39$_{-0.01}^{+ 0.01}$ &15.73$_{-0.01}^{+ 0.01}$ &  0.60$_{-0.01}^{+ 0.01}$ & 1.84$_{-0.01}^{+ 0.01}$ & 2.46$_{-0.01}^{+ 0.01}$  \\ 
 27 & -21.0 &    9.2  & 15.40$_{-0.01}^{+ 0.01}$ &15.93$_{-0.01}^{+ 0.01}$ &  1.47$_{-0.02}^{+ 0.02}$ & 3.56$_{-0.01}^{+ 0.01}$ & 4.77$_{-0.01}^{+ 0.01}$  \\ 
 28 &-137.7 &  -12.2  & 15.42$_{-0.03}^{+ 0.03}$ &16.30$_{-0.02}^{+ 0.02}$ &  1.44$_{-0.03}^{+ 0.03}$ & 3.00$_{-0.02}^{+ 0.02}$ & 4.13$_{-0.02}^{+ 0.02}$  \\ 
 29 &  10.4 &   65.2  & 15.45$_{-0.01}^{+ 0.01}$ &16.05$_{-0.01}^{+ 0.01}$ &  1.40$_{-0.02}^{+ 0.02}$ & 3.47$_{-0.02}^{+ 0.02}$ & 4.68$_{-0.02}^{+ 0.02}$  \\ 
 30 &-125.7 &  116.7  & 15.47$_{-0.02}^{+ 0.02}$ &16.10$_{-0.01}^{+ 0.01}$ &  0.79$_{-0.02}^{+ 0.02}$ & 3.74$_{-0.02}^{+ 0.02}$ & 5.31$_{-0.02}^{+ 0.02}$  \\ 
 31 &  55.7 &  149.5  & 15.51$_{-0.02}^{+ 0.02}$ &16.02$_{-0.01}^{+ 0.01}$ &  1.39$_{-0.02}^{+ 0.02}$ & 3.45$_{-0.02}^{+ 0.02}$ & 4.68$_{-0.02}^{+ 0.02}$  \\ 
 32 &-145.7 &  134.7  & 15.67$_{-0.03}^{+ 0.03}$ &16.48$_{-0.02}^{+ 0.02}$ &  1.50$_{-0.04}^{+ 0.04}$ & 3.29$_{-0.02}^{+ 0.02}$ & 4.76$_{-0.03}^{+ 0.03}$  \\ 
 33 &-107.2 &   55.2  & 15.68$_{-0.02}^{+ 0.03}$ &16.49$_{-0.02}^{+ 0.02}$ &  1.49$_{-0.03}^{+ 0.03}$ & 3.29$_{-0.02}^{+ 0.02}$ & 4.54$_{-0.02}^{+ 0.02}$  \\ 
 34 & -24.1 &   39.0  & 15.71$_{-0.01}^{+ 0.01}$ &16.29$_{-0.02}^{+ 0.02}$ &  1.39$_{-0.02}^{+ 0.02}$ & 3.42$_{-0.02}^{+ 0.02}$ & 4.61$_{-0.02}^{+ 0.02}$  \\ 
 35 &  72.3 &  -89.2  & 15.73$_{-0.03}^{+ 0.03}$ &16.21$_{-0.01}^{+ 0.01}$ &  1.48$_{-0.02}^{+ 0.02}$ & 3.61$_{-0.02}^{+ 0.02}$ & 4.94$_{-0.02}^{+ 0.02}$  \\ 
 36 &  -9.7 &    0.4  & 15.76$_{-0.01}^{+ 0.01}$ &16.23$_{-0.01}^{+ 0.01}$ &  0.97$_{-0.02}^{+ 0.02}$ & 4.05$_{-0.02}^{+ 0.02}$ & 5.34$_{-0.02}^{+ 0.02}$  \\ 
 37 & -17.3 &  -22.8  & 15.83$_{-0.02}^{+ 0.02}$ &16.21$_{-0.01}^{+ 0.01}$ &  1.53$_{-0.02}^{+ 0.02}$ & 3.67$_{-0.02}^{+ 0.02}$ & 4.99$_{-0.02}^{+ 0.02}$  \\ 
 38 & -15.5 &    6.5  & 15.85$_{-0.02}^{+ 0.02}$ &16.62$_{-0.02}^{+ 0.02}$ &  1.32$_{-0.03}^{+ 0.03}$ & 3.45$_{-0.02}^{+ 0.02}$ & 4.66$_{-0.02}^{+ 0.02}$  \\ 
 39 & -82.5 &    3.3  & 15.86$_{-0.03}^{+ 0.03}$ &16.28$_{-0.01}^{+ 0.01}$ &  1.48$_{-0.02}^{+ 0.02}$ & 3.43$_{-0.02}^{+ 0.02}$ & 4.68$_{-0.02}^{+ 0.02}$  \\ 
 40 & -22.6 &   85.0  & 15.87$_{-0.03}^{+ 0.03}$ &16.31$_{-0.02}^{+ 0.02}$ &  1.48$_{-0.02}^{+ 0.02}$ & 3.22$_{-0.02}^{+ 0.02}$ & 4.16$_{-0.02}^{+ 0.02}$  \\ 
 41 & -41.2 & -125.2  & 15.90$_{-0.02}^{+ 0.03}$ &16.66$_{-0.03}^{+ 0.03}$ &  1.53$_{-0.04}^{+ 0.04}$ & 3.39$_{-0.03}^{+ 0.03}$ & 4.59$_{-0.03}^{+ 0.03}$  \\ 
 42 & -98.8 &   77.3  & 15.90$_{-0.03}^{+ 0.03}$ &16.71$_{-0.02}^{+ 0.02}$ &  1.32$_{-0.03}^{+ 0.03}$ & 3.02$_{-0.02}^{+ 0.02}$ & 4.10$_{-0.02}^{+ 0.02}$  \\ 
 43 &  21.3 &   85.3  & 15.92$_{-0.03}^{+ 0.03}$ &16.38$_{-0.02}^{+ 0.02}$ &  1.36$_{-0.02}^{+ 0.02}$ & 3.31$_{-0.02}^{+ 0.02}$ & 4.49$_{-0.02}^{+ 0.02}$  \\ 
 44 &-101.3 &   95.6  & 15.92$_{-0.03}^{+ 0.03}$ &16.64$_{-0.02}^{+ 0.02}$ &  1.34$_{-0.03}^{+ 0.03}$ & 3.06$_{-0.02}^{+ 0.02}$ & 4.27$_{-0.02}^{+ 0.02}$  \\ 
 45 &  19.9 &   10.5  & 15.93$_{-0.02}^{+ 0.02}$ &16.33$_{-0.02}^{+ 0.02}$ &  1.44$_{-0.02}^{+ 0.02}$ & 3.52$_{-0.02}^{+ 0.02}$ & 4.79$_{-0.02}^{+ 0.02}$  \\ 
 46 &  25.9 &  -64.2  & 15.94$_{-0.07}^{+ 0.07}$ &16.22$_{-0.12}^{+ 0.13}$ &  5.43$_{-1.10}^{+ 0.00}$ & 9.41$_{-0.12}^{+ 0.00}$ & 9.74$_{-0.12}^{+ 0.00}$  \\ 
 47 &  -5.7 &  131.5  & 15.94$_{-0.03}^{+ 0.03}$ &16.56$_{-0.02}^{+ 0.02}$ &  1.55$_{-0.03}^{+ 0.03}$ & 4.16$_{-0.02}^{+ 0.02}$ & 5.68$_{-0.03}^{+ 0.03}$  \\ 
 48 &-131.7 &  -74.1  & 15.96$_{-0.03}^{+ 0.03}$ &16.65$_{-0.02}^{+ 0.02}$ &  1.52$_{-0.03}^{+ 0.03}$ & 3.28$_{-0.02}^{+ 0.02}$ & 4.42$_{-0.02}^{+ 0.02}$  \\ 
 49 &  13.6 &   66.2  & 16.02$_{-0.05}^{+ 0.05}$ &16.30$_{-0.07}^{+ 0.07}$ &  1.37$_{-0.22}^{+ 0.28}$ & 3.30$_{-0.22}^{+ 0.28}$ & 4.22$_{-0.14}^{+ 0.15}$  \\ 
 50 &  69.0 &  -38.5  & 16.03$_{-0.02}^{+ 0.02}$ &16.17$_{-0.01}^{+ 0.01}$ &  0.82$_{-0.02}^{+ 0.02}$ & 3.07$_{-0.02}^{+ 0.02}$ & 4.27$_{-0.02}^{+ 0.02}$  \\ 
 51 &   2.2 &   -4.7  & 16.11$_{-0.01}^{+ 0.01}$ &16.25$_{-0.01}^{+ 0.01}$ &  1.48$_{-0.02}^{+ 0.02}$ & 3.53$_{-0.02}^{+ 0.02}$ & 4.72$_{-0.02}^{+ 0.02}$  \\ 
 52 &  94.3 &  150.1  & 16.19$_{-0.04}^{+ 0.04}$ &16.54$_{-0.02}^{+ 0.02}$ &  1.41$_{-0.03}^{+ 0.03}$ & 3.29$_{-0.03}^{+ 0.03}$ & 4.45$_{-0.03}^{+ 0.03}$  \\ 
 53 &  93.8 &  -71.6  & 16.22$_{-0.03}^{+ 0.03}$ &16.67$_{-0.02}^{+ 0.02}$ &  1.33$_{-0.03}^{+ 0.03}$ & 3.38$_{-0.02}^{+ 0.02}$ & 4.58$_{-0.02}^{+ 0.02}$  \\ 
 54 & -22.7 &   95.5  & 16.22$_{-0.03}^{+ 0.03}$ &16.59$_{-0.02}^{+ 0.02}$ &  1.28$_{-0.03}^{+ 0.03}$ & 3.05$_{-0.02}^{+ 0.02}$ & 3.89$_{-0.02}^{+ 0.02}$  \\ 
 55 & -17.4 &   18.6  & 16.24$_{-0.02}^{+ 0.02}$ &16.58$_{-0.02}^{+ 0.02}$ &  1.44$_{-0.03}^{+ 0.03}$ & 3.51$_{-0.02}^{+ 0.02}$ & 4.76$_{-0.02}^{+ 0.02}$  \\ 
 56 & -51.5 &  100.4  & 16.29$_{-0.04}^{+ 0.04}$ &16.68$_{-0.02}^{+ 0.02}$ &  1.50$_{-0.03}^{+ 0.03}$ & 3.36$_{-0.02}^{+ 0.02}$ & 4.63$_{-0.02}^{+ 0.02}$  \\ 
 57 &  21.7 &  -90.5  & 16.31$_{-0.04}^{+ 0.04}$ &16.68$_{-0.02}^{+ 0.02}$ &  1.40$_{-0.03}^{+ 0.03}$ & 3.50$_{-0.02}^{+ 0.02}$ & 4.78$_{-0.02}^{+ 0.02}$  \\ 
 58 & -53.2 &   85.6  & 16.32$_{-0.04}^{+ 0.04}$ &16.76$_{-0.02}^{+ 0.02}$ &  0.86$_{-0.03}^{+ 0.03}$ & 3.42$_{-0.03}^{+ 0.03}$ & 4.70$_{-0.03}^{+ 0.03}$  \\ 
 59 & 111.1 & -119.3  & 16.40$_{-0.04}^{+ 0.04}$ &16.81$_{-0.03}^{+ 0.03}$ &  1.52$_{-0.05}^{+ 0.05}$ & 3.28$_{-0.03}^{+ 0.03}$ & 3.99$_{-0.03}^{+ 0.03}$  \\ 
 60 & -37.2 &   41.8  & 16.42$_{-0.04}^{+ 0.04}$ &16.89$_{-0.03}^{+ 0.03}$ &  1.42$_{-0.04}^{+ 0.04}$ & 3.34$_{-0.03}^{+ 0.03}$ & 4.55$_{-0.03}^{+ 0.03}$  \\ 
 61 & 103.5 &   67.1  & 16.45$_{-0.04}^{+ 0.04}$ &17.00$_{-0.03}^{+ 0.03}$ &  1.34$_{-0.04}^{+ 0.04}$ & 3.40$_{-0.03}^{+ 0.03}$ & 4.66$_{-0.03}^{+ 0.03}$  \\ 
 62 &-138.4 &   38.3  & 16.46$_{-0.03}^{+ 0.03}$ &16.56$_{-0.02}^{+ 0.02}$ &  0.68$_{-0.02}^{+ 0.02}$ & 1.37$_{-0.02}^{+ 0.02}$ & 1.87$_{-0.02}^{+ 0.02}$  \\ 
 63 & 132.4 &  -66.9  & 16.47$_{-0.05}^{+ 0.05}$ &17.04$_{-0.04}^{+ 0.04}$ &  1.46$_{-0.05}^{+ 0.05}$ & 3.39$_{-0.04}^{+ 0.04}$ & 4.61$_{-0.04}^{+ 0.04}$  \\ 
 64 & -21.6 &   20.6  & 16.47$_{-0.03}^{+ 0.03}$ &16.78$_{-0.02}^{+ 0.03}$ &  1.46$_{-0.04}^{+ 0.04}$ & 3.52$_{-0.03}^{+ 0.03}$ & 4.83$_{-0.03}^{+ 0.03}$  \\ 
 65 & -80.4 &   83.2  & 16.49$_{-0.04}^{+ 0.04}$ &17.08$_{-0.03}^{+ 0.03}$ &  1.43$_{-0.03}^{+ 0.04}$ & 3.03$_{-0.03}^{+ 0.03}$ & 4.13$_{-0.03}^{+ 0.03}$  \\ 
 66 & -87.9 &  109.1  & 16.49$_{-0.04}^{+ 0.04}$ &16.91$_{-0.03}^{+ 0.03}$ &  1.33$_{-0.04}^{+ 0.05}$ & 3.05$_{-0.03}^{+ 0.03}$ & 4.07$_{-0.03}^{+ 0.03}$  \\ 
 67 &-145.2 &  -92.7  & 16.50$_{-0.05}^{+ 0.05}$ &17.16$_{-0.04}^{+ 0.04}$ &  1.40$_{-0.06}^{+ 0.06}$ & 2.77$_{-0.04}^{+ 0.04}$ & 3.45$_{-0.04}^{+ 0.04}$  \\ 
 68 &  28.0 &   86.8  & 16.51$_{-0.04}^{+ 0.04}$ &17.41$_{-0.04}^{+ 0.04}$ &  1.38$_{-0.06}^{+ 0.06}$ & 3.33$_{-0.04}^{+ 0.04}$ & 4.50$_{-0.04}^{+ 0.04}$  \\ 
 69 & 101.3 &  -82.8  & 16.55$_{-0.03}^{+ 0.03}$ &16.76$_{-0.02}^{+ 0.02}$ &  1.41$_{-0.03}^{+ 0.03}$ & 3.66$_{-0.02}^{+ 0.02}$ & 5.03$_{-0.02}^{+ 0.02}$  \\ 
 70 &-150.3 &  -89.4  & 16.56$_{-0.06}^{+ 0.06}$ &17.28$_{-0.05}^{+ 0.05}$ &  1.55$_{-0.08}^{+ 0.09}$ & 4.72$_{-0.05}^{+ 0.05}$ & 6.67$_{-0.08}^{+ 0.08}$  \\ 
 71 &   8.5 &   71.0  & 16.57$_{-0.06}^{+ 0.06}$ &16.87$_{-0.05}^{+ 0.05}$ &  1.31$_{-0.06}^{+ 0.06}$ & 3.28$_{-0.05}^{+ 0.05}$ & 4.42$_{-0.05}^{+ 0.05}$  \\ 
 72 & -28.6 &   -0.6  & 16.58$_{-0.04}^{+ 0.04}$ &16.81$_{-0.02}^{+ 0.03}$ &  1.46$_{-0.04}^{+ 0.04}$ & 3.50$_{-0.03}^{+ 0.03}$ & 4.73$_{-0.03}^{+ 0.03}$  \\ 
 73 &  86.5 &  130.5  & 16.61$_{-0.04}^{+ 0.04}$ &16.96$_{-0.03}^{+ 0.03}$ &  1.34$_{-0.04}^{+ 0.04}$ & 3.16$_{-0.03}^{+ 0.03}$ & 4.44$_{-0.03}^{+ 0.03}$  \\ 
 74 &  98.4 &  -85.3  & 16.64$_{-0.08}^{+ 0.09}$ &16.81$_{-0.08}^{+ 0.08}$ &  4.89$_{-0.08}^{+ 0.00}$ & 3.52$_{-0.08}^{+ 0.08}$ & 4.74$_{-0.08}^{+ 0.08}$  \\ 
 75 &  40.4 &   68.9  & 16.75$_{-0.08}^{+ 0.09}$ &17.02$_{-0.07}^{+ 0.08}$ &  1.20$_{-0.10}^{+ 0.10}$ & 3.04$_{-0.07}^{+ 0.08}$ & 3.92$_{-0.08}^{+ 0.09}$  \\ 
 76 & -31.6 &   76.3  & 16.76$_{-0.05}^{+ 0.05}$ &17.21$_{-0.03}^{+ 0.03}$ &  1.43$_{-0.05}^{+ 0.05}$ & 3.48$_{-0.04}^{+ 0.04}$ & 4.74$_{-0.04}^{+ 0.04}$  \\ 
 77 & -27.3 &   48.5  & 16.78$_{-0.05}^{+ 0.05}$ &17.08$_{-0.03}^{+ 0.03}$ &  1.47$_{-0.05}^{+ 0.05}$ & 3.45$_{-0.03}^{+ 0.04}$ & 4.68$_{-0.03}^{+ 0.04}$  \\ 
 78 & -31.3 &  -23.4  & 16.78$_{-0.05}^{+ 0.06}$ &17.23$_{-0.04}^{+ 0.04}$ &  1.70$_{-0.06}^{+ 0.06}$ & 4.82$_{-0.04}^{+ 0.04}$ & 6.47$_{-0.06}^{+ 0.06}$  \\ 
 79 & -64.3 &   75.5  & 16.80$_{-0.05}^{+ 0.06}$ &17.32$_{-0.04}^{+ 0.04}$ &  1.76$_{-0.07}^{+ 0.07}$ & 4.12$_{-0.04}^{+ 0.04}$ & 5.23$_{-0.04}^{+ 0.04}$  \\ 
 80 & 114.8 &  -92.2  & 16.83$_{-0.05}^{+ 0.06}$ &17.20$_{-0.04}^{+ 0.04}$ &  1.48$_{-0.06}^{+ 0.06}$ & 3.16$_{-0.04}^{+ 0.04}$ & 4.62$_{-0.04}^{+ 0.04}$  \\ 
 81 & -21.3 &  -23.3  & 16.83$_{-0.05}^{+ 0.06}$ &17.02$_{-0.04}^{+ 0.04}$ &  2.17$_{-0.05}^{+ 0.05}$ & 6.56$_{-0.04}^{+ 0.04}$ & 8.25$_{-0.04}^{+ 0.04}$  \\ 
 82 & -64.0 &   89.8  & 16.83$_{-0.03}^{+ 0.03}$ &17.29$_{-0.03}^{+ 0.03}$ &  1.41$_{-0.07}^{+ 0.08}$ & 3.18$_{-0.13}^{+ 0.14}$ & 4.31$_{-0.37}^{+ 0.56}$  \\ 
 83 & 106.8 &    8.2  & 16.84$_{-0.05}^{+ 0.05}$ &17.59$_{-0.04}^{+ 0.04}$ &  1.30$_{-0.06}^{+ 0.06}$ & 3.00$_{-0.04}^{+ 0.04}$ & 3.98$_{-0.04}^{+ 0.04}$  \\ 
 84 &-104.7 &   20.2  & 16.84$_{-0.07}^{+ 0.07}$ &17.35$_{-0.05}^{+ 0.05}$ &  1.50$_{-0.06}^{+ 0.07}$ & 3.13$_{-0.05}^{+ 0.05}$ & 4.29$_{-0.05}^{+ 0.05}$  \\ 
 85 &  94.4 &   34.7  & 16.89$_{-0.05}^{+ 0.05}$ &17.11$_{-0.04}^{+ 0.04}$ &  0.81$_{-0.06}^{+ 0.06}$ & 2.45$_{-0.04}^{+ 0.04}$ & 3.43$_{-0.04}^{+ 0.04}$  \\ 
 86 & -28.5 &  -96.4  & 16.89$_{-0.05}^{+ 0.06}$ &17.27$_{-0.03}^{+ 0.03}$ &  1.61$_{-0.03}^{+ 0.04}$ & 3.88$_{-0.03}^{+ 0.03}$ & 4.94$_{-0.03}^{+ 0.03}$  \\ 
 87 & -50.2 &   -6.8  & 16.90$_{-0.05}^{+ 0.06}$ &17.35$_{-0.04}^{+ 0.04}$ &  1.50$_{-0.06}^{+ 0.06}$ & 3.40$_{-0.04}^{+ 0.04}$ & 4.61$_{-0.04}^{+ 0.04}$  \\ 
 88 &  53.1 &  -30.5  & 16.95$_{-0.06}^{+ 0.06}$ &17.47$_{-0.05}^{+ 0.05}$ &  1.36$_{-0.06}^{+ 0.06}$ & 3.39$_{-0.05}^{+ 0.05}$ & 4.64$_{-0.05}^{+ 0.05}$  \\ 
 89 &  63.5 & -130.1  & 16.96$_{-0.07}^{+ 0.08}$ &17.26$_{-0.05}^{+ 0.05}$ &  1.50$_{-0.08}^{+ 0.08}$ & 3.22$_{-0.05}^{+ 0.05}$ & 4.21$_{-0.05}^{+ 0.05}$  \\ 
 90 &-149.1 &  107.1  & 17.00$_{-0.06}^{+ 0.06}$ &17.75$_{-0.07}^{+ 0.08}$ &  1.79$_{-0.14}^{+ 0.15}$ & 3.10$_{-0.07}^{+ 0.08}$ & 4.31$_{-0.07}^{+ 0.08}$  \\ 
 91 & -21.4 &  -90.8  & 17.00$_{-0.06}^{+ 0.06}$ &17.43$_{-0.04}^{+ 0.04}$ &  1.32$_{-0.06}^{+ 0.06}$ & 3.10$_{-0.04}^{+ 0.04}$ & 4.17$_{-0.04}^{+ 0.04}$  \\ 
 92 & -20.6 & -102.0  & 17.01$_{-0.06}^{+ 0.06}$ &17.36$_{-0.04}^{+ 0.04}$ &  1.44$_{-0.06}^{+ 0.06}$ & 3.38$_{-0.04}^{+ 0.04}$ & 4.55$_{-0.04}^{+ 0.04}$  \\ 
 93 &  65.9 &  -93.9  & 17.02$_{-0.06}^{+ 0.07}$ &17.76$_{-0.06}^{+ 0.06}$ &  2.27$_{-0.14}^{+ 0.15}$ & 5.53$_{-0.08}^{+ 0.08}$ & 6.97$_{-0.16}^{+ 0.19}$  \\ 
 94 &  -4.5 &  -11.6  & 17.02$_{-0.06}^{+ 0.06}$ &17.32$_{-0.04}^{+ 0.04}$ &  1.56$_{-0.06}^{+ 0.06}$ & 3.58$_{-0.04}^{+ 0.04}$ & 4.84$_{-0.04}^{+ 0.04}$  \\ 
 95 & -13.3 &  -80.6  & 17.02$_{-0.04}^{+ 0.04}$ &17.36$_{-0.04}^{+ 0.04}$ &  1.48$_{-0.06}^{+ 0.06}$ & 3.68$_{-0.04}^{+ 0.04}$ & 4.94$_{-0.04}^{+ 0.04}$  \\ 
 96 & -22.8 &  -61.0  & 17.02$_{-0.07}^{+ 0.08}$ &17.33$_{-0.06}^{+ 0.06}$ &  1.51$_{-0.09}^{+ 0.09}$ & 3.52$_{-0.06}^{+ 0.06}$ & 4.67$_{-0.06}^{+ 0.06}$  \\ 
 97 &  38.3 &  106.6  & 17.04$_{-0.05}^{+ 0.05}$ &17.40$_{-0.04}^{+ 0.04}$ &  1.49$_{-0.05}^{+ 0.06}$ & 3.26$_{-0.04}^{+ 0.04}$ & 3.88$_{-0.04}^{+ 0.04}$  \\ 
 98 &-114.2 &  108.7  & 17.05$_{-0.06}^{+ 0.07}$ &17.79$_{-0.06}^{+ 0.06}$ &  1.58$_{-0.09}^{+ 0.10}$ & 3.02$_{-0.06}^{+ 0.06}$ & 4.19$_{-0.06}^{+ 0.06}$  \\ 
 99 &-125.1 &  -14.5  & 17.06$_{-0.16}^{+ 0.19}$ &17.74$_{-0.13}^{+ 0.15}$ &  1.55$_{-0.49}^{+ 0.00}$ & 3.69$_{-0.14}^{+ 0.15}$ & 4.65$_{-0.15}^{+ 0.16}$  \\ 
100 & 111.8 &  -84.8  & 17.06$_{-0.06}^{+ 0.07}$ &17.46$_{-0.05}^{+ 0.05}$ &  1.50$_{-0.07}^{+ 0.07}$ & 3.47$_{-0.05}^{+ 0.05}$ & 4.68$_{-0.05}^{+ 0.05}$  \\ 
101 & -59.3 &    4.5  & 17.08$_{-0.09}^{+ 0.10}$ &18.02$_{-0.13}^{+ 0.14}$ &  1.14$_{-0.18}^{+ 0.20}$ & 2.01$_{-0.13}^{+ 0.15}$ & 2.17$_{-0.13}^{+ 0.15}$  \\ 
102 &-102.4 &  155.4  & 17.09$_{-0.07}^{+ 0.08}$ &17.64$_{-0.06}^{+ 0.07}$ &  1.41$_{-0.09}^{+ 0.09}$ & 2.98$_{-0.06}^{+ 0.07}$ & 4.16$_{-0.06}^{+ 0.07}$  \\ 
103 &  55.2 &  -39.1  & 17.10$_{-0.07}^{+ 0.08}$ &17.37$_{-0.06}^{+ 0.07}$ &  1.30$_{-0.16}^{+ 0.18}$ & 2.75$_{-0.07}^{+ 0.07}$ & 3.44$_{-0.08}^{+ 0.08}$  \\ 
104 & -44.0 & -106.6  & 17.10$_{-0.07}^{+ 0.08}$ &17.83$_{-0.04}^{+ 0.04}$ &  2.34$_{-0.05}^{+ 0.06}$ & 5.01$_{-0.04}^{+ 0.04}$ & 5.96$_{-0.04}^{+ 0.04}$  \\ 
105 &  94.3 &   49.3  & 17.13$_{-0.05}^{+ 0.05}$ &17.36$_{-0.04}^{+ 0.04}$ &  1.29$_{-0.05}^{+ 0.05}$ & 3.19$_{-0.04}^{+ 0.04}$ & 4.24$_{-0.04}^{+ 0.04}$  \\ 
106 &   8.9 &  -54.7  & 17.15$_{-0.06}^{+ 0.06}$ &17.33$_{-0.04}^{+ 0.04}$ &  1.47$_{-0.05}^{+ 0.05}$ & 3.42$_{-0.04}^{+ 0.04}$ & 4.61$_{-0.04}^{+ 0.04}$  \\ 
107 & 106.5 &  -62.0  & 17.16$_{-0.06}^{+ 0.06}$ &17.52$_{-0.04}^{+ 0.05}$ &  1.25$_{-0.06}^{+ 0.06}$ & 3.27$_{-0.05}^{+ 0.05}$ & 4.44$_{-0.05}^{+ 0.05}$  \\ 
108 & 130.2 &  -93.1  & 17.17$_{-0.07}^{+ 0.08}$ &17.48$_{-0.06}^{+ 0.06}$ &  1.46$_{-0.08}^{+ 0.08}$ & 3.42$_{-0.06}^{+ 0.06}$ & 4.68$_{-0.06}^{+ 0.06}$  \\ 
109 &  54.7 & -125.1  & 17.19$_{-0.04}^{+ 0.04}$ &17.62$_{-0.04}^{+ 0.04}$ &  1.26$_{-0.06}^{+ 0.06}$ & 3.25$_{-0.04}^{+ 0.04}$ & 4.39$_{-0.04}^{+ 0.04}$  \\ 
110 &  29.0 &  -81.7  & 17.19$_{-0.09}^{+ 0.10}$ &17.48$_{-0.09}^{+ 0.10}$ &  1.82$_{-0.13}^{+ 0.14}$ & 5.06$_{-0.09}^{+ 0.10}$ & 6.59$_{-0.11}^{+ 0.12}$  \\ 
111 & -20.7 &   38.9  & 17.19$_{-0.07}^{+ 0.08}$ &17.31$_{-0.06}^{+ 0.07}$ &  1.44$_{-0.08}^{+ 0.09}$ & 3.17$_{-0.06}^{+ 0.07}$ & 4.03$_{-0.06}^{+ 0.07}$  \\ 
112 & -87.4 & -101.2  & 17.19$_{-0.06}^{+ 0.07}$ &18.27$_{-0.04}^{+ 0.04}$ &  1.29$_{-0.08}^{+ 0.08}$ & 4.10$_{-0.05}^{+ 0.05}$ & 5.65$_{-0.09}^{+ 0.10}$  \\ 
113 &-116.6 & -106.6  & 17.20$_{-0.08}^{+ 0.09}$ &18.14$_{-0.09}^{+ 0.09}$ &  1.78$_{-0.15}^{+ 0.17}$ & 3.08$_{-0.09}^{+ 0.09}$ & 4.23$_{-0.09}^{+ 0.10}$  \\ 
114 & -37.9 &   -7.4  & 17.22$_{-0.05}^{+ 0.05}$ &17.44$_{-0.04}^{+ 0.04}$ &  1.39$_{-0.06}^{+ 0.06}$ & 3.51$_{-0.04}^{+ 0.04}$ & 4.79$_{-0.04}^{+ 0.05}$  \\ 
115 &   9.1 &   43.5  & 17.23$_{-0.07}^{+ 0.07}$ &17.60$_{-0.05}^{+ 0.05}$ &  1.49$_{-0.07}^{+ 0.08}$ & 3.59$_{-0.05}^{+ 0.05}$ & 4.73$_{-0.05}^{+ 0.05}$  \\ 
116 &  45.2 &  -43.2  & 17.25$_{-0.05}^{+ 0.06}$ &17.39$_{-0.04}^{+ 0.04}$ &  1.37$_{-0.05}^{+ 0.06}$ & 3.42$_{-0.04}^{+ 0.04}$ & 4.64$_{-0.04}^{+ 0.04}$  \\ 
117 &  19.2 &   75.6  & 17.26$_{-0.07}^{+ 0.07}$ &17.98$_{-0.07}^{+ 0.07}$ &  1.99$_{-0.15}^{+ 0.16}$ & 4.97$_{-0.08}^{+ 0.08}$ & 6.81$_{-0.18}^{+ 0.20}$  \\ 
118 & 113.1 & -124.8  & 17.28$_{-0.09}^{+ 0.10}$ &17.75$_{-0.06}^{+ 0.07}$ &  1.43$_{-0.08}^{+ 0.08}$ & 3.11$_{-0.06}^{+ 0.07}$ & 4.15$_{-0.06}^{+ 0.07}$  \\ 
119 & -64.8 &  -38.3  & 17.28$_{-0.10}^{+ 0.11}$ &17.84$_{-0.09}^{+ 0.10}$ &  0.97$_{-0.20}^{+ 0.23}$ & 2.42$_{-0.09}^{+ 0.10}$ & 3.03$_{-0.10}^{+ 0.10}$  \\ 
120 & -74.0 &   29.1  & 17.28$_{-0.08}^{+ 0.09}$ &17.60$_{-0.07}^{+ 0.08}$ &  1.32$_{-0.11}^{+ 0.11}$ & 3.18$_{-0.07}^{+ 0.08}$ & 4.42$_{-0.08}^{+ 0.08}$  \\ 
121 & 116.2 &  132.5  & 17.29$_{-0.08}^{+ 0.09}$ &17.57$_{-0.09}^{+ 0.09}$ &  0.61$_{-0.12}^{+ 0.13}$ & 2.32$_{-0.09}^{+ 0.09}$ & 3.30$_{-0.10}^{+ 0.10}$  \\ 
122 &   3.7 &   88.2  & 17.29$_{-0.05}^{+ 0.05}$ &17.40$_{-0.04}^{+ 0.04}$ &  1.42$_{-0.06}^{+ 0.06}$ & 3.46$_{-0.04}^{+ 0.04}$ & 4.65$_{-0.04}^{+ 0.04}$  \\ 
123 &  38.9 &  -70.8  & 17.30$_{-0.09}^{+ 0.10}$ &17.99$_{-0.07}^{+ 0.07}$ &  1.45$_{-0.10}^{+ 0.11}$ & 3.56$_{-0.07}^{+ 0.07}$ & 4.71$_{-0.07}^{+ 0.08}$  \\ 
124 & 121.7 &  -42.3  & 17.31$_{-0.08}^{+ 0.09}$ &17.71$_{-0.06}^{+ 0.06}$ &  1.57$_{-0.09}^{+ 0.09}$ & 3.42$_{-0.06}^{+ 0.06}$ & 4.70$_{-0.06}^{+ 0.06}$  \\ 
125 & 106.3 &  -71.5  & 17.31$_{-0.09}^{+ 0.10}$ &17.58$_{-0.10}^{+ 0.11}$ &  1.19$_{-0.12}^{+ 0.14}$ & 3.34$_{-0.10}^{+ 0.11}$ & 4.52$_{-0.10}^{+ 0.11}$  \\ 
126 & -95.8 & -124.5  & 17.31$_{-0.07}^{+ 0.07}$ &18.09$_{-0.05}^{+ 0.05}$ &  1.00$_{-0.06}^{+ 0.06}$ & 2.35$_{-0.05}^{+ 0.05}$ & 2.95$_{-0.05}^{+ 0.05}$  \\ 
127 &  -5.1 &  147.8  & 17.32$_{-0.06}^{+ 0.07}$ &17.69$_{-0.06}^{+ 0.06}$ &  1.26$_{-0.08}^{+ 0.08}$ & 3.55$_{-0.06}^{+ 0.06}$ & 4.73$_{-0.06}^{+ 0.06}$  \\ 
128 & -79.4 &   75.8  & 17.32$_{-0.07}^{+ 0.07}$ &18.07$_{-0.07}^{+ 0.08}$ &  1.48$_{-0.11}^{+ 0.12}$ & 3.24$_{-0.07}^{+ 0.08}$ & 4.38$_{-0.07}^{+ 0.08}$  \\ 
129 &-137.7 &  -77.2  & 17.34$_{-0.08}^{+ 0.09}$ &17.89$_{-0.07}^{+ 0.07}$ &  1.43$_{-0.10}^{+ 0.10}$ & 2.82$_{-0.07}^{+ 0.07}$ & 3.49$_{-0.07}^{+ 0.07}$  \\ 
130 & 106.6 &  -39.8  & 17.38$_{-0.07}^{+ 0.07}$ &17.68$_{-0.05}^{+ 0.06}$ &  2.12$_{-0.11}^{+ 0.12}$ & 5.15$_{-0.06}^{+ 0.07}$ & 6.66$_{-0.10}^{+ 0.11}$  \\ 
131 &  36.2 &  -64.4  & 17.38$_{-0.17}^{+ 0.20}$ &17.71$_{-0.13}^{+ 0.15}$ &  1.57$_{-0.16}^{+ 0.18}$ & 3.97$_{-0.14}^{+ 0.16}$ & 5.17$_{-0.37}^{+ 0.53}$  \\ 
132 &  40.6 &  132.0  & 17.41$_{-0.09}^{+ 0.09}$ &17.83$_{-0.06}^{+ 0.06}$ &  1.33$_{-0.08}^{+ 0.09}$ & 3.20$_{-0.06}^{+ 0.06}$ & 4.28$_{-0.06}^{+ 0.07}$  \\ 
133 &  19.9 &   -5.6  & 17.41$_{-0.07}^{+ 0.07}$ &17.49$_{-0.05}^{+ 0.05}$ &  1.21$_{-0.06}^{+ 0.06}$ & 2.73$_{-0.05}^{+ 0.05}$ & 3.44$_{-0.05}^{+ 0.05}$  \\ 
134 &  31.4 &   59.9  & 17.42$_{-0.07}^{+ 0.07}$ &18.02$_{-0.05}^{+ 0.05}$ &  1.49$_{-0.08}^{+ 0.08}$ & 3.64$_{-0.05}^{+ 0.05}$ & 4.94$_{-0.05}^{+ 0.06}$  \\ 
135 &   5.3 &   56.4  & 17.42$_{-0.08}^{+ 0.09}$ &17.62$_{-0.07}^{+ 0.08}$ &  1.49$_{-0.11}^{+ 0.12}$ & 3.41$_{-0.08}^{+ 0.08}$ & 4.61$_{-0.09}^{+ 0.10}$  \\ 
136 &  98.3 &  119.5  & 17.44$_{-0.08}^{+ 0.08}$ &17.72$_{-0.06}^{+ 0.07}$ &  0.38$_{-0.09}^{+ 0.10}$ & 1.18$_{-0.07}^{+ 0.07}$ & 1.60$_{-0.07}^{+ 0.07}$  \\ 
137 &  15.4 &   12.5  & 17.44$_{-0.07}^{+ 0.08}$ &17.87$_{-0.05}^{+ 0.06}$ &  1.37$_{-0.06}^{+ 0.06}$ & 3.33$_{-0.05}^{+ 0.06}$ & 4.42$_{-0.05}^{+ 0.06}$  \\ 
138 &  -2.6 &  -75.4  & 17.44$_{-0.07}^{+ 0.08}$ &17.68$_{-0.05}^{+ 0.05}$ &  1.54$_{-0.08}^{+ 0.08}$ & 3.50$_{-0.05}^{+ 0.05}$ & 4.53$_{-0.05}^{+ 0.05}$  \\ 
139 & 109.1 &  -15.9  & 17.46$_{-0.12}^{+ 0.13}$ &17.56$_{-0.08}^{+ 0.09}$ &  1.37$_{-0.12}^{+ 0.13}$ & 3.38$_{-0.08}^{+ 0.09}$ & 4.53$_{-0.08}^{+ 0.09}$  \\ 
140 & -62.3 &  -86.9  & 17.47$_{-0.08}^{+ 0.09}$ &18.00$_{-0.07}^{+ 0.07}$ &  1.01$_{-0.08}^{+ 0.09}$ & 2.37$_{-0.07}^{+ 0.08}$ & 3.05$_{-0.07}^{+ 0.08}$  \\ 
141 & -50.3 &  128.9  & 17.48$_{-0.07}^{+ 0.08}$ &17.79$_{-0.06}^{+ 0.06}$ &  1.52$_{-0.09}^{+ 0.10}$ & 3.26$_{-0.06}^{+ 0.06}$ & 4.46$_{-0.06}^{+ 0.07}$  \\ 
142 & -44.6 & -120.3  & 17.49$_{-0.07}^{+ 0.08}$ &17.69$_{-0.07}^{+ 0.07}$ &  2.01$_{-0.11}^{+ 0.12}$ & 4.73$_{-0.07}^{+ 0.07}$ & 6.49$_{-0.07}^{+ 0.08}$  \\ 
143 & -55.1 &   18.4  & 17.49$_{-0.08}^{+ 0.08}$ &18.00$_{-0.07}^{+ 0.07}$ &  1.55$_{-0.14}^{+ 0.15}$ & 3.41$_{-0.07}^{+ 0.07}$ & 4.52$_{-0.10}^{+ 0.10}$  \\ 
144 &  -7.4 &  -90.2  & 17.50$_{-0.07}^{+ 0.08}$ &17.86$_{-0.06}^{+ 0.06}$ &  1.17$_{-0.08}^{+ 0.08}$ & 3.19$_{-0.06}^{+ 0.06}$ & 4.29$_{-0.06}^{+ 0.06}$  \\ 
145 &  88.9 &  -26.6  & 17.52$_{-0.09}^{+ 0.10}$ &18.09$_{-0.08}^{+ 0.08}$ &  1.33$_{-0.10}^{+ 0.11}$ & 4.79$_{-0.09}^{+ 0.09}$ & 6.43$_{-0.17}^{+ 0.20}$  \\ 
146 &  -7.6 &   21.8  & 17.52$_{-0.08}^{+ 0.09}$ &17.61$_{-0.05}^{+ 0.06}$ &  1.60$_{-0.09}^{+ 0.09}$ & 3.63$_{-0.06}^{+ 0.06}$ & 4.98$_{-0.06}^{+ 0.06}$  \\ 
147 & -68.1 &  -21.4  & 17.55$_{-0.07}^{+ 0.07}$ &18.23$_{-0.08}^{+ 0.09}$ &  1.62$_{-0.14}^{+ 0.15}$ & 2.50$_{-0.08}^{+ 0.09}$ & 3.12$_{-0.08}^{+ 0.09}$  \\ 
148 &  33.9 &   68.7  & 17.56$_{-0.06}^{+ 0.06}$ &18.22$_{-0.08}^{+ 0.09}$ &  0.79$_{-0.10}^{+ 0.10}$ & 2.27$_{-0.08}^{+ 0.09}$ & 2.94$_{-0.08}^{+ 0.09}$  \\ 
149 &-134.8 &  138.2  & 17.58$_{-0.16}^{+ 0.18}$ &18.41$_{-0.15}^{+ 0.17}$ &  3.33$_{-2.39}^{+ 0.00}$ & 3.13$_{-0.15}^{+ 0.18}$ & 4.45$_{-0.15}^{+ 0.18}$  \\ 
150 & -34.2 &  -54.8  & 17.59$_{-0.13}^{+ 0.15}$ &17.78$_{-0.18}^{+ 0.21}$ &  4.23$_{-0.18}^{+ 0.00}$ & 3.43$_{-0.21}^{+ 0.25}$ & 9.85$_{-0.18}^{+ 0.00}$  \\ 
151 & -10.8 &   47.0  & 17.61$_{-0.09}^{+ 0.10}$ &18.09$_{-0.08}^{+ 0.08}$ &  1.32$_{-0.11}^{+ 0.12}$ & 2.91$_{-0.08}^{+ 0.08}$ & 3.87$_{-0.08}^{+ 0.08}$  \\ 
152 & 102.7 & -128.3  & 17.62$_{-0.11}^{+ 0.12}$ &17.93$_{-0.08}^{+ 0.09}$ &  1.91$_{-0.17}^{+ 0.20}$ & 5.37$_{-0.10}^{+ 0.11}$ & 7.20$_{-0.23}^{+ 0.29}$  \\ 
153 &  23.6 & -109.3  & 17.63$_{-0.09}^{+ 0.10}$ &18.13$_{-0.07}^{+ 0.07}$ &  1.36$_{-0.08}^{+ 0.08}$ & 3.48$_{-0.07}^{+ 0.08}$ & 4.71$_{-0.08}^{+ 0.09}$  \\ 
154 & -45.4 &   48.8  & 17.63$_{-0.08}^{+ 0.09}$ &18.10$_{-0.08}^{+ 0.08}$ &  1.58$_{-0.12}^{+ 0.13}$ & 3.46$_{-0.08}^{+ 0.08}$ & 4.70$_{-0.08}^{+ 0.08}$  \\ 
155 &-115.0 &   33.6  & 17.63$_{-0.09}^{+ 0.09}$ &17.94$_{-0.08}^{+ 0.09}$ &  0.52$_{-0.11}^{+ 0.12}$ & 3.03$_{-0.08}^{+ 0.09}$ & 4.39$_{-0.09}^{+ 0.09}$  \\ 
156 &-145.8 &   80.1  & 17.64$_{-0.08}^{+ 0.09}$ &18.46$_{-0.06}^{+ 0.07}$ &  1.84$_{-0.09}^{+ 0.09}$ & 2.88$_{-0.06}^{+ 0.07}$ & 3.96$_{-0.06}^{+ 0.07}$  \\ 
157 &  24.7 & -115.9  & 17.64$_{-0.11}^{+ 0.12}$ &18.29$_{-0.13}^{+ 0.15}$ &  1.55$_{-0.24}^{+ 0.28}$ & 2.90$_{-0.13}^{+ 0.15}$ & 3.77$_{-0.13}^{+ 0.15}$  \\ 
158 & -19.2 &   -3.1  & 17.64$_{-0.11}^{+ 0.12}$ &17.90$_{-0.10}^{+ 0.11}$ &  1.06$_{-0.16}^{+ 0.18}$ & 3.37$_{-0.10}^{+ 0.11}$ & 4.16$_{-0.10}^{+ 0.11}$  \\ 
159 & -47.9 &  -10.0  & 17.64$_{-0.08}^{+ 0.08}$ &17.88$_{-0.06}^{+ 0.07}$ &  1.36$_{-0.08}^{+ 0.09}$ & 3.29$_{-0.06}^{+ 0.07}$ & 4.45$_{-0.06}^{+ 0.07}$  \\ 
160 & -81.3 &  -81.6  & 17.64$_{-0.08}^{+ 0.09}$ &18.08$_{-0.07}^{+ 0.08}$ &  1.33$_{-0.10}^{+ 0.11}$ & 3.62$_{-0.07}^{+ 0.08}$ & 5.18$_{-0.09}^{+ 0.09}$  \\ 
161 &  31.0 &  -68.7  & 17.65$_{-0.09}^{+ 0.10}$ &18.08$_{-0.07}^{+ 0.08}$ &  1.49$_{-0.09}^{+ 0.09}$ & 3.39$_{-0.07}^{+ 0.08}$ & 4.67$_{-0.07}^{+ 0.08}$  \\ 
162 & -20.4 &  110.3  & 17.65$_{-0.17}^{+ 0.20}$ &18.06$_{-0.20}^{+ 0.25}$ &  0.93$_{-0.46}^{+ 0.71}$ & 2.31$_{-0.20}^{+ 0.25}$ & 3.01$_{-0.20}^{+ 0.25}$  \\ 
163 &-105.1 &   30.8  & 17.70$_{-0.27}^{+ 0.35}$ &18.09$_{-0.42}^{+ 0.68}$ &  2.03$_{-0.54}^{+ 0.85}$ & 6.32$_{-0.42}^{+ 0.00}$ & 6.16$_{-0.42}^{+ 0.00}$  \\ 
164 & -24.3 &  -11.8  & 17.74$_{-0.08}^{+ 0.09}$ &17.90$_{-0.08}^{+ 0.08}$ &  1.36$_{-0.11}^{+ 0.11}$ & 3.54$_{-0.08}^{+ 0.08}$ & 4.60$_{-0.08}^{+ 0.08}$  \\ 
165 & -34.8 &  107.2  & 17.74$_{-0.11}^{+ 0.13}$ &18.10$_{-0.09}^{+ 0.10}$ &  1.33$_{-0.11}^{+ 0.12}$ & 3.13$_{-0.09}^{+ 0.10}$ & 4.24$_{-0.09}^{+ 0.10}$  \\ 
166 & -85.7 &  118.2  & 17.74$_{-0.10}^{+ 0.11}$ &18.27$_{-0.07}^{+ 0.07}$ &  0.98$_{-0.10}^{+ 0.11}$ & 3.02$_{-0.07}^{+ 0.07}$ & 3.91$_{-0.08}^{+ 0.08}$  \\ 
167 & -37.5 &  -48.4  & 17.75$_{-0.17}^{+ 0.20}$ &18.49$_{-0.18}^{+ 0.22}$ &  3.35$_{-0.18}^{+ 0.00}$ & 7.06$_{-0.18}^{+ 0.00}$ & 7.31$_{-0.18}^{+ 0.00}$  \\ 
168 &-149.5 &  -15.5  & 17.77$_{-0.10}^{+ 0.11}$ &18.49$_{-0.14}^{+ 0.15}$ &  1.33$_{-0.20}^{+ 0.22}$ & 2.77$_{-0.14}^{+ 0.15}$ & 3.88$_{-0.14}^{+ 0.16}$  \\ 
169 &   9.8 &   -6.8  & 17.77$_{-0.07}^{+ 0.08}$ &17.85$_{-0.06}^{+ 0.07}$ &  1.25$_{-0.08}^{+ 0.09}$ & 3.50$_{-0.06}^{+ 0.07}$ & 4.72$_{-0.06}^{+ 0.07}$  \\ 
170 &  33.6 &   41.0  & 17.80$_{-0.10}^{+ 0.11}$ &18.47$_{-0.10}^{+ 0.11}$ &  1.18$_{-0.14}^{+ 0.15}$ & 3.33$_{-0.10}^{+ 0.12}$ & 4.34$_{-0.11}^{+ 0.12}$  \\ 
171 &-144.1 &  101.0  & 17.81$_{-0.10}^{+ 0.11}$ &18.67$_{-0.15}^{+ 0.17}$ &  1.00$_{-0.18}^{+ 0.21}$ & 3.43$_{-0.15}^{+ 0.17}$ & 4.73$_{-0.15}^{+ 0.18}$  \\ 
172 & -90.8 &  -14.3  & 17.81$_{-0.10}^{+ 0.11}$ &18.42$_{-0.10}^{+ 0.11}$ &  2.21$_{-0.23}^{+ 0.28}$ & 4.87$_{-0.11}^{+ 0.12}$ & 6.13$_{-0.13}^{+ 0.15}$  \\ 
173 &  16.4 &  -38.9  & 17.82$_{-0.11}^{+ 0.13}$ &18.20$_{-0.08}^{+ 0.09}$ &  2.57$_{-0.25}^{+ 0.32}$ & 5.94$_{-0.14}^{+ 0.15}$ & 9.14$_{-0.08}^{+ 0.00}$  \\ 
174 &-125.5 &   25.5  & 17.85$_{-0.09}^{+ 0.10}$ &18.21$_{-0.08}^{+ 0.09}$ &  1.69$_{-0.14}^{+ 0.16}$ & 3.51$_{-0.09}^{+ 0.09}$ & 4.72$_{-0.09}^{+ 0.10}$  \\ 
175 &  25.1 &   29.5  & 17.86$_{-0.11}^{+ 0.13}$ &18.56$_{-0.12}^{+ 0.13}$ &  0.87$_{-0.13}^{+ 0.15}$ & 2.88$_{-0.12}^{+ 0.13}$ & 4.03$_{-0.12}^{+ 0.13}$  \\ 
176 &  15.4 &   57.9  & 17.86$_{-0.09}^{+ 0.10}$ &18.02$_{-0.07}^{+ 0.08}$ &  1.36$_{-0.10}^{+ 0.11}$ & 3.32$_{-0.07}^{+ 0.08}$ & 4.48$_{-0.07}^{+ 0.08}$  \\ 
177 &  -0.7 &   98.2  & 17.87$_{-0.11}^{+ 0.12}$ &18.62$_{-0.12}^{+ 0.13}$ &  2.32$_{-0.31}^{+ 0.41}$ & 3.24$_{-0.12}^{+ 0.13}$ & 4.29$_{-0.12}^{+ 0.14}$  \\ 
178 & -68.4 &    8.4  & 17.88$_{-0.12}^{+ 0.13}$ &18.50$_{-0.11}^{+ 0.12}$ &  1.98$_{-0.23}^{+ 0.27}$ & 3.87$_{-0.11}^{+ 0.13}$ & 5.26$_{-0.14}^{+ 0.15}$  \\ 
179 &-126.9 &   -1.6  & 17.90$_{-0.07}^{+ 0.08}$ &18.22$_{-0.09}^{+ 0.10}$ &  1.45$_{-0.14}^{+ 0.15}$ & 2.92$_{-0.09}^{+ 0.10}$ & 4.02$_{-0.09}^{+ 0.10}$  \\ 
180 & -84.8 &  -11.6  & 17.91$_{-0.09}^{+ 0.09}$ &18.23$_{-0.08}^{+ 0.09}$ &  1.25$_{-0.12}^{+ 0.13}$ & 3.06$_{-0.08}^{+ 0.09}$ & 4.08$_{-0.08}^{+ 0.09}$  \\ 
181 &  45.8 &    2.0  & 17.93$_{-0.10}^{+ 0.11}$ &18.34$_{-0.09}^{+ 0.10}$ &  1.48$_{-0.14}^{+ 0.15}$ & 6.33$_{-0.15}^{+ 0.16}$ & 8.92$_{-0.09}^{+ 0.00}$  \\ 
182 &  42.9 &  -83.2  & 17.94$_{-0.10}^{+ 0.11}$ &18.44$_{-0.09}^{+ 0.09}$ &  1.57$_{-0.13}^{+ 0.14}$ & 3.26$_{-0.09}^{+ 0.09}$ & 4.10$_{-0.09}^{+ 0.09}$  \\ 
183 &  -1.8 &  144.3  & 17.94$_{-0.11}^{+ 0.12}$ &18.16$_{-0.10}^{+ 0.11}$ &  1.50$_{-0.15}^{+ 0.17}$ & 2.89$_{-0.10}^{+ 0.11}$ & 3.45$_{-0.10}^{+ 0.11}$  \\ 
184 & -67.1 &  -12.2  & 17.94$_{-0.09}^{+ 0.10}$ &18.28$_{-0.09}^{+ 0.09}$ &  1.27$_{-0.12}^{+ 0.13}$ & 3.73$_{-0.09}^{+ 0.09}$ & 4.30$_{-0.09}^{+ 0.09}$  \\ 
185 &  82.9 & -102.2  & 17.95$_{-0.11}^{+ 0.13}$ &18.33$_{-0.10}^{+ 0.11}$ &  1.68$_{-0.16}^{+ 0.18}$ & 3.02$_{-0.10}^{+ 0.11}$ & 3.47$_{-0.10}^{+ 0.11}$  \\ 
186 &  48.0 &  -14.4  & 17.95$_{-0.10}^{+ 0.11}$ &18.30$_{-0.07}^{+ 0.08}$ &  1.27$_{-0.11}^{+ 0.12}$ & 3.32$_{-0.07}^{+ 0.08}$ & 4.56$_{-0.08}^{+ 0.08}$  \\ 
187 &  -9.5 &   25.6  & 17.95$_{-0.12}^{+ 0.14}$ &17.99$_{-0.09}^{+ 0.10}$ &  1.51$_{-0.13}^{+ 0.14}$ & 3.49$_{-0.10}^{+ 0.10}$ & 4.65$_{-0.10}^{+ 0.11}$  \\ 
188 & 114.2 &   58.6  & 17.96$_{-0.09}^{+ 0.10}$ &18.59$_{-0.11}^{+ 0.13}$ &  1.21$_{-0.15}^{+ 0.16}$ & 4.28$_{-0.12}^{+ 0.13}$ & 6.42$_{-0.23}^{+ 0.28}$  \\ 
189 &  18.7 &  -85.0  & 17.96$_{-0.10}^{+ 0.11}$ &18.53$_{-0.10}^{+ 0.12}$ &  1.22$_{-0.14}^{+ 0.15}$ & 3.23$_{-0.10}^{+ 0.12}$ & 4.41$_{-0.11}^{+ 0.12}$  \\ 
190 &  -5.4 &  -29.9  & 17.97$_{-0.15}^{+ 0.17}$ &18.70$_{-0.13}^{+ 0.14}$ &  1.57$_{-0.20}^{+ 0.24}$ & 3.57$_{-0.13}^{+ 0.14}$ & 5.22$_{-0.14}^{+ 0.15}$  \\ 
191 &  -6.5 &  -55.6  & 17.97$_{-0.20}^{+ 0.25}$ &18.33$_{-0.41}^{+ 0.68}$ &  3.04$_{-0.41}^{+ 0.00}$ & 8.97$_{-0.41}^{+ 0.00}$ & 5.56$_{-0.46}^{+ 0.72}$  \\ 
\enddata 
\label{ac114} 
\end{deluxetable} 


==> tab15.tex <==
\begin{deluxetable}{rrrrrrrrrc} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{15} 
\tablecaption{MS2137-2339} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$H-K$}&
\colhead{$J-K$}&
\colhead{$R-K$}&
\colhead{$g-K$}&
\colhead{type} \\ 
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.94\arcsec$}&\colhead{$r=1.94\arcsec$}&
\colhead{$r=1.94\arcsec$}& 
\colhead{$r=1.94\arcsec$}&\colhead{$r=1.94\arcsec$}
} 
\startdata 
  1 & -49.5 &  103.3  & 10.20$_{-0.01}^{+ 0.01}$ & 10.50$_{-0.01}^{+ 0.01}$ & 0.20$_{-0.01}^{+ 0.01}$ &  0.80$_{-0.01}^{+ 0.01}$ & 2.43$_{-0.01}^{+ 0.01}$ & 2.76$_{-0.01}^{+ 0.01}$ &      5  \\ 
  2 &  34.6 &   40.6  & 11.46$_{-0.01}^{+ 0.01}$ & 11.69$_{-0.01}^{+ 0.01}$ & 0.03$_{-0.01}^{+ 0.01}$ &  0.37$_{-0.01}^{+ 0.01}$ & 1.57$_{-0.01}^{+ 0.01}$ & 1.88$_{-0.01}^{+ 0.01}$ &      0  \\ 
  3 &  57.8 &  135.9  & 12.67$_{-0.01}^{+ 0.01}$ & 12.91$_{-0.01}^{+ 0.01}$ & 0.08$_{-0.01}^{+ 0.01}$ &  0.54$_{-0.01}^{+ 0.01}$ & 1.52$_{-0.01}^{+ 0.01}$ & 2.13$_{-0.01}^{+ 0.01}$ &      0  \\ 
  4 & 139.4 &   11.7  & 12.90$_{-0.01}^{+ 0.01}$ & 13.14$_{-0.01}^{+ 0.01}$ & 0.02$_{-0.01}^{+ 0.01}$ &  0.32$_{-0.01}^{+ 0.01}$ & 1.23$_{-0.01}^{+ 0.01}$ & 1.73$_{-0.01}^{+ 0.01}$ &      0  \\ 
  5 &   0.0 &    0.0  & 13.41$_{-0.01}^{+ 0.01}$ & 14.82$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.01}^{+ 0.01}$ &  1.44$_{-0.01}^{+ 0.01}$ & 3.52$_{-0.01}^{+ 0.01}$ & 4.70$_{-0.01}^{+ 0.01}$ &      1  \\ 
  6 &  33.8 & -111.9  & 14.32$_{-0.01}^{+ 0.01}$ & 14.56$_{-0.01}^{+ 0.01}$ & 0.14$_{-0.01}^{+ 0.01}$ &  0.64$_{-0.01}^{+ 0.01}$ & 1.78$_{-0.01}^{+ 0.01}$ & 2.49$_{-0.01}^{+ 0.01}$ &      0  \\ 
  7 & 122.2 &   14.3  & 14.35$_{-0.01}^{+ 0.01}$ & 15.20$_{-0.01}^{+ 0.01}$ & 0.60$_{-0.01}^{+ 0.01}$ &  1.38$_{-0.01}^{+ 0.01}$ & 3.36$_{-0.01}^{+ 0.01}$ & 3.98$_{-0.01}^{+ 0.01}$ &      0  \\ 
  8 &-112.2 &  -91.6  & 14.39$_{-0.01}^{+ 0.01}$ & 14.87$_{-0.01}^{+ 0.01}$ & 0.17$_{-0.01}^{+ 0.01}$ &  0.93$_{-0.01}^{+ 0.01}$ & 2.61$_{-0.01}^{+ 0.01}$ & 3.80$_{-0.01}^{+ 0.01}$ &      0  \\ 
  9 &   7.7 &   47.2  & 14.94$_{-0.01}^{+ 0.01}$ & 15.47$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.01}^{+ 0.01}$ &  1.58$_{-0.01}^{+ 0.01}$ & 3.63$_{-0.01}^{+ 0.01}$ & 4.54$_{-0.01}^{+ 0.01}$ &      0  \\ 
 10 &  78.5 &  160.6  & 14.95$_{-0.01}^{+ 0.01}$ & 15.20$_{-0.01}^{+ 0.01}$ & 0.18$_{-0.01}^{+ 0.01}$ &  0.86$_{-0.01}^{+ 0.01}$ & 3.18$_{-0.01}^{+ 0.01}$ & 4.37$_{-0.01}^{+ 0.01}$ &      0  \\ 
 11 &  34.6 &  155.4  & 14.99$_{-0.01}^{+ 0.01}$ & 15.27$_{-0.01}^{+ 0.01}$ & 0.12$_{-0.01}^{+ 0.01}$ &  0.62$_{-0.01}^{+ 0.01}$ & 1.59$_{-0.01}^{+ 0.01}$ & 2.24$_{-0.01}^{+ 0.01}$ &      0  \\ 
 12 &   0.9 &   72.9  & 15.04$_{-0.01}^{+ 0.01}$ & 15.48$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.01}^{+ 0.01}$ &  1.54$_{-0.01}^{+ 0.01}$ & 3.67$_{-0.01}^{+ 0.01}$ & 5.02$_{-0.02}^{+ 0.02}$ &      0  \\ 
 13 &   1.7 & -109.1  & 15.16$_{-0.01}^{+ 0.01}$ & 15.47$_{-0.01}^{+ 0.01}$ & 0.12$_{-0.01}^{+ 0.01}$ &  0.56$_{-0.01}^{+ 0.01}$ & 1.41$_{-0.01}^{+ 0.01}$ & 1.93$_{-0.01}^{+ 0.01}$ &      0  \\ 
 14 &  69.0 &   10.9  & 15.20$_{-0.02}^{+ 0.02}$ & 16.15$_{-0.01}^{+ 0.01}$ & 0.63$_{-0.01}^{+ 0.01}$ &  1.39$_{-0.02}^{+ 0.02}$ & 3.35$_{-0.01}^{+ 0.01}$ & 4.55$_{-0.02}^{+ 0.02}$ &      0  \\ 
 15 &-101.1 &   72.6  & 15.21$_{-0.01}^{+ 0.01}$ & 15.95$_{-0.01}^{+ 0.01}$ & 0.78$_{-0.01}^{+ 0.01}$ &  1.61$_{-0.02}^{+ 0.02}$ & 3.37$_{-0.01}^{+ 0.01}$ & 4.65$_{-0.02}^{+ 0.02}$ &      0  \\ 
 16 & -94.8 & -104.8  & 15.32$_{-0.02}^{+ 0.02}$ & 16.15$_{-0.01}^{+ 0.01}$ & 0.69$_{-0.02}^{+ 0.02}$ &  1.54$_{-0.02}^{+ 0.02}$ & 3.42$_{-0.01}^{+ 0.01}$ & 4.67$_{-0.02}^{+ 0.02}$ &      0  \\ 
 17 &   6.0 &   31.5  & 15.33$_{-0.01}^{+ 0.01}$ & 15.71$_{-0.01}^{+ 0.01}$ & 0.76$_{-0.01}^{+ 0.01}$ &  1.57$_{-0.01}^{+ 0.01}$ & 3.68$_{-0.01}^{+ 0.01}$ & 5.00$_{-0.02}^{+ 0.02}$ &      1  \\ 
 18 & 105.9 &   64.4  & 15.43$_{-0.01}^{+ 0.01}$ & 15.76$_{-0.01}^{+ 0.01}$ & 0.50$_{-0.01}^{+ 0.01}$ &  1.17$_{-0.01}^{+ 0.01}$ & 3.08$_{-0.01}^{+ 0.01}$ & 3.97$_{-0.01}^{+ 0.01}$ &      0  \\ 
 19 & -40.4 &  -41.0  & 15.53$_{-0.01}^{+ 0.01}$ & 15.97$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.01}^{+ 0.01}$ &  1.61$_{-0.02}^{+ 0.02}$ & 3.68$_{-0.01}^{+ 0.01}$ & 4.93$_{-0.02}^{+ 0.02}$ &      1  \\ 
 20 & 117.4 &   64.9  & 15.53$_{-0.02}^{+ 0.02}$ & 16.07$_{-0.01}^{+ 0.01}$ & 0.64$_{-0.01}^{+ 0.01}$ &  1.37$_{-0.02}^{+ 0.02}$ & 3.40$_{-0.01}^{+ 0.01}$ & 4.63$_{-0.02}^{+ 0.02}$ &      0  \\ 
 21 & -87.3 & -117.4  & 15.54$_{-0.02}^{+ 0.02}$ & 15.96$_{-0.01}^{+ 0.01}$ & 0.16$_{-0.01}^{+ 0.01}$ &  0.63$_{-0.01}^{+ 0.01}$ & 1.33$_{-0.01}^{+ 0.01}$ & 1.85$_{-0.01}^{+ 0.01}$ &      0  \\ 
 22 &-101.7 &   32.9  & 15.55$_{-0.01}^{+ 0.01}$ & 15.93$_{-0.01}^{+ 0.01}$ & 0.14$_{-0.01}^{+ 0.01}$ &  0.80$_{-0.01}^{+ 0.01}$ & 1.78$_{-0.01}^{+ 0.01}$ & 2.52$_{-0.01}^{+ 0.01}$ &      0  \\ 
 23 &  -5.1 &   35.4  & 15.64$_{-0.02}^{+ 0.02}$ & 16.10$_{-0.01}^{+ 0.01}$ & 0.77$_{-0.01}^{+ 0.01}$ &  1.54$_{-0.01}^{+ 0.02}$ & 3.56$_{-0.01}^{+ 0.01}$ & 4.86$_{-0.01}^{+ 0.01}$ &      1  \\ 
 24 &  62.7 &   99.3  & 15.64$_{-0.02}^{+ 0.02}$ & 16.11$_{-0.01}^{+ 0.01}$ & 0.59$_{-0.02}^{+ 0.02}$ &  1.27$_{-0.02}^{+ 0.02}$ & 3.33$_{-0.01}^{+ 0.01}$ & 4.20$_{-0.02}^{+ 0.02}$ &      0  \\ 
 25 &   9.8 &   14.0  & 15.65$_{-0.01}^{+ 0.01}$ & 16.27$_{-0.01}^{+ 0.01}$ & 0.69$_{-0.02}^{+ 0.02}$ &  1.44$_{-0.02}^{+ 0.02}$ & 3.49$_{-0.01}^{+ 0.01}$ & 4.70$_{-0.02}^{+ 0.02}$ &      1  \\ 
 26 & 136.5 &  -99.1  & 15.81$_{-0.02}^{+ 0.02}$ & 16.56$_{-0.02}^{+ 0.02}$ & 0.61$_{-0.02}^{+ 0.02}$ &  1.45$_{-0.03}^{+ 0.03}$ & 3.29$_{-0.02}^{+ 0.02}$ & 4.45$_{-0.03}^{+ 0.03}$ &      0  \\ 
 27 &-142.2 &   96.7  & 15.83$_{-0.03}^{+ 0.03}$ & 16.72$_{-0.02}^{+ 0.02}$ & 0.64$_{-0.03}^{+ 0.03}$ &  1.63$_{-0.04}^{+ 0.04}$ & 3.19$_{-0.02}^{+ 0.02}$ & 4.29$_{-0.03}^{+ 0.03}$ &      0  \\ 
 28 & -33.8 &  137.9  & 15.84$_{-0.02}^{+ 0.02}$ & 16.22$_{-0.01}^{+ 0.01}$ & 0.69$_{-0.02}^{+ 0.02}$ &  1.43$_{-0.02}^{+ 0.02}$ & 3.26$_{-0.01}^{+ 0.01}$ & 4.36$_{-0.02}^{+ 0.02}$ &      0  \\ 
 29 &  53.5 &   33.8  & 15.85$_{-0.02}^{+ 0.02}$ & 16.26$_{-0.01}^{+ 0.01}$ & 0.55$_{-0.02}^{+ 0.02}$ &  1.20$_{-0.02}^{+ 0.02}$ & 3.10$_{-0.01}^{+ 0.01}$ & 3.93$_{-0.01}^{+ 0.01}$ &      0  \\ 
 30 & 141.9 &  -88.7  & 15.92$_{-0.02}^{+ 0.02}$ & 16.22$_{-0.01}^{+ 0.01}$ & 0.66$_{-0.02}^{+ 0.02}$ &  1.46$_{-0.02}^{+ 0.02}$ & 3.50$_{-0.02}^{+ 0.02}$ & 4.84$_{-0.03}^{+ 0.03}$ &      0  \\ 
 31 &  75.8 &   -8.9  & 15.93$_{-0.02}^{+ 0.02}$ & 16.24$_{-0.01}^{+ 0.01}$ & 0.07$_{-0.01}^{+ 0.01}$ &  0.66$_{-0.01}^{+ 0.01}$ & 2.15$_{-0.01}^{+ 0.01}$ & 3.04$_{-0.01}^{+ 0.01}$ &      0  \\ 
 32 & -54.1 &  -19.2  & 15.96$_{-0.03}^{+ 0.03}$ & 16.29$_{-0.01}^{+ 0.01}$ & 0.72$_{-0.02}^{+ 0.02}$ &  1.61$_{-0.02}^{+ 0.02}$ & 3.66$_{-0.02}^{+ 0.02}$ & 5.02$_{-0.03}^{+ 0.03}$ &      1  \\ 
 33 & -51.5 &   97.8  & 16.06$_{-0.01}^{+ 0.01}$ & 15.48$_{-0.01}^{+ 0.01}$ & 0.18$_{-0.01}^{+ 0.01}$ &  0.77$_{-0.01}^{+ 0.01}$ & 2.82$_{-0.01}^{+ 0.01}$ & 3.78$_{-0.01}^{+ 0.01}$ &      0  \\ 
 34 &  -7.4 &   28.3  & 16.12$_{-0.02}^{+ 0.02}$ & 16.54$_{-0.01}^{+ 0.01}$ & 0.77$_{-0.02}^{+ 0.02}$ &  1.52$_{-0.03}^{+ 0.03}$ & 3.63$_{-0.02}^{+ 0.02}$ & 4.87$_{-0.03}^{+ 0.03}$ &      1  \\ 
 35 & -19.1 &   61.5  & 16.12$_{-0.03}^{+ 0.03}$ & 16.56$_{-0.02}^{+ 0.02}$ & 0.68$_{-0.02}^{+ 0.02}$ &  1.48$_{-0.03}^{+ 0.03}$ & 3.45$_{-0.02}^{+ 0.02}$ & 4.55$_{-0.03}^{+ 0.03}$ &      1  \\ 
 36 & -57.8 &  -93.1  & 16.19$_{-0.05}^{+ 0.05}$ & 16.54$_{-0.05}^{+ 0.06}$ & 0.28$_{-0.08}^{+ 0.08}$ &  0.99$_{-0.08}^{+ 0.08}$ & 3.77$_{-0.05}^{+ 0.06}$ & 5.24$_{-0.10}^{+ 0.11}$ &      0  \\ 
 37 & -98.8 & -118.8  & 16.28$_{-0.04}^{+ 0.04}$ & 17.08$_{-0.03}^{+ 0.03}$ & 0.65$_{-0.04}^{+ 0.04}$ &  1.50$_{-0.05}^{+ 0.05}$ & 3.58$_{-0.03}^{+ 0.03}$ & 5.28$_{-0.08}^{+ 0.09}$ &      0  \\ 
 38 & -68.1 &    1.7  & 16.32$_{-0.02}^{+ 0.02}$ & 16.69$_{-0.02}^{+ 0.02}$ & 0.80$_{-0.02}^{+ 0.02}$ &  1.64$_{-0.03}^{+ 0.03}$ & 3.66$_{-0.02}^{+ 0.02}$ & 4.93$_{-0.04}^{+ 0.04}$ &      1  \\ 
 39 &  62.7 &  111.6  & 16.34$_{-0.03}^{+ 0.03}$ & 16.87$_{-0.02}^{+ 0.02}$ & 0.82$_{-0.03}^{+ 0.03}$ &  1.60$_{-0.04}^{+ 0.04}$ & 3.44$_{-0.02}^{+ 0.02}$ & 4.51$_{-0.03}^{+ 0.03}$ &      0  \\ 
 40 &  32.9 &  -53.3  & 16.35$_{-0.04}^{+ 0.04}$ & 16.72$_{-0.02}^{+ 0.02}$ & 0.10$_{-0.02}^{+ 0.02}$ &  0.46$_{-0.02}^{+ 0.02}$ & 1.38$_{-0.02}^{+ 0.02}$ & 1.89$_{-0.02}^{+ 0.02}$ &      0  \\ 
 41 & -15.5 &  -55.0  & 16.36$_{-0.03}^{+ 0.03}$ & 16.62$_{-0.02}^{+ 0.02}$ & 0.71$_{-0.02}^{+ 0.02}$ &  1.52$_{-0.04}^{+ 0.04}$ & 3.65$_{-0.02}^{+ 0.02}$ & 5.02$_{-0.04}^{+ 0.04}$ &      0  \\ 
 42 & -63.9 &   34.6  & 16.36$_{-0.06}^{+ 0.06}$ & 16.69$_{-0.04}^{+ 0.05}$ & 0.83$_{-0.46}^{+ 0.00}$ &  5.03$_{-1.93}^{+ 0.00}$ & 3.41$_{-0.05}^{+ 0.05}$ & 4.63$_{-0.10}^{+ 0.11}$ &      1  \\ 
 43 & -93.6 &   78.1  & 16.37$_{-0.02}^{+ 0.02}$ & 17.00$_{-0.02}^{+ 0.02}$ & 0.81$_{-0.03}^{+ 0.03}$ &  1.51$_{-0.04}^{+ 0.04}$ & 3.21$_{-0.02}^{+ 0.02}$ & 4.13$_{-0.03}^{+ 0.03}$ &      0  \\ 
 44 & 109.1 &  -18.4  & 16.40$_{-0.03}^{+ 0.03}$ & 16.60$_{-0.02}^{+ 0.02}$ & 0.15$_{-0.02}^{+ 0.02}$ &  0.73$_{-0.02}^{+ 0.02}$ & 3.61$_{-0.02}^{+ 0.02}$ & 5.11$_{-0.04}^{+ 0.04}$ &      0  \\ 
 45 & -14.3 &  -19.7  & 16.41$_{-0.02}^{+ 0.02}$ & 16.64$_{-0.02}^{+ 0.02}$ & 0.28$_{-0.02}^{+ 0.02}$ &  0.83$_{-0.02}^{+ 0.02}$ & 3.59$_{-0.02}^{+ 0.02}$ & 4.93$_{-0.04}^{+ 0.04}$ &      5  \\ 
 46 & -20.3 &  -51.2  & 16.42$_{-0.02}^{+ 0.02}$ & 16.70$_{-0.02}^{+ 0.02}$ & 0.71$_{-0.02}^{+ 0.02}$ &  1.53$_{-0.03}^{+ 0.03}$ & 3.61$_{-0.02}^{+ 0.02}$ & 4.82$_{-0.03}^{+ 0.03}$ &      1  \\ 
 47 & 103.0 & -101.4  & 16.45$_{-0.03}^{+ 0.03}$ & 16.77$_{-0.02}^{+ 0.02}$ & 0.75$_{-0.03}^{+ 0.03}$ &  1.55$_{-0.03}^{+ 0.03}$ & 4.14$_{-0.02}^{+ 0.02}$ & 7.09$_{-0.30}^{+ 0.41}$ &      0  \\ 
 48 & -34.3 & -111.6  & 16.48$_{-0.03}^{+ 0.03}$ & 17.06$_{-0.02}^{+ 0.02}$ & 0.63$_{-0.03}^{+ 0.03}$ &  1.35$_{-0.04}^{+ 0.04}$ & 3.02$_{-0.02}^{+ 0.03}$ & 3.87$_{-0.03}^{+ 0.03}$ &      0  \\ 
 49 &  10.3 & -108.3  & 16.49$_{-0.03}^{+ 0.03}$ & 16.82$_{-0.02}^{+ 0.02}$ & 0.27$_{-0.02}^{+ 0.02}$ &  0.85$_{-0.02}^{+ 0.03}$ & 3.87$_{-0.02}^{+ 0.02}$ & 5.30$_{-0.06}^{+ 0.07}$ &      0  \\ 
 50 &  88.1 &   88.7  & 16.50$_{-0.03}^{+ 0.03}$ & 17.15$_{-0.02}^{+ 0.02}$ & 0.69$_{-0.04}^{+ 0.04}$ &  1.64$_{-0.05}^{+ 0.05}$ & 4.62$_{-0.03}^{+ 0.03}$ & 5.84$_{-0.11}^{+ 0.12}$ &      0  \\ 
 51 &-109.4 &   73.2  & 16.51$_{-0.02}^{+ 0.02}$ & 16.93$_{-0.02}^{+ 0.02}$ & 0.90$_{-0.03}^{+ 0.03}$ &  1.66$_{-0.04}^{+ 0.04}$ & 3.47$_{-0.02}^{+ 0.02}$ & 4.60$_{-0.04}^{+ 0.04}$ &      0  \\ 
 52 & -85.9 &    3.9  & 16.51$_{-0.03}^{+ 0.03}$ & 17.05$_{-0.02}^{+ 0.02}$ & 0.66$_{-0.03}^{+ 0.03}$ &  1.55$_{-0.04}^{+ 0.04}$ & 3.40$_{-0.02}^{+ 0.02}$ & 4.53$_{-0.04}^{+ 0.04}$ &      1  \\ 
 53 &-111.0 &  -45.3  & 16.51$_{-0.04}^{+ 0.04}$ & 17.12$_{-0.02}^{+ 0.02}$ & 0.79$_{-0.04}^{+ 0.04}$ &  1.57$_{-0.04}^{+ 0.04}$ & 3.31$_{-0.03}^{+ 0.03}$ & 4.40$_{-0.04}^{+ 0.04}$ &      4  \\ 
 54 &   2.0 &  -41.8  & 16.61$_{-0.03}^{+ 0.03}$ & 16.94$_{-0.02}^{+ 0.02}$ & 0.67$_{-0.03}^{+ 0.03}$ &  1.49$_{-0.03}^{+ 0.03}$ & 3.61$_{-0.02}^{+ 0.02}$ & 4.83$_{-0.04}^{+ 0.04}$ &      0  \\ 
 55 & 124.3 &  -22.4  & 16.64$_{-0.03}^{+ 0.03}$ & 17.48$_{-0.03}^{+ 0.03}$ & 0.55$_{-0.05}^{+ 0.05}$ &  1.10$_{-0.05}^{+ 0.05}$ & 2.66$_{-0.03}^{+ 0.04}$ & 3.34$_{-0.04}^{+ 0.04}$ &      0  \\ 
 56 &  58.1 &  -91.1  & 16.65$_{-0.03}^{+ 0.03}$ & 16.92$_{-0.03}^{+ 0.03}$ & 0.62$_{-0.04}^{+ 0.04}$ &  1.46$_{-0.04}^{+ 0.05}$ & 3.78$_{-0.03}^{+ 0.03}$ & 5.57$_{-0.07}^{+ 0.08}$ &      0  \\ 
 57 &  81.0 &  -95.0  & 16.65$_{-0.03}^{+ 0.03}$ & 17.18$_{-0.02}^{+ 0.02}$ & 0.81$_{-0.03}^{+ 0.03}$ &  1.57$_{-0.03}^{+ 0.03}$ & 3.61$_{-0.02}^{+ 0.02}$ & 5.21$_{-0.08}^{+ 0.09}$ &      0  \\ 
 58 &   3.8 &  125.3  & 16.66$_{-0.03}^{+ 0.04}$ & 16.94$_{-0.02}^{+ 0.02}$ & 0.12$_{-0.02}^{+ 0.02}$ &  0.53$_{-0.02}^{+ 0.02}$ & 1.22$_{-0.02}^{+ 0.02}$ & 1.67$_{-0.02}^{+ 0.02}$ &      0  \\ 
 59 & -90.2 &   74.1  & 16.73$_{-0.03}^{+ 0.03}$ & 17.25$_{-0.03}^{+ 0.03}$ & 0.59$_{-0.04}^{+ 0.04}$ &  1.37$_{-0.04}^{+ 0.04}$ & 3.11$_{-0.03}^{+ 0.03}$ & 4.08$_{-0.04}^{+ 0.04}$ &      2  \\ 
 60 &-130.5 &  -25.5  & 16.76$_{-0.04}^{+ 0.04}$ & 17.54$_{-0.04}^{+ 0.04}$ & 0.69$_{-0.05}^{+ 0.06}$ &  1.56$_{-0.07}^{+ 0.07}$ & 3.59$_{-0.04}^{+ 0.04}$ & 4.68$_{-0.08}^{+ 0.09}$ &      1  \\ 
 61 & -98.8 &  -59.6  & 16.76$_{-0.04}^{+ 0.04}$ & 17.58$_{-0.04}^{+ 0.04}$ & 0.79$_{-0.05}^{+ 0.05}$ &  1.74$_{-0.08}^{+ 0.08}$ & 3.52$_{-0.04}^{+ 0.04}$ & 4.76$_{-0.07}^{+ 0.07}$ &      4  \\ 
 62 &  55.6 &   21.7  & 16.77$_{-0.06}^{+ 0.06}$ & 17.04$_{-0.03}^{+ 0.03}$ & 0.69$_{-0.04}^{+ 0.05}$ &  1.57$_{-0.04}^{+ 0.04}$ & 3.63$_{-0.04}^{+ 0.04}$ & 4.84$_{-0.05}^{+ 0.05}$ &      0  \\ 
 63 &  62.1 &   81.5  & 16.79$_{-0.04}^{+ 0.04}$ & 17.55$_{-0.03}^{+ 0.03}$ & 0.91$_{-0.06}^{+ 0.06}$ &  1.69$_{-0.07}^{+ 0.07}$ & 4.06$_{-0.03}^{+ 0.04}$ & 4.71$_{-0.06}^{+ 0.06}$ &      0  \\ 
 64 &  85.6 &   38.6  & 16.86$_{-0.04}^{+ 0.04}$ & 17.85$_{-0.04}^{+ 0.04}$ & 0.44$_{-0.06}^{+ 0.06}$ &  1.18$_{-0.07}^{+ 0.07}$ & 3.17$_{-0.04}^{+ 0.05}$ & 4.41$_{-0.07}^{+ 0.07}$ &      0  \\ 
 65 &  14.9 &  146.5  & 16.87$_{-0.05}^{+ 0.05}$ & 17.46$_{-0.03}^{+ 0.03}$ & 0.51$_{-0.05}^{+ 0.05}$ &  1.37$_{-0.06}^{+ 0.06}$ & 3.19$_{-0.04}^{+ 0.04}$ & 4.02$_{-0.04}^{+ 0.05}$ &      0  \\ 
 66 & -30.6 & -122.0  & 16.88$_{-0.04}^{+ 0.04}$ & 17.42$_{-0.04}^{+ 0.04}$ & 0.53$_{-0.05}^{+ 0.05}$ &  1.01$_{-0.05}^{+ 0.05}$ & 3.85$_{-0.04}^{+ 0.04}$ & 5.41$_{-0.12}^{+ 0.14}$ &      0  \\ 
 67 & 117.4 &   96.7  & 16.91$_{-0.04}^{+ 0.05}$ & 17.19$_{-0.02}^{+ 0.02}$ & 0.64$_{-0.03}^{+ 0.03}$ &  1.38$_{-0.04}^{+ 0.04}$ & 3.16$_{-0.03}^{+ 0.03}$ & 4.13$_{-0.03}^{+ 0.03}$ &      0  \\ 
 68 &  20.3 &  -89.0  & 16.93$_{-0.04}^{+ 0.04}$ & 17.21$_{-0.03}^{+ 0.03}$ & 0.20$_{-0.03}^{+ 0.03}$ &  0.89$_{-0.03}^{+ 0.03}$ & 3.30$_{-0.03}^{+ 0.03}$ & 4.65$_{-0.05}^{+ 0.05}$ &      0  \\ 
 69 &  38.1 &   85.0  & 16.93$_{-0.05}^{+ 0.05}$ & 17.68$_{-0.04}^{+ 0.04}$ & 0.93$_{-0.06}^{+ 0.06}$ &  1.64$_{-0.09}^{+ 0.10}$ & 3.59$_{-0.04}^{+ 0.04}$ & 4.29$_{-0.05}^{+ 0.05}$ &      0  \\ 
 70 &  89.9 &   32.9  & 16.94$_{-0.05}^{+ 0.05}$ & 17.47$_{-0.03}^{+ 0.03}$ & 0.87$_{-0.05}^{+ 0.05}$ &  1.37$_{-0.05}^{+ 0.05}$ & 3.52$_{-0.03}^{+ 0.03}$ & 4.72$_{-0.06}^{+ 0.07}$ &      0  \\ 
 71 &  55.3 &  120.5  & 16.94$_{-0.05}^{+ 0.05}$ & 17.49$_{-0.03}^{+ 0.03}$ & 1.33$_{-0.08}^{+ 0.08}$ &  1.86$_{-0.08}^{+ 0.09}$ & 4.26$_{-0.04}^{+ 0.04}$ & 4.72$_{-0.06}^{+ 0.06}$ &      0  \\ 
 72 &-136.0 &  -63.3  & 16.95$_{-0.05}^{+ 0.05}$ & 17.41$_{-0.03}^{+ 0.04}$ & 0.57$_{-0.05}^{+ 0.05}$ &  1.43$_{-0.06}^{+ 0.06}$ & 2.98$_{-0.04}^{+ 0.04}$ & 3.92$_{-0.04}^{+ 0.04}$ &      0  \\ 
 73 &   9.2 &    8.9  & 16.96$_{-0.03}^{+ 0.03}$ & 17.35$_{-0.03}^{+ 0.03}$ & 0.81$_{-0.04}^{+ 0.05}$ &  1.58$_{-0.05}^{+ 0.06}$ & 3.58$_{-0.03}^{+ 0.03}$ & 4.66$_{-0.05}^{+ 0.06}$ &      1  \\ 
 74 & -15.2 &  -95.3  & 17.00$_{-0.04}^{+ 0.04}$ & 17.42$_{-0.03}^{+ 0.03}$ & 0.51$_{-0.04}^{+ 0.04}$ &  1.26$_{-0.04}^{+ 0.05}$ & 3.24$_{-0.03}^{+ 0.03}$ & 4.70$_{-0.06}^{+ 0.06}$ &      0  \\ 
 75 &  92.8 &  -49.3  & 17.01$_{-0.05}^{+ 0.06}$ & 17.43$_{-0.03}^{+ 0.03}$ & 0.60$_{-0.05}^{+ 0.05}$ &  1.55$_{-0.06}^{+ 0.06}$ & 3.54$_{-0.04}^{+ 0.04}$ & 4.65$_{-0.06}^{+ 0.06}$ &      0  \\ 
 76 &  16.6 &   14.0  & 17.08$_{-0.09}^{+ 0.10}$ & 17.55$_{-0.13}^{+ 0.15}$ & 3.78$_{-0.13}^{+ 0.00}$ &  4.45$_{-0.13}^{+ 0.00}$ & 8.88$_{-0.13}^{+ 0.00}$ & 6.31$_{-0.13}^{+ 0.00}$ &      1  \\ 
 77 &  41.0 & -118.2  & 17.11$_{-0.06}^{+ 0.06}$ & 17.26$_{-0.03}^{+ 0.03}$ & 0.76$_{-0.05}^{+ 0.05}$ &  1.63$_{-0.05}^{+ 0.05}$ & 3.95$_{-0.04}^{+ 0.04}$ & 5.45$_{-0.12}^{+ 0.13}$ &      0  \\ 
 78 &  19.4 &   34.1  & 17.12$_{-0.03}^{+ 0.03}$ & 17.52$_{-0.03}^{+ 0.03}$ & 0.88$_{-0.06}^{+ 0.07}$ &  1.75$_{-0.08}^{+ 0.08}$ & 3.66$_{-0.04}^{+ 0.04}$ & 4.31$_{-0.05}^{+ 0.05}$ &      0  \\ 
 79 &  57.2 &   55.2  & 17.13$_{-0.11}^{+ 0.12}$ & 17.38$_{-0.14}^{+ 0.17}$ & 0.73$_{-0.27}^{+ 0.34}$ &  1.42$_{-0.26}^{+ 0.31}$ & 3.41$_{-0.15}^{+ 0.17}$ & 6.53$_{-0.15}^{+ 0.00}$ &      0  \\ 
 80 &  -7.4 &    6.5  & 17.13$_{-0.05}^{+ 0.05}$ & 17.54$_{-0.03}^{+ 0.03}$ & 0.68$_{-0.04}^{+ 0.04}$ &  1.49$_{-0.05}^{+ 0.05}$ & 3.60$_{-0.03}^{+ 0.03}$ & 4.87$_{-0.05}^{+ 0.05}$ &      1  \\ 
 81 & -46.7 &   36.9  & 17.14$_{-0.05}^{+ 0.05}$ & 17.41$_{-0.03}^{+ 0.03}$ & 0.56$_{-0.04}^{+ 0.04}$ &  1.32$_{-0.05}^{+ 0.05}$ & 3.37$_{-0.03}^{+ 0.03}$ & 4.65$_{-0.06}^{+ 0.06}$ &      1  \\ 
 82 &-127.9 &   53.2  & 17.14$_{-0.06}^{+ 0.06}$ & 17.90$_{-0.05}^{+ 0.05}$ & 0.27$_{-0.06}^{+ 0.06}$ &  1.04$_{-0.07}^{+ 0.07}$ & 3.79$_{-0.05}^{+ 0.06}$ & 4.78$_{-0.10}^{+ 0.11}$ &      0  \\ 
 83 &  43.5 &  -76.2  & 17.15$_{-0.03}^{+ 0.03}$ & 17.45$_{-0.03}^{+ 0.03}$ & 0.38$_{-0.04}^{+ 0.04}$ &  1.05$_{-0.04}^{+ 0.04}$ & 2.06$_{-0.03}^{+ 0.03}$ & 2.35$_{-0.03}^{+ 0.03}$ &      0  \\ 
 84 & 124.0 &   -8.6  & 17.20$_{-0.04}^{+ 0.05}$ & 17.63$_{-0.04}^{+ 0.04}$ & 0.02$_{-0.07}^{+ 0.07}$ &  0.67$_{-0.08}^{+ 0.09}$ & 3.13$_{-0.04}^{+ 0.05}$ & 4.41$_{-0.07}^{+ 0.07}$ &      0  \\ 
 85 & -17.8 &   20.3  & 17.20$_{-0.05}^{+ 0.05}$ & 17.80$_{-0.04}^{+ 0.04}$ & 0.88$_{-0.05}^{+ 0.05}$ &  1.70$_{-0.05}^{+ 0.05}$ & 3.46$_{-0.04}^{+ 0.04}$ & 4.40$_{-0.06}^{+ 0.06}$ &      1  \\ 
 86 &  52.7 &   -0.0  & 17.21$_{-0.06}^{+ 0.06}$ & 18.02$_{-0.05}^{+ 0.06}$ & 1.10$_{-0.10}^{+ 0.10}$ &  1.88$_{-0.12}^{+ 0.13}$ & 4.34$_{-0.06}^{+ 0.06}$ & 4.86$_{-0.10}^{+ 0.11}$ &      0  \\ 
 87 &  -0.9 &   49.2  & 17.22$_{-0.05}^{+ 0.05}$ & 17.37$_{-0.03}^{+ 0.03}$ & 0.71$_{-0.05}^{+ 0.05}$ &  1.31$_{-0.05}^{+ 0.05}$ & 3.35$_{-0.03}^{+ 0.03}$ & 4.49$_{-0.05}^{+ 0.05}$ &      1  \\ 
 88 & 129.1 &  119.9  & 17.23$_{-0.06}^{+ 0.06}$ & 17.65$_{-0.05}^{+ 0.05}$ & 0.65$_{-0.08}^{+ 0.09}$ &  1.42$_{-0.12}^{+ 0.13}$ & 3.25$_{-0.05}^{+ 0.05}$ & 4.32$_{-0.14}^{+ 0.16}$ &      0  \\ 
 89 &-113.9 &   43.4  & 17.23$_{-0.05}^{+ 0.06}$ & 17.85$_{-0.04}^{+ 0.04}$ & 1.01$_{-0.06}^{+ 0.06}$ &  2.09$_{-0.08}^{+ 0.08}$ & 4.30$_{-0.04}^{+ 0.04}$ & 5.38$_{-0.06}^{+ 0.06}$ &      0  \\ 
 90 &  82.4 &   97.6  & 17.24$_{-0.08}^{+ 0.09}$ & 17.92$_{-0.08}^{+ 0.08}$ & 0.75$_{-0.10}^{+ 0.11}$ &  1.53$_{-0.11}^{+ 0.12}$ & 3.80$_{-0.08}^{+ 0.08}$ & 4.41$_{-0.51}^{+ 0.00}$ &      0  \\ 
 91 &  65.8 &   -5.4  & 17.25$_{-0.06}^{+ 0.06}$ & 18.19$_{-0.06}^{+ 0.06}$ & 0.53$_{-0.08}^{+ 0.08}$ &  1.74$_{-0.13}^{+ 0.14}$ & 3.40$_{-0.06}^{+ 0.06}$ & 4.79$_{-0.12}^{+ 0.13}$ &      0  \\ 
 92 &  34.9 &  -41.3  & 17.27$_{-0.14}^{+ 0.17}$ & 17.93$_{-0.15}^{+ 0.18}$ & 3.48$_{-1.09}^{+ 0.00}$ &  3.87$_{-0.15}^{+ 0.00}$ & 4.80$_{-0.16}^{+ 0.18}$ & 5.91$_{-0.15}^{+ 0.00}$ &      0  \\ 
 93 &  96.4 &  -13.2  & 17.29$_{-0.05}^{+ 0.05}$ & 17.44$_{-0.04}^{+ 0.04}$ & 0.38$_{-0.04}^{+ 0.04}$ &  0.78$_{-0.05}^{+ 0.05}$ & 4.23$_{-0.04}^{+ 0.04}$ & 5.97$_{-0.07}^{+ 0.07}$ &      0  \\ 
 94 &  62.7 &   15.4  & 17.29$_{-0.11}^{+ 0.12}$ & 17.63$_{-0.10}^{+ 0.11}$ & 0.15$_{-0.13}^{+ 0.14}$ &  0.69$_{-0.14}^{+ 0.15}$ & 3.54$_{-0.10}^{+ 0.11}$ & 6.26$_{-0.10}^{+ 0.00}$ &      0  \\ 
 95 &  81.3 &  127.9  & 17.29$_{-0.05}^{+ 0.05}$ & 17.92$_{-0.03}^{+ 0.03}$ & 0.66$_{-0.04}^{+ 0.04}$ &  1.68$_{-0.04}^{+ 0.04}$ & 4.20$_{-0.03}^{+ 0.03}$ & 5.01$_{-0.17}^{+ 0.20}$ &      0  \\ 
 96 & -27.2 &  -65.3  & 17.30$_{-0.05}^{+ 0.05}$ & 17.59$_{-0.03}^{+ 0.03}$ & 0.72$_{-0.05}^{+ 0.05}$ &  1.64$_{-0.07}^{+ 0.08}$ & 3.16$_{-0.04}^{+ 0.04}$ & 3.90$_{-0.04}^{+ 0.04}$ &      0  \\ 
 97 &  50.6 &   18.9  & 17.31$_{-0.07}^{+ 0.07}$ & 17.57$_{-0.06}^{+ 0.06}$ & 0.67$_{-0.10}^{+ 0.10}$ &  1.55$_{-0.18}^{+ 0.22}$ & 3.38$_{-0.06}^{+ 0.06}$ & 4.51$_{-0.07}^{+ 0.08}$ &      0  \\ 
 98 &  46.7 &  -40.7  & 17.32$_{-0.05}^{+ 0.05}$ & 17.46$_{-0.03}^{+ 0.03}$ & 0.81$_{-0.04}^{+ 0.05}$ &  1.54$_{-0.06}^{+ 0.06}$ & 3.43$_{-0.03}^{+ 0.03}$ & 4.83$_{-0.07}^{+ 0.07}$ &      0  \\ 
 99 &  59.2 &  -37.8  & 17.35$_{-0.13}^{+ 0.15}$ & 17.51$_{-0.16}^{+ 0.18}$ & 3.60$_{-0.16}^{+ 0.00}$ &  3.87$_{-0.16}^{+ 0.00}$ & 4.90$_{-0.37}^{+ 0.52}$ &99.00\phm{+0.0} &      0  \\ 
100 &   8.0 &   20.0  & 17.35$_{-0.05}^{+ 0.05}$ & 17.51$_{-0.03}^{+ 0.03}$ & 0.78$_{-0.05}^{+ 0.05}$ &  1.73$_{-0.07}^{+ 0.08}$ & 3.64$_{-0.03}^{+ 0.04}$ & 4.88$_{-0.07}^{+ 0.08}$ &      1  \\ 
101 &  11.4 &  132.2  & 17.38$_{-0.05}^{+ 0.05}$ & 17.87$_{-0.04}^{+ 0.05}$ & 0.55$_{-0.06}^{+ 0.07}$ & 99.00\phm{+0.0} & 4.27$_{-0.05}^{+ 0.06}$ & 4.63$_{-0.08}^{+ 0.08}$ &      0  \\ 
102 & -38.7 &   86.4  & 17.39$_{-0.07}^{+ 0.07}$ & 17.74$_{-0.04}^{+ 0.04}$ & 0.67$_{-0.06}^{+ 0.07}$ &  1.21$_{-0.06}^{+ 0.07}$ & 3.48$_{-0.04}^{+ 0.05}$ & 4.18$_{-0.06}^{+ 0.06}$ &      5  \\ 
103 & 113.9 &  101.0  & 17.40$_{-0.05}^{+ 0.06}$ & 17.86$_{-0.04}^{+ 0.04}$ & 0.58$_{-0.06}^{+ 0.06}$ &  1.23$_{-0.06}^{+ 0.06}$ & 3.34$_{-0.04}^{+ 0.05}$ & 4.21$_{-0.06}^{+ 0.06}$ &      0  \\ 
104 & -46.4 &   89.5  & 17.42$_{-0.06}^{+ 0.06}$ & 17.73$_{-0.05}^{+ 0.06}$ & 0.55$_{-0.08}^{+ 0.08}$ &  1.42$_{-0.08}^{+ 0.08}$ & 3.25$_{-0.05}^{+ 0.06}$ & 4.44$_{-0.09}^{+ 0.10}$ &      1  \\ 
105 &  53.5 &  -54.4  & 17.42$_{-0.09}^{+ 0.09}$ & 18.10$_{-0.08}^{+ 0.09}$ & 0.77$_{-0.13}^{+ 0.14}$ &  1.09$_{-0.13}^{+ 0.15}$ & 3.28$_{-0.08}^{+ 0.09}$ & 4.54$_{-0.43}^{+ 0.72}$ &      0  \\ 
106 &  22.3 &  -34.9  & 17.44$_{-0.07}^{+ 0.07}$ & 17.69$_{-0.04}^{+ 0.04}$ & 0.71$_{-0.06}^{+ 0.06}$ &  1.42$_{-0.07}^{+ 0.07}$ & 3.48$_{-0.04}^{+ 0.04}$ & 4.64$_{-0.07}^{+ 0.08}$ &      0  \\ 
107 &  61.5 &   92.1  & 17.44$_{-0.05}^{+ 0.05}$ & 17.82$_{-0.04}^{+ 0.04}$ & 0.72$_{-0.06}^{+ 0.07}$ &  1.64$_{-0.09}^{+ 0.10}$ & 3.30$_{-0.04}^{+ 0.04}$ & 4.10$_{-0.05}^{+ 0.05}$ &      0  \\ 
108 &  76.7 &   94.9  & 17.44$_{-0.05}^{+ 0.06}$ & 18.01$_{-0.05}^{+ 0.06}$ & 0.59$_{-0.07}^{+ 0.08}$ &  1.41$_{-0.09}^{+ 0.09}$ & 3.42$_{-0.05}^{+ 0.06}$ & 4.33$_{-0.08}^{+ 0.08}$ &      0  \\ 
109 &   3.8 &   53.2  & 17.45$_{-0.05}^{+ 0.05}$ & 17.90$_{-0.05}^{+ 0.05}$ & 0.89$_{-0.08}^{+ 0.09}$ &  2.05$_{-0.13}^{+ 0.14}$ & 4.19$_{-0.05}^{+ 0.06}$ & 4.55$_{-0.08}^{+ 0.09}$ &      0  \\ 
110 &  57.8 &  -41.3  & 17.47$_{-0.10}^{+ 0.11}$ & 17.54$_{-0.14}^{+ 0.17}$ & 3.80$_{-0.14}^{+ 0.00}$ &  4.36$_{-0.14}^{+ 0.00}$ & 4.80$_{-0.15}^{+ 0.17}$ & 6.23$_{-0.14}^{+ 0.00}$ &      0  \\ 
111 & -31.5 &   43.7  & 17.49$_{-0.06}^{+ 0.06}$ & 18.00$_{-0.05}^{+ 0.05}$ & 0.21$_{-0.06}^{+ 0.06}$ &  0.86$_{-0.07}^{+ 0.07}$ & 3.64$_{-0.05}^{+ 0.06}$ & 4.89$_{-0.11}^{+ 0.12}$ &      5  \\ 
112 & -83.3 &  -71.1  & 17.49$_{-0.11}^{+ 0.12}$ & 18.47$_{-0.12}^{+ 0.13}$ & 2.42$_{-0.12}^{+ 0.00}$ &  3.04$_{-0.12}^{+ 0.00}$ & 8.02$_{-0.12}^{+ 0.00}$ & 5.09$_{-0.12}^{+ 0.00}$ &      1  \\ 
113 & -53.8 & -118.8  & 17.50$_{-0.08}^{+ 0.08}$ & 17.80$_{-0.06}^{+ 0.06}$ & 0.54$_{-0.07}^{+ 0.08}$ &  1.17$_{-0.08}^{+ 0.08}$ & 2.81$_{-0.06}^{+ 0.06}$ & 3.98$_{-0.08}^{+ 0.08}$ &      0  \\ 
114 & -94.2 &   42.0  & 17.51$_{-0.15}^{+ 0.17}$ & 17.72$_{-0.18}^{+ 0.22}$ & 3.27$_{-0.18}^{+ 0.00}$ &  4.07$_{-0.18}^{+ 0.00}$ & 8.09$_{-0.18}^{+ 0.00}$ & 5.98$_{-0.18}^{+ 0.00}$ &      0  \\ 
115 & 126.2 &   94.8  & 17.54$_{-0.07}^{+ 0.07}$ & 17.80$_{-0.05}^{+ 0.05}$ & 0.47$_{-0.06}^{+ 0.06}$ &  1.00$_{-0.06}^{+ 0.07}$ & 4.60$_{-0.05}^{+ 0.05}$ & 5.45$_{-0.15}^{+ 0.17}$ &      0  \\ 
116 &   0.3 &   62.4  & 17.55$_{-0.07}^{+ 0.08}$ & 17.87$_{-0.05}^{+ 0.05}$ & 0.80$_{-0.07}^{+ 0.08}$ &  1.83$_{-0.12}^{+ 0.13}$ & 4.48$_{-0.05}^{+ 0.06}$ & 5.18$_{-0.12}^{+ 0.13}$ &      0  \\ 
117 & -24.4 &  -22.4  & 17.59$_{-0.07}^{+ 0.07}$ & 17.80$_{-0.04}^{+ 0.05}$ & 1.01$_{-0.08}^{+ 0.08}$ &  2.07$_{-0.11}^{+ 0.12}$ & 5.64$_{-0.06}^{+ 0.06}$ & 6.55$_{-0.34}^{+ 0.49}$ &      1  \\ 
118 & -74.4 &   -8.3  & 17.59$_{-0.06}^{+ 0.06}$ & 17.97$_{-0.06}^{+ 0.06}$ & 1.02$_{-0.07}^{+ 0.08}$ &  1.78$_{-0.08}^{+ 0.08}$ & 4.62$_{-0.06}^{+ 0.06}$ & 7.02$_{-0.06}^{+ 0.00}$ &      4  \\ 
119 & 106.8 &  -92.5  & 17.59$_{-0.12}^{+ 0.13}$ & 18.10$_{-0.12}^{+ 0.14}$ & 0.58$_{-0.21}^{+ 0.24}$ &  1.00$_{-0.24}^{+ 0.28}$ & 4.42$_{-0.12}^{+ 0.14}$ &99.00\phm{+0.0} &      0  \\ 
120 &  61.0 &  -19.0  & 17.60$_{-0.06}^{+ 0.07}$ & 18.02$_{-0.12}^{+ 0.13}$ & 0.39$_{-0.53}^{+ 0.00}$ &  0.90$_{-0.26}^{+ 0.32}$ & 3.23$_{-0.13}^{+ 0.14}$ & 4.68$_{-0.18}^{+ 0.20}$ &      0  \\ 
121 &  55.3 &   74.1  & 17.62$_{-0.11}^{+ 0.12}$ & 17.86$_{-0.12}^{+ 0.13}$ & 3.12$_{-2.66}^{+ 0.00}$ &  1.23$_{-0.17}^{+ 0.19}$ & 3.17$_{-0.12}^{+ 0.13}$ & 4.34$_{-0.15}^{+ 0.16}$ &      0  \\ 
122 &  97.6 &    6.5  & 17.62$_{-0.05}^{+ 0.05}$ & 18.09$_{-0.05}^{+ 0.05}$ & 0.27$_{-0.07}^{+ 0.07}$ &  1.08$_{-0.07}^{+ 0.07}$ & 3.76$_{-0.05}^{+ 0.06}$ & 7.02$_{-0.05}^{+ 0.00}$ &      0  \\ 
123 &-128.5 &   43.2  & 17.62$_{-0.08}^{+ 0.08}$ & 18.17$_{-0.06}^{+ 0.07}$ & 1.12$_{-0.12}^{+ 0.13}$ &  1.97$_{-0.15}^{+ 0.18}$ & 4.45$_{-0.07}^{+ 0.07}$ & 5.06$_{-0.15}^{+ 0.16}$ &      0  \\ 
124 &  98.2 &   18.6  & 17.63$_{-0.13}^{+ 0.14}$ & 18.02$_{-0.18}^{+ 0.21}$ & 3.20$_{-0.18}^{+ 0.00}$ &  3.67$_{-0.18}^{+ 0.00}$ & 7.41$_{-0.18}^{+ 0.00}$ & 5.32$_{-0.75}^{+ 0.00}$ &      0  \\ 
125 & -45.8 & -114.2  & 17.64$_{-0.05}^{+ 0.05}$ & 17.99$_{-0.05}^{+ 0.05}$ & 0.74$_{-0.08}^{+ 0.09}$ &  1.02$_{-0.09}^{+ 0.09}$ & 5.23$_{-0.06}^{+ 0.06}$ &99.00\phm{+0.0} &      0  \\ 
126 &  22.3 &   36.3  & 17.64$_{-0.22}^{+ 0.27}$ & 18.02$_{-0.16}^{+ 0.18}$ & 0.57$_{-0.48}^{+ 0.00}$ &  3.74$_{-2.82}^{+ 0.00}$ & 3.43$_{-0.16}^{+ 0.19}$ & 4.04$_{-0.29}^{+ 0.37}$ &      0  \\ 
127 &  34.9 &  -99.9  & 17.65$_{-0.18}^{+ 0.22}$ & 17.95$_{-0.16}^{+ 0.19}$ & 0.67$_{-0.43}^{+ 0.66}$ &  3.95$_{-1.63}^{+ 0.00}$ & 8.58$_{-0.16}^{+ 0.00}$ & 6.03$_{-0.16}^{+ 0.00}$ &      0  \\ 
128 &   9.2 &   55.5  & 17.68$_{-0.05}^{+ 0.05}$ & 17.97$_{-0.05}^{+ 0.06}$ & 0.58$_{-0.08}^{+ 0.08}$ &  1.14$_{-0.08}^{+ 0.08}$ & 3.06$_{-0.05}^{+ 0.06}$ & 4.00$_{-0.07}^{+ 0.07}$ &      0  \\ 
129 & 110.7 &  -30.4  & 17.68$_{-0.08}^{+ 0.09}$ & 18.33$_{-0.07}^{+ 0.08}$ & 1.27$_{-0.15}^{+ 0.17}$ &  1.66$_{-0.14}^{+ 0.15}$ & 3.75$_{-0.08}^{+ 0.08}$ & 5.38$_{-0.24}^{+ 0.30}$ &      0  \\ 
130 &  89.0 &  -98.2  & 17.69$_{-0.12}^{+ 0.13}$ & 17.82$_{-0.14}^{+ 0.17}$ & 2.95$_{-0.14}^{+ 0.00}$ &  3.40$_{-0.14}^{+ 0.00}$ & 2.65$_{-0.15}^{+ 0.17}$ & 4.12$_{-0.16}^{+ 0.18}$ &      0  \\ 
131 & -72.7 &  -94.8  & 17.71$_{-0.08}^{+ 0.09}$ & 18.12$_{-0.05}^{+ 0.06}$ & 1.32$_{-0.12}^{+ 0.13}$ &  2.02$_{-0.14}^{+ 0.16}$ & 3.94$_{-0.06}^{+ 0.07}$ & 4.64$_{-0.10}^{+ 0.10}$ &      0  \\ 
132 & -29.8 &  -87.6  & 17.72$_{-0.11}^{+ 0.13}$ & 18.05$_{-0.17}^{+ 0.21}$ & 0.68$_{-0.46}^{+ 0.75}$ &  1.41$_{-0.74}^{+ 0.00}$ & 6.83$_{-0.18}^{+ 0.00}$ & 5.80$_{-0.68}^{+ 0.00}$ &      0  \\ 
133 &  68.7 &  -79.1  & 17.73$_{-0.06}^{+ 0.07}$ & 17.96$_{-0.05}^{+ 0.05}$ & 0.62$_{-0.07}^{+ 0.08}$ &  1.37$_{-0.08}^{+ 0.08}$ & 3.52$_{-0.05}^{+ 0.05}$ & 5.52$_{-0.18}^{+ 0.22}$ &      0  \\ 
134 &  35.2 &   77.6  & 17.73$_{-0.06}^{+ 0.06}$ & 18.05$_{-0.05}^{+ 0.06}$ & 0.90$_{-0.09}^{+ 0.10}$ &  1.23$_{-0.10}^{+ 0.11}$ & 3.56$_{-0.05}^{+ 0.06}$ & 4.53$_{-0.09}^{+ 0.09}$ &      0  \\ 
135 & -41.3 &  -19.7  & 17.73$_{-0.07}^{+ 0.08}$ & 18.09$_{-0.06}^{+ 0.06}$ & 1.29$_{-0.11}^{+ 0.12}$ &  1.49$_{-0.14}^{+ 0.15}$ & 4.62$_{-0.06}^{+ 0.06}$ & 5.25$_{-0.15}^{+ 0.17}$ &      1  \\ 
136 & -81.8 &  -96.5  & 17.74$_{-0.11}^{+ 0.12}$ & 18.32$_{-0.15}^{+ 0.18}$ & 0.88$_{-0.54}^{+ 0.00}$ &  3.72$_{-0.15}^{+ 0.00}$ & 4.17$_{-0.74}^{+ 0.00}$ & 5.53$_{-0.15}^{+ 0.00}$ &      0  \\ 
137 & -68.4 &   55.5  & 17.78$_{-0.09}^{+ 0.10}$ & 18.61$_{-0.11}^{+ 0.13}$ & 1.05$_{-0.27}^{+ 0.34}$ &  1.51$_{-0.65}^{+ 0.00}$ & 3.67$_{-0.12}^{+ 0.13}$ & 4.17$_{-0.19}^{+ 0.21}$ &      1  \\ 
138 & 103.0 &  -62.5  & 17.80$_{-0.08}^{+ 0.09}$ & 18.23$_{-0.06}^{+ 0.06}$ & 1.13$_{-0.12}^{+ 0.13}$ &  1.41$_{-0.10}^{+ 0.11}$ & 3.63$_{-0.06}^{+ 0.07}$ & 6.89$_{-0.75}^{+ 0.00}$ &      0  \\ 
139 &  43.5 &  -12.3  & 17.82$_{-0.08}^{+ 0.09}$ & 18.20$_{-0.08}^{+ 0.09}$ & 0.81$_{-0.17}^{+ 0.19}$ &  3.70$_{-0.95}^{+ 0.00}$ & 3.75$_{-0.11}^{+ 0.12}$ & 4.84$_{-0.12}^{+ 0.14}$ &      0  \\ 
140 & -11.2 &  -16.1  & 17.84$_{-0.09}^{+ 0.09}$ & 18.00$_{-0.10}^{+ 0.11}$ & 0.68$_{-0.18}^{+ 0.20}$ &  1.53$_{-0.41}^{+ 0.64}$ & 3.56$_{-0.11}^{+ 0.12}$ & 4.94$_{-0.14}^{+ 0.16}$ &      4  \\ 
141 & 105.6 &   16.0  & 17.85$_{-0.08}^{+ 0.09}$ & 18.32$_{-0.07}^{+ 0.07}$ & 0.84$_{-0.11}^{+ 0.12}$ &  1.09$_{-0.09}^{+ 0.10}$ & 2.59$_{-0.07}^{+ 0.07}$ & 3.30$_{-0.07}^{+ 0.08}$ &      0  \\ 
142 & 127.6 &  -18.7  & 17.86$_{-0.06}^{+ 0.06}$ & 18.26$_{-0.07}^{+ 0.07}$ & 1.16$_{-0.14}^{+ 0.15}$ &  2.28$_{-0.22}^{+ 0.28}$ & 3.13$_{-0.07}^{+ 0.07}$ & 3.78$_{-0.08}^{+ 0.08}$ &      0  \\ 
143 & -89.0 &   11.4  & 17.90$_{-0.17}^{+ 0.19}$ & 18.20$_{-0.17}^{+ 0.20}$ & 3.20$_{-0.17}^{+ 0.00}$ &  3.68$_{-0.17}^{+ 0.00}$ & 7.43$_{-0.17}^{+ 0.00}$ & 5.93$_{-1.95}^{+ 0.00}$ &      0  \\ 
144 & -26.4 &   50.0  & 17.90$_{-0.08}^{+ 0.09}$ & 18.64$_{-0.06}^{+ 0.07}$ &99.00\phm{+0.0} &  1.05$_{-0.14}^{+ 0.16}$ & 2.23$_{-0.09}^{+ 0.10}$ & 6.32$_{-0.06}^{+ 0.00}$ &      4  \\ 
145 &  -6.6 &  -12.3  & 17.94$_{-0.14}^{+ 0.17}$ & 18.51$_{-0.17}^{+ 0.20}$ & 2.42$_{-0.17}^{+ 0.00}$ &  2.99$_{-0.17}^{+ 0.00}$ & 6.88$_{-0.17}^{+ 0.00}$ & 5.30$_{-0.19}^{+ 0.22}$ &      1  \\ 
146 &  65.5 &  -58.7  & 17.95$_{-0.08}^{+ 0.09}$ & 18.27$_{-0.07}^{+ 0.08}$ & 0.50$_{-0.11}^{+ 0.12}$ &  1.26$_{-0.10}^{+ 0.11}$ & 3.32$_{-0.07}^{+ 0.08}$ & 4.85$_{-0.09}^{+ 0.10}$ &      0  \\ 
147 &  84.7 &   10.0  & 17.95$_{-0.13}^{+ 0.15}$ & 18.31$_{-0.15}^{+ 0.18}$ & 0.84$_{-0.54}^{+ 0.00}$ &  3.58$_{-0.15}^{+ 0.00}$ & 7.69$_{-0.15}^{+ 0.00}$ & 3.88$_{-0.52}^{+ 0.00}$ &      0  \\ 
148 &  39.5 &  -76.2  & 17.96$_{-0.09}^{+ 0.10}$ & 17.97$_{-0.11}^{+ 0.12}$ & 1.03$_{-0.13}^{+ 0.15}$ &  2.00$_{-0.27}^{+ 0.35}$ & 4.28$_{-0.11}^{+ 0.12}$ & 5.29$_{-0.16}^{+ 0.18}$ &      0  \\ 
149 &  29.2 &   -3.8  & 17.96$_{-0.11}^{+ 0.13}$ & 18.49$_{-0.13}^{+ 0.14}$ & 0.66$_{-0.36}^{+ 0.52}$ &  3.76$_{-0.13}^{+ 0.00}$ & 3.36$_{-0.23}^{+ 0.27}$ & 6.09$_{-0.13}^{+ 0.00}$ &      2  \\ 
150 &-131.1 &   84.7  & 17.96$_{-0.05}^{+ 0.05}$ & 18.62$_{-0.07}^{+ 0.07}$ & 0.40$_{-0.11}^{+ 0.12}$ &  2.28$_{-0.16}^{+ 0.18}$ & 3.78$_{-0.07}^{+ 0.07}$ & 4.30$_{-0.09}^{+ 0.10}$ &      0  \\ 
151 &-105.0 &   83.0  & 17.98$_{-0.08}^{+ 0.09}$ & 18.33$_{-0.13}^{+ 0.15}$ & 0.31$_{-0.30}^{+ 0.39}$ &  1.10$_{-0.31}^{+ 0.41}$ & 2.67$_{-0.17}^{+ 0.19}$ & 3.49$_{-0.28}^{+ 0.35}$ &      0  \\ 
\enddata 
\label{m2137} 
\end{deluxetable} 


==> tab16.tex <==
\begin{deluxetable}{rrrrrrrr} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{16} 
\tablecaption{Abell S0506} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$J-K$}&
\colhead{$R-K$}&
\colhead{$g-K$}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.42\arcsec$}&\colhead{$r=1.42\arcsec$}&
\colhead{$r=1.42\arcsec$}&\colhead{$r=1.42\arcsec$}
} 
\startdata 
  1  & -84.9 &   96.5  & 10.06$_{-0.01}^{+ 0.01}$ &10.61$_{-0.01}^{+ 0.01}$ &  0.67$_{-0.01}^{+ 0.01}$ & 2.54$_{-0.01}^{+ 0.01}$ & 2.71$_{-0.01}^{+ 0.01}$  \\ 
  2  &  99.9 &  -30.6  & 12.73$_{-0.01}^{+ 0.01}$ &13.02$_{-0.01}^{+ 0.01}$ &  0.84$_{-0.01}^{+ 0.01}$ & 2.54$_{-0.01}^{+ 0.01}$ & 3.92$_{-0.01}^{+ 0.01}$  \\ 
  3  & -29.2 &   75.7  & 13.71$_{-0.01}^{+ 0.01}$ &14.11$_{-0.01}^{+ 0.01}$ &  0.40$_{-0.01}^{+ 0.01}$ & 1.06$_{-0.01}^{+ 0.01}$ & 1.83$_{-0.01}^{+ 0.01}$  \\ 
  4  &-100.1 &   67.1  & 14.54$_{-0.01}^{+ 0.01}$ &15.07$_{-0.01}^{+ 0.01}$ &  0.30$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.01}^{+ 0.01}$ & 1.38$_{-0.01}^{+ 0.01}$  \\ 
  5  & -42.0 &  -48.2  & 14.55$_{-0.01}^{+ 0.01}$ &14.82$_{-0.01}^{+ 0.01}$ &  0.44$_{-0.01}^{+ 0.01}$ & 1.48$_{-0.01}^{+ 0.01}$ & 2.45$_{-0.01}^{+ 0.01}$  \\ 
  6  & -65.8 &  -42.2  & 14.57$_{-0.01}^{+ 0.01}$ &14.97$_{-0.01}^{+ 0.01}$ &  0.75$_{-0.01}^{+ 0.01}$ & 2.82$_{-0.01}^{+ 0.01}$ & 4.31$_{-0.01}^{+ 0.01}$  \\ 
  7  & 133.9 & -108.6  & 14.64$_{-0.01}^{+ 0.01}$ &14.99$_{-0.01}^{+ 0.01}$ &  0.58$_{-0.01}^{+ 0.01}$ & 2.81$_{-0.01}^{+ 0.01}$ & 4.30$_{-0.01}^{+ 0.01}$  \\ 
  8  &  26.8 &  -15.5  & 14.74$_{-0.01}^{+ 0.01}$ &15.84$_{-0.01}^{+ 0.01}$ &  1.38$_{-0.01}^{+ 0.02}$ & 3.37$_{-0.01}^{+ 0.01}$ & 4.94$_{-0.01}^{+ 0.01}$  \\ 
  9  & -71.7 &   97.7  & 14.77$_{-0.01}^{+ 0.01}$ &15.17$_{-0.01}^{+ 0.01}$ &  0.38$_{-0.01}^{+ 0.01}$ & 1.02$_{-0.01}^{+ 0.01}$ & 1.80$_{-0.01}^{+ 0.01}$  \\ 
 10  &   0.0 &    0.0  & 14.81$_{-0.01}^{+ 0.01}$ &15.62$_{-0.01}^{+ 0.01}$ &  1.43$_{-0.01}^{+ 0.01}$ & 3.31$_{-0.01}^{+ 0.01}$ & 4.83$_{-0.01}^{+ 0.01}$  \\ 
 11  &  -5.5 &   -5.4  & 14.93$_{-0.01}^{+ 0.01}$ &15.81$_{-0.01}^{+ 0.01}$ &  1.63$_{-0.02}^{+ 0.02}$ & 3.63$_{-0.01}^{+ 0.01}$ & 5.02$_{-0.01}^{+ 0.01}$  \\ 
 12  &  80.3 & -115.7  & 14.93$_{-0.02}^{+ 0.02}$ &15.75$_{-0.01}^{+ 0.01}$ &  1.46$_{-0.01}^{+ 0.01}$ & 3.35$_{-0.01}^{+ 0.01}$ & 4.95$_{-0.01}^{+ 0.01}$  \\ 
 13  &   0.0 &  -24.0  & 15.05$_{-0.02}^{+ 0.02}$ &15.81$_{-0.01}^{+ 0.01}$ &  1.41$_{-0.02}^{+ 0.02}$ & 3.31$_{-0.02}^{+ 0.02}$ & 4.84$_{-0.02}^{+ 0.02}$  \\ 
 14  &-102.2 &  -13.4  & 15.07$_{-0.02}^{+ 0.02}$ &15.57$_{-0.01}^{+ 0.01}$ &  1.01$_{-0.01}^{+ 0.01}$ & 3.36$_{-0.01}^{+ 0.01}$ & 4.82$_{-0.01}^{+ 0.01}$  \\ 
 15  & -56.4 &  125.9  & 15.13$_{-0.03}^{+ 0.03}$ &16.05$_{-0.02}^{+ 0.02}$ &  1.12$_{-0.02}^{+ 0.02}$ & 2.32$_{-0.02}^{+ 0.02}$ & 3.12$_{-0.02}^{+ 0.02}$  \\ 
 16  & -66.2 &   83.4  & 15.16$_{-0.02}^{+ 0.02}$ &15.71$_{-0.01}^{+ 0.01}$ &  0.69$_{-0.01}^{+ 0.01}$ & 2.43$_{-0.01}^{+ 0.01}$ & 3.84$_{-0.01}^{+ 0.01}$  \\ 
 17  &  21.1 & -132.3  & 15.17$_{-0.02}^{+ 0.02}$ &15.99$_{-0.01}^{+ 0.01}$ &  1.18$_{-0.02}^{+ 0.02}$ & 3.15$_{-0.02}^{+ 0.02}$ & 4.68$_{-0.02}^{+ 0.02}$  \\ 
 18  &  92.3 &  119.1  & 15.27$_{-0.02}^{+ 0.02}$ &15.65$_{-0.01}^{+ 0.01}$ &  1.68$_{-0.01}^{+ 0.01}$ & 2.30$_{-0.01}^{+ 0.01}$ & 2.65$_{-0.01}^{+ 0.01}$  \\ 
 19  &-132.8 &   86.2  & 15.34$_{-0.02}^{+ 0.02}$ &16.56$_{-0.03}^{+ 0.03}$ &  1.72$_{-0.04}^{+ 0.05}$ & 3.89$_{-0.03}^{+ 0.03}$ & 5.44$_{-0.03}^{+ 0.03}$  \\ 
 20  & -22.0 &   24.6  & 15.35$_{-0.02}^{+ 0.02}$ &16.02$_{-0.01}^{+ 0.01}$ &  1.52$_{-0.02}^{+ 0.02}$ & 3.40$_{-0.02}^{+ 0.02}$ & 5.01$_{-0.02}^{+ 0.02}$  \\ 
 21  &  54.6 &   10.3  & 15.37$_{-0.02}^{+ 0.02}$ &16.19$_{-0.01}^{+ 0.01}$ &  1.37$_{-0.02}^{+ 0.02}$ & 3.30$_{-0.02}^{+ 0.02}$ & 4.81$_{-0.02}^{+ 0.02}$  \\ 
 22  &  47.6 &   23.6  & 15.38$_{-0.01}^{+ 0.02}$ &16.19$_{-0.01}^{+ 0.01}$ &  1.41$_{-0.02}^{+ 0.02}$ & 3.30$_{-0.02}^{+ 0.02}$ & 4.81$_{-0.02}^{+ 0.02}$  \\ 
 23  & -49.6 &  -82.6  & 15.39$_{-0.02}^{+ 0.02}$ &16.22$_{-0.02}^{+ 0.02}$ &  1.51$_{-0.03}^{+ 0.03}$ & 3.50$_{-0.02}^{+ 0.02}$ & 5.29$_{-0.02}^{+ 0.02}$  \\ 
 24  &  59.7 &   16.2  & 15.44$_{-0.01}^{+ 0.01}$ &16.18$_{-0.01}^{+ 0.01}$ &  1.37$_{-0.02}^{+ 0.02}$ & 3.30$_{-0.02}^{+ 0.02}$ & 4.74$_{-0.02}^{+ 0.02}$  \\ 
 25  & -68.1 &    2.5  & 15.45$_{-0.03}^{+ 0.03}$ &16.27$_{-0.02}^{+ 0.02}$ &  1.29$_{-0.02}^{+ 0.02}$ & 2.96$_{-0.02}^{+ 0.02}$ & 3.97$_{-0.02}^{+ 0.02}$  \\ 
 26  &  47.1 &   -0.8  & 15.51$_{-0.02}^{+ 0.02}$ &16.33$_{-0.01}^{+ 0.01}$ &  1.37$_{-0.02}^{+ 0.02}$ & 3.38$_{-0.02}^{+ 0.02}$ & 4.92$_{-0.02}^{+ 0.02}$  \\ 
 27  &  17.3 &    9.1  & 15.54$_{-0.02}^{+ 0.02}$ &16.11$_{-0.01}^{+ 0.01}$ &  1.33$_{-0.02}^{+ 0.02}$ & 3.22$_{-0.02}^{+ 0.02}$ & 4.79$_{-0.02}^{+ 0.02}$  \\ 
 28  & 115.9 &  -43.9  & 15.55$_{-0.02}^{+ 0.02}$ &16.05$_{-0.01}^{+ 0.01}$ &  1.48$_{-0.02}^{+ 0.02}$ & 3.34$_{-0.02}^{+ 0.02}$ & 4.92$_{-0.02}^{+ 0.02}$  \\ 
 29  & -99.3 &    9.8  & 15.61$_{-0.03}^{+ 0.03}$ &16.04$_{-0.02}^{+ 0.02}$ &  1.08$_{-0.02}^{+ 0.02}$ & 2.36$_{-0.02}^{+ 0.02}$ & 3.67$_{-0.02}^{+ 0.02}$  \\ 
 30  &  -0.3 &   47.9  & 15.64$_{-0.03}^{+ 0.03}$ &16.45$_{-0.02}^{+ 0.02}$ &  1.42$_{-0.02}^{+ 0.03}$ & 3.24$_{-0.02}^{+ 0.02}$ & 4.79$_{-0.02}^{+ 0.02}$  \\ 
 31  &  97.9 &   46.4  & 15.65$_{-0.01}^{+ 0.01}$ &16.10$_{-0.01}^{+ 0.01}$ &  0.91$_{-0.02}^{+ 0.02}$ & 2.77$_{-0.02}^{+ 0.02}$ & 4.26$_{-0.02}^{+ 0.02}$  \\ 
 32  & -86.8 &  -46.0  & 15.67$_{-0.04}^{+ 0.04}$ &16.58$_{-0.02}^{+ 0.02}$ &  1.71$_{-0.04}^{+ 0.04}$ & 3.83$_{-0.03}^{+ 0.03}$ & 5.30$_{-0.03}^{+ 0.03}$  \\ 
 33  &  13.5 &   -5.6  & 15.76$_{-0.02}^{+ 0.02}$ &16.52$_{-0.02}^{+ 0.02}$ &  1.44$_{-0.03}^{+ 0.03}$ & 3.41$_{-0.02}^{+ 0.02}$ & 4.96$_{-0.02}^{+ 0.02}$  \\ 
 34  &  88.2 &  126.8  & 15.77$_{-0.03}^{+ 0.03}$ &16.20$_{-0.01}^{+ 0.01}$ &  0.71$_{-0.02}^{+ 0.02}$ & 1.85$_{-0.02}^{+ 0.02}$ & 3.00$_{-0.02}^{+ 0.02}$  \\ 
 35  &  84.8 &  -84.0  & 15.83$_{-0.02}^{+ 0.03}$ &16.38$_{-0.02}^{+ 0.02}$ &  1.32$_{-0.02}^{+ 0.02}$ & 3.20$_{-0.02}^{+ 0.02}$ & 4.69$_{-0.02}^{+ 0.02}$  \\ 
 36  &-115.6 &  -21.1  & 15.84$_{-0.04}^{+ 0.04}$ &16.80$_{-0.03}^{+ 0.04}$ &  1.79$_{-0.05}^{+ 0.05}$ & 3.66$_{-0.04}^{+ 0.04}$ & 5.13$_{-0.04}^{+ 0.04}$  \\ 
 37  &  49.8 &  -77.7  & 15.89$_{-0.04}^{+ 0.04}$ &16.48$_{-0.02}^{+ 0.02}$ &  1.47$_{-0.03}^{+ 0.03}$ & 3.30$_{-0.02}^{+ 0.02}$ & 4.80$_{-0.02}^{+ 0.02}$  \\ 
 38  &  76.0 &  -46.4  & 15.91$_{-0.03}^{+ 0.03}$ &16.37$_{-0.02}^{+ 0.02}$ &  1.48$_{-0.02}^{+ 0.02}$ & 3.40$_{-0.02}^{+ 0.02}$ & 4.96$_{-0.02}^{+ 0.02}$  \\ 
 39  &  94.1 &  137.7  & 15.96$_{-0.03}^{+ 0.03}$ &16.35$_{-0.02}^{+ 0.02}$ &  0.86$_{-0.02}^{+ 0.02}$ & 2.27$_{-0.02}^{+ 0.02}$ & 3.66$_{-0.02}^{+ 0.02}$  \\ 
 40  &  88.4 &  -15.0  & 15.96$_{-0.03}^{+ 0.03}$ &16.36$_{-0.02}^{+ 0.02}$ &  1.61$_{-0.02}^{+ 0.02}$ & 3.47$_{-0.02}^{+ 0.02}$ & 4.73$_{-0.02}^{+ 0.02}$  \\ 
 41  & -33.1 &  -62.6  & 16.00$_{-0.03}^{+ 0.03}$ &16.46$_{-0.02}^{+ 0.02}$ &  0.68$_{-0.02}^{+ 0.02}$ & 2.76$_{-0.02}^{+ 0.02}$ & 4.25$_{-0.02}^{+ 0.02}$  \\ 
 42  & -78.1 &  102.8  & 16.01$_{-0.02}^{+ 0.02}$ &16.15$_{-0.01}^{+ 0.02}$ &  0.98$_{-0.02}^{+ 0.02}$ & 2.53$_{-0.02}^{+ 0.02}$ & 3.39$_{-0.02}^{+ 0.02}$  \\ 
 43  &   7.7 &  -55.9  & 16.05$_{-0.04}^{+ 0.04}$ &16.82$_{-0.03}^{+ 0.03}$ &  1.45$_{-0.05}^{+ 0.05}$ & 3.35$_{-0.03}^{+ 0.03}$ & 4.93$_{-0.03}^{+ 0.03}$  \\ 
 44  &  -8.2 &  -14.6  & 16.11$_{-0.04}^{+ 0.04}$ &16.72$_{-0.02}^{+ 0.02}$ &  1.47$_{-0.03}^{+ 0.03}$ & 3.41$_{-0.03}^{+ 0.03}$ & 4.97$_{-0.03}^{+ 0.03}$  \\ 
 45  &-131.8 &   38.1  & 16.13$_{-0.05}^{+ 0.05}$ &16.92$_{-0.04}^{+ 0.04}$ &  1.83$_{-0.08}^{+ 0.09}$ & 3.77$_{-0.04}^{+ 0.04}$ & 5.19$_{-0.04}^{+ 0.05}$  \\ 
 46  &  17.9 &  -35.2  & 16.15$_{-0.04}^{+ 0.04}$ &16.64$_{-0.02}^{+ 0.02}$ &  1.51$_{-0.03}^{+ 0.03}$ & 3.46$_{-0.02}^{+ 0.02}$ & 5.03$_{-0.02}^{+ 0.02}$  \\ 
 47  & 148.0 &  -53.6  & 16.18$_{-0.04}^{+ 0.04}$ &16.55$_{-0.02}^{+ 0.02}$ &  0.77$_{-0.03}^{+ 0.03}$ & 2.24$_{-0.03}^{+ 0.03}$ & 3.52$_{-0.03}^{+ 0.03}$  \\ 
 48  &  22.6 &   -9.4  & 16.19$_{-0.03}^{+ 0.03}$ &16.67$_{-0.02}^{+ 0.02}$ &  1.38$_{-0.03}^{+ 0.03}$ & 3.35$_{-0.03}^{+ 0.03}$ & 4.94$_{-0.03}^{+ 0.03}$  \\ 
 49  &-115.0 & -126.5  & 16.27$_{-0.05}^{+ 0.05}$ &16.73$_{-0.03}^{+ 0.03}$ &  0.71$_{-0.04}^{+ 0.04}$ & 2.52$_{-0.03}^{+ 0.04}$ & 3.95$_{-0.03}^{+ 0.04}$  \\ 
 50  & 133.5 &   97.3  & 16.39$_{-0.05}^{+ 0.05}$ &17.00$_{-0.04}^{+ 0.04}$ &  1.55$_{-0.04}^{+ 0.05}$ & 3.33$_{-0.04}^{+ 0.04}$ & 4.48$_{-0.05}^{+ 0.05}$  \\ 
 51  &-123.6 &   17.3  & 16.44$_{-0.06}^{+ 0.06}$ &16.90$_{-0.04}^{+ 0.04}$ &  0.98$_{-0.05}^{+ 0.05}$ & 2.72$_{-0.04}^{+ 0.04}$ & 4.23$_{-0.04}^{+ 0.04}$  \\ 
 52  &  12.9 &  -42.8  & 16.47$_{-0.05}^{+ 0.05}$ &16.89$_{-0.03}^{+ 0.03}$ &  1.43$_{-0.04}^{+ 0.04}$ & 3.34$_{-0.03}^{+ 0.03}$ & 4.87$_{-0.03}^{+ 0.03}$  \\ 
 53  &  98.5 &  132.6  & 16.47$_{-0.04}^{+ 0.04}$ &16.77$_{-0.03}^{+ 0.03}$ &  0.76$_{-0.03}^{+ 0.03}$ & 2.87$_{-0.03}^{+ 0.03}$ & 4.41$_{-0.03}^{+ 0.03}$  \\ 
 54  &  53.9 &  -44.4  & 16.48$_{-0.05}^{+ 0.05}$ &17.44$_{-0.04}^{+ 0.04}$ &  1.81$_{-0.07}^{+ 0.08}$ & 4.27$_{-0.05}^{+ 0.05}$ & 5.76$_{-0.06}^{+ 0.06}$  \\ 
 55  & 107.3 &  -54.2  & 16.59$_{-0.04}^{+ 0.04}$ &16.93$_{-0.02}^{+ 0.02}$ &  1.53$_{-0.03}^{+ 0.03}$ & 3.56$_{-0.03}^{+ 0.03}$ & 5.31$_{-0.03}^{+ 0.03}$  \\ 
 56  &  -1.5 &   24.8  & 16.60$_{-0.06}^{+ 0.07}$ &17.07$_{-0.03}^{+ 0.03}$ &  1.65$_{-0.05}^{+ 0.05}$ & 3.42$_{-0.03}^{+ 0.04}$ & 4.82$_{-0.04}^{+ 0.04}$  \\ 
 57  &  11.9 &  -10.9  & 16.61$_{-0.03}^{+ 0.03}$ &17.13$_{-0.03}^{+ 0.03}$ &  1.33$_{-0.04}^{+ 0.05}$ & 3.23$_{-0.03}^{+ 0.03}$ & 4.71$_{-0.04}^{+ 0.04}$  \\ 
 58  & -16.3 &   52.9  & 16.61$_{-0.03}^{+ 0.03}$ &17.07$_{-0.03}^{+ 0.03}$ &  1.45$_{-0.04}^{+ 0.04}$ & 3.35$_{-0.03}^{+ 0.03}$ & 4.95$_{-0.04}^{+ 0.04}$  \\ 
 59  &  68.9 &  -54.4  & 16.62$_{-0.03}^{+ 0.03}$ &17.47$_{-0.05}^{+ 0.05}$ &  1.10$_{-0.06}^{+ 0.06}$ & 2.29$_{-0.05}^{+ 0.05}$ & 3.05$_{-0.05}^{+ 0.05}$  \\ 
 60  &  32.5 &  -80.3  & 16.67$_{-0.06}^{+ 0.06}$ &17.59$_{-0.05}^{+ 0.06}$ &  1.47$_{-0.08}^{+ 0.09}$ & 3.03$_{-0.06}^{+ 0.06}$ & 4.00$_{-0.06}^{+ 0.06}$  \\ 
 61  &  99.3 &  117.8  & 16.69$_{-0.04}^{+ 0.04}$ &16.92$_{-0.03}^{+ 0.03}$ &  0.89$_{-0.03}^{+ 0.03}$ & 2.63$_{-0.03}^{+ 0.03}$ & 4.11$_{-0.03}^{+ 0.03}$  \\ 
 62  &  81.5 &   17.9  & 16.71$_{-0.04}^{+ 0.05}$ &17.05$_{-0.03}^{+ 0.03}$ &  1.55$_{-0.04}^{+ 0.04}$ & 3.46$_{-0.03}^{+ 0.03}$ & 5.06$_{-0.03}^{+ 0.03}$  \\ 
 63  & -73.0 &   23.5  & 16.72$_{-0.05}^{+ 0.05}$ &17.57$_{-0.06}^{+ 0.06}$ &  1.71$_{-0.09}^{+ 0.09}$ & 3.26$_{-0.06}^{+ 0.06}$ & 4.64$_{-0.06}^{+ 0.06}$  \\ 
 64  &  20.2 &   54.8  & 16.73$_{-0.05}^{+ 0.05}$ &17.03$_{-0.03}^{+ 0.03}$ &  1.48$_{-0.05}^{+ 0.05}$ & 3.30$_{-0.03}^{+ 0.03}$ & 4.74$_{-0.03}^{+ 0.03}$  \\ 
 65  & -26.5 &  -15.2  & 16.77$_{-0.04}^{+ 0.04}$ &17.40$_{-0.04}^{+ 0.04}$ &  1.40$_{-0.06}^{+ 0.06}$ & 3.11$_{-0.04}^{+ 0.04}$ & 4.36$_{-0.04}^{+ 0.05}$  \\ 
 66  &-133.2 &   19.9  & 16.78$_{-0.08}^{+ 0.09}$ &17.64$_{-0.09}^{+ 0.09}$ &  0.84$_{-0.10}^{+ 0.10}$ & 3.56$_{-0.09}^{+ 0.09}$ & 5.39$_{-0.09}^{+ 0.10}$  \\ 
 67  &  27.1 & -131.7  & 16.79$_{-0.05}^{+ 0.05}$ &17.12$_{-0.04}^{+ 0.04}$ &  0.59$_{-0.05}^{+ 0.05}$ & 3.15$_{-0.04}^{+ 0.04}$ & 4.72$_{-0.04}^{+ 0.04}$  \\ 
 68  & -34.5 &  -36.0  & 16.79$_{-0.06}^{+ 0.07}$ &17.47$_{-0.05}^{+ 0.05}$ &  1.44$_{-0.08}^{+ 0.08}$ & 3.15$_{-0.05}^{+ 0.05}$ & 4.63$_{-0.05}^{+ 0.05}$  \\ 
 69  &-126.5 &   84.8  & 16.80$_{-0.06}^{+ 0.06}$ &17.65$_{-0.08}^{+ 0.08}$ &  1.24$_{-0.10}^{+ 0.10}$ & 3.16$_{-0.08}^{+ 0.08}$ & 4.72$_{-0.08}^{+ 0.09}$  \\ 
 70  &  63.0 &   18.5  & 16.83$_{-0.03}^{+ 0.03}$ &16.99$_{-0.03}^{+ 0.03}$ &  1.35$_{-0.04}^{+ 0.04}$ & 3.17$_{-0.03}^{+ 0.03}$ & 4.60$_{-0.03}^{+ 0.03}$  \\ 
 71  &  75.9 &   21.8  & 16.86$_{-0.05}^{+ 0.06}$ &17.48$_{-0.04}^{+ 0.04}$ &  1.65$_{-0.06}^{+ 0.06}$ & 3.34$_{-0.04}^{+ 0.04}$ & 4.55$_{-0.04}^{+ 0.05}$  \\ 
 72  &  29.0 &   -5.2  & 16.89$_{-0.05}^{+ 0.05}$ &17.39$_{-0.04}^{+ 0.04}$ &  1.40$_{-0.05}^{+ 0.05}$ & 3.28$_{-0.04}^{+ 0.04}$ & 4.85$_{-0.04}^{+ 0.05}$  \\ 
 73  &  28.0 &  -54.7  & 16.90$_{-0.08}^{+ 0.08}$ &17.27$_{-0.04}^{+ 0.04}$ &  1.44$_{-0.06}^{+ 0.06}$ & 3.28$_{-0.04}^{+ 0.05}$ & 4.78$_{-0.04}^{+ 0.05}$  \\ 
 74  &  -8.5 &   24.5  & 16.93$_{-0.06}^{+ 0.06}$ &17.32$_{-0.04}^{+ 0.04}$ &  1.63$_{-0.06}^{+ 0.06}$ & 3.54$_{-0.05}^{+ 0.05}$ & 5.08$_{-0.05}^{+ 0.05}$  \\ 
 75  & -17.8 &  -16.3  & 16.94$_{-0.06}^{+ 0.07}$ &17.67$_{-0.06}^{+ 0.06}$ &  1.18$_{-0.07}^{+ 0.08}$ & 2.88$_{-0.06}^{+ 0.06}$ & 4.17$_{-0.06}^{+ 0.06}$  \\ 
 76  &  99.0 &   49.0  & 16.95$_{-0.02}^{+ 0.02}$ &16.81$_{-0.02}^{+ 0.02}$ &  1.48$_{-0.03}^{+ 0.03}$ & 3.41$_{-0.02}^{+ 0.02}$ & 4.89$_{-0.03}^{+ 0.03}$  \\ 
 77  &  71.9 &  -68.1  & 16.95$_{-0.06}^{+ 0.07}$ &17.27$_{-0.04}^{+ 0.04}$ &  1.47$_{-0.05}^{+ 0.06}$ & 3.15$_{-0.04}^{+ 0.04}$ & 4.35$_{-0.04}^{+ 0.04}$  \\ 
 78  & -40.2 & -144.8  & 16.97$_{-0.08}^{+ 0.09}$ &17.27$_{-0.06}^{+ 0.06}$ &  1.42$_{-0.08}^{+ 0.09}$ & 3.30$_{-0.06}^{+ 0.06}$ & 4.87$_{-0.06}^{+ 0.06}$  \\ 
 79  & 100.1 &  -60.6  & 16.98$_{-0.06}^{+ 0.07}$ &17.42$_{-0.04}^{+ 0.04}$ &  0.71$_{-0.04}^{+ 0.05}$ & 1.93$_{-0.04}^{+ 0.04}$ & 3.04$_{-0.04}^{+ 0.04}$  \\ 
 80  &   7.5 &  -87.7  & 17.00$_{-0.08}^{+ 0.09}$ &17.66$_{-0.06}^{+ 0.07}$ &  1.53$_{-0.09}^{+ 0.09}$ & 3.17$_{-0.07}^{+ 0.07}$ & 4.26$_{-0.07}^{+ 0.07}$  \\ 
 81  &  99.9 &  138.8  & 17.02$_{-0.07}^{+ 0.08}$ &17.89$_{-0.09}^{+ 0.10}$ &  1.16$_{-0.11}^{+ 0.12}$ & 3.47$_{-0.09}^{+ 0.10}$ & 5.04$_{-0.10}^{+ 0.11}$  \\ 
 82  & 131.9 &   15.7  & 17.04$_{-0.05}^{+ 0.05}$ &17.27$_{-0.04}^{+ 0.04}$ &  1.23$_{-0.04}^{+ 0.04}$ & 3.09$_{-0.04}^{+ 0.04}$ & 4.63$_{-0.04}^{+ 0.04}$  \\ 
 83  &  21.8 &  -66.7  & 17.06$_{-0.07}^{+ 0.07}$ &17.71$_{-0.06}^{+ 0.06}$ &  1.45$_{-0.09}^{+ 0.09}$ & 2.51$_{-0.06}^{+ 0.06}$ & 3.29$_{-0.06}^{+ 0.06}$  \\ 
 84  &  18.2 &  -18.1  & 17.10$_{-0.07}^{+ 0.08}$ &17.63$_{-0.06}^{+ 0.06}$ &  1.49$_{-0.08}^{+ 0.08}$ & 3.27$_{-0.06}^{+ 0.06}$ & 4.77$_{-0.06}^{+ 0.06}$  \\ 
 85  & -53.4 &  -39.2  & 17.12$_{-0.06}^{+ 0.06}$ &17.81$_{-0.07}^{+ 0.07}$ &  1.94$_{-0.13}^{+ 0.15}$ & 4.93$_{-0.09}^{+ 0.10}$ & 6.44$_{-0.13}^{+ 0.14}$  \\ 
 86  &   1.6 &   77.9  & 17.16$_{-0.08}^{+ 0.09}$ &18.28$_{-0.10}^{+ 0.12}$ &  2.36$_{-0.23}^{+ 0.27}$ & 4.90$_{-0.13}^{+ 0.14}$ & 5.88$_{-0.14}^{+ 0.15}$  \\ 
 87  &  -7.3 &   -1.5  & 17.16$_{-0.04}^{+ 0.04}$ &17.19$_{-0.03}^{+ 0.04}$ &  1.20$_{-0.05}^{+ 0.05}$ & 3.01$_{-0.04}^{+ 0.04}$ & 4.40$_{-0.04}^{+ 0.04}$  \\ 
 88  &   3.2 &  -29.3  & 17.20$_{-0.08}^{+ 0.08}$ &17.68$_{-0.06}^{+ 0.07}$ &  1.83$_{-0.10}^{+ 0.10}$ & 3.48$_{-0.07}^{+ 0.07}$ & 4.73$_{-0.07}^{+ 0.07}$  \\ 
 89  & -18.6 &   49.2  & 17.21$_{-0.05}^{+ 0.06}$ &17.72$_{-0.06}^{+ 0.06}$ &  1.41$_{-0.07}^{+ 0.08}$ & 3.02$_{-0.06}^{+ 0.06}$ & 4.51$_{-0.06}^{+ 0.06}$  \\ 
 90  &-104.2 & -116.5  & 17.23$_{-0.07}^{+ 0.08}$ &18.34$_{-0.12}^{+ 0.14}$ &  0.70$_{-0.14}^{+ 0.16}$ & 4.28$_{-0.13}^{+ 0.15}$ & 5.83$_{-0.16}^{+ 0.18}$  \\ 
 91  & -94.5 &  -86.2  & 17.23$_{-0.08}^{+ 0.08}$ &17.72$_{-0.07}^{+ 0.07}$ &  1.44$_{-0.09}^{+ 0.10}$ & 3.31$_{-0.07}^{+ 0.07}$ & 4.81$_{-0.07}^{+ 0.08}$  \\ 
 92  & 136.8 &   -0.8  & 17.23$_{-0.06}^{+ 0.06}$ &17.84$_{-0.06}^{+ 0.06}$ &  1.38$_{-0.07}^{+ 0.08}$ & 2.61$_{-0.06}^{+ 0.06}$ & 3.65$_{-0.06}^{+ 0.06}$  \\ 
 93  & -33.8 &   90.0  & 17.24$_{-0.08}^{+ 0.08}$ &17.79$_{-0.06}^{+ 0.07}$ &  1.27$_{-0.08}^{+ 0.09}$ & 2.96$_{-0.07}^{+ 0.07}$ & 4.45$_{-0.07}^{+ 0.07}$  \\ 
 94  &  75.4 &  -96.3  & 17.26$_{-0.07}^{+ 0.07}$ &17.71$_{-0.06}^{+ 0.06}$ &  1.33$_{-0.07}^{+ 0.08}$ & 3.18$_{-0.06}^{+ 0.06}$ & 4.57$_{-0.06}^{+ 0.06}$  \\ 
 95  & -84.4 &   87.6  & 17.26$_{-0.05}^{+ 0.05}$ &17.04$_{-0.03}^{+ 0.03}$ &  0.73$_{-0.04}^{+ 0.04}$ &99.00\phm{+0.0} & 2.60$_{-0.04}^{+ 0.04}$  \\ 
 96  & -63.7 &  103.2  & 17.27$_{-0.08}^{+ 0.08}$ &17.92$_{-0.07}^{+ 0.08}$ &  0.52$_{-0.08}^{+ 0.08}$ & 7.05$_{-0.07}^{+ 0.00}$ & 7.51$_{-0.07}^{+ 0.00}$  \\ 
 97  & -18.1 &  -73.9  & 17.28$_{-0.08}^{+ 0.08}$ &17.58$_{-0.05}^{+ 0.06}$ &  1.70$_{-0.08}^{+ 0.09}$ & 3.24$_{-0.05}^{+ 0.06}$ & 4.78$_{-0.06}^{+ 0.06}$  \\ 
 98  &  91.6 &  -78.1  & 17.30$_{-0.07}^{+ 0.07}$ &17.79$_{-0.06}^{+ 0.06}$ &  1.29$_{-0.07}^{+ 0.08}$ & 3.16$_{-0.06}^{+ 0.06}$ & 4.65$_{-0.06}^{+ 0.06}$  \\ 
 99  &  24.9 & -136.2  & 17.34$_{-0.07}^{+ 0.08}$ &17.85$_{-0.07}^{+ 0.08}$ &  1.19$_{-0.11}^{+ 0.12}$ & 3.05$_{-0.08}^{+ 0.08}$ & 4.44$_{-0.08}^{+ 0.08}$  \\ 
100  & -54.7 &   52.7  & 17.35$_{-0.07}^{+ 0.07}$ &17.76$_{-0.05}^{+ 0.06}$ &  2.19$_{-0.12}^{+ 0.13}$ & 4.19$_{-0.06}^{+ 0.06}$ & 5.53$_{-0.07}^{+ 0.08}$  \\ 
101  & -99.9 &  -33.5  & 17.36$_{-0.11}^{+ 0.12}$ &17.71$_{-0.07}^{+ 0.08}$ &  0.88$_{-0.08}^{+ 0.09}$ & 3.46$_{-0.07}^{+ 0.08}$ & 5.23$_{-0.08}^{+ 0.09}$  \\ 
102  & -57.8 &   19.3  & 17.37$_{-0.11}^{+ 0.12}$ &18.32$_{-0.12}^{+ 0.13}$ &  1.60$_{-0.16}^{+ 0.17}$ & 3.37$_{-0.12}^{+ 0.13}$ & 4.57$_{-0.12}^{+ 0.13}$  \\ 
103  & -78.3 &  -87.5  & 17.37$_{-0.10}^{+ 0.11}$ &18.04$_{-0.10}^{+ 0.11}$ &  1.83$_{-0.15}^{+ 0.17}$ & 3.72$_{-0.10}^{+ 0.11}$ & 4.97$_{-0.10}^{+ 0.11}$  \\ 
104  &  77.0 &   82.1  & 17.40$_{-0.06}^{+ 0.07}$ &17.62$_{-0.05}^{+ 0.05}$ &  0.74$_{-0.05}^{+ 0.06}$ & 2.59$_{-0.05}^{+ 0.05}$ & 4.05$_{-0.05}^{+ 0.05}$  \\ 
105  &  63.3 &   -0.2  & 17.44$_{-0.05}^{+ 0.05}$ &17.96$_{-0.07}^{+ 0.08}$ &  1.49$_{-0.09}^{+ 0.10}$ & 3.15$_{-0.07}^{+ 0.08}$ & 4.56$_{-0.08}^{+ 0.08}$  \\ 
106  &  16.5 &   60.0  & 17.44$_{-0.07}^{+ 0.08}$ &17.90$_{-0.07}^{+ 0.08}$ &  1.35$_{-0.11}^{+ 0.11}$ & 3.10$_{-0.07}^{+ 0.08}$ & 4.57$_{-0.08}^{+ 0.08}$  \\ 
107  &  65.7 &  -54.2  & 17.44$_{-0.05}^{+ 0.05}$ &17.94$_{-0.07}^{+ 0.08}$ &  1.43$_{-0.10}^{+ 0.11}$ & 3.07$_{-0.07}^{+ 0.08}$ & 4.18$_{-0.08}^{+ 0.08}$  \\ 
108  &  34.0 &  -20.7  & 17.46$_{-0.08}^{+ 0.08}$ &17.93$_{-0.07}^{+ 0.08}$ &  1.54$_{-0.11}^{+ 0.12}$ & 3.21$_{-0.08}^{+ 0.08}$ & 4.46$_{-0.08}^{+ 0.08}$  \\ 
109  &  15.6 &   66.2  & 17.46$_{-0.08}^{+ 0.09}$ &17.78$_{-0.06}^{+ 0.07}$ &  0.83$_{-0.07}^{+ 0.07}$ & 2.81$_{-0.06}^{+ 0.07}$ & 4.32$_{-0.07}^{+ 0.07}$  \\ 
110  & -18.1 &   69.9  & 17.48$_{-0.09}^{+ 0.10}$ &17.99$_{-0.08}^{+ 0.08}$ &  1.47$_{-0.11}^{+ 0.12}$ & 2.61$_{-0.08}^{+ 0.09}$ & 3.55$_{-0.08}^{+ 0.09}$  \\ 
111  &  -8.0 &   14.2  & 17.50$_{-0.08}^{+ 0.08}$ &17.85$_{-0.06}^{+ 0.07}$ &  1.31$_{-0.08}^{+ 0.09}$ & 3.17$_{-0.06}^{+ 0.07}$ & 4.68$_{-0.07}^{+ 0.07}$  \\ 
112  &  61.7 &   -6.9  & 17.50$_{-0.07}^{+ 0.08}$ &17.85$_{-0.06}^{+ 0.07}$ &  1.23$_{-0.09}^{+ 0.09}$ & 2.99$_{-0.07}^{+ 0.07}$ & 4.69$_{-0.07}^{+ 0.07}$  \\ 
113  &-106.4 &   89.2  & 17.50$_{-0.09}^{+ 0.10}$ &18.45$_{-0.12}^{+ 0.14}$ &  0.38$_{-0.13}^{+ 0.15}$ & 2.95$_{-0.12}^{+ 0.14}$ & 4.13$_{-0.13}^{+ 0.15}$  \\ 
114  &  13.3 &   17.1  & 17.55$_{-0.08}^{+ 0.09}$ &18.05$_{-0.08}^{+ 0.08}$ &  1.09$_{-0.09}^{+ 0.10}$ & 2.74$_{-0.08}^{+ 0.08}$ & 3.83$_{-0.08}^{+ 0.08}$  \\ 
115  &  86.5 &  -24.2  & 17.55$_{-0.08}^{+ 0.09}$ &18.20$_{-0.08}^{+ 0.09}$ &  1.88$_{-0.14}^{+ 0.15}$ & 3.30$_{-0.08}^{+ 0.09}$ & 4.22$_{-0.08}^{+ 0.09}$  \\ 
116  &  -7.3 &  -67.8  & 17.59$_{-0.08}^{+ 0.09}$ &17.81$_{-0.07}^{+ 0.07}$ &  0.78$_{-0.08}^{+ 0.08}$ & 2.89$_{-0.07}^{+ 0.07}$ & 4.43$_{-0.07}^{+ 0.08}$  \\ 
117  &  -0.8 & -114.7  & 17.60$_{-0.09}^{+ 0.10}$ &17.91$_{-0.07}^{+ 0.08}$ &  1.49$_{-0.11}^{+ 0.12}$ & 3.25$_{-0.07}^{+ 0.08}$ & 4.85$_{-0.08}^{+ 0.08}$  \\ 
118  & -53.0 &   38.2  & 17.61$_{-0.09}^{+ 0.10}$ &17.84$_{-0.07}^{+ 0.07}$ &  1.74$_{-0.10}^{+ 0.10}$ & 3.55$_{-0.07}^{+ 0.07}$ & 4.82$_{-0.07}^{+ 0.08}$  \\ 
119  &  29.6 &  128.8  & 17.61$_{-0.11}^{+ 0.12}$ &18.23$_{-0.10}^{+ 0.11}$ &  1.91$_{-0.22}^{+ 0.26}$ & 4.14$_{-0.11}^{+ 0.12}$ & 6.13$_{-0.17}^{+ 0.19}$  \\ 
120  & -57.9 &   65.1  & 17.62$_{-0.08}^{+ 0.08}$ &18.34$_{-0.11}^{+ 0.12}$ &  0.80$_{-0.12}^{+ 0.13}$ & 4.97$_{-0.15}^{+ 0.16}$ & 7.13$_{-0.35}^{+ 0.50}$  \\ 
121  & -27.0 &  -69.8  & 17.68$_{-0.09}^{+ 0.09}$ &18.19$_{-0.08}^{+ 0.09}$ &  0.92$_{-0.10}^{+ 0.11}$ & 2.35$_{-0.08}^{+ 0.09}$ & 3.25$_{-0.08}^{+ 0.09}$  \\ 
122  & -25.3 &  -19.3  & 17.70$_{-0.07}^{+ 0.08}$ &18.12$_{-0.08}^{+ 0.09}$ &  1.25$_{-0.10}^{+ 0.11}$ & 3.30$_{-0.08}^{+ 0.09}$ & 4.75$_{-0.09}^{+ 0.09}$  \\ 
123  &  65.9 &  -40.8  & 17.71$_{-0.09}^{+ 0.09}$ &17.90$_{-0.07}^{+ 0.07}$ &  1.37$_{-0.09}^{+ 0.09}$ & 3.23$_{-0.07}^{+ 0.07}$ & 4.67$_{-0.07}^{+ 0.07}$  \\ 
124  &  24.9 &   74.2  & 17.75$_{-0.09}^{+ 0.10}$ &18.28$_{-0.09}^{+ 0.10}$ &  1.67$_{-0.14}^{+ 0.15}$ & 2.80$_{-0.09}^{+ 0.10}$ & 3.65$_{-0.09}^{+ 0.10}$  \\ 
125  & -96.1 &  -44.4  & 17.79$_{-0.11}^{+ 0.12}$ &18.23$_{-0.10}^{+ 0.11}$ &  4.03$_{-0.10}^{+ 0.00}$ & 6.16$_{-0.26}^{+ 0.33}$ & 6.95$_{-0.24}^{+ 0.29}$  \\ 
126  &-111.2 & -137.1  & 17.82$_{-0.13}^{+ 0.15}$ &18.52$_{-0.15}^{+ 0.17}$ &  1.47$_{-0.23}^{+ 0.27}$ & 4.57$_{-0.17}^{+ 0.19}$ & 6.14$_{-0.22}^{+ 0.26}$  \\ 
127  &-114.2 &   26.2  & 17.82$_{-0.12}^{+ 0.14}$ &18.55$_{-0.15}^{+ 0.17}$ &  1.14$_{-0.17}^{+ 0.20}$ & 3.55$_{-0.15}^{+ 0.17}$ & 5.13$_{-0.16}^{+ 0.18}$  \\ 
128  &  -5.0 & -127.0  & 17.83$_{-0.14}^{+ 0.17}$ &18.28$_{-0.13}^{+ 0.14}$ &  1.65$_{-0.19}^{+ 0.21}$ & 3.80$_{-0.13}^{+ 0.15}$ & 5.22$_{-0.14}^{+ 0.15}$  \\ 
129  & 103.9 &   39.1  & 17.85$_{-0.09}^{+ 0.10}$ &18.17$_{-0.08}^{+ 0.08}$ &  1.72$_{-0.12}^{+ 0.13}$ & 3.17$_{-0.08}^{+ 0.08}$ & 4.78$_{-0.08}^{+ 0.09}$  \\ 
130  &-109.5 &  -22.1  & 17.86$_{-0.13}^{+ 0.15}$ &18.05$_{-0.11}^{+ 0.12}$ &  1.05$_{-0.12}^{+ 0.14}$ & 3.31$_{-0.11}^{+ 0.12}$ & 5.02$_{-0.11}^{+ 0.12}$  \\ 
131  & -99.8 &   23.9  & 17.87$_{-0.11}^{+ 0.12}$ &18.44$_{-0.12}^{+ 0.13}$ &  1.81$_{-0.19}^{+ 0.22}$ & 3.45$_{-0.12}^{+ 0.14}$ & 4.26$_{-0.12}^{+ 0.14}$  \\ 
132  & 122.5 &  124.0  & 17.89$_{-0.11}^{+ 0.12}$ &18.17$_{-0.09}^{+ 0.10}$ &  1.24$_{-0.11}^{+ 0.12}$ & 5.76$_{-0.18}^{+ 0.20}$ & 8.60$_{-0.99}^{+ 0.00}$  \\ 
133  & 125.1 &  -14.9  & 17.89$_{-0.09}^{+ 0.10}$ &18.13$_{-0.08}^{+ 0.08}$ &  1.36$_{-0.10}^{+ 0.10}$ & 3.22$_{-0.08}^{+ 0.08}$ & 4.66$_{-0.08}^{+ 0.09}$  \\ 
134  & 135.5 &  -76.3  & 17.93$_{-0.09}^{+ 0.10}$ &18.54$_{-0.11}^{+ 0.12}$ &  0.27$_{-0.11}^{+ 0.12}$ & 2.92$_{-0.11}^{+ 0.12}$ & 4.34$_{-0.11}^{+ 0.12}$  \\ 
135  & 134.6 &  108.8  & 17.95$_{-0.13}^{+ 0.15}$ &18.42$_{-0.12}^{+ 0.14}$ &  1.97$_{-0.18}^{+ 0.21}$ & 3.40$_{-0.13}^{+ 0.14}$ & 4.57$_{-0.13}^{+ 0.15}$  \\ 
136  &  -5.5 &  113.8  & 17.96$_{-0.11}^{+ 0.12}$ &18.39$_{-0.11}^{+ 0.12}$ &  1.40$_{-0.14}^{+ 0.15}$ & 3.04$_{-0.11}^{+ 0.12}$ & 4.53$_{-0.11}^{+ 0.12}$  \\ 
137  & -71.9 &  -11.0  & 17.97$_{-0.11}^{+ 0.12}$ &18.38$_{-0.12}^{+ 0.14}$ &  4.06$_{-0.12}^{+ 0.00}$ & 5.67$_{-0.21}^{+ 0.25}$ & 6.38$_{-0.19}^{+ 0.22}$  \\ 
138  &  60.6 &   -1.5  & 17.98$_{-0.06}^{+ 0.07}$ &18.05$_{-0.08}^{+ 0.08}$ &  1.07$_{-0.09}^{+ 0.10}$ & 2.78$_{-0.08}^{+ 0.08}$ & 3.87$_{-0.08}^{+ 0.09}$  \\ 
\enddata 
\label{s0506} 
\end{deluxetable} 


==> tab17.tex <==
\begin{deluxetable}{rrrrrrrr} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{17} 
\tablecaption{MS1358+6245} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$J-K$}&
\colhead{$R-K$}&
\colhead{$g-K$}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.37\arcsec$}&\colhead{$r=1.37\arcsec$}&
\colhead{$r=1.37\arcsec$}&\colhead{$r=1.37\arcsec$}
} 
\startdata 
  1 &   4.7 & -116.6  & 11.90$_{-0.01}^{+ 0.01}$ &12.26$_{-0.01}^{+ 0.01}$ &  0.90$_{-0.01}^{+ 0.01}$ & 2.16$_{-0.01}^{+ 0.01}$ & 2.67$_{-0.01}^{+ 0.01}$  \\ 
  2 &   0.0 &    0.0  & 13.99$_{-0.01}^{+ 0.01}$ &15.57$_{-0.01}^{+ 0.01}$ &  1.52$_{-0.01}^{+ 0.01}$ & 3.73$_{-0.01}^{+ 0.01}$ & 5.47$_{-0.01}^{+ 0.01}$  \\ 
  3 &-117.7 &   12.7  & 14.52$_{-0.01}^{+ 0.01}$ &14.89$_{-0.01}^{+ 0.01}$ &  0.59$_{-0.01}^{+ 0.01}$ & 4.21$_{-0.01}^{+ 0.01}$ & 6.03$_{-0.01}^{+ 0.01}$  \\ 
  4 &  52.9 &  -88.4  & 14.65$_{-0.01}^{+ 0.01}$ &15.53$_{-0.01}^{+ 0.01}$ &  1.43$_{-0.01}^{+ 0.01}$ & 3.65$_{-0.01}^{+ 0.01}$ & 5.33$_{-0.01}^{+ 0.01}$  \\ 
  5 &  17.7 &  -77.3  & 14.68$_{-0.01}^{+ 0.01}$ &15.52$_{-0.01}^{+ 0.01}$ &  1.52$_{-0.01}^{+ 0.01}$ & 3.76$_{-0.01}^{+ 0.01}$ & 5.52$_{-0.01}^{+ 0.01}$  \\ 
  6 &  -7.6 &  -17.9  & 14.99$_{-0.01}^{+ 0.01}$ &15.95$_{-0.01}^{+ 0.01}$ &  1.52$_{-0.01}^{+ 0.01}$ & 3.65$_{-0.01}^{+ 0.01}$ & 5.41$_{-0.01}^{+ 0.01}$  \\ 
  7 &  20.5 &  -59.2  & 15.28$_{-0.01}^{+ 0.01}$ &15.86$_{-0.01}^{+ 0.01}$ &  1.52$_{-0.01}^{+ 0.01}$ & 3.73$_{-0.01}^{+ 0.01}$ & 5.51$_{-0.01}^{+ 0.01}$  \\ 
  8 &-131.5 &   82.0  & 15.29$_{-0.02}^{+ 0.02}$ &16.34$_{-0.01}^{+ 0.01}$ &  1.36$_{-0.02}^{+ 0.02}$ & 3.35$_{-0.02}^{+ 0.02}$ & 5.00$_{-0.02}^{+ 0.02}$  \\ 
  9 &-132.8 & -128.8  & 15.33$_{-0.03}^{+ 0.03}$ &16.83$_{-0.02}^{+ 0.02}$ &  1.94$_{-0.03}^{+ 0.03}$ & 4.50$_{-0.03}^{+ 0.03}$ & 5.32$_{-0.03}^{+ 0.03}$  \\ 
 10 &   9.7 & -101.4  & 15.40$_{-0.02}^{+ 0.02}$ &16.40$_{-0.01}^{+ 0.01}$ &  1.47$_{-0.02}^{+ 0.02}$ & 3.68$_{-0.02}^{+ 0.02}$ & 5.36$_{-0.02}^{+ 0.02}$  \\ 
 11 & -87.5 &   -4.2  & 15.45$_{-0.02}^{+ 0.02}$ &16.32$_{-0.01}^{+ 0.01}$ &  1.43$_{-0.02}^{+ 0.02}$ & 3.60$_{-0.02}^{+ 0.02}$ & 5.32$_{-0.02}^{+ 0.02}$  \\ 
 12 &  18.8 &   13.6  & 15.55$_{-0.02}^{+ 0.02}$ &16.32$_{-0.01}^{+ 0.01}$ &  1.53$_{-0.01}^{+ 0.01}$ & 3.63$_{-0.01}^{+ 0.01}$ & 5.31$_{-0.01}^{+ 0.01}$  \\ 
 13 &  23.6 &  -11.1  & 15.55$_{-0.02}^{+ 0.02}$ &16.18$_{-0.01}^{+ 0.01}$ &  1.55$_{-0.01}^{+ 0.01}$ & 3.68$_{-0.01}^{+ 0.01}$ & 5.42$_{-0.01}^{+ 0.01}$  \\ 
 14 &  -0.0 &    6.0  & 15.60$_{-0.01}^{+ 0.01}$ &16.52$_{-0.01}^{+ 0.01}$ &  1.49$_{-0.02}^{+ 0.02}$ & 3.60$_{-0.02}^{+ 0.02}$ & 5.24$_{-0.02}^{+ 0.02}$  \\ 
 15 &  13.6 &   50.7  & 15.62$_{-0.02}^{+ 0.02}$ &16.56$_{-0.01}^{+ 0.01}$ &  1.47$_{-0.02}^{+ 0.02}$ & 3.46$_{-0.02}^{+ 0.02}$ & 4.67$_{-0.02}^{+ 0.02}$  \\ 
 16 &  27.1 &  -46.3  & 15.64$_{-0.01}^{+ 0.01}$ &16.31$_{-0.01}^{+ 0.01}$ &  1.51$_{-0.02}^{+ 0.02}$ & 3.69$_{-0.02}^{+ 0.02}$ & 5.44$_{-0.02}^{+ 0.02}$  \\ 
 17 &  81.0 &   42.8  & 15.69$_{-0.02}^{+ 0.02}$ &16.03$_{-0.01}^{+ 0.01}$ &  0.85$_{-0.01}^{+ 0.01}$ & 2.64$_{-0.01}^{+ 0.01}$ & 3.99$_{-0.01}^{+ 0.01}$  \\ 
 18 &  52.3 & -115.3  & 15.73$_{-0.02}^{+ 0.02}$ &16.09$_{-0.01}^{+ 0.01}$ &  0.62$_{-0.01}^{+ 0.01}$ & 3.38$_{-0.01}^{+ 0.01}$ & 4.84$_{-0.01}^{+ 0.01}$  \\ 
 19 &  -8.8 &   75.8  & 15.76$_{-0.01}^{+ 0.02}$ &16.39$_{-0.01}^{+ 0.01}$ &  1.49$_{-0.02}^{+ 0.02}$ & 3.61$_{-0.02}^{+ 0.02}$ & 5.35$_{-0.02}^{+ 0.02}$  \\ 
 20 &  96.8 &  -64.5  & 15.76$_{-0.02}^{+ 0.02}$ &16.24$_{-0.01}^{+ 0.01}$ &  0.68$_{-0.01}^{+ 0.01}$ & 2.53$_{-0.01}^{+ 0.01}$ & 3.90$_{-0.01}^{+ 0.01}$  \\ 
 21 &  34.3 &   56.8  & 15.84$_{-0.02}^{+ 0.02}$ &16.25$_{-0.01}^{+ 0.01}$ &  0.54$_{-0.01}^{+ 0.01}$ & 1.62$_{-0.01}^{+ 0.01}$ & 2.42$_{-0.01}^{+ 0.01}$  \\ 
 22 & -67.0 &  -10.3  & 15.87$_{-0.02}^{+ 0.02}$ &16.46$_{-0.01}^{+ 0.01}$ &  1.49$_{-0.02}^{+ 0.02}$ & 3.62$_{-0.02}^{+ 0.02}$ & 5.24$_{-0.02}^{+ 0.02}$  \\ 
 23 &  52.7 &  -22.7  & 15.89$_{-0.03}^{+ 0.03}$ &16.72$_{-0.02}^{+ 0.02}$ &  1.48$_{-0.02}^{+ 0.02}$ & 3.59$_{-0.02}^{+ 0.02}$ & 5.24$_{-0.02}^{+ 0.02}$  \\ 
 24 &  89.9 &  -53.2  & 15.90$_{-0.03}^{+ 0.03}$ &16.61$_{-0.01}^{+ 0.01}$ &  1.42$_{-0.02}^{+ 0.02}$ & 3.57$_{-0.02}^{+ 0.02}$ & 5.27$_{-0.02}^{+ 0.02}$  \\ 
 25 & 104.0 &   -2.8  & 15.90$_{-0.02}^{+ 0.03}$ &16.83$_{-0.02}^{+ 0.02}$ &  1.44$_{-0.02}^{+ 0.02}$ & 3.46$_{-0.02}^{+ 0.02}$ & 5.05$_{-0.02}^{+ 0.02}$  \\ 
 26 & -38.9 &  125.3  & 15.95$_{-0.03}^{+ 0.04}$ &16.69$_{-0.02}^{+ 0.02}$ &  1.53$_{-0.02}^{+ 0.02}$ & 3.69$_{-0.02}^{+ 0.02}$ & 5.45$_{-0.02}^{+ 0.02}$  \\ 
 27 &  64.7 &  -90.8  & 15.97$_{-0.02}^{+ 0.02}$ &16.56$_{-0.01}^{+ 0.02}$ &  1.40$_{-0.02}^{+ 0.02}$ & 3.65$_{-0.02}^{+ 0.02}$ & 5.31$_{-0.02}^{+ 0.02}$  \\ 
 28 &  98.8 & -138.6  & 15.99$_{-0.03}^{+ 0.04}$ &17.37$_{-0.04}^{+ 0.04}$ &  0.94$_{-0.04}^{+ 0.05}$ & 2.27$_{-0.04}^{+ 0.04}$ & 2.89$_{-0.04}^{+ 0.04}$  \\ 
 29 &  15.7 &  -54.1  & 15.99$_{-0.03}^{+ 0.03}$ &16.45$_{-0.01}^{+ 0.01}$ &  1.48$_{-0.02}^{+ 0.02}$ & 3.68$_{-0.02}^{+ 0.02}$ & 5.36$_{-0.02}^{+ 0.02}$  \\ 
 30 &-110.0 & -111.8  & 16.01$_{-0.03}^{+ 0.03}$ &17.09$_{-0.02}^{+ 0.02}$ &  1.41$_{-0.03}^{+ 0.03}$ & 3.45$_{-0.03}^{+ 0.03}$ & 4.46$_{-0.03}^{+ 0.03}$  \\ 
 31 & -53.0 &   43.3  & 16.03$_{-0.03}^{+ 0.03}$ &16.83$_{-0.02}^{+ 0.02}$ &  1.42$_{-0.02}^{+ 0.02}$ & 3.51$_{-0.02}^{+ 0.02}$ & 5.16$_{-0.02}^{+ 0.02}$  \\ 
 32 &   8.5 &  -23.2  & 16.07$_{-0.02}^{+ 0.02}$ &16.65$_{-0.02}^{+ 0.02}$ &  1.44$_{-0.02}^{+ 0.02}$ & 3.29$_{-0.02}^{+ 0.02}$ & 4.84$_{-0.02}^{+ 0.02}$  \\ 
 33 &  14.4 & -138.6  & 16.08$_{-0.03}^{+ 0.04}$ &16.84$_{-0.02}^{+ 0.02}$ &  1.51$_{-0.03}^{+ 0.03}$ & 3.36$_{-0.02}^{+ 0.03}$ & 4.84$_{-0.02}^{+ 0.03}$  \\ 
 34 &  61.0 &  -96.1  & 16.10$_{-0.02}^{+ 0.02}$ &16.63$_{-0.01}^{+ 0.01}$ &  1.53$_{-0.02}^{+ 0.02}$ & 3.80$_{-0.02}^{+ 0.02}$ & 5.59$_{-0.02}^{+ 0.02}$  \\ 
 35 &  38.8 & -110.3  & 16.12$_{-0.03}^{+ 0.03}$ &16.78$_{-0.02}^{+ 0.02}$ &  1.40$_{-0.02}^{+ 0.02}$ & 3.71$_{-0.02}^{+ 0.02}$ & 5.33$_{-0.02}^{+ 0.02}$  \\ 
 36 & -47.3 &   61.3  & 16.12$_{-0.04}^{+ 0.04}$ &16.83$_{-0.02}^{+ 0.02}$ &  1.27$_{-0.02}^{+ 0.02}$ & 3.24$_{-0.02}^{+ 0.02}$ & 4.82$_{-0.02}^{+ 0.02}$  \\ 
 37 &-122.6 &   -5.2  & 16.13$_{-0.03}^{+ 0.03}$ &17.02$_{-0.02}^{+ 0.02}$ &  1.44$_{-0.03}^{+ 0.03}$ & 3.60$_{-0.02}^{+ 0.02}$ & 5.16$_{-0.02}^{+ 0.02}$  \\ 
 38 & -24.7 & -130.0  & 16.14$_{-0.02}^{+ 0.02}$ &16.88$_{-0.02}^{+ 0.02}$ &  1.32$_{-0.02}^{+ 0.03}$ & 3.40$_{-0.02}^{+ 0.02}$ & 5.06$_{-0.02}^{+ 0.02}$  \\ 
 39 &  -8.2 &  -66.8  & 16.16$_{-0.04}^{+ 0.04}$ &17.12$_{-0.02}^{+ 0.02}$ &  1.25$_{-0.03}^{+ 0.03}$ & 3.00$_{-0.03}^{+ 0.03}$ & 3.92$_{-0.03}^{+ 0.03}$  \\ 
 40 &   5.1 &   26.0  & 16.20$_{-0.03}^{+ 0.03}$ &16.81$_{-0.02}^{+ 0.02}$ &  1.50$_{-0.02}^{+ 0.02}$ & 3.58$_{-0.02}^{+ 0.02}$ & 5.23$_{-0.02}^{+ 0.02}$  \\ 
 41 &   5.6 &  -61.9  & 16.23$_{-0.03}^{+ 0.03}$ &16.82$_{-0.02}^{+ 0.02}$ &  1.39$_{-0.02}^{+ 0.02}$ & 3.48$_{-0.02}^{+ 0.02}$ & 5.19$_{-0.02}^{+ 0.02}$  \\ 
 42 &-111.1 &   97.5  & 16.31$_{-0.04}^{+ 0.04}$ &17.08$_{-0.02}^{+ 0.02}$ &  1.45$_{-0.03}^{+ 0.03}$ & 3.73$_{-0.02}^{+ 0.02}$ & 5.44$_{-0.02}^{+ 0.02}$  \\ 
 43 & 109.5 &  -19.9  & 16.35$_{-0.03}^{+ 0.03}$ &16.89$_{-0.02}^{+ 0.02}$ &  1.53$_{-0.02}^{+ 0.02}$ & 3.44$_{-0.02}^{+ 0.02}$ & 4.68$_{-0.02}^{+ 0.02}$  \\ 
 44 &  28.6 &  -94.1  & 16.36$_{-0.03}^{+ 0.03}$ &17.08$_{-0.02}^{+ 0.02}$ &  2.06$_{-0.04}^{+ 0.04}$ & 5.12$_{-0.03}^{+ 0.03}$ & 7.38$_{-0.05}^{+ 0.05}$  \\ 
 45 &-132.2 &  -68.2  & 16.43$_{-0.03}^{+ 0.03}$ &17.34$_{-0.03}^{+ 0.03}$ &  1.60$_{-0.05}^{+ 0.06}$ & 4.18$_{-0.04}^{+ 0.05}$ & 6.12$_{-0.14}^{+ 0.15}$  \\ 
 46 & -60.5 &   97.3  & 16.43$_{-0.04}^{+ 0.05}$ &17.20$_{-0.03}^{+ 0.03}$ &  1.26$_{-0.03}^{+ 0.03}$ & 3.23$_{-0.03}^{+ 0.03}$ & 4.64$_{-0.03}^{+ 0.03}$  \\ 
 47 & -38.2 &  -65.6  & 16.45$_{-0.03}^{+ 0.03}$ &16.90$_{-0.02}^{+ 0.02}$ &  1.52$_{-0.02}^{+ 0.02}$ & 3.37$_{-0.02}^{+ 0.02}$ & 4.94$_{-0.02}^{+ 0.02}$  \\ 
 48 &   4.4 &  -37.1  & 16.47$_{-0.03}^{+ 0.03}$ &17.04$_{-0.02}^{+ 0.02}$ &  1.50$_{-0.03}^{+ 0.03}$ & 3.10$_{-0.02}^{+ 0.02}$ & 4.43$_{-0.02}^{+ 0.02}$  \\ 
 49 & -57.9 &  -78.9  & 16.48$_{-0.04}^{+ 0.05}$ &17.06$_{-0.02}^{+ 0.02}$ &  1.63$_{-0.03}^{+ 0.03}$ & 3.62$_{-0.03}^{+ 0.03}$ & 5.35$_{-0.03}^{+ 0.03}$  \\ 
 50 & -21.3 &  109.5  & 16.49$_{-0.04}^{+ 0.04}$ &16.80$_{-0.02}^{+ 0.02}$ &  0.63$_{-0.02}^{+ 0.02}$ & 2.67$_{-0.02}^{+ 0.02}$ & 4.09$_{-0.02}^{+ 0.02}$  \\ 
 51 & -54.6 &    0.7  & 16.49$_{-0.04}^{+ 0.04}$ &16.99$_{-0.02}^{+ 0.02}$ &  1.54$_{-0.03}^{+ 0.03}$ & 3.60$_{-0.02}^{+ 0.02}$ & 5.38$_{-0.02}^{+ 0.02}$  \\ 
 52 &-101.9 &   32.8  & 16.51$_{-0.04}^{+ 0.04}$ &17.32$_{-0.03}^{+ 0.03}$ &  1.52$_{-0.03}^{+ 0.03}$ & 4.41$_{-0.03}^{+ 0.03}$ & 6.28$_{-0.03}^{+ 0.03}$  \\ 
 53 &  30.6 &   87.2  & 16.51$_{-0.04}^{+ 0.04}$ &17.06$_{-0.02}^{+ 0.02}$ &  1.28$_{-0.03}^{+ 0.03}$ & 2.59$_{-0.03}^{+ 0.03}$ & 3.13$_{-0.03}^{+ 0.03}$  \\ 
 54 &  43.2 &    1.5  & 16.53$_{-0.03}^{+ 0.03}$ &16.93$_{-0.02}^{+ 0.02}$ &  0.64$_{-0.02}^{+ 0.02}$ & 2.52$_{-0.02}^{+ 0.02}$ & 3.99$_{-0.02}^{+ 0.02}$  \\ 
 55 & -29.4 &  -40.4  & 16.54$_{-0.03}^{+ 0.03}$ &17.13$_{-0.02}^{+ 0.02}$ &  1.58$_{-0.03}^{+ 0.03}$ & 3.74$_{-0.03}^{+ 0.03}$ & 5.45$_{-0.03}^{+ 0.03}$  \\ 
 56 &  82.7 &   20.4  & 16.56$_{-0.04}^{+ 0.04}$ &17.26$_{-0.03}^{+ 0.03}$ &  1.41$_{-0.03}^{+ 0.03}$ & 3.46$_{-0.03}^{+ 0.03}$ & 5.17$_{-0.03}^{+ 0.03}$  \\ 
 57 &  78.1 &   31.4  & 16.57$_{-0.04}^{+ 0.04}$ &17.22$_{-0.03}^{+ 0.03}$ &  1.53$_{-0.03}^{+ 0.03}$ & 3.44$_{-0.03}^{+ 0.03}$ & 5.02$_{-0.03}^{+ 0.03}$  \\ 
 58 &  -0.8 &   -5.0  & 16.57$_{-0.02}^{+ 0.02}$ &17.13$_{-0.02}^{+ 0.03}$ &  1.39$_{-0.03}^{+ 0.03}$ & 3.52$_{-0.03}^{+ 0.03}$ & 5.14$_{-0.03}^{+ 0.03}$  \\ 
 59 &  59.8 &  -24.3  & 16.59$_{-0.03}^{+ 0.03}$ &17.44$_{-0.03}^{+ 0.03}$ &  1.82$_{-0.04}^{+ 0.04}$ & 4.69$_{-0.04}^{+ 0.04}$ & 6.30$_{-0.04}^{+ 0.04}$  \\ 
 60 & 112.2 &  -95.6  & 16.60$_{-0.04}^{+ 0.04}$ &17.21$_{-0.02}^{+ 0.03}$ &  0.74$_{-0.03}^{+ 0.03}$ & 3.59$_{-0.03}^{+ 0.03}$ & 5.31$_{-0.03}^{+ 0.03}$  \\ 
 61 &  -4.4 &   77.0  & 16.61$_{-0.03}^{+ 0.03}$ &17.15$_{-0.02}^{+ 0.02}$ &  1.47$_{-0.03}^{+ 0.03}$ & 3.54$_{-0.03}^{+ 0.03}$ & 5.18$_{-0.03}^{+ 0.03}$  \\ 
 62 &  28.1 & -104.1  & 16.66$_{-0.02}^{+ 0.03}$ &17.16$_{-0.02}^{+ 0.02}$ &  1.47$_{-0.03}^{+ 0.03}$ & 3.69$_{-0.03}^{+ 0.03}$ & 5.32$_{-0.03}^{+ 0.03}$  \\ 
 63 & -68.7 &  -73.8  & 16.68$_{-0.05}^{+ 0.05}$ &17.45$_{-0.03}^{+ 0.04}$ &  1.34$_{-0.04}^{+ 0.04}$ & 3.28$_{-0.04}^{+ 0.04}$ & 4.85$_{-0.04}^{+ 0.04}$  \\ 
 64 &  20.7 &  -74.1  & 16.69$_{-0.03}^{+ 0.03}$ &17.01$_{-0.02}^{+ 0.02}$ &  1.52$_{-0.03}^{+ 0.03}$ & 3.83$_{-0.02}^{+ 0.02}$ & 5.55$_{-0.02}^{+ 0.02}$  \\ 
 65 &  -9.1 &  -32.7  & 16.74$_{-0.05}^{+ 0.05}$ &17.24$_{-0.03}^{+ 0.03}$ &  1.49$_{-0.03}^{+ 0.04}$ & 3.49$_{-0.03}^{+ 0.03}$ & 5.12$_{-0.03}^{+ 0.03}$  \\ 
 66 & -15.0 & -118.1  & 16.76$_{-0.04}^{+ 0.04}$ &17.27$_{-0.03}^{+ 0.03}$ &  1.66$_{-0.04}^{+ 0.04}$ & 3.92$_{-0.03}^{+ 0.03}$ & 5.56$_{-0.03}^{+ 0.03}$  \\ 
 67 & -27.8 & -131.4  & 16.79$_{-0.03}^{+ 0.03}$ &17.28$_{-0.03}^{+ 0.03}$ &  1.31$_{-0.04}^{+ 0.04}$ & 2.83$_{-0.03}^{+ 0.03}$ & 4.17$_{-0.03}^{+ 0.03}$  \\ 
 68 & -56.4 &  115.9  & 16.79$_{-0.05}^{+ 0.05}$ &17.27$_{-0.03}^{+ 0.03}$ &  1.47$_{-0.03}^{+ 0.04}$ & 3.34$_{-0.03}^{+ 0.03}$ & 4.99$_{-0.03}^{+ 0.03}$  \\ 
 69 &  64.7 &  -24.2  & 16.80$_{-0.04}^{+ 0.04}$ &17.68$_{-0.04}^{+ 0.04}$ &  1.31$_{-0.05}^{+ 0.05}$ & 3.13$_{-0.04}^{+ 0.04}$ & 4.52$_{-0.04}^{+ 0.04}$  \\ 
 70 &  76.0 &  -67.6  & 16.83$_{-0.05}^{+ 0.05}$ &17.32$_{-0.03}^{+ 0.03}$ &  1.44$_{-0.03}^{+ 0.03}$ & 3.52$_{-0.03}^{+ 0.03}$ & 5.24$_{-0.03}^{+ 0.03}$  \\ 
 71 &  -1.6 &   -9.5  & 16.83$_{-0.03}^{+ 0.03}$ &17.42$_{-0.03}^{+ 0.03}$ &  1.39$_{-0.04}^{+ 0.04}$ & 3.46$_{-0.03}^{+ 0.03}$ & 5.09$_{-0.03}^{+ 0.03}$  \\ 
 72 &  83.1 &   79.9  & 16.84$_{-0.03}^{+ 0.04}$ &17.55$_{-0.04}^{+ 0.04}$ &  2.09$_{-0.05}^{+ 0.06}$ & 4.60$_{-0.04}^{+ 0.04}$ & 6.48$_{-0.04}^{+ 0.05}$  \\ 
 73 &  70.6 &   91.4  & 16.85$_{-0.05}^{+ 0.05}$ &17.64$_{-0.04}^{+ 0.04}$ &  1.77$_{-0.05}^{+ 0.06}$ & 4.02$_{-0.04}^{+ 0.04}$ & 5.65$_{-0.04}^{+ 0.04}$  \\ 
 74 &  32.2 &   38.1  & 16.87$_{-0.04}^{+ 0.04}$ &17.27$_{-0.03}^{+ 0.03}$ &  1.51$_{-0.03}^{+ 0.03}$ & 3.67$_{-0.03}^{+ 0.03}$ & 5.39$_{-0.03}^{+ 0.03}$  \\ 
 75 & -23.5 & -138.3  & 16.87$_{-0.06}^{+ 0.07}$ &17.74$_{-0.05}^{+ 0.06}$ &  1.58$_{-0.07}^{+ 0.07}$ & 3.34$_{-0.06}^{+ 0.06}$ & 4.99$_{-0.06}^{+ 0.06}$  \\ 
 76 & -50.1 &   30.0  & 16.87$_{-0.05}^{+ 0.05}$ &17.31$_{-0.03}^{+ 0.03}$ &  1.48$_{-0.03}^{+ 0.04}$ & 3.58$_{-0.03}^{+ 0.03}$ & 5.29$_{-0.03}^{+ 0.03}$  \\ 
 77 &  50.4 &  124.6  & 16.88$_{-0.03}^{+ 0.03}$ &17.84$_{-0.05}^{+ 0.06}$ &  1.98$_{-0.09}^{+ 0.10}$ & 3.96$_{-0.05}^{+ 0.06}$ & 5.30$_{-0.06}^{+ 0.06}$  \\ 
 78 & 110.9 &   33.6  & 16.90$_{-0.04}^{+ 0.04}$ &17.25$_{-0.03}^{+ 0.03}$ &  1.44$_{-0.03}^{+ 0.03}$ & 2.83$_{-0.03}^{+ 0.03}$ & 3.62$_{-0.03}^{+ 0.03}$  \\ 
 79 & -11.8 &  113.8  & 16.92$_{-0.06}^{+ 0.06}$ &17.82$_{-0.05}^{+ 0.05}$ &  1.60$_{-0.06}^{+ 0.06}$ & 4.83$_{-0.05}^{+ 0.05}$ & 7.96$_{-0.21}^{+ 0.25}$  \\ 
 80 &  38.7 &  -24.5  & 16.92$_{-0.05}^{+ 0.06}$ &17.60$_{-0.04}^{+ 0.04}$ &  1.41$_{-0.04}^{+ 0.04}$ & 3.43$_{-0.04}^{+ 0.04}$ & 4.99$_{-0.04}^{+ 0.04}$  \\ 
 81 &  -2.8 &  -43.3  & 16.97$_{-0.05}^{+ 0.06}$ &17.49$_{-0.04}^{+ 0.04}$ &  1.66$_{-0.05}^{+ 0.05}$ & 4.76$_{-0.04}^{+ 0.05}$ & 8.37$_{-0.57}^{+ 0.00}$  \\ 
 82 &-111.5 &   24.3  & 16.97$_{-0.05}^{+ 0.05}$ &17.63$_{-0.04}^{+ 0.04}$ &  1.71$_{-0.05}^{+ 0.05}$ & 3.81$_{-0.04}^{+ 0.04}$ & 4.78$_{-0.04}^{+ 0.04}$  \\ 
 83 &   1.8 &  -11.1  & 16.99$_{-0.04}^{+ 0.04}$ &17.50$_{-0.03}^{+ 0.04}$ &  1.40$_{-0.04}^{+ 0.04}$ & 3.49$_{-0.04}^{+ 0.04}$ & 5.24$_{-0.04}^{+ 0.04}$  \\ 
 84 &  -4.9 &  -10.2  & 17.00$_{-0.04}^{+ 0.04}$ &17.54$_{-0.04}^{+ 0.04}$ &  1.47$_{-0.04}^{+ 0.05}$ & 3.47$_{-0.04}^{+ 0.04}$ & 5.18$_{-0.04}^{+ 0.04}$  \\ 
 85 &   2.6 &  109.3  & 17.05$_{-0.07}^{+ 0.07}$ &18.10$_{-0.06}^{+ 0.06}$ &  1.32$_{-0.07}^{+ 0.07}$ & 3.04$_{-0.06}^{+ 0.07}$ & 3.96$_{-0.06}^{+ 0.07}$  \\ 
 86 & -81.2 &   37.8  & 17.05$_{-0.06}^{+ 0.06}$ &17.76$_{-0.04}^{+ 0.04}$ &  1.38$_{-0.05}^{+ 0.05}$ & 3.56$_{-0.04}^{+ 0.04}$ & 4.95$_{-0.04}^{+ 0.04}$  \\ 
 87 & 119.7 &   51.0  & 17.05$_{-0.05}^{+ 0.05}$ &17.65$_{-0.04}^{+ 0.04}$ &  1.57$_{-0.05}^{+ 0.05}$ & 3.53$_{-0.04}^{+ 0.04}$ & 5.21$_{-0.04}^{+ 0.04}$  \\ 
 88 & -57.1 &   -9.1  & 17.08$_{-0.05}^{+ 0.05}$ &17.57$_{-0.04}^{+ 0.04}$ &  1.55$_{-0.04}^{+ 0.05}$ & 3.59$_{-0.04}^{+ 0.04}$ & 5.37$_{-0.04}^{+ 0.04}$  \\ 
 89 &  68.2 &  -48.6  & 17.11$_{-0.05}^{+ 0.05}$ &17.40$_{-0.03}^{+ 0.03}$ &  1.31$_{-0.04}^{+ 0.04}$ & 3.02$_{-0.03}^{+ 0.03}$ & 3.99$_{-0.03}^{+ 0.03}$  \\ 
 90 &  -7.5 &  -24.1  & 17.13$_{-0.04}^{+ 0.04}$ &17.55$_{-0.03}^{+ 0.03}$ &  0.85$_{-0.03}^{+ 0.04}$ & 3.81$_{-0.03}^{+ 0.03}$ & 5.61$_{-0.03}^{+ 0.04}$  \\ 
 91 &   6.2 &  122.2  & 17.15$_{-0.07}^{+ 0.07}$ &18.14$_{-0.07}^{+ 0.07}$ &  1.35$_{-0.08}^{+ 0.08}$ & 3.19$_{-0.07}^{+ 0.07}$ & 4.70$_{-0.07}^{+ 0.07}$  \\ 
 92 &  90.7 &   26.3  & 17.17$_{-0.06}^{+ 0.06}$ &17.71$_{-0.04}^{+ 0.04}$ &  1.63$_{-0.05}^{+ 0.05}$ & 3.62$_{-0.04}^{+ 0.04}$ & 5.35$_{-0.04}^{+ 0.04}$  \\ 
 93 &  31.4 &  124.8  & 17.21$_{-0.07}^{+ 0.08}$ &18.11$_{-0.07}^{+ 0.07}$ &  1.46$_{-0.08}^{+ 0.09}$ & 3.04$_{-0.07}^{+ 0.07}$ & 4.12$_{-0.07}^{+ 0.07}$  \\ 
 94 &   2.5 &    8.3  & 17.21$_{-0.03}^{+ 0.03}$ &17.53$_{-0.04}^{+ 0.04}$ &  1.35$_{-0.04}^{+ 0.04}$ & 3.47$_{-0.04}^{+ 0.04}$ & 5.18$_{-0.04}^{+ 0.04}$  \\ 
 95 &   6.2 &  -17.8  & 17.21$_{-0.05}^{+ 0.05}$ &17.54$_{-0.03}^{+ 0.04}$ &  1.53$_{-0.05}^{+ 0.05}$ & 3.59$_{-0.04}^{+ 0.04}$ & 5.32$_{-0.04}^{+ 0.04}$  \\ 
 96 & -77.1 &  -97.4  & 17.22$_{-0.07}^{+ 0.08}$ &17.78$_{-0.05}^{+ 0.05}$ &  1.46$_{-0.05}^{+ 0.06}$ & 3.48$_{-0.05}^{+ 0.05}$ & 5.12$_{-0.05}^{+ 0.05}$  \\ 
 97 &  -8.7 &  108.1  & 17.27$_{-0.08}^{+ 0.08}$ &18.33$_{-0.07}^{+ 0.08}$ &  1.26$_{-0.08}^{+ 0.09}$ & 2.98$_{-0.07}^{+ 0.08}$ & 4.10$_{-0.07}^{+ 0.08}$  \\ 
 98 &  54.2 &  -76.4  & 17.28$_{-0.05}^{+ 0.05}$ &17.51$_{-0.03}^{+ 0.03}$ &  1.35$_{-0.04}^{+ 0.04}$ & 3.54$_{-0.03}^{+ 0.04}$ & 5.21$_{-0.03}^{+ 0.04}$  \\ 
 99 & -27.1 & -128.2  & 17.30$_{-0.04}^{+ 0.04}$ &17.56$_{-0.04}^{+ 0.04}$ &  1.42$_{-0.05}^{+ 0.05}$ & 3.32$_{-0.04}^{+ 0.04}$ & 4.94$_{-0.04}^{+ 0.04}$  \\ 
100 &  80.6 &  -36.1  & 17.32$_{-0.06}^{+ 0.06}$ &17.74$_{-0.04}^{+ 0.04}$ &  1.39$_{-0.05}^{+ 0.05}$ & 3.46$_{-0.04}^{+ 0.04}$ & 4.83$_{-0.04}^{+ 0.04}$  \\ 
101 & -42.2 &   93.9  & 17.34$_{-0.08}^{+ 0.09}$ &17.99$_{-0.05}^{+ 0.06}$ &  1.25$_{-0.06}^{+ 0.06}$ & 3.37$_{-0.05}^{+ 0.06}$ & 4.94$_{-0.06}^{+ 0.06}$  \\ 
102 &  43.3 &   91.1  & 17.38$_{-0.05}^{+ 0.06}$ &18.11$_{-0.06}^{+ 0.06}$ &  1.47$_{-0.07}^{+ 0.07}$ & 3.25$_{-0.06}^{+ 0.06}$ & 4.93$_{-0.06}^{+ 0.06}$  \\ 
103 &  27.9 &    5.3  & 17.39$_{-0.06}^{+ 0.06}$ &17.97$_{-0.04}^{+ 0.04}$ &  1.55$_{-0.06}^{+ 0.06}$ & 3.04$_{-0.04}^{+ 0.05}$ & 4.03$_{-0.04}^{+ 0.05}$  \\ 
104 &  -3.5 &  -16.7  & 17.39$_{-0.04}^{+ 0.04}$ &17.77$_{-0.04}^{+ 0.04}$ &  1.36$_{-0.05}^{+ 0.05}$ & 3.52$_{-0.04}^{+ 0.04}$ & 5.20$_{-0.04}^{+ 0.04}$  \\ 
105 &  56.8 &  119.1  & 17.41$_{-0.08}^{+ 0.08}$ &18.01$_{-0.06}^{+ 0.06}$ &  1.62$_{-0.08}^{+ 0.09}$ & 3.21$_{-0.06}^{+ 0.06}$ & 4.82$_{-0.06}^{+ 0.06}$  \\ 
106 & -16.1 &   52.5  & 17.41$_{-0.05}^{+ 0.05}$ &17.88$_{-0.05}^{+ 0.05}$ &  1.38$_{-0.05}^{+ 0.06}$ & 3.46$_{-0.05}^{+ 0.05}$ & 4.98$_{-0.05}^{+ 0.05}$  \\ 
107 &-115.5 &   30.0  & 17.44$_{-0.06}^{+ 0.06}$ &18.00$_{-0.05}^{+ 0.05}$ &  1.26$_{-0.06}^{+ 0.06}$ & 3.17$_{-0.05}^{+ 0.05}$ & 4.67$_{-0.05}^{+ 0.05}$  \\ 
108 &-130.9 &   34.3  & 17.44$_{-0.07}^{+ 0.08}$ &17.82$_{-0.05}^{+ 0.05}$ &  1.60$_{-0.07}^{+ 0.07}$ & 4.20$_{-0.05}^{+ 0.05}$ & 5.50$_{-0.05}^{+ 0.05}$  \\ 
109 & -23.1 &  -39.0  & 17.47$_{-0.06}^{+ 0.07}$ &17.74$_{-0.04}^{+ 0.04}$ &  1.45$_{-0.05}^{+ 0.05}$ & 3.46$_{-0.04}^{+ 0.04}$ & 5.10$_{-0.04}^{+ 0.04}$  \\ 
110 &-133.8 &  -33.0  & 17.47$_{-0.05}^{+ 0.06}$ &18.13$_{-0.07}^{+ 0.07}$ &  1.56$_{-0.08}^{+ 0.09}$ & 3.37$_{-0.07}^{+ 0.07}$ & 4.87$_{-0.07}^{+ 0.07}$  \\ 
111 &  -3.3 &   33.9  & 17.50$_{-0.06}^{+ 0.07}$ &17.87$_{-0.05}^{+ 0.05}$ &  1.64$_{-0.06}^{+ 0.06}$ & 3.67$_{-0.05}^{+ 0.05}$ & 5.34$_{-0.05}^{+ 0.05}$  \\ 
112 &  -3.8 &   40.5  & 17.51$_{-0.08}^{+ 0.09}$ &18.03$_{-0.05}^{+ 0.06}$ &  1.47$_{-0.07}^{+ 0.07}$ & 3.34$_{-0.05}^{+ 0.06}$ & 4.97$_{-0.06}^{+ 0.06}$  \\ 
113 & -94.5 &  117.0  & 17.52$_{-0.09}^{+ 0.10}$ &18.51$_{-0.10}^{+ 0.11}$ &  1.45$_{-0.12}^{+ 0.13}$ & 3.44$_{-0.10}^{+ 0.11}$ & 4.90$_{-0.10}^{+ 0.11}$  \\ 
114 &  45.8 &  -54.5  & 17.53$_{-0.08}^{+ 0.09}$ &18.22$_{-0.07}^{+ 0.07}$ &  1.34$_{-0.08}^{+ 0.08}$ & 3.33$_{-0.07}^{+ 0.07}$ & 4.90$_{-0.07}^{+ 0.07}$  \\ 
115 & -48.6 &   86.7  & 17.54$_{-0.07}^{+ 0.07}$ &17.88$_{-0.05}^{+ 0.05}$ &  1.43$_{-0.05}^{+ 0.06}$ & 3.29$_{-0.05}^{+ 0.05}$ & 4.89$_{-0.05}^{+ 0.05}$  \\ 
116 &  37.5 &  111.1  & 17.54$_{-0.08}^{+ 0.09}$ &18.01$_{-0.05}^{+ 0.06}$ &  1.60$_{-0.07}^{+ 0.08}$ & 3.78$_{-0.05}^{+ 0.06}$ & 5.39$_{-0.05}^{+ 0.06}$  \\ 
117 &-110.4 &   18.7  & 17.54$_{-0.07}^{+ 0.08}$ &18.09$_{-0.06}^{+ 0.06}$ &  1.37$_{-0.07}^{+ 0.07}$ & 3.40$_{-0.06}^{+ 0.06}$ & 5.12$_{-0.06}^{+ 0.06}$  \\ 
118 &  66.6 &   19.8  & 17.55$_{-0.08}^{+ 0.08}$ &18.23$_{-0.07}^{+ 0.07}$ &  1.48$_{-0.08}^{+ 0.08}$ & 2.91$_{-0.07}^{+ 0.07}$ & 3.75$_{-0.07}^{+ 0.07}$  \\ 
119 &   2.6 &  -46.0  & 17.56$_{-0.08}^{+ 0.09}$ &17.89$_{-0.05}^{+ 0.05}$ &  1.42$_{-0.06}^{+ 0.06}$ & 3.52$_{-0.05}^{+ 0.05}$ & 5.28$_{-0.05}^{+ 0.05}$  \\ 
120 & -97.4 &   56.1  & 17.59$_{-0.07}^{+ 0.07}$ &18.61$_{-0.09}^{+ 0.10}$ &  1.47$_{-0.11}^{+ 0.12}$ & 3.67$_{-0.09}^{+ 0.10}$ & 5.16$_{-0.09}^{+ 0.10}$  \\ 
121 & -33.5 &   38.7  & 17.60$_{-0.07}^{+ 0.08}$ &18.23$_{-0.06}^{+ 0.06}$ &  1.23$_{-0.07}^{+ 0.07}$ & 3.01$_{-0.06}^{+ 0.06}$ & 4.06$_{-0.06}^{+ 0.06}$  \\ 
122 & -11.9 &   49.3  & 17.61$_{-0.06}^{+ 0.07}$ &18.38$_{-0.07}^{+ 0.08}$ &  1.46$_{-0.09}^{+ 0.09}$ & 3.43$_{-0.07}^{+ 0.08}$ & 4.94$_{-0.07}^{+ 0.08}$  \\ 
123 &  25.2 &  -70.9  & 17.61$_{-0.10}^{+ 0.11}$ &18.23$_{-0.07}^{+ 0.07}$ &  1.22$_{-0.08}^{+ 0.08}$ & 3.49$_{-0.07}^{+ 0.07}$ & 5.34$_{-0.07}^{+ 0.08}$  \\ 
124 &   9.9 &  -20.0  & 17.63$_{-0.05}^{+ 0.05}$ &17.81$_{-0.04}^{+ 0.05}$ &  1.46$_{-0.06}^{+ 0.06}$ & 3.58$_{-0.04}^{+ 0.05}$ & 5.28$_{-0.05}^{+ 0.05}$  \\ 
125 &  69.3 &  -93.7  & 17.71$_{-0.08}^{+ 0.09}$ &18.38$_{-0.08}^{+ 0.08}$ &  1.96$_{-0.11}^{+ 0.12}$ & 5.08$_{-0.09}^{+ 0.10}$ & 6.53$_{-0.11}^{+ 0.12}$  \\ 
126 & -21.5 &  -26.2  & 17.71$_{-0.08}^{+ 0.09}$ &18.32$_{-0.07}^{+ 0.07}$ &  1.45$_{-0.08}^{+ 0.09}$ & 3.38$_{-0.07}^{+ 0.07}$ & 5.23$_{-0.10}^{+ 0.11}$  \\ 
127 & -30.2 &   -2.8  & 17.71$_{-0.09}^{+ 0.10}$ &18.48$_{-0.07}^{+ 0.08}$ &  1.88$_{-0.10}^{+ 0.11}$ & 3.67$_{-0.07}^{+ 0.08}$ & 5.35$_{-0.08}^{+ 0.08}$  \\ 
128 & -15.0 &  -66.4  & 17.72$_{-0.07}^{+ 0.08}$ &18.10$_{-0.05}^{+ 0.05}$ &  1.34$_{-0.07}^{+ 0.07}$ & 3.17$_{-0.05}^{+ 0.05}$ & 4.40$_{-0.05}^{+ 0.06}$  \\ 
129 & -64.0 &  -20.6  & 17.73$_{-0.08}^{+ 0.08}$ &18.22$_{-0.06}^{+ 0.06}$ &  1.39$_{-0.07}^{+ 0.08}$ & 3.43$_{-0.06}^{+ 0.07}$ & 5.22$_{-0.06}^{+ 0.07}$  \\ 
130 & -13.0 &   98.6  & 17.73$_{-0.09}^{+ 0.10}$ &18.38$_{-0.08}^{+ 0.09}$ &  1.52$_{-0.10}^{+ 0.11}$ & 3.44$_{-0.08}^{+ 0.09}$ & 4.96$_{-0.08}^{+ 0.09}$  \\ 
131 &  -1.4 &  -69.3  & 17.75$_{-0.08}^{+ 0.09}$ &18.22$_{-0.06}^{+ 0.07}$ &  1.47$_{-0.08}^{+ 0.09}$ & 3.49$_{-0.06}^{+ 0.07}$ & 5.29$_{-0.08}^{+ 0.08}$  \\ 
132 & -39.5 &   22.5  & 17.76$_{-0.11}^{+ 0.12}$ &18.20$_{-0.06}^{+ 0.06}$ &  1.33$_{-0.07}^{+ 0.07}$ & 3.41$_{-0.06}^{+ 0.06}$ & 5.07$_{-0.06}^{+ 0.07}$  \\ 
133 & -18.0 & -127.9  & 17.76$_{-0.08}^{+ 0.09}$ &18.20$_{-0.06}^{+ 0.07}$ &  1.47$_{-0.08}^{+ 0.08}$ & 3.79$_{-0.07}^{+ 0.07}$ & 5.25$_{-0.07}^{+ 0.07}$  \\ 
134 &-117.9 &   95.7  & 17.77$_{-0.11}^{+ 0.13}$ &18.88$_{-0.13}^{+ 0.15}$ &  1.29$_{-0.15}^{+ 0.17}$ & 3.55$_{-0.13}^{+ 0.15}$ & 4.67$_{-0.13}^{+ 0.15}$  \\ 
135 & -12.7 &   41.1  & 17.80$_{-0.07}^{+ 0.08}$ &18.18$_{-0.06}^{+ 0.06}$ &  2.57$_{-0.14}^{+ 0.16}$ & 6.19$_{-0.11}^{+ 0.12}$ & 7.23$_{-0.09}^{+ 0.10}$  \\ 
136 & 124.6 &  -75.1  & 17.81$_{-0.07}^{+ 0.08}$ &18.30$_{-0.08}^{+ 0.09}$ &  0.11$_{-0.09}^{+ 0.09}$ & 0.92$_{-0.08}^{+ 0.09}$ & 1.53$_{-0.08}^{+ 0.09}$  \\ 
137 &  21.5 &  106.1  & 17.81$_{-0.10}^{+ 0.11}$ &18.15$_{-0.06}^{+ 0.06}$ &  1.39$_{-0.07}^{+ 0.08}$ & 3.96$_{-0.06}^{+ 0.07}$ & 5.09$_{-0.06}^{+ 0.07}$  \\ 
138 &  78.9 &  -73.6  & 17.82$_{-0.08}^{+ 0.08}$ &18.23$_{-0.06}^{+ 0.06}$ &  1.24$_{-0.07}^{+ 0.07}$ & 2.70$_{-0.06}^{+ 0.07}$ & 3.64$_{-0.06}^{+ 0.07}$  \\ 
139 & -61.3 & -134.6  & 17.84$_{-0.11}^{+ 0.13}$ &18.83$_{-0.13}^{+ 0.15}$ &  1.60$_{-0.16}^{+ 0.18}$ & 4.45$_{-0.13}^{+ 0.15}$ & 5.75$_{-0.14}^{+ 0.16}$  \\ 
140 & -10.4 &    7.4  & 17.85$_{-0.08}^{+ 0.09}$ &18.14$_{-0.06}^{+ 0.07}$ &  1.39$_{-0.08}^{+ 0.08}$ & 3.48$_{-0.06}^{+ 0.07}$ & 5.13$_{-0.07}^{+ 0.07}$  \\ 
141 & -21.4 &  -78.1  & 17.85$_{-0.09}^{+ 0.10}$ &18.39$_{-0.07}^{+ 0.08}$ &  0.93$_{-0.08}^{+ 0.08}$ & 7.71$_{-0.43}^{+ 0.70}$ & 9.79$_{-3.37}^{+ 0.00}$  \\ 
142 &  89.3 &  -74.0  & 17.87$_{-0.10}^{+ 0.11}$ &18.61$_{-0.10}^{+ 0.11}$ &  2.21$_{-0.14}^{+ 0.16}$ & 6.08$_{-0.16}^{+ 0.18}$ & 7.55$_{-0.23}^{+ 0.27}$  \\ 
143 & -52.2 &   70.3  & 17.87$_{-0.09}^{+ 0.10}$ &18.21$_{-0.07}^{+ 0.08}$ &  1.26$_{-0.08}^{+ 0.08}$ & 3.30$_{-0.07}^{+ 0.08}$ & 4.85$_{-0.07}^{+ 0.08}$  \\ 
144 & -72.1 &   19.4  & 17.92$_{-0.09}^{+ 0.10}$ &18.60$_{-0.09}^{+ 0.10}$ &  1.19$_{-0.11}^{+ 0.11}$ & 3.33$_{-0.10}^{+ 0.10}$ & 4.91$_{-0.10}^{+ 0.11}$  \\ 
145 &  21.1 &  -77.2  & 17.94$_{-0.05}^{+ 0.05}$ &17.43$_{-0.03}^{+ 0.03}$ &  1.34$_{-0.04}^{+ 0.04}$ & 3.50$_{-0.03}^{+ 0.03}$ & 5.08$_{-0.03}^{+ 0.03}$  \\ 
146 & -68.9 &  105.6  & 17.98$_{-0.10}^{+ 0.10}$ &18.21$_{-0.07}^{+ 0.07}$ &  1.09$_{-0.08}^{+ 0.08}$ & 3.20$_{-0.07}^{+ 0.07}$ & 4.79$_{-0.07}^{+ 0.07}$  \\ 
147 & 130.7 &  -71.1  & 17.99$_{-0.11}^{+ 0.12}$ &18.43$_{-0.09}^{+ 0.10}$ &  1.90$_{-0.13}^{+ 0.14}$ & 4.02$_{-0.10}^{+ 0.11}$ & 6.30$_{-0.12}^{+ 0.13}$  \\ 
148 &  76.7 &   95.7  & 17.99$_{-0.10}^{+ 0.11}$ &18.46$_{-0.07}^{+ 0.08}$ &  1.64$_{-0.10}^{+ 0.10}$ & 3.48$_{-0.08}^{+ 0.08}$ & 4.57$_{-0.08}^{+ 0.08}$  \\ 
149 &-126.3 &   87.8  & 17.99$_{-0.11}^{+ 0.12}$ &18.97$_{-0.15}^{+ 0.17}$ &  2.61$_{-0.30}^{+ 0.39}$ & 4.08$_{-0.15}^{+ 0.17}$ & 5.38$_{-0.16}^{+ 0.18}$  \\ 
150 &  61.1 &  114.8  & 18.00$_{-0.11}^{+ 0.12}$ &18.37$_{-0.07}^{+ 0.08}$ &  1.51$_{-0.09}^{+ 0.10}$ & 3.34$_{-0.07}^{+ 0.08}$ & 5.00$_{-0.07}^{+ 0.08}$  \\ 
151 & -59.9 & -143.1  & 18.02$_{-0.13}^{+ 0.14}$ &18.47$_{-0.11}^{+ 0.12}$ &  2.49$_{-0.23}^{+ 0.28}$ & 3.84$_{-0.11}^{+ 0.12}$ & 5.34$_{-0.12}^{+ 0.13}$  \\ 
152 &  -9.6 &  -41.2  & 18.03$_{-0.09}^{+ 0.10}$ &18.66$_{-0.09}^{+ 0.10}$ &  1.47$_{-0.12}^{+ 0.13}$ & 3.15$_{-0.09}^{+ 0.10}$ & 4.34$_{-0.10}^{+ 0.10}$  \\ 
153 & 120.5 &   25.4  & 18.03$_{-0.12}^{+ 0.13}$ &19.07$_{-0.14}^{+ 0.16}$ &  1.27$_{-0.16}^{+ 0.19}$ & 2.81$_{-0.14}^{+ 0.17}$ & 4.45$_{-0.14}^{+ 0.17}$  \\ 
154 &  38.3 &   35.1  & 18.04$_{-0.10}^{+ 0.11}$ &18.54$_{-0.08}^{+ 0.09}$ &  1.45$_{-0.10}^{+ 0.11}$ & 3.53$_{-0.08}^{+ 0.09}$ & 5.25$_{-0.08}^{+ 0.09}$  \\ 
155 & 107.8 & -134.3  & 18.04$_{-0.10}^{+ 0.11}$ &18.52$_{-0.09}^{+ 0.10}$ &  1.46$_{-0.10}^{+ 0.11}$ & 3.61$_{-0.09}^{+ 0.10}$ & 5.15$_{-0.10}^{+ 0.11}$  \\ 
156 & -82.5 &  -40.7  & 18.05$_{-0.10}^{+ 0.11}$ &18.64$_{-0.09}^{+ 0.10}$ &  1.40$_{-0.11}^{+ 0.11}$ & 3.39$_{-0.09}^{+ 0.10}$ & 5.13$_{-0.09}^{+ 0.10}$  \\ 
157 & -71.4 & -132.6  & 18.05$_{-0.12}^{+ 0.13}$ &19.16$_{-0.16}^{+ 0.19}$ &  2.21$_{-0.25}^{+ 0.30}$ & 3.00$_{-0.16}^{+ 0.19}$ & 4.64$_{-0.16}^{+ 0.19}$  \\ 
158 &  -1.9 &   46.3  & 18.06$_{-0.09}^{+ 0.10}$ &18.40$_{-0.07}^{+ 0.08}$ &  1.37$_{-0.09}^{+ 0.09}$ & 3.28$_{-0.08}^{+ 0.08}$ & 5.02$_{-0.08}^{+ 0.08}$  \\ 
159 &-130.2 &   43.1  & 18.06$_{-0.09}^{+ 0.09}$ &18.85$_{-0.12}^{+ 0.14}$ &  1.47$_{-0.15}^{+ 0.17}$ & 3.40$_{-0.12}^{+ 0.14}$ & 4.63$_{-0.12}^{+ 0.14}$  \\ 
160 &  75.0 &   68.7  & 18.07$_{-0.09}^{+ 0.10}$ &18.54$_{-0.08}^{+ 0.09}$ &  1.55$_{-0.10}^{+ 0.11}$ & 3.37$_{-0.08}^{+ 0.09}$ & 4.92$_{-0.08}^{+ 0.09}$  \\ 
161 & -48.6 &  111.4  & 18.09$_{-0.12}^{+ 0.13}$ &18.63$_{-0.10}^{+ 0.11}$ &  2.12$_{-0.17}^{+ 0.19}$ & 3.94$_{-0.10}^{+ 0.11}$ & 5.48$_{-0.10}^{+ 0.11}$  \\ 
162 &  52.9 &  124.5  & 18.09$_{-0.05}^{+ 0.06}$ &18.42$_{-0.09}^{+ 0.10}$ &  2.34$_{-0.19}^{+ 0.22}$ & 4.18$_{-0.09}^{+ 0.10}$ & 5.48$_{-0.09}^{+ 0.10}$  \\ 
163 & -23.0 &  -93.7  & 18.09$_{-0.11}^{+ 0.12}$ &18.35$_{-0.08}^{+ 0.09}$ &  1.90$_{-0.12}^{+ 0.13}$ & 4.28$_{-0.08}^{+ 0.09}$ & 5.89$_{-0.09}^{+ 0.10}$  \\ 
164 & -28.0 &  -99.7  & 18.10$_{-0.09}^{+ 0.09}$ &18.59$_{-0.10}^{+ 0.11}$ &  1.83$_{-0.13}^{+ 0.14}$ & 4.31$_{-0.11}^{+ 0.12}$ & 6.25$_{-0.16}^{+ 0.18}$  \\ 
165 &  29.0 & -101.4  & 18.11$_{-0.06}^{+ 0.07}$ &18.26$_{-0.06}^{+ 0.07}$ &  1.81$_{-0.09}^{+ 0.10}$ & 4.26$_{-0.07}^{+ 0.07}$ & 5.95$_{-0.07}^{+ 0.08}$  \\ 
166 &  48.3 &  103.1  & 18.13$_{-0.11}^{+ 0.13}$ &18.38$_{-0.08}^{+ 0.09}$ &  1.27$_{-0.09}^{+ 0.10}$ & 3.14$_{-0.08}^{+ 0.09}$ & 4.64$_{-0.08}^{+ 0.09}$  \\ 
167 &  12.9 &   -4.8  & 18.16$_{-0.11}^{+ 0.13}$ &18.95$_{-0.12}^{+ 0.13}$ &  2.06$_{-0.18}^{+ 0.21}$ & 3.34$_{-0.12}^{+ 0.13}$ & 4.54$_{-0.12}^{+ 0.13}$  \\ 
168 & -74.7 &   11.5  & 18.16$_{-0.14}^{+ 0.17}$ &19.75$_{-0.26}^{+ 0.34}$ &  1.62$_{-0.31}^{+ 0.39}$ & 2.80$_{-0.26}^{+ 0.34}$ & 4.29$_{-0.26}^{+ 0.34}$  \\ 
169 &  64.2 &   12.9  & 18.17$_{-0.08}^{+ 0.08}$ &18.59$_{-0.08}^{+ 0.09}$ &  1.78$_{-0.11}^{+ 0.12}$ & 3.51$_{-0.08}^{+ 0.09}$ & 5.27$_{-0.08}^{+ 0.09}$  \\ 
170 &  -7.2 &   -6.8  & 18.18$_{-0.09}^{+ 0.10}$ &18.66$_{-0.09}^{+ 0.10}$ &  1.87$_{-0.16}^{+ 0.18}$ & 3.71$_{-0.10}^{+ 0.10}$ & 5.32$_{-0.10}^{+ 0.10}$  \\ 
171 & -32.9 &   26.3  & 18.18$_{-0.15}^{+ 0.17}$ &18.69$_{-0.10}^{+ 0.11}$ &  2.65$_{-0.22}^{+ 0.27}$ & 7.77$_{-0.52}^{+ 0.00}$ & 7.87$_{-0.22}^{+ 0.26}$  \\ 
172 & -17.4 &  126.2  & 18.19$_{-0.11}^{+ 0.12}$ &18.28$_{-0.07}^{+ 0.08}$ &  0.23$_{-0.08}^{+ 0.08}$ & 0.85$_{-0.07}^{+ 0.08}$ & 1.36$_{-0.07}^{+ 0.08}$  \\ 
\enddata 
\label{m1358} 
\end{deluxetable} 


==> tab18.tex <==
\begin{deluxetable}{rrrrrrrrrc} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{18} 
\tablecaption{Cl2244-0205} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$H-K$}&
\colhead{$J-K$}&
\colhead{$R-K$}&
\colhead{$g-K$}&
\colhead{type} \\ 
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.64\arcsec$}&\colhead{$r=1.64\arcsec$}&
\colhead{$r=1.64\arcsec$}& 
\colhead{$r=1.64\arcsec$}&\colhead{$r=1.64\arcsec$}
} 
\startdata 
  1 &  83.6 &  111.2  & 13.78$_{-0.01}^{+ 0.01}$ & 14.10$_{-0.01}^{+ 0.01}$ & 0.09$_{-0.01}^{+ 0.01}$ &  0.64$_{-0.01}^{+ 0.01}$ & 2.21$_{-0.01}^{+ 0.01}$ & 3.42$_{-0.01}^{+ 0.01}$ &      0  \\ 
  2 &-132.3 &  130.5  & 14.13$_{-0.01}^{+ 0.01}$ & 14.55$_{-0.01}^{+ 0.01}$ & 1.69$_{-0.01}^{+ 0.01}$ &  1.10$_{-0.01}^{+ 0.01}$ & 2.51$_{-0.01}^{+ 0.01}$ & 3.74$_{-0.01}^{+ 0.01}$ &      0  \\ 
  3 & -60.8 &  -38.9  & 14.52$_{-0.01}^{+ 0.01}$ & 14.84$_{-0.01}^{+ 0.01}$ & 0.18$_{-0.01}^{+ 0.01}$ &  0.85$_{-0.01}^{+ 0.01}$ & 2.87$_{-0.01}^{+ 0.01}$ & 4.18$_{-0.01}^{+ 0.01}$ &      5  \\ 
  4 &   0.0 &    0.0  & 14.58$_{-0.01}^{+ 0.01}$ & 15.49$_{-0.01}^{+ 0.01}$ & 0.70$_{-0.01}^{+ 0.01}$ &  1.47$_{-0.01}^{+ 0.01}$ & 3.56$_{-0.01}^{+ 0.01}$ & 5.23$_{-0.04}^{+ 0.04}$ &      1  \\ 
  5 &  37.7 &   94.6  & 14.60$_{-0.01}^{+ 0.01}$ & 15.52$_{-0.01}^{+ 0.01}$ & 0.66$_{-0.01}^{+ 0.01}$ &  1.43$_{-0.01}^{+ 0.01}$ & 3.44$_{-0.01}^{+ 0.01}$ & 5.13$_{-0.04}^{+ 0.04}$ &      0  \\ 
  6 & -13.4 &    1.8  & 14.62$_{-0.01}^{+ 0.01}$ & 15.86$_{-0.01}^{+ 0.01}$ & 0.72$_{-0.01}^{+ 0.01}$ &  1.48$_{-0.01}^{+ 0.01}$ & 3.70$_{-0.01}^{+ 0.01}$ & 5.20$_{-0.05}^{+ 0.05}$ &      1  \\ 
  7 & 107.4 &  -80.8  & 14.66$_{-0.01}^{+ 0.01}$ & 15.03$_{-0.01}^{+ 0.01}$ & 0.28$_{-0.01}^{+ 0.01}$ &  0.71$_{-0.01}^{+ 0.01}$ & 2.80$_{-0.01}^{+ 0.01}$ & 4.24$_{-0.01}^{+ 0.01}$ &      0  \\ 
  8 &   6.6 &    4.2  & 14.69$_{-0.01}^{+ 0.01}$ & 15.62$_{-0.01}^{+ 0.01}$ & 0.70$_{-0.01}^{+ 0.01}$ &  1.43$_{-0.01}^{+ 0.01}$ & 3.50$_{-0.01}^{+ 0.01}$ & 5.15$_{-0.04}^{+ 0.04}$ &      1  \\ 
  9 &  -2.6 &    7.3  & 14.86$_{-0.01}^{+ 0.01}$ & 15.92$_{-0.01}^{+ 0.01}$ & 0.68$_{-0.01}^{+ 0.01}$ &  1.43$_{-0.01}^{+ 0.01}$ & 3.46$_{-0.01}^{+ 0.01}$ & 5.15$_{-0.05}^{+ 0.06}$ &      1  \\ 
 10 &  23.7 &    9.7  & 14.91$_{-0.01}^{+ 0.01}$ & 15.29$_{-0.01}^{+ 0.01}$ & 0.18$_{-0.01}^{+ 0.01}$ &  0.77$_{-0.01}^{+ 0.01}$ & 2.41$_{-0.01}^{+ 0.01}$ & 3.60$_{-0.01}^{+ 0.01}$ &      5  \\ 
 11 &  -9.7 &   -2.8  & 14.96$_{-0.01}^{+ 0.01}$ & 16.80$_{-0.02}^{+ 0.02}$ &99.00\phm{+0.0} &  0.67$_{-0.02}^{+ 0.02}$ & 2.78$_{-0.02}^{+ 0.02}$ & 4.48$_{-0.06}^{+ 0.07}$ &      1  \\ 
 12 &-125.7 &  -83.3  & 15.08$_{-0.01}^{+ 0.01}$ & 15.48$_{-0.01}^{+ 0.01}$ & 0.30$_{-0.01}^{+ 0.01}$ &  0.58$_{-0.01}^{+ 0.01}$ & 3.12$_{-0.01}^{+ 0.01}$ & 4.49$_{-0.02}^{+ 0.02}$ &      0  \\ 
 13 & -26.4 &  124.6  & 15.11$_{-0.01}^{+ 0.01}$ & 15.82$_{-0.01}^{+ 0.01}$ & 0.67$_{-0.01}^{+ 0.01}$ &  1.46$_{-0.01}^{+ 0.01}$ & 3.52$_{-0.01}^{+ 0.01}$ & 5.16$_{-0.05}^{+ 0.05}$ &      0  \\ 
 14 & 108.7 &  -74.0  & 15.15$_{-0.01}^{+ 0.01}$ & 15.82$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.01}^{+ 0.01}$ &  1.41$_{-0.01}^{+ 0.01}$ & 3.61$_{-0.01}^{+ 0.01}$ & 5.49$_{-0.06}^{+ 0.06}$ &      0  \\ 
 15 &  82.9 & -112.4  & 15.24$_{-0.01}^{+ 0.01}$ & 16.02$_{-0.01}^{+ 0.01}$ & 0.97$_{-0.01}^{+ 0.01}$ &  1.50$_{-0.01}^{+ 0.01}$ & 3.42$_{-0.01}^{+ 0.01}$ & 5.07$_{-0.06}^{+ 0.06}$ &      0  \\ 
 16 &  -0.6 &    4.7  & 15.31$_{-0.01}^{+ 0.01}$ & 16.10$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.01}^{+ 0.01}$ &  1.48$_{-0.01}^{+ 0.01}$ & 3.46$_{-0.01}^{+ 0.01}$ & 5.10$_{-0.06}^{+ 0.06}$ &      1  \\ 
 17 & -16.5 &   -4.8  & 15.31$_{-0.01}^{+ 0.01}$ & 16.14$_{-0.01}^{+ 0.01}$ & 0.69$_{-0.01}^{+ 0.01}$ &  1.44$_{-0.01}^{+ 0.01}$ & 3.49$_{-0.01}^{+ 0.01}$ & 5.19$_{-0.07}^{+ 0.07}$ &      1  \\ 
 18 &  60.8 &   81.5  & 15.42$_{-0.01}^{+ 0.01}$ & 15.72$_{-0.01}^{+ 0.01}$ & 0.27$_{-0.01}^{+ 0.01}$ &  0.81$_{-0.01}^{+ 0.01}$ & 3.48$_{-0.01}^{+ 0.01}$ & 4.97$_{-0.03}^{+ 0.03}$ &      0  \\ 
 19 &  -3.0 &  -53.6  & 15.52$_{-0.02}^{+ 0.02}$ & 16.21$_{-0.01}^{+ 0.01}$ & 0.65$_{-0.01}^{+ 0.01}$ &  1.39$_{-0.01}^{+ 0.01}$ & 3.41$_{-0.01}^{+ 0.01}$ & 5.10$_{-0.06}^{+ 0.07}$ &      1  \\ 
 20 & -34.5 &  -94.5  & 15.54$_{-0.01}^{+ 0.01}$ & 16.27$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.01}^{+ 0.01}$ &  1.60$_{-0.02}^{+ 0.02}$ & 3.52$_{-0.01}^{+ 0.01}$ & 4.80$_{-0.05}^{+ 0.05}$ &      4  \\ 
 21 &-131.9 & -113.3  & 15.56$_{-0.02}^{+ 0.02}$ & 16.11$_{-0.01}^{+ 0.01}$ & 0.59$_{-0.02}^{+ 0.02}$ &  0.71$_{-0.02}^{+ 0.02}$ & 3.25$_{-0.02}^{+ 0.02}$ & 4.46$_{-0.04}^{+ 0.04}$ &      0  \\ 
 22 & -23.4 &   -8.2  & 15.60$_{-0.02}^{+ 0.02}$ & 16.19$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.01}^{+ 0.01}$ &  1.52$_{-0.01}^{+ 0.01}$ & 3.62$_{-0.01}^{+ 0.01}$ & 5.21$_{-0.07}^{+ 0.07}$ &      1  \\ 
 23 &  99.8 &  128.7  & 15.65$_{-0.02}^{+ 0.02}$ & 16.27$_{-0.01}^{+ 0.01}$ & 0.90$_{-0.02}^{+ 0.02}$ &  1.44$_{-0.02}^{+ 0.02}$ & 3.30$_{-0.01}^{+ 0.02}$ & 4.91$_{-0.06}^{+ 0.07}$ &      0  \\ 
 24 & -98.1 &  124.9  & 15.66$_{-0.02}^{+ 0.02}$ & 16.33$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.02}^{+ 0.02}$ &  1.22$_{-0.01}^{+ 0.01}$ & 3.23$_{-0.01}^{+ 0.01}$ & 4.36$_{-0.04}^{+ 0.04}$ &      0  \\ 
 25 &  -3.2 &   13.9  & 15.72$_{-0.01}^{+ 0.01}$ & 16.34$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.02}^{+ 0.02}$ &  1.44$_{-0.02}^{+ 0.02}$ & 3.42$_{-0.01}^{+ 0.01}$ & 4.97$_{-0.06}^{+ 0.07}$ &      4  \\ 
 26 & -44.2 &   41.5  & 15.76$_{-0.02}^{+ 0.02}$ & 16.43$_{-0.01}^{+ 0.01}$ & 0.77$_{-0.02}^{+ 0.02}$ &  1.57$_{-0.02}^{+ 0.02}$ & 3.49$_{-0.02}^{+ 0.02}$ & 5.04$_{-0.07}^{+ 0.08}$ &      1  \\ 
 27 & -62.8 &   91.1  & 15.85$_{-0.02}^{+ 0.02}$ & 16.25$_{-0.01}^{+ 0.01}$ & 0.64$_{-0.01}^{+ 0.01}$ &  1.53$_{-0.02}^{+ 0.02}$ & 3.23$_{-0.01}^{+ 0.01}$ & 4.14$_{-0.03}^{+ 0.03}$ &      0  \\ 
 28 &  -7.4 &  -17.0  & 15.89$_{-0.02}^{+ 0.02}$ & 16.46$_{-0.01}^{+ 0.01}$ & 0.68$_{-0.02}^{+ 0.02}$ &  1.44$_{-0.02}^{+ 0.02}$ & 3.51$_{-0.02}^{+ 0.02}$ & 5.15$_{-0.08}^{+ 0.09}$ &      3  \\ 
 29 &  16.8 &  -91.7  & 15.91$_{-0.02}^{+ 0.02}$ & 16.48$_{-0.01}^{+ 0.01}$ & 0.80$_{-0.02}^{+ 0.02}$ &  1.54$_{-0.02}^{+ 0.02}$ & 3.57$_{-0.02}^{+ 0.02}$ & 5.07$_{-0.08}^{+ 0.08}$ &      0  \\ 
 30 & -51.1 &  -70.8  & 15.94$_{-0.02}^{+ 0.02}$ & 16.48$_{-0.01}^{+ 0.01}$ & 0.29$_{-0.02}^{+ 0.02}$ &  0.86$_{-0.02}^{+ 0.02}$ & 3.52$_{-0.02}^{+ 0.02}$ & 4.71$_{-0.06}^{+ 0.06}$ &      4  \\ 
 31 & -99.7 &   -5.2  & 16.01$_{-0.02}^{+ 0.02}$ & 16.28$_{-0.01}^{+ 0.01}$ & 0.27$_{-0.01}^{+ 0.01}$ &  0.84$_{-0.01}^{+ 0.01}$ & 4.44$_{-0.01}^{+ 0.01}$ & 6.11$_{-0.16}^{+ 0.18}$ &      0  \\ 
 32 &  12.3 &  -24.0  & 16.01$_{-0.03}^{+ 0.03}$ & 16.56$_{-0.03}^{+ 0.03}$ & 0.82$_{-0.03}^{+ 0.03}$ &  1.42$_{-0.03}^{+ 0.03}$ & 3.57$_{-0.03}^{+ 0.03}$ & 5.14$_{-0.11}^{+ 0.13}$ &      1  \\ 
 33 &  15.9 &   30.8  & 16.01$_{-0.02}^{+ 0.03}$ & 17.40$_{-0.01}^{+ 0.01}$ & 0.18$_{-0.02}^{+ 0.02}$ &  0.88$_{-0.02}^{+ 0.02}$ & 2.80$_{-0.02}^{+ 0.02}$ & 4.39$_{-0.10}^{+ 0.11}$ &      1  \\ 
 34 & -12.2 &   -5.0  & 16.06$_{-0.01}^{+ 0.01}$ & 17.37$_{-0.03}^{+ 0.03}$ & 0.01$_{-0.03}^{+ 0.03}$ &  0.73$_{-0.03}^{+ 0.03}$ & 2.79$_{-0.03}^{+ 0.03}$ & 4.48$_{-0.11}^{+ 0.12}$ &      1  \\ 
 35 &  42.0 &   -2.8  & 16.07$_{-0.02}^{+ 0.02}$ & 16.52$_{-0.01}^{+ 0.01}$ & 0.88$_{-0.02}^{+ 0.02}$ &  1.46$_{-0.02}^{+ 0.02}$ & 3.45$_{-0.02}^{+ 0.02}$ & 5.11$_{-0.08}^{+ 0.09}$ &      0  \\ 
 36 &  38.6 &   71.7  & 16.10$_{-0.03}^{+ 0.03}$ & 16.63$_{-0.01}^{+ 0.01}$ & 0.90$_{-0.02}^{+ 0.02}$ &  1.66$_{-0.02}^{+ 0.02}$ & 3.55$_{-0.02}^{+ 0.02}$ & 5.31$_{-0.11}^{+ 0.13}$ &      0  \\ 
 37 &   7.4 &   24.2  & 16.12$_{-0.03}^{+ 0.03}$ & 16.82$_{-0.02}^{+ 0.02}$ & 0.79$_{-0.03}^{+ 0.03}$ &  1.51$_{-0.02}^{+ 0.02}$ & 3.45$_{-0.02}^{+ 0.02}$ & 4.92$_{-0.09}^{+ 0.10}$ &      1  \\ 
 38 &  93.9 &    1.0  & 16.14$_{-0.02}^{+ 0.02}$ & 16.56$_{-0.01}^{+ 0.01}$ & 0.86$_{-0.02}^{+ 0.02}$ &  1.37$_{-0.02}^{+ 0.02}$ & 3.43$_{-0.02}^{+ 0.02}$ & 5.14$_{-0.08}^{+ 0.09}$ &      0  \\ 
 39 &  82.1 &  -58.1  & 16.15$_{-0.02}^{+ 0.02}$ & 16.54$_{-0.01}^{+ 0.01}$ & 0.82$_{-0.02}^{+ 0.02}$ &  1.60$_{-0.02}^{+ 0.02}$ & 3.84$_{-0.02}^{+ 0.02}$ & 5.36$_{-0.10}^{+ 0.11}$ &      0  \\ 
 40 & -50.8 &  -19.9  & 16.24$_{-0.02}^{+ 0.03}$ & 16.73$_{-0.01}^{+ 0.02}$ & 0.81$_{-0.02}^{+ 0.02}$ &  1.63$_{-0.02}^{+ 0.02}$ & 3.59$_{-0.02}^{+ 0.02}$ & 5.10$_{-0.10}^{+ 0.11}$ &      1  \\ 
 41 &-132.3 &  112.6  & 16.25$_{-0.02}^{+ 0.02}$ & 16.61$_{-0.01}^{+ 0.01}$ & 0.82$_{-0.02}^{+ 0.02}$ &  0.71$_{-0.02}^{+ 0.02}$ & 3.75$_{-0.02}^{+ 0.02}$ & 4.42$_{-0.11}^{+ 0.12}$ &      0  \\ 
 42 &  42.2 &  -68.5  & 16.25$_{-0.03}^{+ 0.03}$ & 16.71$_{-0.02}^{+ 0.02}$ & 0.72$_{-0.02}^{+ 0.02}$ &  1.44$_{-0.02}^{+ 0.02}$ & 3.59$_{-0.02}^{+ 0.02}$ & 5.23$_{-0.05}^{+ 0.05}$ &      0  \\ 
 43 & -73.0 & -132.2  & 16.30$_{-0.03}^{+ 0.03}$ & 16.72$_{-0.02}^{+ 0.02}$ & 0.79$_{-0.03}^{+ 0.03}$ &  1.53$_{-0.03}^{+ 0.03}$ & 3.49$_{-0.02}^{+ 0.02}$ & 4.72$_{-0.08}^{+ 0.09}$ &      0  \\ 
 44 & -55.0 &  -32.8  & 16.41$_{-0.03}^{+ 0.03}$ & 16.90$_{-0.02}^{+ 0.02}$ & 0.67$_{-0.03}^{+ 0.03}$ &  1.43$_{-0.03}^{+ 0.03}$ & 3.43$_{-0.02}^{+ 0.02}$ & 5.28$_{-0.13}^{+ 0.15}$ &      2  \\ 
 45 &  88.7 &  125.8  & 16.41$_{-0.02}^{+ 0.02}$ & 16.92$_{-0.02}^{+ 0.02}$ & 0.74$_{-0.03}^{+ 0.03}$ &  1.35$_{-0.03}^{+ 0.03}$ & 3.44$_{-0.02}^{+ 0.02}$ & 5.12$_{-0.14}^{+ 0.16}$ &      0  \\ 
 46 &  60.8 &  -83.9  & 16.43$_{-0.03}^{+ 0.03}$ & 16.80$_{-0.02}^{+ 0.02}$ & 0.85$_{-0.02}^{+ 0.02}$ &  1.55$_{-0.02}^{+ 0.02}$ & 3.77$_{-0.02}^{+ 0.02}$ & 5.49$_{-0.15}^{+ 0.17}$ &      0  \\ 
 47 &  -9.3 &   47.9  & 16.48$_{-0.03}^{+ 0.03}$ & 16.85$_{-0.02}^{+ 0.02}$ & 0.86$_{-0.03}^{+ 0.03}$ &  1.63$_{-0.03}^{+ 0.03}$ & 3.56$_{-0.02}^{+ 0.02}$ & 5.49$_{-0.17}^{+ 0.20}$ &      0  \\ 
 48 &  93.9 &  105.3  & 16.51$_{-0.04}^{+ 0.04}$ & 17.11$_{-0.02}^{+ 0.02}$ & 0.66$_{-0.03}^{+ 0.03}$ &  1.30$_{-0.03}^{+ 0.03}$ & 2.87$_{-0.02}^{+ 0.02}$ & 3.89$_{-0.05}^{+ 0.05}$ &      0  \\ 
 49 &-119.4 &  107.5  & 16.53$_{-0.04}^{+ 0.04}$ & 17.18$_{-0.02}^{+ 0.02}$ & 1.01$_{-0.04}^{+ 0.04}$ &  1.43$_{-0.03}^{+ 0.03}$ & 3.53$_{-0.03}^{+ 0.03}$ & 5.19$_{-0.17}^{+ 0.20}$ &      0  \\ 
 50 & -66.9 &   24.3  & 16.58$_{-0.03}^{+ 0.03}$ & 16.94$_{-0.02}^{+ 0.02}$ & 0.82$_{-0.03}^{+ 0.03}$ &  1.57$_{-0.03}^{+ 0.03}$ & 3.52$_{-0.02}^{+ 0.02}$ & 4.95$_{-0.13}^{+ 0.15}$ &      1  \\ 
 51 &  -3.0 &  -40.9  & 16.58$_{-0.03}^{+ 0.03}$ & 16.99$_{-0.02}^{+ 0.02}$ & 0.70$_{-0.03}^{+ 0.03}$ &  1.43$_{-0.03}^{+ 0.03}$ & 3.47$_{-0.02}^{+ 0.02}$ & 4.75$_{-0.11}^{+ 0.13}$ &      1  \\ 
 52 & 129.1 &   92.2  & 16.61$_{-0.03}^{+ 0.04}$ & 17.17$_{-0.02}^{+ 0.02}$ & 0.76$_{-0.04}^{+ 0.04}$ &  1.38$_{-0.04}^{+ 0.04}$ & 3.44$_{-0.03}^{+ 0.03}$ & 4.81$_{-0.12}^{+ 0.13}$ &      0  \\ 
 53 & 126.9 &  -42.8  & 16.63$_{-0.03}^{+ 0.04}$ & 16.99$_{-0.02}^{+ 0.02}$ & 0.64$_{-0.03}^{+ 0.03}$ &  0.76$_{-0.03}^{+ 0.03}$ & 2.67$_{-0.02}^{+ 0.02}$ & 4.12$_{-0.06}^{+ 0.07}$ &      0  \\ 
 54 & -49.9 &   77.1  & 16.66$_{-0.04}^{+ 0.04}$ & 17.22$_{-0.02}^{+ 0.02}$ & 0.75$_{-0.03}^{+ 0.03}$ &  1.71$_{-0.04}^{+ 0.04}$ & 3.67$_{-0.03}^{+ 0.03}$ & 5.38$_{-0.20}^{+ 0.24}$ &      0  \\ 
 55 &-105.1 &  -16.1  & 16.67$_{-0.03}^{+ 0.03}$ & 18.55$_{-0.08}^{+ 0.08}$ &99.00\phm{+0.0} &  0.17$_{-0.08}^{+ 0.09}$ & 2.75$_{-0.08}^{+ 0.08}$ & 4.90$_{-0.41}^{+ 0.66}$ &      0  \\ 
 56 & -51.6 &  -33.6  & 16.68$_{-0.02}^{+ 0.02}$ & 17.08$_{-0.02}^{+ 0.02}$ & 0.62$_{-0.03}^{+ 0.03}$ &  1.46$_{-0.04}^{+ 0.04}$ & 3.37$_{-0.02}^{+ 0.02}$ & 4.76$_{-0.15}^{+ 0.17}$ &      1  \\ 
 57 & -38.8 &   -4.2  & 16.69$_{-0.04}^{+ 0.04}$ & 17.04$_{-0.02}^{+ 0.02}$ & 0.72$_{-0.03}^{+ 0.03}$ &  1.51$_{-0.03}^{+ 0.03}$ & 3.23$_{-0.02}^{+ 0.02}$ & 4.40$_{-0.07}^{+ 0.07}$ &      1  \\ 
 58 & 102.2 &   11.6  & 16.69$_{-0.03}^{+ 0.03}$ & 17.05$_{-0.02}^{+ 0.02}$ & 0.82$_{-0.03}^{+ 0.03}$ &  1.46$_{-0.03}^{+ 0.03}$ & 3.09$_{-0.02}^{+ 0.02}$ & 4.07$_{-0.05}^{+ 0.05}$ &      0  \\ 
 59 &  96.6 & -103.5  & 16.70$_{-0.04}^{+ 0.04}$ & 17.06$_{-0.02}^{+ 0.02}$ & 0.90$_{-0.03}^{+ 0.03}$ &  1.37$_{-0.03}^{+ 0.03}$ & 3.49$_{-0.02}^{+ 0.02}$ & 5.43$_{-0.19}^{+ 0.23}$ &      0  \\ 
 60 &  75.0 &  136.3  & 16.74$_{-0.04}^{+ 0.04}$ & 17.12$_{-0.02}^{+ 0.03}$ & 0.48$_{-0.03}^{+ 0.03}$ &  0.44$_{-0.03}^{+ 0.03}$ & 3.33$_{-0.03}^{+ 0.03}$ & 4.77$_{-0.12}^{+ 0.13}$ &      0  \\ 
 61 &  99.9 &  -76.4  & 16.77$_{-0.04}^{+ 0.04}$ & 17.69$_{-0.03}^{+ 0.03}$ & 0.88$_{-0.05}^{+ 0.06}$ &  1.40$_{-0.05}^{+ 0.05}$ & 3.14$_{-0.03}^{+ 0.03}$ & 4.72$_{-0.15}^{+ 0.17}$ &      0  \\ 
 62 & 105.8 &  104.4  & 16.81$_{-0.04}^{+ 0.04}$ & 17.24$_{-0.02}^{+ 0.02}$ & 0.70$_{-0.03}^{+ 0.03}$ &  1.34$_{-0.03}^{+ 0.03}$ & 3.37$_{-0.02}^{+ 0.03}$ & 4.65$_{-0.10}^{+ 0.10}$ &      0  \\ 
 63 & -91.6 & -113.5  & 16.86$_{-0.05}^{+ 0.05}$ & 17.38$_{-0.04}^{+ 0.04}$ & 0.94$_{-0.06}^{+ 0.06}$ &  1.36$_{-0.05}^{+ 0.05}$ & 3.33$_{-0.04}^{+ 0.04}$ & 4.79$_{-0.13}^{+ 0.14}$ &      0  \\ 
 64 &  26.3 & -129.9  & 16.88$_{-0.06}^{+ 0.06}$ & 17.50$_{-0.04}^{+ 0.04}$ & 1.21$_{-0.07}^{+ 0.07}$ &  1.90$_{-0.07}^{+ 0.07}$ & 3.39$_{-0.04}^{+ 0.04}$ & 4.61$_{-0.15}^{+ 0.17}$ &      0  \\ 
 65 &  66.8 &  -73.5  & 16.93$_{-0.04}^{+ 0.04}$ & 17.35$_{-0.03}^{+ 0.03}$ & 0.80$_{-0.04}^{+ 0.04}$ &  1.39$_{-0.04}^{+ 0.04}$ & 3.56$_{-0.03}^{+ 0.03}$ & 4.78$_{-0.25}^{+ 0.32}$ &      0  \\ 
 66 &  34.4 &   26.6  & 16.93$_{-0.04}^{+ 0.04}$ & 17.40$_{-0.03}^{+ 0.03}$ & 0.88$_{-0.04}^{+ 0.04}$ &  1.29$_{-0.04}^{+ 0.04}$ & 3.38$_{-0.03}^{+ 0.03}$ & 4.95$_{-0.12}^{+ 0.14}$ &      1  \\ 
 67 & -27.1 &   76.1  & 17.03$_{-0.05}^{+ 0.06}$ & 17.46$_{-0.03}^{+ 0.03}$ & 0.66$_{-0.04}^{+ 0.04}$ &  1.43$_{-0.04}^{+ 0.04}$ & 3.42$_{-0.03}^{+ 0.03}$ & 5.61$_{-0.30}^{+ 0.41}$ &      0  \\ 
 68 & -20.1 &   52.3  & 17.06$_{-0.04}^{+ 0.04}$ & 17.45$_{-0.03}^{+ 0.03}$ & 0.82$_{-0.04}^{+ 0.05}$ &  1.56$_{-0.05}^{+ 0.05}$ & 3.07$_{-0.04}^{+ 0.04}$ & 7.41$_{-0.03}^{+ 0.00}$ &      1  \\ 
 69 &  99.5 &  -38.1  & 17.12$_{-0.04}^{+ 0.05}$ & 17.45$_{-0.03}^{+ 0.03}$ & 0.75$_{-0.04}^{+ 0.04}$ &  1.33$_{-0.04}^{+ 0.04}$ & 3.25$_{-0.03}^{+ 0.03}$ & 4.99$_{-0.16}^{+ 0.19}$ &      0  \\ 
 70 & -58.3 &  113.3  & 17.15$_{-0.05}^{+ 0.05}$ & 17.59$_{-0.03}^{+ 0.03}$ & 0.75$_{-0.05}^{+ 0.05}$ &  1.55$_{-0.05}^{+ 0.06}$ & 3.67$_{-0.03}^{+ 0.03}$ & 5.71$_{-0.36}^{+ 0.53}$ &      0  \\ 
 71 & -24.4 &   57.5  & 17.16$_{-0.04}^{+ 0.05}$ & 18.27$_{-0.06}^{+ 0.07}$ & 0.22$_{-0.08}^{+ 0.08}$ &  0.99$_{-0.08}^{+ 0.08}$ & 2.86$_{-0.06}^{+ 0.07}$ & 4.36$_{-0.21}^{+ 0.25}$ &      0  \\ 
 72 & 107.0 &  -70.6  & 17.17$_{-0.03}^{+ 0.03}$ & 17.35$_{-0.02}^{+ 0.03}$ & 0.29$_{-0.03}^{+ 0.03}$ &  0.79$_{-0.03}^{+ 0.03}$ & 2.89$_{-0.03}^{+ 0.03}$ & 4.31$_{-0.08}^{+ 0.09}$ &      0  \\ 
 73 & -68.4 &   33.7  & 17.22$_{-0.07}^{+ 0.08}$ & 18.02$_{-0.05}^{+ 0.05}$ & 0.67$_{-0.07}^{+ 0.07}$ &  1.29$_{-0.08}^{+ 0.08}$ & 3.28$_{-0.05}^{+ 0.05}$ & 4.62$_{-0.20}^{+ 0.24}$ &      1  \\ 
 74 &  79.6 &  109.8  & 17.23$_{-0.03}^{+ 0.03}$ & 17.25$_{-0.02}^{+ 0.02}$ & 0.20$_{-0.03}^{+ 0.03}$ &  0.59$_{-0.03}^{+ 0.03}$ & 1.97$_{-0.03}^{+ 0.03}$ & 3.06$_{-0.03}^{+ 0.03}$ &      0  \\ 
 75 &  73.6 &  -69.0  & 17.24$_{-0.06}^{+ 0.06}$ & 17.81$_{-0.04}^{+ 0.04}$ & 0.71$_{-0.05}^{+ 0.06}$ &  1.39$_{-0.05}^{+ 0.06}$ & 3.06$_{-0.04}^{+ 0.04}$ & 4.10$_{-0.10}^{+ 0.11}$ &      0  \\ 
 76 &  38.3 &  -11.2  & 17.25$_{-0.04}^{+ 0.04}$ & 18.31$_{-0.06}^{+ 0.07}$ & 0.16$_{-0.07}^{+ 0.08}$ &  0.71$_{-0.07}^{+ 0.07}$ & 2.78$_{-0.06}^{+ 0.07}$ & 4.33$_{-0.21}^{+ 0.25}$ &      0  \\ 
 77 &-105.4 &  -90.9  & 17.26$_{-0.06}^{+ 0.06}$ & 17.79$_{-0.04}^{+ 0.04}$ & 0.75$_{-0.06}^{+ 0.06}$ &  1.44$_{-0.05}^{+ 0.06}$ & 3.39$_{-0.04}^{+ 0.04}$ & 4.68$_{-0.16}^{+ 0.19}$ &      0  \\ 
 78 & 119.6 &  131.6  & 17.27$_{-0.04}^{+ 0.04}$ & 17.57$_{-0.03}^{+ 0.03}$ & 1.49$_{-0.04}^{+ 0.05}$ &  1.84$_{-0.04}^{+ 0.04}$ & 3.46$_{-0.03}^{+ 0.03}$ & 4.17$_{-0.16}^{+ 0.19}$ &      0  \\ 
 79 & 115.6 &   17.6  & 17.27$_{-0.06}^{+ 0.06}$ & 17.58$_{-0.04}^{+ 0.04}$ & 0.71$_{-0.10}^{+ 0.11}$ &  1.36$_{-0.09}^{+ 0.09}$ & 3.21$_{-0.04}^{+ 0.04}$ & 4.89$_{-0.11}^{+ 0.12}$ &      0  \\ 
 80 &   2.2 &   39.5  & 17.28$_{-0.05}^{+ 0.05}$ & 17.59$_{-0.03}^{+ 0.03}$ & 0.70$_{-0.05}^{+ 0.05}$ &  1.71$_{-0.05}^{+ 0.05}$ & 3.18$_{-0.03}^{+ 0.04}$ & 7.26$_{-1.08}^{+ 0.00}$ &      1  \\ 
 81 & -49.7 &  104.5  & 17.30$_{-0.05}^{+ 0.06}$ & 17.69$_{-0.04}^{+ 0.04}$ & 0.45$_{-0.05}^{+ 0.05}$ &  1.05$_{-0.05}^{+ 0.05}$ & 4.03$_{-0.04}^{+ 0.04}$ & 5.91$_{-0.45}^{+ 0.00}$ &      0  \\ 
 82 & -20.4 &  124.6  & 17.33$_{-0.04}^{+ 0.04}$ & 17.61$_{-0.03}^{+ 0.04}$ & 0.82$_{-0.05}^{+ 0.06}$ &  1.54$_{-0.06}^{+ 0.06}$ & 3.65$_{-0.04}^{+ 0.04}$ & 6.35$_{-0.66}^{+ 0.00}$ &      0  \\ 
 83 & 112.7 &   33.1  & 17.33$_{-0.07}^{+ 0.07}$ & 17.75$_{-0.06}^{+ 0.06}$ & 0.74$_{-0.09}^{+ 0.10}$ &  1.42$_{-0.08}^{+ 0.09}$ & 3.30$_{-0.06}^{+ 0.06}$ & 5.00$_{-0.27}^{+ 0.35}$ &      0  \\ 
 84 &  20.1 &   75.1  & 17.37$_{-0.06}^{+ 0.06}$ & 17.74$_{-0.04}^{+ 0.04}$ & 0.95$_{-0.06}^{+ 0.07}$ &  1.76$_{-0.06}^{+ 0.07}$ & 4.14$_{-0.04}^{+ 0.04}$ & 7.06$_{-1.25}^{+ 0.00}$ &      0  \\ 
 85 & -46.8 &  -17.4  & 17.38$_{-0.07}^{+ 0.07}$ & 17.68$_{-0.05}^{+ 0.05}$ & 1.17$_{-0.09}^{+ 0.10}$ &  2.25$_{-0.08}^{+ 0.09}$ & 5.41$_{-0.05}^{+ 0.05}$ & 8.32$_{-0.21}^{+ 0.26}$ &      0  \\ 
 86 & -82.4 & -131.7  & 17.38$_{-0.06}^{+ 0.06}$ & 17.83$_{-0.04}^{+ 0.04}$ & 1.19$_{-0.07}^{+ 0.07}$ &  1.81$_{-0.07}^{+ 0.07}$ & 4.20$_{-0.04}^{+ 0.04}$ & 7.04$_{-0.04}^{+ 0.00}$ &      0  \\ 
 87 &  -8.7 &  -49.8  & 17.38$_{-0.05}^{+ 0.05}$ & 17.84$_{-0.04}^{+ 0.04}$ & 0.89$_{-0.07}^{+ 0.07}$ &  1.62$_{-0.09}^{+ 0.09}$ & 4.62$_{-0.05}^{+ 0.05}$ & 7.04$_{-1.99}^{+ 0.00}$ &      4  \\ 
 88 &-108.8 &    2.4  & 17.40$_{-0.06}^{+ 0.07}$ & 17.87$_{-0.04}^{+ 0.05}$ & 0.95$_{-0.07}^{+ 0.08}$ &  2.24$_{-0.12}^{+ 0.13}$ & 6.00$_{-0.08}^{+ 0.09}$ & 6.96$_{-0.04}^{+ 0.00}$ &      0  \\ 
 89 & -21.7 &  -33.9  & 17.41$_{-0.06}^{+ 0.06}$ & 17.93$_{-0.05}^{+ 0.05}$ & 0.62$_{-0.07}^{+ 0.07}$ &  1.62$_{-0.08}^{+ 0.08}$ & 3.51$_{-0.05}^{+ 0.05}$ & 4.84$_{-0.18}^{+ 0.21}$ &      1  \\ 
 90 & -46.3 &   29.8  & 17.41$_{-0.07}^{+ 0.08}$ & 17.99$_{-0.05}^{+ 0.05}$ & 0.65$_{-0.06}^{+ 0.07}$ &  1.30$_{-0.07}^{+ 0.07}$ & 3.22$_{-0.05}^{+ 0.05}$ & 4.52$_{-0.22}^{+ 0.28}$ &      1  \\ 
 91 &  49.9 &   36.6  & 17.45$_{-0.05}^{+ 0.05}$ & 17.72$_{-0.04}^{+ 0.04}$ & 0.28$_{-0.04}^{+ 0.04}$ &  0.74$_{-0.04}^{+ 0.04}$ & 3.32$_{-0.04}^{+ 0.04}$ & 5.01$_{-0.21}^{+ 0.26}$ &      0  \\ 
 92 &-130.9 &  123.1  & 17.45$_{-0.07}^{+ 0.08}$ & 18.05$_{-0.06}^{+ 0.06}$ & 3.44$_{-0.06}^{+ 0.00}$ &  2.77$_{-0.24}^{+ 0.30}$ & 6.15$_{-0.10}^{+ 0.11}$ & 6.61$_{-0.06}^{+ 0.00}$ &      0  \\ 
 93 &  47.8 & -128.2  & 17.46$_{-0.06}^{+ 0.06}$ & 17.82$_{-0.04}^{+ 0.04}$ & 1.13$_{-0.06}^{+ 0.06}$ &  1.53$_{-0.08}^{+ 0.08}$ & 4.21$_{-0.04}^{+ 0.05}$ & 5.34$_{-0.39}^{+ 0.62}$ &      0  \\ 
 94 &  15.7 &   96.2  & 17.46$_{-0.06}^{+ 0.06}$ & 17.92$_{-0.05}^{+ 0.05}$ & 0.78$_{-0.09}^{+ 0.09}$ &  1.76$_{-0.07}^{+ 0.08}$ & 3.79$_{-0.05}^{+ 0.05}$ & 5.57$_{-0.33}^{+ 0.47}$ &      0  \\ 
 95 & -59.6 &  -49.7  & 17.48$_{-0.06}^{+ 0.06}$ & 17.94$_{-0.05}^{+ 0.06}$ & 0.71$_{-0.08}^{+ 0.08}$ &  1.62$_{-0.08}^{+ 0.08}$ & 4.43$_{-0.06}^{+ 0.06}$ & 7.19$_{-0.09}^{+ 0.10}$ &      1  \\ 
 96 &-129.3 &  -42.8  & 17.48$_{-0.08}^{+ 0.08}$ & 18.07$_{-0.05}^{+ 0.05}$ & 0.67$_{-0.07}^{+ 0.07}$ &  1.33$_{-0.08}^{+ 0.08}$ & 2.76$_{-0.05}^{+ 0.05}$ & 6.76$_{-1.34}^{+ 0.00}$ &      0  \\ 
 97 & -66.3 &   84.7  & 17.49$_{-0.06}^{+ 0.07}$ & 17.99$_{-0.05}^{+ 0.05}$ & 0.09$_{-0.06}^{+ 0.06}$ &  0.34$_{-0.06}^{+ 0.06}$ & 0.89$_{-0.05}^{+ 0.05}$ & 1.30$_{-0.06}^{+ 0.06}$ &      0  \\ 
 98 & -88.5 &  -85.7  & 17.49$_{-0.07}^{+ 0.07}$ & 18.12$_{-0.05}^{+ 0.05}$ & 0.28$_{-0.06}^{+ 0.06}$ &  0.69$_{-0.05}^{+ 0.06}$ & 1.64$_{-0.05}^{+ 0.05}$ & 2.31$_{-0.05}^{+ 0.05}$ &      0  \\ 
 99 &  54.0 &   -9.3  & 17.51$_{-0.07}^{+ 0.08}$ & 17.94$_{-0.05}^{+ 0.05}$ & 0.94$_{-0.07}^{+ 0.08}$ &  1.57$_{-0.07}^{+ 0.08}$ & 3.78$_{-0.05}^{+ 0.05}$ & 5.72$_{-0.68}^{+ 0.00}$ &      0  \\ 
100 &   8.3 &   -8.3  & 17.51$_{-0.05}^{+ 0.05}$ & 18.03$_{-0.05}^{+ 0.05}$ & 0.78$_{-0.07}^{+ 0.07}$ &  1.46$_{-0.07}^{+ 0.07}$ & 3.38$_{-0.05}^{+ 0.05}$ & 6.08$_{-0.47}^{+ 0.00}$ &      1  \\ 
101 &-110.9 &  -68.8  & 17.54$_{-0.08}^{+ 0.08}$ & 18.17$_{-0.06}^{+ 0.06}$ & 0.74$_{-0.08}^{+ 0.08}$ &  1.62$_{-0.09}^{+ 0.09}$ & 3.84$_{-0.06}^{+ 0.06}$ & 5.26$_{-0.38}^{+ 0.57}$ &      0  \\ 
102 &  85.3 & -139.8  & 17.56$_{-0.09}^{+ 0.10}$ & 17.79$_{-0.06}^{+ 0.07}$ & 1.38$_{-0.13}^{+ 0.14}$ &  2.17$_{-0.13}^{+ 0.14}$ & 5.40$_{-0.07}^{+ 0.07}$ & 6.57$_{-0.06}^{+ 0.00}$ &      0  \\ 
103 & 108.6 &  -96.8  & 17.57$_{-0.06}^{+ 0.06}$ & 17.85$_{-0.04}^{+ 0.04}$ & 0.93$_{-0.06}^{+ 0.06}$ &  1.48$_{-0.06}^{+ 0.06}$ & 3.57$_{-0.04}^{+ 0.04}$ & 5.03$_{-0.23}^{+ 0.29}$ &      0  \\ 
104 & -74.9 &   39.6  & 17.60$_{-0.09}^{+ 0.09}$ & 18.02$_{-0.07}^{+ 0.08}$ & 0.98$_{-0.09}^{+ 0.09}$ &  2.25$_{-0.08}^{+ 0.08}$ & 5.31$_{-0.08}^{+ 0.08}$ & 6.42$_{-0.91}^{+ 0.00}$ &      4  \\ 
105 &  46.2 &  110.3  & 17.62$_{-0.07}^{+ 0.07}$ & 17.94$_{-0.05}^{+ 0.05}$ & 0.60$_{-0.06}^{+ 0.07}$ &  1.37$_{-0.06}^{+ 0.07}$ & 3.38$_{-0.05}^{+ 0.05}$ & 6.17$_{-0.72}^{+ 0.00}$ &      0  \\ 
106 &  32.8 &  115.9  & 17.65$_{-0.08}^{+ 0.08}$ & 18.18$_{-0.06}^{+ 0.06}$ & 0.41$_{-0.07}^{+ 0.07}$ &  1.10$_{-0.07}^{+ 0.07}$ & 3.48$_{-0.06}^{+ 0.06}$ & 6.69$_{-2.17}^{+ 0.00}$ &      0  \\ 
107 &  53.1 &   14.9  & 17.67$_{-0.11}^{+ 0.12}$ & 18.04$_{-0.19}^{+ 0.23}$ & 3.08$_{-0.19}^{+ 0.00}$ &  4.02$_{-0.19}^{+ 0.00}$ & 8.71$_{-0.19}^{+ 0.00}$ & 5.92$_{-0.29}^{+ 0.36}$ &      0  \\ 
108 & -95.6 &   59.3  & 17.69$_{-0.08}^{+ 0.09}$ & 18.32$_{-0.06}^{+ 0.07}$ & 0.53$_{-0.09}^{+ 0.09}$ &  1.45$_{-0.09}^{+ 0.10}$ & 3.07$_{-0.06}^{+ 0.07}$ & 4.51$_{-0.24}^{+ 0.30}$ &      1  \\ 
109 & -61.1 &  -97.2  & 17.71$_{-0.08}^{+ 0.09}$ & 18.26$_{-0.06}^{+ 0.06}$ & 0.76$_{-0.09}^{+ 0.09}$ &  1.53$_{-0.09}^{+ 0.10}$ & 2.83$_{-0.06}^{+ 0.07}$ & 3.85$_{-0.13}^{+ 0.14}$ &      0  \\ 
110 &  39.2 &  -16.3  & 17.72$_{-0.08}^{+ 0.08}$ & 18.26$_{-0.06}^{+ 0.06}$ & 1.16$_{-0.11}^{+ 0.12}$ &  1.54$_{-0.09}^{+ 0.09}$ & 4.30$_{-0.06}^{+ 0.07}$ & 6.64$_{-2.65}^{+ 0.00}$ &      0  \\ 
111 &  60.1 &   44.3  & 17.74$_{-0.08}^{+ 0.08}$ & 18.06$_{-0.05}^{+ 0.05}$ & 0.77$_{-0.07}^{+ 0.07}$ &  1.74$_{-0.08}^{+ 0.09}$ & 3.94$_{-0.05}^{+ 0.05}$ & 6.86$_{-0.05}^{+ 0.00}$ &      0  \\ 
112 &  43.2 &  -35.4  & 17.77$_{-0.08}^{+ 0.09}$ & 18.25$_{-0.06}^{+ 0.06}$ & 0.14$_{-0.07}^{+ 0.07}$ &  0.70$_{-0.06}^{+ 0.07}$ & 3.52$_{-0.06}^{+ 0.06}$ & 5.53$_{-0.49}^{+ 0.00}$ &      0  \\ 
113 & 122.0 &   -2.5  & 17.78$_{-0.07}^{+ 0.08}$ & 18.20$_{-0.06}^{+ 0.06}$ & 1.10$_{-0.10}^{+ 0.10}$ &  1.91$_{-0.11}^{+ 0.13}$ & 5.67$_{-0.08}^{+ 0.09}$ & 6.69$_{-0.06}^{+ 0.00}$ &      0  \\ 
114 & -49.4 & -104.2  & 17.81$_{-0.13}^{+ 0.15}$ & 18.23$_{-0.20}^{+ 0.24}$ & 3.31$_{-0.20}^{+ 0.00}$ &  3.98$_{-0.83}^{+ 0.00}$ & 8.31$_{-0.20}^{+ 0.00}$ & 4.04$_{-0.26}^{+ 0.32}$ &      0  \\ 
115 & -69.8 &  -62.0  & 17.81$_{-0.10}^{+ 0.11}$ & 18.44$_{-0.07}^{+ 0.08}$ & 0.48$_{-0.09}^{+ 0.10}$ &  1.10$_{-0.09}^{+ 0.10}$ & 3.00$_{-0.07}^{+ 0.08}$ & 4.31$_{-0.22}^{+ 0.27}$ &      1  \\ 
116 &-120.0 &  -46.2  & 17.82$_{-0.08}^{+ 0.08}$ & 18.14$_{-0.06}^{+ 0.06}$ & 0.62$_{-0.08}^{+ 0.08}$ &  1.47$_{-0.08}^{+ 0.09}$ & 3.34$_{-0.06}^{+ 0.06}$ & 5.01$_{-0.32}^{+ 0.45}$ &      0  \\ 
117 &-127.5 &  -45.9  & 17.82$_{-0.07}^{+ 0.07}$ & 18.18$_{-0.06}^{+ 0.06}$ & 0.71$_{-0.08}^{+ 0.09}$ &  1.29$_{-0.08}^{+ 0.09}$ & 2.47$_{-0.06}^{+ 0.06}$ & 3.35$_{-0.09}^{+ 0.10}$ &      0  \\ 
118 &   4.1 &  -47.5  & 17.83$_{-0.08}^{+ 0.08}$ & 18.39$_{-0.07}^{+ 0.07}$ & 0.91$_{-0.11}^{+ 0.12}$ &  1.58$_{-0.11}^{+ 0.12}$ & 3.57$_{-0.07}^{+ 0.07}$ & 6.48$_{-1.24}^{+ 0.00}$ &      4  \\ 
119 &-105.7 &   12.4  & 17.85$_{-0.04}^{+ 0.04}$ & 18.04$_{-0.05}^{+ 0.05}$ & 0.45$_{-0.06}^{+ 0.07}$ &  1.43$_{-0.08}^{+ 0.08}$ & 2.92$_{-0.05}^{+ 0.05}$ & 4.29$_{-0.14}^{+ 0.16}$ &      1  \\ 
120 & 105.2 &  -38.6  & 17.86$_{-0.08}^{+ 0.09}$ & 18.25$_{-0.06}^{+ 0.07}$ & 1.03$_{-0.10}^{+ 0.11}$ &  1.73$_{-0.10}^{+ 0.11}$ & 3.53$_{-0.06}^{+ 0.07}$ & 4.28$_{-0.18}^{+ 0.21}$ &      0  \\ 
121 &  34.8 &  -86.8  & 17.87$_{-0.07}^{+ 0.08}$ & 18.22$_{-0.06}^{+ 0.06}$ & 0.45$_{-0.07}^{+ 0.08}$ &  1.25$_{-0.08}^{+ 0.08}$ & 4.30$_{-0.06}^{+ 0.06}$ & 6.68$_{-1.26}^{+ 0.00}$ &      0  \\ 
122 &  43.4 &  -92.5  & 17.87$_{-0.08}^{+ 0.09}$ & 18.34$_{-0.06}^{+ 0.07}$ & 1.03$_{-0.10}^{+ 0.11}$ &  1.46$_{-0.09}^{+ 0.10}$ & 3.86$_{-0.06}^{+ 0.07}$ & 4.83$_{-0.28}^{+ 0.36}$ &      0  \\ 
123 &  61.1 &   90.4  & 17.88$_{-0.08}^{+ 0.08}$ & 18.30$_{-0.06}^{+ 0.06}$ & 0.82$_{-0.09}^{+ 0.10}$ &  1.92$_{-0.15}^{+ 0.17}$ & 3.95$_{-0.06}^{+ 0.06}$ & 6.64$_{-0.77}^{+ 0.00}$ &      0  \\ 
124 &  46.6 &  -11.7  & 17.90$_{-0.07}^{+ 0.07}$ & 18.13$_{-0.05}^{+ 0.06}$ & 0.69$_{-0.08}^{+ 0.08}$ &  1.50$_{-0.12}^{+ 0.13}$ & 3.47$_{-0.07}^{+ 0.07}$ & 6.82$_{-0.05}^{+ 0.00}$ &      0  \\ 
125 &-112.0 &    9.8  & 17.90$_{-0.07}^{+ 0.07}$ & 18.21$_{-0.05}^{+ 0.05}$ & 0.59$_{-0.07}^{+ 0.08}$ &  1.93$_{-0.08}^{+ 0.08}$ & 5.11$_{-0.05}^{+ 0.05}$ & 6.75$_{-1.37}^{+ 0.00}$ &      0  \\ 
126 &  97.3 &   21.9  & 17.92$_{-0.10}^{+ 0.11}$ & 19.15$_{-0.12}^{+ 0.14}$ & 0.87$_{-0.19}^{+ 0.22}$ &  2.05$_{-0.27}^{+ 0.33}$ & 4.03$_{-0.13}^{+ 0.15}$ & 5.78$_{-2.04}^{+ 0.00}$ &      0  \\ 
127 &  72.4 & -125.8  & 17.93$_{-0.08}^{+ 0.09}$ & 18.53$_{-0.09}^{+ 0.09}$ & 2.15$_{-0.32}^{+ 0.45}$ &  1.93$_{-0.16}^{+ 0.18}$ & 5.55$_{-0.13}^{+ 0.14}$ & 6.18$_{-0.88}^{+ 0.00}$ &      0  \\ 
128 & -57.1 & -107.9  & 17.96$_{-0.10}^{+ 0.12}$ & 18.92$_{-0.11}^{+ 0.12}$ & 1.25$_{-0.20}^{+ 0.24}$ &  1.42$_{-0.16}^{+ 0.18}$ & 4.48$_{-0.12}^{+ 0.13}$ & 5.97$_{-1.04}^{+ 0.00}$ &      0  \\ 
129 &-104.0 &   13.6  & 17.99$_{-0.09}^{+ 0.10}$ & 18.16$_{-0.10}^{+ 0.11}$ & 0.78$_{-0.23}^{+ 0.28}$ &  1.95$_{-0.17}^{+ 0.19}$ & 3.11$_{-0.10}^{+ 0.11}$ & 4.49$_{-0.72}^{+ 0.00}$ &      0  \\ 
130 &  22.7 &   36.5  & 17.99$_{-0.08}^{+ 0.09}$ & 18.30$_{-0.06}^{+ 0.07}$ & 0.91$_{-0.10}^{+ 0.11}$ &  1.43$_{-0.09}^{+ 0.10}$ & 4.64$_{-0.07}^{+ 0.07}$ & 6.56$_{-0.06}^{+ 0.00}$ &      0  \\ 
131 & 100.4 &  -64.6  & 17.99$_{-0.04}^{+ 0.04}$ & 18.86$_{-0.05}^{+ 0.05}$ & 1.46$_{-0.08}^{+ 0.09}$ &  1.76$_{-0.12}^{+ 0.13}$ & 3.39$_{-0.05}^{+ 0.05}$ & 5.42$_{-0.19}^{+ 0.22}$ &      0  \\ 
132 & -56.2 &  -37.9  & 18.00$_{-0.10}^{+ 0.11}$ & 17.97$_{-0.10}^{+ 0.11}$ & 0.87$_{-0.24}^{+ 0.29}$ &  1.50$_{-0.56}^{+ 0.00}$ & 6.86$_{-0.10}^{+ 0.00}$ & 5.24$_{-0.57}^{+ 0.00}$ &      0  \\ 
133 & -17.3 &   34.7  & 18.00$_{-0.09}^{+ 0.09}$ & 18.29$_{-0.06}^{+ 0.07}$ & 0.17$_{-0.07}^{+ 0.08}$ &  0.84$_{-0.07}^{+ 0.08}$ & 2.96$_{-0.06}^{+ 0.07}$ & 5.15$_{-0.41}^{+ 0.65}$ &      0  \\ 
134 &   7.2 & -122.4  & 18.00$_{-0.13}^{+ 0.15}$ & 18.77$_{-0.10}^{+ 0.11}$ & 1.52$_{-0.26}^{+ 0.32}$ &  3.28$_{-0.24}^{+ 0.30}$ & 5.78$_{-0.10}^{+ 0.00}$ & 5.72$_{-1.62}^{+ 0.00}$ &      0  \\ 
135 &  14.1 &   42.7  & 18.01$_{-0.09}^{+ 0.10}$ & 18.27$_{-0.06}^{+ 0.07}$ & 0.61$_{-0.10}^{+ 0.10}$ &  1.42$_{-0.13}^{+ 0.14}$ & 2.77$_{-0.09}^{+ 0.09}$ & 6.58$_{-0.07}^{+ 0.00}$ &      0  \\ 
136 & -53.3 &   63.4  & 18.01$_{-0.09}^{+ 0.10}$ & 18.34$_{-0.06}^{+ 0.06}$ & 0.87$_{-0.09}^{+ 0.09}$ &  1.96$_{-0.09}^{+ 0.09}$ & 5.68$_{-0.06}^{+ 0.06}$ &99.00\phm{+0.0} &      0  \\ 
137 &  48.7 &  -44.8  & 18.04$_{-0.07}^{+ 0.07}$ & 18.40$_{-0.06}^{+ 0.07}$ & 0.62$_{-0.09}^{+ 0.10}$ &  1.28$_{-0.09}^{+ 0.09}$ & 3.55$_{-0.07}^{+ 0.07}$ & 5.55$_{-0.56}^{+ 0.00}$ &      0  \\ 
138 & -85.0 &   40.7  & 18.07$_{-0.09}^{+ 0.10}$ & 18.40$_{-0.07}^{+ 0.08}$ & 0.29$_{-0.08}^{+ 0.09}$ &  0.83$_{-0.08}^{+ 0.09}$ & 4.36$_{-0.08}^{+ 0.08}$ & 6.41$_{-0.98}^{+ 0.00}$ &      0  \\ 
139 & -23.9 & -105.8  & 18.07$_{-0.08}^{+ 0.09}$ & 18.57$_{-0.08}^{+ 0.08}$ & 0.61$_{-0.10}^{+ 0.11}$ &  1.01$_{-0.10}^{+ 0.10}$ & 2.58$_{-0.08}^{+ 0.08}$ & 3.40$_{-0.13}^{+ 0.14}$ &      0  \\ 
\enddata 
\label{c2244} 
\end{deluxetable} 


==> tab19.tex <==
\begin{deluxetable}{rrrrrrrrrc} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{19} 
\tablecaption{Cl0024+16} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$H-K$}&
\colhead{$J-K$}&
\colhead{$R-K$}&
\colhead{$g-K$}&
\colhead{type} \\ 
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.91\arcsec$}&\colhead{$r=1.91\arcsec$}&
\colhead{$r=1.91\arcsec$}& 
\colhead{$r=1.91\arcsec$}&\colhead{$r=1.91\arcsec$}
} 
\startdata 
  1 &  15.3 & -119.7  & 11.73$_{-0.01}^{+ 0.01}$ & 11.90$_{-0.01}^{+ 0.01}$ & 0.11$_{-0.01}^{+ 0.01}$ &  0.84$_{-0.01}^{+ 0.01}$ & 2.59$_{-0.01}^{+ 0.01}$ & 2.89$_{-0.01}^{+ 0.01}$ &      0  \\ 
  2 &-121.9 &  -33.3  & 12.12$_{-0.01}^{+ 0.01}$ & 12.26$_{-0.01}^{+ 0.01}$ & 0.28$_{-0.01}^{+ 0.01}$ &  0.95$_{-0.01}^{+ 0.01}$ & 3.87$_{-0.01}^{+ 0.01}$ & 5.21$_{-0.01}^{+ 0.01}$ &      0  \\ 
  3 &   0.0 &    0.0  & 14.23$_{-0.01}^{+ 0.01}$ & 15.53$_{-0.01}^{+ 0.01}$ & 0.77$_{-0.01}^{+ 0.01}$ &  1.63$_{-0.01}^{+ 0.01}$ & 3.71$_{-0.01}^{+ 0.01}$ & 5.44$_{-0.01}^{+ 0.01}$ &      1  \\ 
  4 &   5.3 &    2.6  & 14.38$_{-0.01}^{+ 0.01}$ & 15.63$_{-0.01}^{+ 0.01}$ & 0.76$_{-0.01}^{+ 0.01}$ &  1.59$_{-0.01}^{+ 0.01}$ & 3.68$_{-0.01}^{+ 0.01}$ & 5.42$_{-0.01}^{+ 0.01}$ &      1  \\ 
  5 &  -8.9 &   -4.7  & 14.45$_{-0.01}^{+ 0.01}$ & 15.68$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.01}^{+ 0.01}$ &  1.60$_{-0.01}^{+ 0.01}$ & 3.68$_{-0.01}^{+ 0.01}$ & 5.45$_{-0.01}^{+ 0.01}$ &      1  \\ 
  6 &  10.8 &   79.1  & 14.65$_{-0.01}^{+ 0.01}$ & 15.02$_{-0.01}^{+ 0.01}$ &99.00\phm{+0.0} &  0.41$_{-0.01}^{+ 0.01}$ & 3.59$_{-0.01}^{+ 0.01}$ & 4.98$_{-0.01}^{+ 0.01}$ &      0  \\ 
  7 & -61.7 &   71.5  & 14.81$_{-0.01}^{+ 0.01}$ & 15.76$_{-0.01}^{+ 0.01}$ & 5.92$_{-0.01}^{+ 0.00}$ &  6.57$_{-0.01}^{+ 0.00}$ & 3.66$_{-0.61}^{+ 0.00}$ &12.48$_{-0.01}^{+ 0.00}$ &      0  \\ 
  8 & -11.4 &  -24.6  & 14.84$_{-0.01}^{+ 0.01}$ & 15.90$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.01}^{+ 0.01}$ &  1.59$_{-0.01}^{+ 0.01}$ & 3.68$_{-0.01}^{+ 0.01}$ & 5.30$_{-0.01}^{+ 0.01}$ &      1  \\ 
  9 &  -3.4 &    2.5  & 14.85$_{-0.01}^{+ 0.01}$ & 15.83$_{-0.01}^{+ 0.01}$ & 0.76$_{-0.01}^{+ 0.01}$ &  1.57$_{-0.01}^{+ 0.01}$ & 3.63$_{-0.01}^{+ 0.01}$ & 5.31$_{-0.01}^{+ 0.01}$ &      1  \\ 
 10 &  27.8 &  -14.9  & 14.91$_{-0.01}^{+ 0.01}$ & 15.89$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.01}^{+ 0.01}$ &  1.51$_{-0.01}^{+ 0.01}$ & 3.59$_{-0.01}^{+ 0.01}$ & 5.24$_{-0.01}^{+ 0.01}$ &      1  \\ 
 11 &  67.2 &  -44.8  & 15.05$_{-0.01}^{+ 0.01}$ & 15.37$_{-0.01}^{+ 0.01}$ &99.00\phm{+0.0} &  0.31$_{-0.01}^{+ 0.01}$ & 3.08$_{-0.01}^{+ 0.01}$ & 4.48$_{-0.01}^{+ 0.01}$ &      5  \\ 
 12 &  66.6 &  -10.7  & 15.11$_{-0.01}^{+ 0.01}$ & 15.49$_{-0.01}^{+ 0.01}$ &99.00\phm{+0.0} &  0.41$_{-0.01}^{+ 0.01}$ & 3.20$_{-0.01}^{+ 0.01}$ & 4.57$_{-0.01}^{+ 0.01}$ &      5  \\ 
 13 &  70.1 &  -14.2  & 15.13$_{-0.01}^{+ 0.01}$ & 15.80$_{-0.01}^{+ 0.01}$ & 5.88$_{-0.02}^{+ 0.00}$ &  1.35$_{-0.32}^{+ 0.46}$ & 3.36$_{-0.13}^{+ 0.15}$ &12.44$_{-0.02}^{+ 0.00}$ &      1  \\ 
 14 & 106.8 &  -52.7  & 15.15$_{-0.01}^{+ 0.01}$ & 15.94$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.01}^{+ 0.01}$ &  1.50$_{-0.01}^{+ 0.01}$ & 3.81$_{-0.01}^{+ 0.01}$ & 5.49$_{-0.01}^{+ 0.01}$ &      0  \\ 
 15 & -19.4 &   38.6  & 15.16$_{-0.01}^{+ 0.01}$ & 15.94$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.01}^{+ 0.01}$ &  1.57$_{-0.01}^{+ 0.01}$ & 3.60$_{-0.01}^{+ 0.01}$ & 5.21$_{-0.01}^{+ 0.01}$ &      0  \\ 
 16 &  32.0 &  -21.5  & 15.22$_{-0.01}^{+ 0.01}$ & 16.10$_{-0.01}^{+ 0.01}$ & 0.69$_{-0.01}^{+ 0.01}$ &  1.57$_{-0.02}^{+ 0.02}$ & 3.62$_{-0.01}^{+ 0.01}$ & 5.27$_{-0.01}^{+ 0.01}$ &      1  \\ 
 17 & 115.6 &  -83.7  & 15.24$_{-0.01}^{+ 0.01}$ & 15.98$_{-0.01}^{+ 0.01}$ & 0.61$_{-0.01}^{+ 0.01}$ &  1.31$_{-0.01}^{+ 0.01}$ & 3.31$_{-0.01}^{+ 0.01}$ & 4.93$_{-0.01}^{+ 0.01}$ &      0  \\ 
 18 & -57.3 &   38.0  & 15.26$_{-0.01}^{+ 0.01}$ & 15.91$_{-0.01}^{+ 0.01}$ & 0.65$_{-0.01}^{+ 0.01}$ &  1.44$_{-0.01}^{+ 0.01}$ & 3.01$_{-0.01}^{+ 0.01}$ & 3.91$_{-0.01}^{+ 0.01}$ &      0  \\ 
 19 &  78.6 &   19.4  & 15.33$_{-0.01}^{+ 0.01}$ & 16.17$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.01}^{+ 0.01}$ &  1.45$_{-0.01}^{+ 0.01}$ & 3.63$_{-0.01}^{+ 0.01}$ & 5.25$_{-0.01}^{+ 0.01}$ &      0  \\ 
 20 & -65.7 &   32.5  & 15.59$_{-0.01}^{+ 0.01}$ & 16.17$_{-0.01}^{+ 0.01}$ & 0.82$_{-0.01}^{+ 0.01}$ &  1.65$_{-0.02}^{+ 0.02}$ & 3.57$_{-0.01}^{+ 0.01}$ & 4.65$_{-0.01}^{+ 0.01}$ &      0  \\ 
 21 &   4.8 &   55.8  & 15.61$_{-0.01}^{+ 0.01}$ & 16.07$_{-0.01}^{+ 0.01}$ &99.00\phm{+0.0} &  0.11$_{-0.01}^{+ 0.01}$ & 0.91$_{-0.01}^{+ 0.01}$ & 1.49$_{-0.01}^{+ 0.01}$ &      0  \\ 
 22 & 109.4 &  -29.9  & 15.64$_{-0.01}^{+ 0.01}$ & 16.15$_{-0.01}^{+ 0.01}$ & 0.78$_{-0.01}^{+ 0.01}$ &  1.82$_{-0.02}^{+ 0.02}$ & 4.69$_{-0.01}^{+ 0.01}$ & 6.32$_{-0.01}^{+ 0.01}$ &      0  \\ 
 23 & -52.5 &   -2.9  & 15.64$_{-0.01}^{+ 0.01}$ & 16.38$_{-0.01}^{+ 0.01}$ & 0.80$_{-0.02}^{+ 0.02}$ &  1.69$_{-0.02}^{+ 0.02}$ & 3.71$_{-0.01}^{+ 0.01}$ & 5.26$_{-0.01}^{+ 0.01}$ &      0  \\ 
 24 &  89.6 &   10.3  & 15.67$_{-0.01}^{+ 0.01}$ & 16.10$_{-0.01}^{+ 0.01}$ & 0.77$_{-0.01}^{+ 0.01}$ &  1.61$_{-0.02}^{+ 0.02}$ & 3.59$_{-0.01}^{+ 0.01}$ & 4.78$_{-0.01}^{+ 0.01}$ &      2  \\ 
 25 &  46.4 &   38.8  & 15.67$_{-0.01}^{+ 0.01}$ & 16.51$_{-0.01}^{+ 0.01}$ & 0.80$_{-0.02}^{+ 0.02}$ &  1.59$_{-0.02}^{+ 0.02}$ & 3.71$_{-0.01}^{+ 0.01}$ & 5.27$_{-0.01}^{+ 0.01}$ &      0  \\ 
 26 &   8.4 &   17.1  & 15.72$_{-0.01}^{+ 0.01}$ & 16.30$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.02}^{+ 0.02}$ &  1.63$_{-0.02}^{+ 0.02}$ & 3.61$_{-0.01}^{+ 0.01}$ & 5.37$_{-0.01}^{+ 0.01}$ &      1  \\ 
 27 & -45.8 &   42.3  & 15.78$_{-0.01}^{+ 0.01}$ & 16.41$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.02}^{+ 0.02}$ &  1.62$_{-0.02}^{+ 0.02}$ & 3.92$_{-0.01}^{+ 0.01}$ & 5.59$_{-0.01}^{+ 0.01}$ &      0  \\ 
 28 & -67.5 &  -93.2  & 15.83$_{-0.01}^{+ 0.01}$ & 16.44$_{-0.01}^{+ 0.01}$ & 0.19$_{-0.01}^{+ 0.01}$ & 99.00\phm{+0.0} & 2.39$_{-0.01}^{+ 0.01}$ & 3.75$_{-0.01}^{+ 0.01}$ &      0  \\ 
 29 & -52.8 &  -79.6  & 15.90$_{-0.01}^{+ 0.01}$ & 16.36$_{-0.01}^{+ 0.01}$ &99.00\phm{+0.0} & 99.00\phm{+0.0} & 0.41$_{-0.01}^{+ 0.01}$ & 1.09$_{-0.01}^{+ 0.01}$ &      0  \\ 
 30 &  26.5 &  -73.1  & 15.92$_{-0.01}^{+ 0.01}$ & 16.43$_{-0.01}^{+ 0.01}$ & 0.65$_{-0.02}^{+ 0.02}$ &  1.49$_{-0.02}^{+ 0.02}$ & 3.63$_{-0.01}^{+ 0.01}$ & 5.30$_{-0.01}^{+ 0.01}$ &      0  \\ 
 31 &  75.5 &    5.1  & 15.99$_{-0.01}^{+ 0.01}$ & 16.39$_{-0.01}^{+ 0.01}$ & 0.76$_{-0.02}^{+ 0.02}$ &  1.57$_{-0.02}^{+ 0.02}$ & 3.57$_{-0.01}^{+ 0.01}$ & 4.99$_{-0.01}^{+ 0.01}$ &      1  \\ 
 32 &-124.4 &  -54.6  & 16.00$_{-0.01}^{+ 0.01}$ & 16.58$_{-0.01}^{+ 0.01}$ & 0.64$_{-0.02}^{+ 0.02}$ &  1.00$_{-0.02}^{+ 0.02}$ & 2.78$_{-0.01}^{+ 0.01}$ & 4.59$_{-0.01}^{+ 0.01}$ &      0  \\ 
 33 & -10.9 &  -13.4  & 16.07$_{-0.01}^{+ 0.01}$ & 16.67$_{-0.01}^{+ 0.01}$ & 0.84$_{-0.02}^{+ 0.02}$ &  1.59$_{-0.02}^{+ 0.02}$ & 3.73$_{-0.01}^{+ 0.01}$ & 5.42$_{-0.01}^{+ 0.01}$ &      1  \\ 
 34 & -29.6 &  -84.3  & 16.10$_{-0.01}^{+ 0.01}$ & 16.37$_{-0.01}^{+ 0.01}$ & 0.53$_{-0.01}^{+ 0.01}$ &  1.01$_{-0.01}^{+ 0.01}$ & 3.84$_{-0.01}^{+ 0.01}$ & 5.36$_{-0.01}^{+ 0.01}$ &      5  \\ 
 35 &-137.0 &   90.5  & 16.13$_{-0.01}^{+ 0.01}$ & 16.63$_{-0.01}^{+ 0.01}$ & 0.68$_{-0.03}^{+ 0.03}$ &  1.54$_{-0.04}^{+ 0.04}$ & 3.61$_{-0.01}^{+ 0.01}$ & 5.24$_{-0.01}^{+ 0.01}$ &      0  \\ 
 36 & -36.8 &  -54.9  & 16.18$_{-0.01}^{+ 0.01}$ & 16.45$_{-0.01}^{+ 0.01}$ & 0.42$_{-0.01}^{+ 0.01}$ &  1.05$_{-0.01}^{+ 0.01}$ & 3.32$_{-0.01}^{+ 0.01}$ & 4.72$_{-0.02}^{+ 0.02}$ &      5  \\ 
 37 &  82.9 &   78.7  & 16.19$_{-0.01}^{+ 0.01}$ & 16.54$_{-0.01}^{+ 0.01}$ & 0.63$_{-0.02}^{+ 0.02}$ &  1.50$_{-0.02}^{+ 0.02}$ & 3.23$_{-0.01}^{+ 0.01}$ & 4.45$_{-0.01}^{+ 0.01}$ &      0  \\ 
 38 & -94.2 &   40.4  & 16.21$_{-0.01}^{+ 0.01}$ & 16.66$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.02}^{+ 0.02}$ &  1.64$_{-0.02}^{+ 0.02}$ & 3.80$_{-0.01}^{+ 0.01}$ & 5.42$_{-0.01}^{+ 0.01}$ &      0  \\ 
 39 &   1.6 &  -44.4  & 16.22$_{-0.01}^{+ 0.01}$ & 16.82$_{-0.01}^{+ 0.01}$ & 0.82$_{-0.02}^{+ 0.02}$ &  1.65$_{-0.02}^{+ 0.02}$ & 3.63$_{-0.01}^{+ 0.01}$ & 5.19$_{-0.01}^{+ 0.01}$ &      4  \\ 
 40 &  45.0 &   16.6  & 16.23$_{-0.01}^{+ 0.01}$ & 16.79$_{-0.01}^{+ 0.01}$ & 0.79$_{-0.02}^{+ 0.02}$ &  1.61$_{-0.02}^{+ 0.02}$ & 3.85$_{-0.01}^{+ 0.01}$ & 5.40$_{-0.01}^{+ 0.01}$ &      3  \\ 
 41 & -43.8 &  108.1  & 16.28$_{-0.01}^{+ 0.01}$ & 16.67$_{-0.01}^{+ 0.01}$ & 0.67$_{-0.02}^{+ 0.02}$ &  1.58$_{-0.02}^{+ 0.02}$ & 3.52$_{-0.01}^{+ 0.01}$ & 4.94$_{-0.01}^{+ 0.01}$ &      0  \\ 
 42 &  31.9 &   -5.4  & 16.28$_{-0.01}^{+ 0.01}$ & 16.95$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.02}^{+ 0.02}$ &  1.47$_{-0.02}^{+ 0.03}$ & 3.56$_{-0.01}^{+ 0.01}$ & 4.84$_{-0.01}^{+ 0.01}$ &      4  \\ 
 43 &  24.7 & -112.5  & 16.29$_{-0.01}^{+ 0.01}$ & 16.65$_{-0.01}^{+ 0.01}$ & 0.72$_{-0.02}^{+ 0.02}$ &  1.55$_{-0.02}^{+ 0.02}$ & 3.84$_{-0.01}^{+ 0.01}$ & 5.59$_{-0.01}^{+ 0.01}$ &      0  \\ 
 44 & -54.7 &   85.3  & 16.30$_{-0.01}^{+ 0.01}$ & 16.62$_{-0.01}^{+ 0.01}$ & 0.62$_{-0.02}^{+ 0.02}$ &  1.52$_{-0.02}^{+ 0.02}$ & 3.47$_{-0.01}^{+ 0.01}$ & 4.87$_{-0.01}^{+ 0.01}$ &      0  \\ 
 45 &-103.7 &   67.6  & 16.31$_{-0.01}^{+ 0.01}$ & 16.57$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.02}^{+ 0.02}$ &  1.67$_{-0.02}^{+ 0.02}$ & 3.82$_{-0.01}^{+ 0.01}$ & 5.55$_{-0.01}^{+ 0.01}$ &      0  \\ 
 46 & -50.8 &   97.3  & 16.32$_{-0.02}^{+ 0.02}$ & 16.77$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.02}^{+ 0.02}$ &  1.65$_{-0.02}^{+ 0.02}$ & 3.75$_{-0.01}^{+ 0.01}$ & 5.39$_{-0.01}^{+ 0.01}$ &      0  \\ 
 47 & -15.7 &   32.6  & 16.32$_{-0.01}^{+ 0.01}$ & 16.80$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.02}^{+ 0.02}$ &  1.71$_{-0.03}^{+ 0.03}$ & 3.55$_{-0.01}^{+ 0.01}$ & 5.09$_{-0.01}^{+ 0.01}$ &      1  \\ 
 48 &  40.8 & -131.1  & 16.33$_{-0.02}^{+ 0.02}$ & 16.80$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.03}^{+ 0.03}$ &  1.56$_{-0.03}^{+ 0.03}$ & 3.59$_{-0.02}^{+ 0.02}$ & 4.96$_{-0.02}^{+ 0.02}$ &      0  \\ 
 49 &  12.2 &   -1.2  & 16.33$_{-0.01}^{+ 0.01}$ & 16.84$_{-0.01}^{+ 0.01}$ & 0.78$_{-0.02}^{+ 0.02}$ &  1.63$_{-0.03}^{+ 0.03}$ & 3.72$_{-0.01}^{+ 0.01}$ & 5.49$_{-0.02}^{+ 0.02}$ &      1  \\ 
 50 &-140.9 &   72.4  & 16.34$_{-0.02}^{+ 0.02}$ & 16.89$_{-0.01}^{+ 0.01}$ & 1.01$_{-0.05}^{+ 0.05}$ &  2.10$_{-0.07}^{+ 0.08}$ & 5.46$_{-0.02}^{+ 0.02}$ & 7.68$_{-0.05}^{+ 0.06}$ &      0  \\ 
 51 &-107.0 &  -37.0  & 16.35$_{-0.02}^{+ 0.02}$ & 16.87$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.02}^{+ 0.02}$ &  1.60$_{-0.03}^{+ 0.03}$ & 3.83$_{-0.01}^{+ 0.01}$ & 5.51$_{-0.01}^{+ 0.01}$ &      0  \\ 
 52 &  -1.4 &  -11.4  & 16.37$_{-0.01}^{+ 0.01}$ & 16.81$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.02}^{+ 0.02}$ &  1.62$_{-0.03}^{+ 0.03}$ & 3.57$_{-0.01}^{+ 0.01}$ & 5.36$_{-0.01}^{+ 0.01}$ &      1  \\ 
 53 & -10.4 &   37.9  & 16.37$_{-0.01}^{+ 0.01}$ & 16.90$_{-0.01}^{+ 0.01}$ & 0.76$_{-0.02}^{+ 0.02}$ &  1.71$_{-0.03}^{+ 0.03}$ & 3.75$_{-0.01}^{+ 0.01}$ & 5.48$_{-0.01}^{+ 0.01}$ &      0  \\ 
 54 & -30.5 &  -19.9  & 16.37$_{-0.01}^{+ 0.01}$ & 16.95$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.02}^{+ 0.02}$ &  1.68$_{-0.03}^{+ 0.03}$ & 3.53$_{-0.01}^{+ 0.01}$ & 5.04$_{-0.01}^{+ 0.01}$ &      1  \\ 
 55 &-133.5 &  -67.3  & 16.38$_{-0.02}^{+ 0.02}$ & 16.67$_{-0.01}^{+ 0.01}$ & 0.58$_{-0.03}^{+ 0.03}$ &  1.13$_{-0.03}^{+ 0.04}$ & 2.93$_{-0.01}^{+ 0.01}$ & 4.35$_{-0.01}^{+ 0.01}$ &      0  \\ 
 56 & -20.9 &   25.8  & 16.40$_{-0.02}^{+ 0.02}$ & 16.88$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.02}^{+ 0.02}$ &  1.63$_{-0.03}^{+ 0.03}$ & 3.62$_{-0.01}^{+ 0.01}$ & 5.29$_{-0.02}^{+ 0.02}$ &      2  \\ 
 57 &   6.2 &   53.1  & 16.41$_{-0.01}^{+ 0.01}$ & 16.97$_{-0.01}^{+ 0.01}$ & 0.50$_{-0.02}^{+ 0.02}$ &  1.22$_{-0.02}^{+ 0.02}$ & 2.31$_{-0.01}^{+ 0.01}$ & 3.17$_{-0.01}^{+ 0.01}$ &      0  \\ 
 58 & -35.2 &   42.9  & 16.43$_{-0.01}^{+ 0.01}$ & 16.97$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.02}^{+ 0.02}$ &  1.56$_{-0.03}^{+ 0.03}$ & 3.67$_{-0.01}^{+ 0.01}$ & 5.32$_{-0.01}^{+ 0.01}$ &      0  \\ 
 59 &-134.7 &    3.1  & 16.44$_{-0.02}^{+ 0.02}$ & 16.75$_{-0.01}^{+ 0.01}$ & 0.39$_{-0.02}^{+ 0.02}$ &  1.11$_{-0.02}^{+ 0.02}$ & 2.42$_{-0.01}^{+ 0.01}$ & 3.74$_{-0.01}^{+ 0.01}$ &      0  \\ 
 60 &  44.3 &   30.8  & 16.47$_{-0.01}^{+ 0.01}$ & 16.94$_{-0.01}^{+ 0.01}$ & 0.87$_{-0.02}^{+ 0.02}$ &  1.71$_{-0.03}^{+ 0.03}$ & 3.80$_{-0.01}^{+ 0.01}$ & 5.41$_{-0.01}^{+ 0.01}$ &      0  \\ 
 61 &  -6.5 &    5.2  & 16.49$_{-0.01}^{+ 0.01}$ & 16.72$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.02}^{+ 0.02}$ &  1.56$_{-0.02}^{+ 0.02}$ & 3.64$_{-0.01}^{+ 0.01}$ & 5.43$_{-0.01}^{+ 0.01}$ &      1  \\ 
 62 & -15.3 &   72.0  & 16.49$_{-0.02}^{+ 0.02}$ & 17.10$_{-0.01}^{+ 0.01}$ & 0.70$_{-0.03}^{+ 0.03}$ &  1.46$_{-0.03}^{+ 0.03}$ & 3.52$_{-0.01}^{+ 0.01}$ & 5.05$_{-0.01}^{+ 0.01}$ &      0  \\ 
 63 &  72.5 &  -31.2  & 16.49$_{-0.02}^{+ 0.02}$ & 17.27$_{-0.01}^{+ 0.01}$ & 0.67$_{-0.03}^{+ 0.03}$ &  1.64$_{-0.04}^{+ 0.04}$ & 3.34$_{-0.02}^{+ 0.02}$ & 4.29$_{-0.02}^{+ 0.02}$ &      3  \\ 
 64 &-121.1 & -131.3  & 16.52$_{-0.03}^{+ 0.04}$ & 17.40$_{-0.05}^{+ 0.06}$ & 0.85$_{-0.09}^{+ 0.09}$ &  1.38$_{-0.09}^{+ 0.10}$ & 3.67$_{-0.05}^{+ 0.06}$ & 4.88$_{-0.05}^{+ 0.06}$ &      0  \\ 
 65 &-141.6 &  138.2  & 16.55$_{-0.02}^{+ 0.02}$ & 17.15$_{-0.03}^{+ 0.03}$ & 0.78$_{-0.05}^{+ 0.06}$ &  1.41$_{-0.05}^{+ 0.05}$ & 3.11$_{-0.03}^{+ 0.03}$ & 4.17$_{-0.03}^{+ 0.03}$ &      0  \\ 
 66 & -67.1 &   45.5  & 16.55$_{-0.01}^{+ 0.01}$ & 17.26$_{-0.01}^{+ 0.01}$ & 1.04$_{-0.04}^{+ 0.04}$ &  1.80$_{-0.04}^{+ 0.04}$ & 4.32$_{-0.02}^{+ 0.02}$ & 5.23$_{-0.02}^{+ 0.02}$ &      0  \\ 
 67 & -57.2 &  -27.8  & 16.56$_{-0.01}^{+ 0.01}$ & 16.97$_{-0.01}^{+ 0.01}$ & 0.82$_{-0.03}^{+ 0.03}$ &  1.63$_{-0.03}^{+ 0.03}$ & 3.56$_{-0.01}^{+ 0.01}$ & 4.75$_{-0.01}^{+ 0.01}$ &      0  \\ 
 68 &  -1.9 &   11.5  & 16.57$_{-0.01}^{+ 0.01}$ & 17.02$_{-0.01}^{+ 0.01}$ & 0.82$_{-0.03}^{+ 0.03}$ &  1.71$_{-0.03}^{+ 0.03}$ & 3.70$_{-0.01}^{+ 0.01}$ & 5.33$_{-0.02}^{+ 0.02}$ &      1  \\ 
 69 & -39.8 &   40.1  & 16.58$_{-0.01}^{+ 0.01}$ & 17.01$_{-0.01}^{+ 0.01}$ & 0.86$_{-0.03}^{+ 0.03}$ &  2.05$_{-0.04}^{+ 0.04}$ & 4.20$_{-0.01}^{+ 0.01}$ & 6.07$_{-0.02}^{+ 0.02}$ &      0  \\ 
 70 &-116.0 & -127.4  & 16.59$_{-0.02}^{+ 0.02}$ & 16.80$_{-0.01}^{+ 0.01}$ & 0.53$_{-0.02}^{+ 0.02}$ &  1.02$_{-0.02}^{+ 0.02}$ & 2.04$_{-0.01}^{+ 0.01}$ & 3.51$_{-0.01}^{+ 0.01}$ &      0  \\ 
 71 & -29.4 &  -23.7  & 16.59$_{-0.01}^{+ 0.01}$ & 17.07$_{-0.01}^{+ 0.01}$ & 0.81$_{-0.03}^{+ 0.03}$ &  1.65$_{-0.03}^{+ 0.03}$ & 3.69$_{-0.01}^{+ 0.01}$ & 5.25$_{-0.01}^{+ 0.01}$ &      2  \\ 
 72 &  26.9 &  -34.6  & 16.60$_{-0.02}^{+ 0.02}$ & 16.92$_{-0.01}^{+ 0.01}$ & 0.72$_{-0.02}^{+ 0.02}$ &  1.71$_{-0.03}^{+ 0.03}$ & 3.50$_{-0.01}^{+ 0.01}$ & 5.47$_{-0.01}^{+ 0.01}$ &      1  \\ 
 73 &  46.1 &  -42.4  & 16.60$_{-0.02}^{+ 0.02}$ & 16.97$_{-0.01}^{+ 0.01}$ & 0.27$_{-0.02}^{+ 0.02}$ &  0.93$_{-0.02}^{+ 0.02}$ & 3.69$_{-0.01}^{+ 0.01}$ & 5.05$_{-0.01}^{+ 0.01}$ &      5  \\ 
 74 & -19.8 &  -81.8  & 16.62$_{-0.02}^{+ 0.02}$ & 17.20$_{-0.02}^{+ 0.02}$ & 4.48$_{-0.03}^{+ 0.00}$ &  1.72$_{-0.42}^{+ 0.69}$ & 9.97$_{-0.03}^{+ 0.00}$ &11.04$_{-0.03}^{+ 0.00}$ &      1  \\ 
 75 & -94.8 &   82.2  & 16.63$_{-0.02}^{+ 0.02}$ & 16.87$_{-0.01}^{+ 0.01}$ & 0.47$_{-0.02}^{+ 0.02}$ &  1.20$_{-0.02}^{+ 0.02}$ & 6.06$_{-0.03}^{+ 0.03}$ & 6.97$_{-0.03}^{+ 0.03}$ &      0  \\ 
 76 & -33.9 &   49.7  & 16.63$_{-0.02}^{+ 0.02}$ & 17.15$_{-0.01}^{+ 0.01}$ & 0.94$_{-0.03}^{+ 0.03}$ &  1.97$_{-0.04}^{+ 0.05}$ & 4.44$_{-0.02}^{+ 0.02}$ & 5.96$_{-0.02}^{+ 0.02}$ &      0  \\ 
 77 & 116.7 &    0.4  & 16.64$_{-0.02}^{+ 0.02}$ & 17.05$_{-0.01}^{+ 0.01}$ & 0.68$_{-0.02}^{+ 0.02}$ &  1.55$_{-0.03}^{+ 0.03}$ & 4.05$_{-0.02}^{+ 0.02}$ & 5.61$_{-0.02}^{+ 0.02}$ &      0  \\ 
 78 & -29.0 &  -12.8  & 16.66$_{-0.01}^{+ 0.01}$ & 17.00$_{-0.01}^{+ 0.01}$ & 0.72$_{-0.02}^{+ 0.02}$ &  1.61$_{-0.03}^{+ 0.03}$ & 3.72$_{-0.01}^{+ 0.01}$ & 5.34$_{-0.01}^{+ 0.01}$ &      1  \\ 
 79 &   5.4 &  102.6  & 16.67$_{-0.02}^{+ 0.02}$ & 17.07$_{-0.01}^{+ 0.01}$ & 0.69$_{-0.03}^{+ 0.03}$ &  1.68$_{-0.03}^{+ 0.03}$ & 3.54$_{-0.01}^{+ 0.01}$ & 5.14$_{-0.01}^{+ 0.01}$ &      0  \\ 
 80 &   7.7 &  -76.3  & 16.71$_{-0.02}^{+ 0.02}$ & 17.23$_{-0.01}^{+ 0.01}$ & 0.59$_{-0.03}^{+ 0.03}$ &  1.51$_{-0.03}^{+ 0.03}$ & 3.53$_{-0.02}^{+ 0.02}$ & 5.27$_{-0.02}^{+ 0.02}$ &      1  \\ 
 81 &  41.3 &  -17.5  & 16.71$_{-0.02}^{+ 0.02}$ & 17.48$_{-0.01}^{+ 0.01}$ & 0.80$_{-0.04}^{+ 0.04}$ &  1.47$_{-0.04}^{+ 0.04}$ & 3.11$_{-0.02}^{+ 0.02}$ & 5.14$_{-0.02}^{+ 0.02}$ &      1  \\ 
 82 & -11.5 &  -57.6  & 16.73$_{-0.02}^{+ 0.02}$ & 17.28$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.03}^{+ 0.03}$ &  1.63$_{-0.04}^{+ 0.04}$ & 3.64$_{-0.02}^{+ 0.02}$ & 5.32$_{-0.02}^{+ 0.02}$ &      1  \\ 
 83 & -65.3 &   -8.4  & 16.74$_{-0.02}^{+ 0.02}$ & 17.29$_{-0.01}^{+ 0.01}$ & 0.96$_{-0.04}^{+ 0.04}$ &  1.83$_{-0.04}^{+ 0.05}$ & 5.28$_{-0.02}^{+ 0.02}$ & 6.59$_{-0.03}^{+ 0.03}$ &      0  \\ 
 84 & 100.5 &   38.2  & 16.75$_{-0.02}^{+ 0.02}$ & 17.12$_{-0.01}^{+ 0.01}$ & 0.80$_{-0.03}^{+ 0.03}$ &  1.59$_{-0.03}^{+ 0.03}$ & 3.77$_{-0.01}^{+ 0.01}$ & 5.16$_{-0.01}^{+ 0.01}$ &      0  \\ 
 85 &  12.1 &  -16.7  & 16.80$_{-0.01}^{+ 0.01}$ & 17.14$_{-0.01}^{+ 0.01}$ & 0.77$_{-0.03}^{+ 0.03}$ &  1.70$_{-0.03}^{+ 0.03}$ & 4.03$_{-0.01}^{+ 0.01}$ & 5.58$_{-0.02}^{+ 0.02}$ &      3  \\ 
 86 & -65.9 &    1.7  & 16.80$_{-0.01}^{+ 0.01}$ & 17.58$_{-0.02}^{+ 0.02}$ & 1.01$_{-0.06}^{+ 0.06}$ &  1.70$_{-0.05}^{+ 0.05}$ & 3.74$_{-0.02}^{+ 0.02}$ & 5.13$_{-0.02}^{+ 0.02}$ &      0  \\ 
 87 &-120.5 &  -80.8  & 16.81$_{-0.02}^{+ 0.02}$ & 17.29$_{-0.01}^{+ 0.01}$ & 0.70$_{-0.04}^{+ 0.04}$ &  1.50$_{-0.05}^{+ 0.05}$ & 3.89$_{-0.02}^{+ 0.02}$ & 5.28$_{-0.02}^{+ 0.02}$ &      0  \\ 
 88 & -99.8 & -116.7  & 16.82$_{-0.02}^{+ 0.02}$ & 17.06$_{-0.01}^{+ 0.01}$ & 0.55$_{-0.02}^{+ 0.02}$ &  1.08$_{-0.02}^{+ 0.02}$ & 4.14$_{-0.02}^{+ 0.02}$ & 5.64$_{-0.02}^{+ 0.02}$ &      0  \\ 
 89 &-109.9 &  112.0  & 16.82$_{-0.02}^{+ 0.03}$ & 17.13$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.03}^{+ 0.03}$ &  1.65$_{-0.03}^{+ 0.03}$ & 3.71$_{-0.02}^{+ 0.02}$ & 5.31$_{-0.02}^{+ 0.02}$ &      0  \\ 
 90 &  -3.0 &  -71.4  & 16.82$_{-0.02}^{+ 0.02}$ & 17.27$_{-0.01}^{+ 0.01}$ & 0.84$_{-0.03}^{+ 0.03}$ &  1.70$_{-0.04}^{+ 0.04}$ & 3.78$_{-0.02}^{+ 0.02}$ & 5.46$_{-0.02}^{+ 0.02}$ &      1  \\ 
 91 &  12.7 &   84.3  & 16.83$_{-0.01}^{+ 0.01}$ & 17.08$_{-0.01}^{+ 0.01}$ & 0.65$_{-0.02}^{+ 0.02}$ &  1.41$_{-0.03}^{+ 0.03}$ & 3.16$_{-0.01}^{+ 0.01}$ & 4.36$_{-0.01}^{+ 0.01}$ &      0  \\ 
 92 & -96.2 &   24.3  & 16.83$_{-0.02}^{+ 0.02}$ & 17.11$_{-0.01}^{+ 0.01}$ & 0.26$_{-0.02}^{+ 0.02}$ &  0.77$_{-0.02}^{+ 0.02}$ & 1.16$_{-0.01}^{+ 0.01}$ & 1.70$_{-0.01}^{+ 0.01}$ &      0  \\ 
 93 &  99.3 &   -7.1  & 16.84$_{-0.02}^{+ 0.02}$ & 17.08$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.02}^{+ 0.02}$ &  1.48$_{-0.03}^{+ 0.03}$ & 3.65$_{-0.02}^{+ 0.02}$ & 5.27$_{-0.02}^{+ 0.02}$ &      1  \\ 
 94 &-136.0 &  131.2  & 16.84$_{-0.03}^{+ 0.03}$ & 17.43$_{-0.03}^{+ 0.03}$ & 0.88$_{-0.06}^{+ 0.07}$ &  1.90$_{-0.10}^{+ 0.10}$ & 3.88$_{-0.03}^{+ 0.03}$ & 5.56$_{-0.03}^{+ 0.03}$ &      0  \\ 
 95 & 103.1 &   -1.4  & 16.85$_{-0.01}^{+ 0.01}$ & 17.39$_{-0.02}^{+ 0.02}$ & 0.79$_{-0.04}^{+ 0.04}$ &  1.84$_{-0.05}^{+ 0.05}$ & 4.47$_{-0.02}^{+ 0.02}$ & 5.69$_{-0.03}^{+ 0.03}$ &      4  \\ 
 96 &  48.5 &   18.9  & 16.86$_{-0.01}^{+ 0.01}$ & 17.07$_{-0.01}^{+ 0.01}$ & 0.82$_{-0.03}^{+ 0.03}$ &  1.73$_{-0.03}^{+ 0.03}$ & 4.10$_{-0.01}^{+ 0.01}$ & 5.43$_{-0.01}^{+ 0.01}$ &      2  \\ 
 97 &  24.8 &  -87.6  & 16.86$_{-0.02}^{+ 0.02}$ & 17.44$_{-0.02}^{+ 0.02}$ & 0.70$_{-0.04}^{+ 0.04}$ &  1.50$_{-0.04}^{+ 0.04}$ & 3.73$_{-0.02}^{+ 0.02}$ & 5.20$_{-0.02}^{+ 0.02}$ &      0  \\ 
 98 & 106.7 &  137.6  & 16.86$_{-0.03}^{+ 0.03}$ & 17.71$_{-0.04}^{+ 0.04}$ & 0.64$_{-0.06}^{+ 0.07}$ &  1.03$_{-0.05}^{+ 0.06}$ & 1.89$_{-0.04}^{+ 0.04}$ & 3.39$_{-0.04}^{+ 0.04}$ &      0  \\ 
 99 & -42.3 &   41.2  & 16.87$_{-0.01}^{+ 0.01}$ & 17.15$_{-0.01}^{+ 0.01}$ & 0.78$_{-0.03}^{+ 0.03}$ &  1.73$_{-0.04}^{+ 0.04}$ & 3.77$_{-0.02}^{+ 0.02}$ & 5.37$_{-0.02}^{+ 0.02}$ &      0  \\ 
100 &-103.9 &   91.6  & 16.89$_{-0.03}^{+ 0.03}$ & 17.14$_{-0.01}^{+ 0.01}$ & 0.70$_{-0.03}^{+ 0.03}$ &  1.67$_{-0.03}^{+ 0.03}$ & 3.80$_{-0.02}^{+ 0.02}$ & 5.17$_{-0.02}^{+ 0.02}$ &      0  \\ 
101 &-132.5 &  -60.7  & 16.91$_{-0.02}^{+ 0.02}$ & 17.19$_{-0.02}^{+ 0.02}$ & 1.00$_{-0.05}^{+ 0.05}$ &  1.72$_{-0.06}^{+ 0.06}$ & 4.28$_{-0.02}^{+ 0.02}$ & 6.14$_{-0.03}^{+ 0.03}$ &      0  \\ 
102 & -79.2 &  -38.9  & 16.92$_{-0.02}^{+ 0.02}$ & 17.13$_{-0.01}^{+ 0.01}$ & 0.29$_{-0.02}^{+ 0.02}$ &  1.01$_{-0.02}^{+ 0.02}$ & 2.87$_{-0.02}^{+ 0.02}$ & 4.23$_{-0.02}^{+ 0.02}$ &      0  \\ 
103 &  59.3 &  -17.1  & 16.92$_{-0.02}^{+ 0.02}$ & 17.75$_{-0.02}^{+ 0.02}$ & 0.62$_{-0.04}^{+ 0.04}$ &  1.52$_{-0.05}^{+ 0.05}$ & 3.32$_{-0.02}^{+ 0.02}$ & 4.43$_{-0.02}^{+ 0.02}$ &      4  \\ 
104 & -94.5 &  102.9  & 16.94$_{-0.02}^{+ 0.02}$ & 17.04$_{-0.01}^{+ 0.01}$ & 0.43$_{-0.02}^{+ 0.02}$ &  0.95$_{-0.02}^{+ 0.02}$ & 3.99$_{-0.01}^{+ 0.01}$ & 5.42$_{-0.01}^{+ 0.01}$ &      0  \\ 
105 &-129.2 &  104.2  & 16.95$_{-0.02}^{+ 0.02}$ & 17.22$_{-0.01}^{+ 0.01}$ & 0.41$_{-0.03}^{+ 0.03}$ &  1.16$_{-0.03}^{+ 0.03}$ & 3.78$_{-0.02}^{+ 0.02}$ & 5.20$_{-0.02}^{+ 0.02}$ &      0  \\ 
106 &  73.8 &   11.4  & 16.98$_{-0.02}^{+ 0.02}$ & 17.20$_{-0.01}^{+ 0.01}$ & 0.89$_{-0.03}^{+ 0.03}$ &  1.65$_{-0.04}^{+ 0.04}$ & 4.28$_{-0.02}^{+ 0.02}$ & 5.41$_{-0.02}^{+ 0.02}$ &      1  \\ 
107 & -52.7 &   19.0  & 16.98$_{-0.02}^{+ 0.02}$ & 17.47$_{-0.02}^{+ 0.02}$ & 0.65$_{-0.03}^{+ 0.04}$ &  1.64$_{-0.05}^{+ 0.05}$ & 2.84$_{-0.02}^{+ 0.02}$ & 3.60$_{-0.02}^{+ 0.02}$ &      0  \\ 
108 &   3.9 &  -16.0  & 16.99$_{-0.02}^{+ 0.02}$ & 17.41$_{-0.01}^{+ 0.01}$ & 0.67$_{-0.03}^{+ 0.03}$ &  1.48$_{-0.04}^{+ 0.04}$ & 3.55$_{-0.02}^{+ 0.02}$ & 5.20$_{-0.02}^{+ 0.02}$ &      3  \\ 
109 & -41.4 & -107.3  & 16.99$_{-0.02}^{+ 0.02}$ & 17.59$_{-0.02}^{+ 0.02}$ & 0.66$_{-0.04}^{+ 0.04}$ &  1.59$_{-0.04}^{+ 0.05}$ & 3.68$_{-0.02}^{+ 0.02}$ & 4.96$_{-0.02}^{+ 0.02}$ &      0  \\ 
110 &-134.7 &   46.8  & 17.00$_{-0.02}^{+ 0.02}$ & 17.21$_{-0.02}^{+ 0.02}$ & 0.33$_{-0.04}^{+ 0.04}$ &  1.07$_{-0.04}^{+ 0.04}$ & 4.44$_{-0.02}^{+ 0.02}$ & 5.94$_{-0.03}^{+ 0.03}$ &      0  \\ 
111 &-132.4 &   -5.9  & 17.01$_{-0.03}^{+ 0.03}$ & 17.16$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.03}^{+ 0.04}$ &  1.27$_{-0.03}^{+ 0.03}$ & 2.18$_{-0.02}^{+ 0.02}$ & 2.55$_{-0.02}^{+ 0.02}$ &      0  \\ 
112 & -56.0 &  131.7  & 17.02$_{-0.02}^{+ 0.03}$ & 17.34$_{-0.02}^{+ 0.02}$ & 0.70$_{-0.04}^{+ 0.04}$ &  1.59$_{-0.04}^{+ 0.05}$ & 3.76$_{-0.02}^{+ 0.02}$ & 5.39$_{-0.02}^{+ 0.02}$ &      0  \\ 
113 &-137.8 &   44.9  & 17.04$_{-0.02}^{+ 0.02}$ & 17.52$_{-0.02}^{+ 0.02}$ & 0.55$_{-0.06}^{+ 0.06}$ &  1.33$_{-0.07}^{+ 0.07}$ & 4.39$_{-0.02}^{+ 0.02}$ & 5.96$_{-0.04}^{+ 0.04}$ &      0  \\ 
114 &  70.1 &  -63.1  & 17.05$_{-0.03}^{+ 0.03}$ & 17.58$_{-0.02}^{+ 0.02}$ & 0.82$_{-0.04}^{+ 0.04}$ &  1.47$_{-0.04}^{+ 0.04}$ & 3.56$_{-0.02}^{+ 0.02}$ & 4.99$_{-0.02}^{+ 0.02}$ &      0  \\ 
115 & -88.5 &   48.0  & 17.08$_{-0.02}^{+ 0.02}$ & 17.38$_{-0.01}^{+ 0.01}$ & 0.77$_{-0.03}^{+ 0.03}$ &  1.49$_{-0.04}^{+ 0.04}$ & 3.71$_{-0.02}^{+ 0.02}$ & 5.14$_{-0.02}^{+ 0.02}$ &      0  \\ 
116 &-117.7 &  -63.1  & 17.09$_{-0.02}^{+ 0.02}$ & 17.21$_{-0.01}^{+ 0.01}$ & 0.64$_{-0.03}^{+ 0.03}$ &  1.49$_{-0.03}^{+ 0.03}$ & 3.72$_{-0.02}^{+ 0.02}$ & 5.53$_{-0.02}^{+ 0.02}$ &      0  \\ 
117 &-120.1 &  -69.1  & 17.09$_{-0.02}^{+ 0.02}$ & 17.37$_{-0.02}^{+ 0.02}$ & 0.82$_{-0.04}^{+ 0.04}$ &  1.71$_{-0.05}^{+ 0.05}$ & 4.81$_{-0.05}^{+ 0.05}$ & 6.59$_{-0.05}^{+ 0.06}$ &      0  \\ 
118 &  38.6 &  -52.2  & 17.09$_{-0.03}^{+ 0.03}$ & 17.49$_{-0.02}^{+ 0.02}$ & 0.79$_{-0.04}^{+ 0.04}$ &  1.68$_{-0.05}^{+ 0.05}$ & 3.84$_{-0.02}^{+ 0.02}$ & 5.27$_{-0.02}^{+ 0.02}$ &      2  \\ 
119 &  25.6 &   80.4  & 17.12$_{-0.02}^{+ 0.02}$ & 17.90$_{-0.02}^{+ 0.02}$ & 0.80$_{-0.06}^{+ 0.06}$ &  1.71$_{-0.07}^{+ 0.07}$ & 3.38$_{-0.02}^{+ 0.02}$ & 4.63$_{-0.02}^{+ 0.02}$ &      0  \\ 
120 & 127.7 &   99.9  & 17.13$_{-0.03}^{+ 0.03}$ & 17.41$_{-0.02}^{+ 0.02}$ & 0.96$_{-0.05}^{+ 0.05}$ &  1.71$_{-0.05}^{+ 0.05}$ & 4.11$_{-0.02}^{+ 0.02}$ & 5.72$_{-0.03}^{+ 0.03}$ &      0  \\ 
121 &  -7.8 &   84.9  & 17.15$_{-0.02}^{+ 0.02}$ & 17.42$_{-0.01}^{+ 0.01}$ & 0.76$_{-0.04}^{+ 0.04}$ &  1.55$_{-0.04}^{+ 0.04}$ & 2.99$_{-0.02}^{+ 0.02}$ & 3.59$_{-0.02}^{+ 0.02}$ &      0  \\ 
122 &  44.7 &  -11.3  & 17.15$_{-0.02}^{+ 0.02}$ & 17.54$_{-0.02}^{+ 0.02}$ & 0.81$_{-0.04}^{+ 0.04}$ &  1.62$_{-0.05}^{+ 0.06}$ & 3.80$_{-0.02}^{+ 0.02}$ & 5.59$_{-0.02}^{+ 0.02}$ &      1  \\ 
123 & -63.7 &   17.5  & 17.16$_{-0.02}^{+ 0.02}$ & 17.65$_{-0.02}^{+ 0.02}$ & 0.69$_{-0.05}^{+ 0.05}$ &  1.52$_{-0.05}^{+ 0.05}$ & 3.10$_{-0.02}^{+ 0.02}$ & 4.07$_{-0.02}^{+ 0.02}$ &      0  \\ 
124 &-143.0 &   93.4  & 17.16$_{-0.03}^{+ 0.03}$ & 17.74$_{-0.03}^{+ 0.03}$ & 1.03$_{-0.11}^{+ 0.12}$ &  2.07$_{-0.15}^{+ 0.17}$ & 5.61$_{-0.04}^{+ 0.04}$ & 6.84$_{-0.06}^{+ 0.06}$ &      0  \\ 
125 & -14.2 &  -93.7  & 17.19$_{-0.03}^{+ 0.03}$ & 17.44$_{-0.02}^{+ 0.02}$ & 0.25$_{-0.03}^{+ 0.03}$ &  0.76$_{-0.02}^{+ 0.02}$ & 3.47$_{-0.02}^{+ 0.02}$ & 4.89$_{-0.03}^{+ 0.03}$ &      5  \\ 
126 & -12.1 &  129.9  & 17.19$_{-0.03}^{+ 0.03}$ & 17.63$_{-0.02}^{+ 0.02}$ & 0.73$_{-0.05}^{+ 0.05}$ &  1.79$_{-0.06}^{+ 0.07}$ & 4.93$_{-0.02}^{+ 0.02}$ & 6.83$_{-0.04}^{+ 0.05}$ &      0  \\ 
127 &  22.9 &   16.9  & 17.20$_{-0.02}^{+ 0.02}$ & 17.63$_{-0.02}^{+ 0.02}$ & 0.86$_{-0.05}^{+ 0.05}$ &  1.53$_{-0.05}^{+ 0.05}$ & 3.57$_{-0.02}^{+ 0.02}$ & 5.13$_{-0.02}^{+ 0.02}$ &      1  \\ 
128 &  50.0 &  -98.8  & 17.22$_{-0.02}^{+ 0.02}$ & 17.47$_{-0.02}^{+ 0.02}$ & 0.86$_{-0.04}^{+ 0.04}$ &  1.73$_{-0.05}^{+ 0.05}$ & 4.71$_{-0.02}^{+ 0.02}$ & 5.53$_{-0.02}^{+ 0.02}$ &      0  \\ 
129 &   4.3 &   -6.5  & 17.22$_{-0.02}^{+ 0.02}$ & 17.58$_{-0.02}^{+ 0.02}$ & 0.68$_{-0.04}^{+ 0.04}$ &  1.43$_{-0.04}^{+ 0.04}$ & 3.35$_{-0.02}^{+ 0.02}$ & 4.84$_{-0.02}^{+ 0.02}$ &      4  \\ 
130 & -41.9 &  -46.5  & 17.24$_{-0.03}^{+ 0.03}$ & 17.49$_{-0.02}^{+ 0.02}$ & 0.63$_{-0.04}^{+ 0.04}$ &  1.44$_{-0.04}^{+ 0.04}$ & 3.54$_{-0.02}^{+ 0.02}$ & 5.04$_{-0.02}^{+ 0.02}$ &      4  \\ 
131 &  16.1 &  -14.7  & 17.26$_{-0.02}^{+ 0.02}$ & 17.51$_{-0.01}^{+ 0.02}$ & 0.77$_{-0.04}^{+ 0.04}$ &  1.75$_{-0.05}^{+ 0.05}$ & 3.61$_{-0.02}^{+ 0.02}$ & 5.15$_{-0.02}^{+ 0.02}$ &      1  \\ 
132 &  50.9 &  -30.5  & 17.26$_{-0.02}^{+ 0.02}$ & 17.70$_{-0.02}^{+ 0.02}$ & 0.97$_{-0.05}^{+ 0.06}$ &  1.64$_{-0.06}^{+ 0.06}$ & 3.85$_{-0.02}^{+ 0.02}$ & 5.42$_{-0.02}^{+ 0.02}$ &      2  \\ 
133 & -62.9 &   27.3  & 17.27$_{-0.02}^{+ 0.02}$ & 17.62$_{-0.02}^{+ 0.02}$ & 0.71$_{-0.04}^{+ 0.04}$ &  2.13$_{-0.08}^{+ 0.08}$ & 3.94$_{-0.02}^{+ 0.02}$ & 5.19$_{-0.02}^{+ 0.02}$ &      0  \\ 
134 &  62.1 &   -1.0  & 17.28$_{-0.03}^{+ 0.03}$ & 17.80$_{-0.02}^{+ 0.02}$ & 0.95$_{-0.06}^{+ 0.06}$ &  1.61$_{-0.06}^{+ 0.06}$ & 4.06$_{-0.02}^{+ 0.02}$ & 5.46$_{-0.03}^{+ 0.03}$ &      3  \\ 
135 & 110.9 &   12.9  & 17.29$_{-0.03}^{+ 0.03}$ & 17.52$_{-0.02}^{+ 0.02}$ & 0.16$_{-0.03}^{+ 0.03}$ &  0.79$_{-0.03}^{+ 0.03}$ & 3.26$_{-0.02}^{+ 0.02}$ & 4.63$_{-0.02}^{+ 0.02}$ &      0  \\ 
136 &  12.9 &   62.7  & 17.29$_{-0.03}^{+ 0.03}$ & 17.67$_{-0.02}^{+ 0.02}$ & 0.70$_{-0.04}^{+ 0.05}$ &  1.61$_{-0.05}^{+ 0.05}$ & 3.58$_{-0.02}^{+ 0.02}$ & 5.11$_{-0.03}^{+ 0.03}$ &      0  \\ 
137 & 129.8 &  113.6  & 17.29$_{-0.05}^{+ 0.05}$ & 17.84$_{-0.04}^{+ 0.04}$ & 1.04$_{-0.09}^{+ 0.10}$ &  1.79$_{-0.10}^{+ 0.11}$ & 4.03$_{-0.04}^{+ 0.05}$ & 5.96$_{-0.05}^{+ 0.05}$ &      0  \\ 
138 &  29.9 &  109.0  & 17.32$_{-0.03}^{+ 0.03}$ & 17.91$_{-0.02}^{+ 0.02}$ & 1.01$_{-0.07}^{+ 0.07}$ &  1.97$_{-0.08}^{+ 0.09}$ & 5.24$_{-0.03}^{+ 0.03}$ & 7.34$_{-0.07}^{+ 0.08}$ &      0  \\ 
139 & 115.6 &  -17.4  & 17.33$_{-0.03}^{+ 0.03}$ & 17.64$_{-0.02}^{+ 0.02}$ & 0.78$_{-0.04}^{+ 0.04}$ &  1.58$_{-0.05}^{+ 0.05}$ & 3.50$_{-0.02}^{+ 0.02}$ & 5.21$_{-0.02}^{+ 0.02}$ &      0  \\ 
140 &  71.3 &  120.6  & 17.34$_{-0.03}^{+ 0.03}$ & 17.67$_{-0.02}^{+ 0.02}$ & 1.05$_{-0.06}^{+ 0.06}$ &  2.15$_{-0.09}^{+ 0.09}$ & 5.06$_{-0.03}^{+ 0.03}$ & 6.43$_{-0.04}^{+ 0.04}$ &      0  \\ 
141 &-130.4 &  -48.5  & 17.35$_{-0.03}^{+ 0.03}$ & 17.44$_{-0.02}^{+ 0.02}$ & 0.82$_{-0.05}^{+ 0.06}$ &  1.57$_{-0.06}^{+ 0.06}$ & 3.90$_{-0.03}^{+ 0.03}$ & 5.89$_{-0.03}^{+ 0.03}$ &      0  \\ 
142 &  -1.1 &   16.7  & 17.35$_{-0.02}^{+ 0.02}$ & 17.75$_{-0.02}^{+ 0.02}$ & 0.77$_{-0.05}^{+ 0.05}$ &  1.82$_{-0.07}^{+ 0.07}$ & 3.39$_{-0.02}^{+ 0.02}$ & 4.86$_{-0.02}^{+ 0.02}$ &      3  \\ 
143 & -82.5 &   22.5  & 17.36$_{-0.02}^{+ 0.03}$ & 17.54$_{-0.02}^{+ 0.02}$ & 0.61$_{-0.04}^{+ 0.04}$ &  1.70$_{-0.05}^{+ 0.05}$ & 3.89$_{-0.02}^{+ 0.02}$ & 5.58$_{-0.03}^{+ 0.03}$ &      0  \\ 
144 & 100.0 &    7.9  & 17.36$_{-0.03}^{+ 0.03}$ & 17.89$_{-0.02}^{+ 0.02}$ & 0.60$_{-0.05}^{+ 0.05}$ &  1.18$_{-0.05}^{+ 0.05}$ & 2.51$_{-0.03}^{+ 0.03}$ & 3.40$_{-0.03}^{+ 0.03}$ &      0  \\ 
145 &  26.6 &    2.6  & 17.37$_{-0.03}^{+ 0.03}$ & 17.68$_{-0.02}^{+ 0.02}$ & 0.76$_{-0.05}^{+ 0.05}$ &  1.63$_{-0.06}^{+ 0.06}$ & 3.55$_{-0.02}^{+ 0.02}$ & 5.26$_{-0.03}^{+ 0.03}$ &      1  \\ 
146 &  79.4 &   -9.8  & 17.38$_{-0.03}^{+ 0.03}$ & 17.65$_{-0.02}^{+ 0.02}$ & 0.87$_{-0.05}^{+ 0.05}$ &  1.48$_{-0.05}^{+ 0.05}$ & 3.41$_{-0.02}^{+ 0.02}$ & 4.88$_{-0.02}^{+ 0.02}$ &      0  \\ 
147 &  23.4 &   53.8  & 17.39$_{-0.03}^{+ 0.03}$ & 17.81$_{-0.02}^{+ 0.02}$ & 0.71$_{-0.05}^{+ 0.05}$ &  1.65$_{-0.06}^{+ 0.06}$ & 3.23$_{-0.02}^{+ 0.02}$ & 4.31$_{-0.02}^{+ 0.02}$ &      0  \\ 
148 & -13.1 &   41.2  & 17.40$_{-0.02}^{+ 0.02}$ & 17.63$_{-0.02}^{+ 0.02}$ & 0.78$_{-0.05}^{+ 0.05}$ &  1.96$_{-0.07}^{+ 0.08}$ & 3.80$_{-0.02}^{+ 0.02}$ & 5.27$_{-0.02}^{+ 0.02}$ &      0  \\ 
149 & 106.4 &   86.8  & 17.41$_{-0.03}^{+ 0.03}$ & 17.88$_{-0.02}^{+ 0.02}$ & 0.85$_{-0.05}^{+ 0.05}$ &  1.59$_{-0.06}^{+ 0.07}$ & 3.49$_{-0.02}^{+ 0.02}$ & 4.76$_{-0.02}^{+ 0.02}$ &      0  \\ 
150 &  16.1 &   42.3  & 17.45$_{-0.03}^{+ 0.03}$ & 17.85$_{-0.02}^{+ 0.02}$ & 1.17$_{-0.07}^{+ 0.08}$ &  2.20$_{-0.09}^{+ 0.10}$ & 5.37$_{-0.04}^{+ 0.04}$ & 6.25$_{-0.04}^{+ 0.04}$ &      0  \\ 
151 &  17.1 &   16.4  & 17.45$_{-0.02}^{+ 0.02}$ & 17.91$_{-0.02}^{+ 0.02}$ & 0.64$_{-0.05}^{+ 0.05}$ &  1.61$_{-0.06}^{+ 0.07}$ & 3.18$_{-0.03}^{+ 0.03}$ & 4.34$_{-0.03}^{+ 0.03}$ &      3  \\ 
152 & -66.7 &   84.9  & 17.47$_{-0.03}^{+ 0.03}$ & 17.63$_{-0.02}^{+ 0.02}$ & 0.73$_{-0.04}^{+ 0.04}$ &  1.52$_{-0.05}^{+ 0.05}$ & 3.65$_{-0.02}^{+ 0.02}$ & 5.26$_{-0.02}^{+ 0.02}$ &      0  \\ 
153 &   6.6 &   12.2  & 17.47$_{-0.02}^{+ 0.02}$ & 17.79$_{-0.02}^{+ 0.02}$ & 0.70$_{-0.05}^{+ 0.05}$ &  1.34$_{-0.05}^{+ 0.05}$ & 3.39$_{-0.02}^{+ 0.02}$ & 5.23$_{-0.03}^{+ 0.03}$ &      1  \\ 
154 &  86.5 &  105.5  & 17.50$_{-0.04}^{+ 0.04}$ & 18.04$_{-0.02}^{+ 0.03}$ & 0.70$_{-0.06}^{+ 0.06}$ &  1.55$_{-0.07}^{+ 0.07}$ & 3.33$_{-0.03}^{+ 0.03}$ & 5.01$_{-0.03}^{+ 0.03}$ &      0  \\ 
155 &  63.7 &  -19.3  & 17.51$_{-0.03}^{+ 0.03}$ & 17.85$_{-0.02}^{+ 0.02}$ & 0.57$_{-0.05}^{+ 0.05}$ &  1.47$_{-0.05}^{+ 0.06}$ & 3.29$_{-0.02}^{+ 0.03}$ & 4.42$_{-0.02}^{+ 0.03}$ &      1  \\ 
156 &-145.0 &  101.1  & 17.51$_{-0.06}^{+ 0.06}$ & 18.35$_{-0.06}^{+ 0.06}$ & 0.82$_{-0.18}^{+ 0.22}$ &  1.07$_{-0.13}^{+ 0.15}$ & 3.72$_{-0.06}^{+ 0.06}$ & 5.21$_{-0.06}^{+ 0.07}$ &      0  \\ 
157 &   4.4 &   91.8  & 17.52$_{-0.03}^{+ 0.03}$ & 17.92$_{-0.02}^{+ 0.02}$ & 0.88$_{-0.06}^{+ 0.07}$ &  1.75$_{-0.07}^{+ 0.07}$ & 3.59$_{-0.02}^{+ 0.02}$ & 5.13$_{-0.02}^{+ 0.02}$ &      0  \\ 
158 &  -0.2 &  -24.8  & 17.53$_{-0.03}^{+ 0.03}$ & 17.89$_{-0.02}^{+ 0.02}$ & 0.59$_{-0.05}^{+ 0.05}$ &  1.38$_{-0.05}^{+ 0.06}$ & 3.39$_{-0.03}^{+ 0.03}$ & 5.07$_{-0.03}^{+ 0.03}$ &      3  \\ 
159 &  42.4 &    7.3  & 17.53$_{-0.03}^{+ 0.03}$ & 17.98$_{-0.02}^{+ 0.02}$ & 0.61$_{-0.05}^{+ 0.05}$ &  1.35$_{-0.06}^{+ 0.06}$ & 2.83$_{-0.03}^{+ 0.03}$ & 3.84$_{-0.03}^{+ 0.03}$ &      3  \\ 
160 &-102.4 &  -63.7  & 17.53$_{-0.04}^{+ 0.04}$ & 18.31$_{-0.04}^{+ 0.04}$ & 0.38$_{-0.06}^{+ 0.06}$ &  1.03$_{-0.06}^{+ 0.06}$ & 4.37$_{-0.04}^{+ 0.04}$ & 5.86$_{-0.04}^{+ 0.04}$ &      0  \\ 
161 &-104.2 &  137.8  & 17.54$_{-0.03}^{+ 0.04}$ & 17.48$_{-0.02}^{+ 0.02}$ & 0.20$_{-0.03}^{+ 0.04}$ &  0.91$_{-0.04}^{+ 0.04}$ & 2.19$_{-0.02}^{+ 0.02}$ & 3.32$_{-0.02}^{+ 0.02}$ &      0  \\ 
162 & 108.3 &  -61.1  & 17.56$_{-0.02}^{+ 0.02}$ & 17.92$_{-0.02}^{+ 0.02}$ & 0.76$_{-0.05}^{+ 0.05}$ &  1.50$_{-0.06}^{+ 0.06}$ & 3.64$_{-0.03}^{+ 0.03}$ & 5.03$_{-0.03}^{+ 0.03}$ &      0  \\ 
163 &  39.2 &  -33.6  & 17.57$_{-0.02}^{+ 0.02}$ & 18.02$_{-0.02}^{+ 0.02}$ & 0.80$_{-0.06}^{+ 0.07}$ &  1.57$_{-0.07}^{+ 0.07}$ & 3.83$_{-0.03}^{+ 0.03}$ & 5.21$_{-0.03}^{+ 0.03}$ &      1  \\ 
164 & -76.5 &   55.9  & 17.57$_{-0.04}^{+ 0.04}$ & 18.04$_{-0.03}^{+ 0.03}$ & 0.65$_{-0.06}^{+ 0.06}$ &  1.37$_{-0.06}^{+ 0.06}$ & 3.02$_{-0.03}^{+ 0.03}$ & 4.06$_{-0.03}^{+ 0.03}$ &      0  \\ 
165 & -82.1 &  -76.6  & 17.58$_{-0.03}^{+ 0.04}$ & 18.02$_{-0.03}^{+ 0.03}$ & 0.43$_{-0.05}^{+ 0.05}$ &  1.56$_{-0.07}^{+ 0.07}$ & 3.53$_{-0.03}^{+ 0.03}$ & 5.02$_{-0.03}^{+ 0.03}$ &      0  \\ 
166 &-118.1 &  -26.0  & 17.59$_{-0.04}^{+ 0.04}$ & 17.94$_{-0.03}^{+ 0.03}$ & 0.81$_{-0.07}^{+ 0.07}$ &  1.42$_{-0.07}^{+ 0.07}$ & 3.56$_{-0.03}^{+ 0.03}$ & 5.13$_{-0.03}^{+ 0.03}$ &      0  \\ 
167 & -99.1 &   40.6  & 17.60$_{-0.02}^{+ 0.02}$ & 17.75$_{-0.02}^{+ 0.02}$ & 0.73$_{-0.05}^{+ 0.05}$ &  1.84$_{-0.07}^{+ 0.07}$ & 4.31$_{-0.02}^{+ 0.02}$ & 5.27$_{-0.02}^{+ 0.02}$ &      0  \\ 
168 & 117.0 &  111.7  & 17.60$_{-0.05}^{+ 0.05}$ & 17.86$_{-0.03}^{+ 0.03}$ & 0.63$_{-0.06}^{+ 0.06}$ &  1.48$_{-0.06}^{+ 0.06}$ & 4.55$_{-0.03}^{+ 0.04}$ & 6.43$_{-0.05}^{+ 0.05}$ &      0  \\ 
169 &   0.7 &  -29.7  & 17.62$_{-0.03}^{+ 0.03}$ & 17.73$_{-0.02}^{+ 0.02}$ & 0.90$_{-0.05}^{+ 0.06}$ &  1.82$_{-0.07}^{+ 0.07}$ & 3.85$_{-0.02}^{+ 0.02}$ & 5.59$_{-0.03}^{+ 0.03}$ &      1  \\ 
170 &  18.4 &   28.9  & 17.62$_{-0.04}^{+ 0.04}$ & 18.10$_{-0.03}^{+ 0.03}$ & 0.53$_{-0.06}^{+ 0.06}$ &  1.47$_{-0.07}^{+ 0.07}$ & 3.39$_{-0.03}^{+ 0.03}$ & 4.63$_{-0.03}^{+ 0.03}$ &      0  \\ 
171 &  39.4 &   15.5  & 17.63$_{-0.02}^{+ 0.02}$ & 17.78$_{-0.02}^{+ 0.02}$ & 0.66$_{-0.04}^{+ 0.05}$ &  1.48$_{-0.05}^{+ 0.05}$ & 3.46$_{-0.02}^{+ 0.02}$ & 5.08$_{-0.02}^{+ 0.02}$ &      1  \\ 
172 &  88.3 &   62.4  & 17.65$_{-0.04}^{+ 0.05}$ & 18.10$_{-0.03}^{+ 0.03}$ & 0.68$_{-0.06}^{+ 0.07}$ &  1.43$_{-0.07}^{+ 0.07}$ & 3.55$_{-0.03}^{+ 0.03}$ & 5.20$_{-0.03}^{+ 0.03}$ &      0  \\ 
173 & 105.4 &  -70.2  & 17.68$_{-0.04}^{+ 0.04}$ & 17.98$_{-0.02}^{+ 0.02}$ & 0.95$_{-0.07}^{+ 0.07}$ &  1.82$_{-0.08}^{+ 0.09}$ & 3.89$_{-0.03}^{+ 0.03}$ & 4.37$_{-0.03}^{+ 0.03}$ &      0  \\ 
174 &  -4.8 &  -77.0  & 17.69$_{-0.04}^{+ 0.04}$ & 17.97$_{-0.03}^{+ 0.03}$ & 0.76$_{-0.07}^{+ 0.07}$ &  1.58$_{-0.07}^{+ 0.07}$ & 3.69$_{-0.03}^{+ 0.03}$ & 5.40$_{-0.03}^{+ 0.03}$ &      1  \\ 
175 & -78.7 & -114.3  & 17.70$_{-0.05}^{+ 0.05}$ & 18.22$_{-0.03}^{+ 0.03}$ & 0.76$_{-0.07}^{+ 0.08}$ &  1.78$_{-0.10}^{+ 0.11}$ & 3.80$_{-0.03}^{+ 0.04}$ & 5.23$_{-0.04}^{+ 0.04}$ &      0  \\ 
176 & -26.3 &  -33.0  & 17.70$_{-0.03}^{+ 0.03}$ & 18.23$_{-0.03}^{+ 0.03}$ & 0.79$_{-0.08}^{+ 0.08}$ &  1.70$_{-0.09}^{+ 0.10}$ & 3.56$_{-0.03}^{+ 0.03}$ & 5.03$_{-0.04}^{+ 0.04}$ &      1  \\ 
177 & 109.2 &   -6.5  & 17.71$_{-0.03}^{+ 0.03}$ & 17.95$_{-0.02}^{+ 0.02}$ & 0.53$_{-0.05}^{+ 0.05}$ &  1.59$_{-0.06}^{+ 0.06}$ & 4.83$_{-0.04}^{+ 0.04}$ & 6.62$_{-0.05}^{+ 0.05}$ &      0  \\ 
178 & -12.1 &   -0.8  & 17.72$_{-0.02}^{+ 0.02}$ & 17.26$_{-0.01}^{+ 0.01}$ & 0.80$_{-0.03}^{+ 0.03}$ &  1.59$_{-0.04}^{+ 0.04}$ & 3.56$_{-0.02}^{+ 0.02}$ & 5.35$_{-0.02}^{+ 0.02}$ &      4  \\ 
179 &  27.0 &  -57.8  & 17.72$_{-0.04}^{+ 0.04}$ & 17.96$_{-0.02}^{+ 0.03}$ & 0.77$_{-0.06}^{+ 0.06}$ &  1.76$_{-0.08}^{+ 0.08}$ & 4.14$_{-0.03}^{+ 0.03}$ & 5.93$_{-0.06}^{+ 0.06}$ &      3  \\ 
180 & -16.6 &    5.1  & 17.73$_{-0.03}^{+ 0.04}$ & 18.06$_{-0.03}^{+ 0.03}$ & 0.64$_{-0.06}^{+ 0.06}$ &  1.76$_{-0.09}^{+ 0.09}$ & 3.44$_{-0.03}^{+ 0.03}$ & 5.48$_{-0.05}^{+ 0.05}$ &      2  \\ 
181 & -21.5 &    9.4  & 17.73$_{-0.02}^{+ 0.02}$ & 18.40$_{-0.04}^{+ 0.04}$ & 1.01$_{-0.11}^{+ 0.12}$ &  1.91$_{-0.13}^{+ 0.15}$ & 3.68$_{-0.04}^{+ 0.04}$ & 5.25$_{-0.05}^{+ 0.05}$ &      3  \\ 
182 &   6.2 &   80.7  & 17.74$_{-0.02}^{+ 0.02}$ & 17.78$_{-0.02}^{+ 0.02}$ & 0.50$_{-0.04}^{+ 0.04}$ &  1.44$_{-0.05}^{+ 0.05}$ & 3.59$_{-0.02}^{+ 0.02}$ & 5.29$_{-0.02}^{+ 0.02}$ &      0  \\ 
183 & -16.7 &  -58.8  & 17.74$_{-0.03}^{+ 0.03}$ & 17.98$_{-0.03}^{+ 0.03}$ & 0.55$_{-0.05}^{+ 0.05}$ &  1.74$_{-0.08}^{+ 0.08}$ & 3.57$_{-0.03}^{+ 0.03}$ & 5.15$_{-0.03}^{+ 0.03}$ &      4  \\ 
184 & -61.7 &   43.2  & 17.75$_{-0.03}^{+ 0.03}$ & 18.08$_{-0.03}^{+ 0.03}$ & 0.93$_{-0.07}^{+ 0.08}$ &  1.68$_{-0.08}^{+ 0.09}$ & 3.84$_{-0.03}^{+ 0.03}$ & 5.53$_{-0.04}^{+ 0.04}$ &      0  \\ 
185 & 111.9 &  -57.5  & 17.75$_{-0.03}^{+ 0.03}$ & 18.12$_{-0.03}^{+ 0.03}$ & 0.69$_{-0.06}^{+ 0.06}$ &  1.63$_{-0.08}^{+ 0.08}$ & 3.99$_{-0.03}^{+ 0.03}$ & 5.20$_{-0.03}^{+ 0.03}$ &      0  \\ 
186 &-126.9 &  -71.0  & 17.76$_{-0.04}^{+ 0.04}$ & 17.89$_{-0.03}^{+ 0.03}$ & 0.86$_{-0.09}^{+ 0.09}$ &  2.03$_{-0.15}^{+ 0.17}$ & 3.98$_{-0.03}^{+ 0.03}$ & 5.50$_{-0.04}^{+ 0.04}$ &      0  \\ 
187 &-144.4 &  -45.5  & 17.78$_{-0.03}^{+ 0.03}$ & 18.12$_{-0.04}^{+ 0.04}$ & 0.27$_{-0.09}^{+ 0.09}$ &  1.11$_{-0.10}^{+ 0.11}$ & 2.42$_{-0.04}^{+ 0.04}$ & 3.92$_{-0.04}^{+ 0.04}$ &      0  \\ 
188 & -16.1 &  -15.4  & 17.79$_{-0.03}^{+ 0.03}$ & 18.00$_{-0.02}^{+ 0.03}$ & 0.72$_{-0.06}^{+ 0.06}$ &  1.56$_{-0.07}^{+ 0.07}$ & 3.59$_{-0.03}^{+ 0.03}$ & 5.43$_{-0.04}^{+ 0.04}$ &      3  \\ 
189 &  -3.0 &   -7.8  & 17.81$_{-0.02}^{+ 0.02}$ & 17.60$_{-0.02}^{+ 0.02}$ & 0.70$_{-0.04}^{+ 0.04}$ &  1.38$_{-0.04}^{+ 0.04}$ & 3.43$_{-0.02}^{+ 0.02}$ & 5.10$_{-0.02}^{+ 0.02}$ &      4  \\ 
190 &  19.6 &  -30.8  & 17.81$_{-0.03}^{+ 0.03}$ & 18.31$_{-0.03}^{+ 0.04}$ & 0.59$_{-0.07}^{+ 0.08}$ &  1.60$_{-0.09}^{+ 0.09}$ & 3.37$_{-0.04}^{+ 0.04}$ & 4.19$_{-0.04}^{+ 0.04}$ &      4  \\ 
191 & -86.8 &   90.7  & 17.81$_{-0.04}^{+ 0.04}$ & 18.43$_{-0.04}^{+ 0.04}$ & 0.91$_{-0.10}^{+ 0.11}$ &  2.19$_{-0.17}^{+ 0.19}$ & 3.56$_{-0.04}^{+ 0.04}$ & 4.69$_{-0.04}^{+ 0.04}$ &      0  \\ 
192 & 105.2 &   61.1  & 17.84$_{-0.03}^{+ 0.04}$ & 18.68$_{-0.05}^{+ 0.05}$ & 0.98$_{-0.13}^{+ 0.14}$ &  2.49$_{-0.25}^{+ 0.33}$ & 3.75$_{-0.05}^{+ 0.05}$ & 4.57$_{-0.05}^{+ 0.05}$ &      0  \\ 
193 &-112.1 &  138.5  & 17.85$_{-0.10}^{+ 0.11}$ & 18.48$_{-0.10}^{+ 0.11}$ & 2.63$_{-0.64}^{+ 0.00}$ &  2.19$_{-0.27}^{+ 0.34}$ & 4.74$_{-0.10}^{+ 0.11}$ & 6.05$_{-0.11}^{+ 0.12}$ &      0  \\ 
194 & -61.4 &   89.0  & 17.86$_{-0.03}^{+ 0.03}$ & 18.35$_{-0.03}^{+ 0.03}$ & 0.80$_{-0.09}^{+ 0.09}$ &  2.58$_{-0.21}^{+ 0.25}$ & 8.46$_{-0.03}^{+ 0.00}$ & 9.84$_{-1.55}^{+ 0.00}$ &      0  \\ 
195 & -48.2 &   -3.2  & 17.87$_{-0.02}^{+ 0.02}$ & 17.85$_{-0.02}^{+ 0.02}$ & 0.81$_{-0.06}^{+ 0.06}$ &  1.68$_{-0.06}^{+ 0.07}$ & 3.92$_{-0.03}^{+ 0.03}$ & 5.21$_{-0.03}^{+ 0.03}$ &      0  \\ 
196 & -82.1 &   95.4  & 17.87$_{-0.05}^{+ 0.05}$ & 18.34$_{-0.04}^{+ 0.04}$ & 0.67$_{-0.08}^{+ 0.08}$ &  1.55$_{-0.09}^{+ 0.09}$ & 3.61$_{-0.04}^{+ 0.04}$ & 5.08$_{-0.04}^{+ 0.04}$ &      0  \\ 
197 & -27.7 &   55.7  & 17.91$_{-0.05}^{+ 0.05}$ & 18.40$_{-0.03}^{+ 0.04}$ & 0.48$_{-0.07}^{+ 0.08}$ &  1.30$_{-0.08}^{+ 0.08}$ & 3.56$_{-0.04}^{+ 0.04}$ & 5.08$_{-0.04}^{+ 0.04}$ &      0  \\ 
198 & -15.9 &  -11.3  & 17.92$_{-0.03}^{+ 0.03}$ & 18.00$_{-0.02}^{+ 0.03}$ & 0.66$_{-0.06}^{+ 0.06}$ &  1.57$_{-0.07}^{+ 0.07}$ & 3.56$_{-0.03}^{+ 0.03}$ & 5.59$_{-0.05}^{+ 0.05}$ &      1  \\ 
199 &  57.0 &  -59.4  & 17.93$_{-0.05}^{+ 0.05}$ & 18.99$_{-0.06}^{+ 0.07}$ & 1.04$_{-0.18}^{+ 0.22}$ &  1.97$_{-0.22}^{+ 0.27}$ & 3.15$_{-0.07}^{+ 0.08}$ & 3.64$_{-0.07}^{+ 0.07}$ &      0  \\ 
200 & -62.0 &  131.6  & 17.94$_{-0.05}^{+ 0.05}$ & 18.20$_{-0.03}^{+ 0.04}$ & 0.56$_{-0.07}^{+ 0.08}$ &  1.99$_{-0.13}^{+ 0.15}$ & 4.38$_{-0.04}^{+ 0.04}$ & 5.87$_{-0.04}^{+ 0.05}$ &      0  \\ 
201 &  18.2 &   19.9  & 17.94$_{-0.02}^{+ 0.02}$ & 18.39$_{-0.04}^{+ 0.04}$ & 0.49$_{-0.07}^{+ 0.08}$ &  1.41$_{-0.09}^{+ 0.09}$ & 3.51$_{-0.04}^{+ 0.04}$ & 5.05$_{-0.04}^{+ 0.04}$ &      3  \\ 
202 &-104.9 &  -11.3  & 17.95$_{-0.03}^{+ 0.04}$ & 18.09$_{-0.03}^{+ 0.03}$ & 0.26$_{-0.05}^{+ 0.05}$ &  0.90$_{-0.05}^{+ 0.05}$ & 3.09$_{-0.03}^{+ 0.03}$ & 4.50$_{-0.03}^{+ 0.03}$ &      0  \\ 
203 &  73.9 &  107.2  & 17.95$_{-0.05}^{+ 0.05}$ & 18.35$_{-0.04}^{+ 0.04}$ & 0.68$_{-0.08}^{+ 0.08}$ &  1.49$_{-0.09}^{+ 0.10}$ & 4.28$_{-0.04}^{+ 0.04}$ & 5.65$_{-0.10}^{+ 0.11}$ &      0  \\ 
204 & -29.3 &  -26.7  & 17.96$_{-0.02}^{+ 0.02}$ & 17.92$_{-0.02}^{+ 0.02}$ & 0.73$_{-0.05}^{+ 0.06}$ &  1.66$_{-0.07}^{+ 0.07}$ & 3.62$_{-0.03}^{+ 0.03}$ & 5.18$_{-0.03}^{+ 0.03}$ &      3  \\ 
205 &-144.9 &  127.0  & 17.98$_{-0.08}^{+ 0.08}$ & 18.05$_{-0.06}^{+ 0.06}$ & 1.02$_{-0.17}^{+ 0.20}$ &  1.54$_{-0.17}^{+ 0.19}$ & 5.10$_{-0.07}^{+ 0.08}$ & 7.84$_{-0.26}^{+ 0.34}$ &      0  \\ 
206 & -34.9 & -100.7  & 17.99$_{-0.03}^{+ 0.03}$ & 18.19$_{-0.03}^{+ 0.03}$ & 0.08$_{-0.04}^{+ 0.05}$ &  0.78$_{-0.05}^{+ 0.05}$ & 4.45$_{-0.03}^{+ 0.03}$ & 6.09$_{-0.04}^{+ 0.05}$ &      0  \\ 
207 & 120.0 &  -81.2  & 18.00$_{-0.02}^{+ 0.03}$ & 17.87$_{-0.02}^{+ 0.03}$ & 0.44$_{-0.05}^{+ 0.05}$ &  0.95$_{-0.04}^{+ 0.05}$ & 4.05$_{-0.03}^{+ 0.03}$ & 5.50$_{-0.03}^{+ 0.03}$ &      0  \\ 
208 & -68.9 &    0.2  & 18.00$_{-0.02}^{+ 0.02}$ & 18.31$_{-0.03}^{+ 0.03}$ & 1.18$_{-0.12}^{+ 0.14}$ &  1.82$_{-0.10}^{+ 0.11}$ & 4.39$_{-0.04}^{+ 0.04}$ & 5.43$_{-0.04}^{+ 0.04}$ &      0  \\ 
209 & 120.4 &   -4.7  & 18.00$_{-0.06}^{+ 0.06}$ & 18.40$_{-0.04}^{+ 0.04}$ & 1.16$_{-0.12}^{+ 0.13}$ &  1.54$_{-0.10}^{+ 0.10}$ & 4.71$_{-0.06}^{+ 0.06}$ & 5.67$_{-0.05}^{+ 0.05}$ &      0  \\ 
210 & -57.4 &  100.8  & 18.02$_{-0.05}^{+ 0.05}$ & 18.43$_{-0.04}^{+ 0.04}$ & 0.82$_{-0.10}^{+ 0.10}$ &  1.80$_{-0.11}^{+ 0.13}$ & 3.48$_{-0.04}^{+ 0.04}$ & 5.13$_{-0.04}^{+ 0.05}$ &      0  \\ 
211 &  79.0 &  -24.5  & 18.02$_{-0.06}^{+ 0.06}$ & 19.00$_{-0.06}^{+ 0.07}$ & 0.68$_{-0.14}^{+ 0.15}$ &  1.45$_{-0.15}^{+ 0.17}$ & 2.36$_{-0.06}^{+ 0.07}$ & 3.03$_{-0.06}^{+ 0.07}$ &      4  \\ 
212 &  64.5 &  -47.6  & 18.04$_{-0.02}^{+ 0.02}$ & 17.51$_{-0.02}^{+ 0.02}$ & 0.69$_{-0.03}^{+ 0.04}$ &  1.43$_{-0.04}^{+ 0.04}$ & 3.47$_{-0.02}^{+ 0.02}$ & 4.67$_{-0.02}^{+ 0.02}$ &      0  \\ 
213 &-127.6 &   77.2  & 18.04$_{-0.05}^{+ 0.06}$ & 18.17$_{-0.03}^{+ 0.03}$ & 0.98$_{-0.10}^{+ 0.11}$ &  1.77$_{-0.12}^{+ 0.13}$ & 3.23$_{-0.03}^{+ 0.03}$ & 4.43$_{-0.03}^{+ 0.03}$ &      0  \\ 
214 &  43.3 &  -28.5  & 18.04$_{-0.03}^{+ 0.03}$ & 18.21$_{-0.03}^{+ 0.03}$ & 0.62$_{-0.06}^{+ 0.07}$ &  1.48$_{-0.08}^{+ 0.08}$ & 3.64$_{-0.03}^{+ 0.03}$ & 5.29$_{-0.04}^{+ 0.04}$ &      1  \\ 
215 & -19.4 & -120.8  & 18.04$_{-0.06}^{+ 0.06}$ & 18.35$_{-0.04}^{+ 0.04}$ & 0.81$_{-0.10}^{+ 0.11}$ &  1.13$_{-0.07}^{+ 0.08}$ & 2.67$_{-0.04}^{+ 0.05}$ & 3.60$_{-0.04}^{+ 0.05}$ &      0  \\ 
216 &  15.5 &  -26.6  & 18.05$_{-0.04}^{+ 0.05}$ & 18.15$_{-0.03}^{+ 0.03}$ & 0.86$_{-0.07}^{+ 0.08}$ &  1.73$_{-0.09}^{+ 0.10}$ & 3.64$_{-0.03}^{+ 0.03}$ & 5.41$_{-0.04}^{+ 0.04}$ &      2  \\ 
217 &   5.1 &  115.7  & 18.06$_{-0.05}^{+ 0.05}$ & 18.26$_{-0.03}^{+ 0.03}$ & 1.27$_{-0.12}^{+ 0.13}$ &  1.99$_{-0.12}^{+ 0.13}$ & 5.42$_{-0.05}^{+ 0.05}$ & 6.35$_{-0.05}^{+ 0.05}$ &      0  \\ 
218 & -25.6 &   43.8  & 18.07$_{-0.05}^{+ 0.06}$ & 18.60$_{-0.05}^{+ 0.05}$ & 0.51$_{-0.09}^{+ 0.10}$ &  1.21$_{-0.09}^{+ 0.10}$ & 3.08$_{-0.05}^{+ 0.05}$ & 4.27$_{-0.05}^{+ 0.05}$ &      0  \\ 
219 &  98.3 &   46.4  & 18.07$_{-0.05}^{+ 0.06}$ & 18.65$_{-0.04}^{+ 0.05}$ & 0.75$_{-0.10}^{+ 0.11}$ &  1.81$_{-0.14}^{+ 0.16}$ & 4.13$_{-0.05}^{+ 0.05}$ & 4.93$_{-0.05}^{+ 0.05}$ &      0  \\ 
220 &  15.8 &   67.7  & 18.10$_{-0.04}^{+ 0.04}$ & 18.29$_{-0.03}^{+ 0.03}$ & 1.49$_{-0.15}^{+ 0.17}$ &  1.81$_{-0.10}^{+ 0.11}$ & 7.14$_{-0.22}^{+ 0.28}$ & 9.28$_{-0.03}^{+ 0.00}$ &      0  \\ 
221 & -37.1 & -104.3  & 18.10$_{-0.05}^{+ 0.05}$ & 18.59$_{-0.04}^{+ 0.05}$ & 0.86$_{-0.10}^{+ 0.11}$ &  1.72$_{-0.12}^{+ 0.13}$ & 3.28$_{-0.04}^{+ 0.05}$ & 4.04$_{-0.04}^{+ 0.05}$ &      0  \\ 
222 & 103.6 &    1.1  & 18.11$_{-0.03}^{+ 0.03}$ & 18.26$_{-0.03}^{+ 0.04}$ & 0.81$_{-0.08}^{+ 0.09}$ &  1.72$_{-0.09}^{+ 0.10}$ & 4.49$_{-0.05}^{+ 0.05}$ & 6.40$_{-0.12}^{+ 0.13}$ &      4  \\ 
223 & 128.6 &  -68.0  & 18.13$_{-0.06}^{+ 0.07}$ & 18.35$_{-0.05}^{+ 0.05}$ & 0.86$_{-0.09}^{+ 0.10}$ &  1.27$_{-0.08}^{+ 0.09}$ & 3.86$_{-0.05}^{+ 0.05}$ & 5.03$_{-0.05}^{+ 0.05}$ &      0  \\ 
224 & -25.3 &  114.3  & 18.15$_{-0.05}^{+ 0.05}$ & 18.50$_{-0.04}^{+ 0.04}$ & 1.10$_{-0.13}^{+ 0.14}$ &  2.16$_{-0.17}^{+ 0.19}$ & 5.46$_{-0.06}^{+ 0.07}$ & 7.49$_{-0.18}^{+ 0.21}$ &      0  \\ 
225 & 126.0 &  -80.6  & 18.16$_{-0.09}^{+ 0.10}$ & 18.84$_{-0.07}^{+ 0.08}$ & 1.47$_{-0.27}^{+ 0.34}$ &  2.88$_{-0.48}^{+ 0.00}$ & 7.72$_{-0.08}^{+ 0.00}$ & 9.27$_{-0.08}^{+ 0.00}$ &      0  \\ 
226 & -67.8 &   17.1  & 18.18$_{-0.03}^{+ 0.03}$ & 18.17$_{-0.03}^{+ 0.03}$ & 0.45$_{-0.06}^{+ 0.07}$ &  1.39$_{-0.07}^{+ 0.07}$ & 2.74$_{-0.04}^{+ 0.04}$ & 3.49$_{-0.04}^{+ 0.04}$ &      0  \\ 
227 & 102.7 &  -51.6  & 18.20$_{-0.03}^{+ 0.03}$ & 17.99$_{-0.02}^{+ 0.03}$ & 0.91$_{-0.06}^{+ 0.06}$ &  1.56$_{-0.07}^{+ 0.07}$ & 3.55$_{-0.03}^{+ 0.03}$ & 5.00$_{-0.03}^{+ 0.03}$ &      0  \\ 
228 & -95.5 &    8.7  & 18.20$_{-0.04}^{+ 0.04}$ & 18.27$_{-0.03}^{+ 0.03}$ & 0.54$_{-0.06}^{+ 0.07}$ &  0.96$_{-0.05}^{+ 0.06}$ & 2.16$_{-0.03}^{+ 0.03}$ & 4.64$_{-0.05}^{+ 0.05}$ &      0  \\ 
229 & -35.2 &   -7.3  & 18.20$_{-0.05}^{+ 0.05}$ & 18.64$_{-0.04}^{+ 0.04}$ & 0.56$_{-0.09}^{+ 0.10}$ &  1.54$_{-0.12}^{+ 0.13}$ & 3.12$_{-0.04}^{+ 0.04}$ & 4.35$_{-0.04}^{+ 0.04}$ &      0  \\ 
230 &  58.6 &   48.7  & 18.22$_{-0.05}^{+ 0.06}$ & 18.41$_{-0.04}^{+ 0.04}$ & 0.57$_{-0.08}^{+ 0.09}$ &  1.32$_{-0.08}^{+ 0.09}$ & 3.41$_{-0.04}^{+ 0.04}$ & 5.24$_{-0.04}^{+ 0.04}$ &      0  \\ 
231 & -96.6 &   12.6  & 18.22$_{-0.05}^{+ 0.05}$ & 18.61$_{-0.04}^{+ 0.04}$ & 0.86$_{-0.11}^{+ 0.12}$ &  1.41$_{-0.10}^{+ 0.11}$ & 3.10$_{-0.04}^{+ 0.04}$ & 4.41$_{-0.06}^{+ 0.06}$ &      0  \\ 
232 &-111.7 &   74.9  & 18.23$_{-0.06}^{+ 0.06}$ & 18.50$_{-0.04}^{+ 0.04}$ & 0.34$_{-0.07}^{+ 0.07}$ &  1.33$_{-0.09}^{+ 0.10}$ & 3.30$_{-0.04}^{+ 0.04}$ & 4.40$_{-0.04}^{+ 0.04}$ &      0  \\ 
233 &  14.8 &  -53.6  & 18.24$_{-0.07}^{+ 0.07}$ & 18.61$_{-0.05}^{+ 0.05}$ & 0.75$_{-0.10}^{+ 0.11}$ &  1.51$_{-0.11}^{+ 0.12}$ & 3.39$_{-0.05}^{+ 0.05}$ & 4.94$_{-0.05}^{+ 0.05}$ &      0  \\ 
234 & 100.5 & -131.3  & 18.24$_{-0.09}^{+ 0.10}$ & 18.77$_{-0.08}^{+ 0.09}$ & 0.77$_{-0.17}^{+ 0.19}$ &  1.25$_{-0.15}^{+ 0.17}$ & 4.01$_{-0.09}^{+ 0.09}$ & 5.13$_{-0.09}^{+ 0.10}$ &      0  \\ 
235 &  14.8 & -104.1  & 18.25$_{-0.07}^{+ 0.08}$ & 18.56$_{-0.06}^{+ 0.06}$ & 0.50$_{-0.10}^{+ 0.11}$ &  1.40$_{-0.12}^{+ 0.13}$ & 3.55$_{-0.06}^{+ 0.06}$ & 5.52$_{-0.06}^{+ 0.07}$ &      0  \\ 
236 & -25.3 &  -47.6  & 18.26$_{-0.03}^{+ 0.04}$ & 18.50$_{-0.04}^{+ 0.04}$ & 0.68$_{-0.09}^{+ 0.10}$ &  1.49$_{-0.10}^{+ 0.11}$ & 2.40$_{-0.04}^{+ 0.04}$ & 3.13$_{-0.04}^{+ 0.04}$ &      0  \\ 
237 & -37.2 &  -59.6  & 18.27$_{-0.03}^{+ 0.04}$ & 18.27$_{-0.03}^{+ 0.03}$ & 0.73$_{-0.07}^{+ 0.08}$ &  1.28$_{-0.07}^{+ 0.07}$ & 3.19$_{-0.03}^{+ 0.03}$ & 4.44$_{-0.06}^{+ 0.06}$ &      0  \\ 
238 & 116.5 &  -28.3  & 18.28$_{-0.05}^{+ 0.05}$ & 18.79$_{-0.05}^{+ 0.05}$ & 0.49$_{-0.10}^{+ 0.11}$ &  1.81$_{-0.16}^{+ 0.19}$ & 4.71$_{-0.07}^{+ 0.07}$ & 9.64$_{-0.05}^{+ 0.00}$ &      0  \\ 
239 & -50.7 &   26.6  & 18.29$_{-0.04}^{+ 0.04}$ & 18.44$_{-0.03}^{+ 0.04}$ & 0.67$_{-0.08}^{+ 0.09}$ &  1.76$_{-0.12}^{+ 0.13}$ & 3.32$_{-0.04}^{+ 0.04}$ & 5.05$_{-0.04}^{+ 0.04}$ &      0  \\ 
240 &  33.2 &  -26.7  & 18.29$_{-0.04}^{+ 0.04}$ & 18.46$_{-0.04}^{+ 0.04}$ & 0.84$_{-0.10}^{+ 0.10}$ &  1.52$_{-0.10}^{+ 0.11}$ & 3.60$_{-0.04}^{+ 0.04}$ & 5.19$_{-0.04}^{+ 0.05}$ &      0  \\ 
241 &  13.0 & -109.0  & 18.29$_{-0.07}^{+ 0.08}$ & 18.57$_{-0.06}^{+ 0.06}$ & 0.56$_{-0.10}^{+ 0.11}$ &  1.04$_{-0.09}^{+ 0.10}$ & 3.52$_{-0.06}^{+ 0.06}$ & 4.15$_{-0.06}^{+ 0.06}$ &      0  \\ 
242 &  -2.5 &  -92.5  & 18.29$_{-0.06}^{+ 0.06}$ & 18.71$_{-0.05}^{+ 0.06}$ & 0.77$_{-0.12}^{+ 0.13}$ &  1.80$_{-0.15}^{+ 0.18}$ & 3.70$_{-0.06}^{+ 0.06}$ & 4.41$_{-0.05}^{+ 0.06}$ &      0  \\ 
243 & -56.6 &   -1.9  & 18.31$_{-0.05}^{+ 0.05}$ & 18.45$_{-0.04}^{+ 0.04}$ & 0.87$_{-0.10}^{+ 0.11}$ &  1.77$_{-0.12}^{+ 0.13}$ & 4.90$_{-0.06}^{+ 0.06}$ & 6.02$_{-0.07}^{+ 0.07}$ &      0  \\ 
244 & -45.9 &  -37.6  & 18.32$_{-0.06}^{+ 0.07}$ & 18.80$_{-0.05}^{+ 0.06}$ & 0.93$_{-0.15}^{+ 0.16}$ &  1.90$_{-0.17}^{+ 0.19}$ & 4.81$_{-0.07}^{+ 0.07}$ & 6.31$_{-0.10}^{+ 0.11}$ &      0  \\ 
245 &  48.5 &   79.5  & 18.32$_{-0.09}^{+ 0.10}$ & 19.18$_{-0.08}^{+ 0.09}$ & 1.16$_{-0.22}^{+ 0.27}$ &  1.49$_{-0.17}^{+ 0.20}$ & 3.33$_{-0.08}^{+ 0.09}$ & 4.87$_{-0.08}^{+ 0.09}$ &      0  \\ 
246 &   9.3 &   42.5  & 18.33$_{-0.06}^{+ 0.06}$ & 18.51$_{-0.04}^{+ 0.04}$ & 0.70$_{-0.09}^{+ 0.10}$ &  1.48$_{-0.10}^{+ 0.10}$ & 3.62$_{-0.04}^{+ 0.04}$ & 4.99$_{-0.04}^{+ 0.04}$ &      0  \\ 
247 & -64.5 &  101.6  & 18.33$_{-0.06}^{+ 0.06}$ & 18.59$_{-0.04}^{+ 0.05}$ & 0.39$_{-0.08}^{+ 0.08}$ &  1.18$_{-0.09}^{+ 0.09}$ & 3.38$_{-0.05}^{+ 0.05}$ & 4.74$_{-0.05}^{+ 0.05}$ &      0  \\ 
248 & -29.8 &   19.4  & 18.33$_{-0.06}^{+ 0.06}$ & 19.09$_{-0.07}^{+ 0.07}$ & 0.29$_{-0.12}^{+ 0.13}$ &  1.27$_{-0.14}^{+ 0.16}$ & 3.13$_{-0.07}^{+ 0.08}$ & 4.26$_{-0.07}^{+ 0.08}$ &      0  \\ 
249 &-101.5 &  -24.1  & 18.34$_{-0.06}^{+ 0.07}$ & 18.90$_{-0.06}^{+ 0.06}$ & 0.46$_{-0.11}^{+ 0.12}$ &  1.14$_{-0.11}^{+ 0.12}$ & 2.64$_{-0.06}^{+ 0.06}$ & 3.73$_{-0.06}^{+ 0.06}$ &      0  \\ 
250 &  92.7 &  -77.4  & 18.36$_{-0.06}^{+ 0.06}$ & 18.84$_{-0.05}^{+ 0.05}$ & 1.18$_{-0.17}^{+ 0.19}$ &  1.90$_{-0.19}^{+ 0.22}$ & 4.48$_{-0.08}^{+ 0.09}$ & 4.77$_{-0.06}^{+ 0.06}$ &      0  \\ 
251 & 104.7 & -114.7  & 18.36$_{-0.06}^{+ 0.07}$ & 18.89$_{-0.06}^{+ 0.06}$ & 2.32$_{-0.43}^{+ 0.72}$ &  2.47$_{-0.32}^{+ 0.44}$ & 4.45$_{-0.07}^{+ 0.07}$ & 4.87$_{-0.06}^{+ 0.06}$ &      0  \\ 
252 &  94.9 &   -2.3  & 18.37$_{-0.07}^{+ 0.07}$ & 18.79$_{-0.05}^{+ 0.06}$ & 1.18$_{-0.16}^{+ 0.19}$ &  3.61$_{-0.61}^{+ 0.00}$ & 4.04$_{-0.06}^{+ 0.07}$ & 5.41$_{-0.09}^{+ 0.10}$ &      0  \\ 
253 & -16.1 & -100.0  & 18.37$_{-0.07}^{+ 0.08}$ & 18.84$_{-0.06}^{+ 0.06}$ & 1.40$_{-0.23}^{+ 0.28}$ &  1.68$_{-0.15}^{+ 0.17}$ & 3.63$_{-0.06}^{+ 0.07}$ & 5.01$_{-0.06}^{+ 0.07}$ &      0  \\ 
254 & -74.9 &  113.5  & 18.38$_{-0.07}^{+ 0.08}$ & 18.65$_{-0.05}^{+ 0.05}$ & 0.80$_{-0.10}^{+ 0.11}$ &  1.55$_{-0.12}^{+ 0.13}$ & 3.49$_{-0.05}^{+ 0.05}$ & 4.70$_{-0.05}^{+ 0.05}$ &      0  \\ 
255 &  37.6 &  -30.4  & 18.39$_{-0.03}^{+ 0.03}$ & 18.45$_{-0.04}^{+ 0.04}$ & 0.63$_{-0.08}^{+ 0.09}$ &  1.59$_{-0.10}^{+ 0.11}$ & 3.46$_{-0.04}^{+ 0.04}$ & 5.09$_{-0.04}^{+ 0.04}$ &      0  \\ 
256 & -19.9 &   14.9  & 18.39$_{-0.04}^{+ 0.04}$ & 18.88$_{-0.05}^{+ 0.06}$ & 0.74$_{-0.14}^{+ 0.15}$ &  2.00$_{-0.21}^{+ 0.26}$ & 3.29$_{-0.06}^{+ 0.06}$ & 4.98$_{-0.07}^{+ 0.08}$ &      0  \\ 
257 & -98.2 &   65.4  & 18.39$_{-0.07}^{+ 0.07}$ & 18.90$_{-0.06}^{+ 0.06}$ & 0.18$_{-0.09}^{+ 0.10}$ &  1.21$_{-0.12}^{+ 0.13}$ & 2.64$_{-0.06}^{+ 0.06}$ & 3.47$_{-0.06}^{+ 0.06}$ &      0  \\ 
258 & 119.5 &   53.1  & 18.39$_{-0.07}^{+ 0.07}$ & 19.01$_{-0.07}^{+ 0.07}$ & 1.46$_{-0.23}^{+ 0.29}$ &  1.57$_{-0.16}^{+ 0.18}$ & 3.37$_{-0.07}^{+ 0.07}$ & 3.83$_{-0.07}^{+ 0.07}$ &      0  \\ 
259 &  24.4 &   63.3  & 18.40$_{-0.04}^{+ 0.04}$ & 19.00$_{-0.06}^{+ 0.06}$ & 0.93$_{-0.17}^{+ 0.19}$ &  2.32$_{-0.29}^{+ 0.39}$ & 3.43$_{-0.06}^{+ 0.06}$ & 4.22$_{-0.06}^{+ 0.06}$ &      0  \\ 
260 & -62.5 &   36.6  & 18.41$_{-0.04}^{+ 0.04}$ & 18.17$_{-0.03}^{+ 0.03}$ & 0.65$_{-0.06}^{+ 0.07}$ &  1.39$_{-0.07}^{+ 0.07}$ & 3.28$_{-0.03}^{+ 0.03}$ & 4.76$_{-0.03}^{+ 0.03}$ &      0  \\ 
261 & -24.5 &   93.0  & 18.44$_{-0.05}^{+ 0.05}$ & 18.61$_{-0.04}^{+ 0.04}$ & 0.69$_{-0.10}^{+ 0.11}$ &  1.63$_{-0.12}^{+ 0.13}$ & 4.72$_{-0.05}^{+ 0.05}$ & 6.23$_{-0.06}^{+ 0.06}$ &      0  \\ 
262 & -50.5 &   38.9  & 18.45$_{-0.06}^{+ 0.06}$ & 18.83$_{-0.05}^{+ 0.06}$ & 0.83$_{-0.13}^{+ 0.15}$ &  1.23$_{-0.11}^{+ 0.12}$ & 3.55$_{-0.06}^{+ 0.06}$ & 5.19$_{-0.06}^{+ 0.07}$ &      0  \\ 
263 & -62.2 &  -21.8  & 18.46$_{-0.05}^{+ 0.06}$ & 18.82$_{-0.05}^{+ 0.05}$ & 0.57$_{-0.11}^{+ 0.12}$ &  0.94$_{-0.09}^{+ 0.10}$ & 2.93$_{-0.05}^{+ 0.06}$ & 3.84$_{-0.05}^{+ 0.06}$ &      0  \\ 
264 & -10.5 &   52.4  & 18.47$_{-0.05}^{+ 0.06}$ & 18.84$_{-0.05}^{+ 0.05}$ & 0.65$_{-0.12}^{+ 0.13}$ &  1.45$_{-0.13}^{+ 0.14}$ & 3.42$_{-0.06}^{+ 0.06}$ & 5.15$_{-0.12}^{+ 0.14}$ &      0  \\ 
265 &-135.1 &  -43.8  & 18.48$_{-0.06}^{+ 0.06}$ & 18.45$_{-0.04}^{+ 0.04}$ & 1.30$_{-0.20}^{+ 0.24}$ &  2.26$_{-0.24}^{+ 0.31}$ & 7.13$_{-0.04}^{+ 0.00}$ & 9.63$_{-0.04}^{+ 0.00}$ &      0  \\ 
266 &   1.6 &  -63.3  & 18.48$_{-0.07}^{+ 0.07}$ & 18.70$_{-0.04}^{+ 0.04}$ & 0.59$_{-0.10}^{+ 0.11}$ &  1.24$_{-0.09}^{+ 0.10}$ & 2.78$_{-0.04}^{+ 0.04}$ & 3.87$_{-0.04}^{+ 0.04}$ &      0  \\ 
267 &  64.3 &  -81.2  & 18.48$_{-0.07}^{+ 0.08}$ & 18.74$_{-0.05}^{+ 0.05}$ & 0.60$_{-0.10}^{+ 0.11}$ &  1.08$_{-0.09}^{+ 0.10}$ & 2.93$_{-0.05}^{+ 0.05}$ & 4.25$_{-0.05}^{+ 0.05}$ &      0  \\ 
\enddata 
\label{c0024} 
\end{deluxetable} 


==> tab20.tex <==
\begin{deluxetable}{rrrrrrrrrc} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{20} 
\tablecaption{GHO~0303+1706} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$H-K$}&
\colhead{$J-K$}&
\colhead{$R-K$}&
\colhead{$g-K$}&
\colhead{type} \\ 
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.64\arcsec$}&\colhead{$r=1.64\arcsec$}&
\colhead{$r=1.64\arcsec$}& 
\colhead{$r=1.64\arcsec$}&\colhead{$r=1.64\arcsec$}
} 
\startdata 
  1 &  20.1 &  178.4  & 12.52$_{-0.01}^{+ 0.01}$ & 12.74$_{-0.01}^{+ 0.01}$ & 0.04$_{-0.01}^{+ 0.01}$ &  0.45$_{-0.01}^{+ 0.01}$ & 1.23$_{-0.01}^{+ 0.01}$ & 2.05$_{-0.01}^{+ 0.01}$ &      0  \\ 
  2 &  77.7 &  177.3  & 13.38$_{-0.01}^{+ 0.01}$ & 13.60$_{-0.01}^{+ 0.01}$ & 0.18$_{-0.01}^{+ 0.01}$ &  0.90$_{-0.01}^{+ 0.01}$ & 2.98$_{-0.01}^{+ 0.01}$ & 4.16$_{-0.01}^{+ 0.01}$ &      0  \\ 
  3 &  39.6 &  -49.4  & 13.96$_{-0.01}^{+ 0.01}$ & 15.15$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.01}^{+ 0.01}$ &  1.67$_{-0.01}^{+ 0.01}$ & 4.14$_{-0.01}^{+ 0.01}$ & 5.68$_{-0.01}^{+ 0.01}$ &      0  \\ 
  4 &  -4.8 &  157.8  & 14.34$_{-0.01}^{+ 0.01}$ & 14.53$_{-0.01}^{+ 0.01}$ & 0.22$_{-0.01}^{+ 0.01}$ &  0.89$_{-0.01}^{+ 0.01}$ & 3.13$_{-0.01}^{+ 0.01}$ & 4.31$_{-0.01}^{+ 0.01}$ &      0  \\ 
  5 &  57.3 &   64.7  & 14.50$_{-0.01}^{+ 0.01}$ & 15.38$_{-0.01}^{+ 0.01}$ & 0.61$_{-0.01}^{+ 0.01}$ &  1.38$_{-0.01}^{+ 0.01}$ & 3.45$_{-0.01}^{+ 0.01}$ & 4.50$_{-0.01}^{+ 0.01}$ &      0  \\ 
  6 &   0.0 &    0.0  & 14.54$_{-0.01}^{+ 0.01}$ & 15.74$_{-0.01}^{+ 0.01}$ & 0.79$_{-0.01}^{+ 0.01}$ &  1.71$_{-0.01}^{+ 0.01}$ & 4.02$_{-0.01}^{+ 0.01}$ & 5.62$_{-0.01}^{+ 0.01}$ &      1  \\ 
  7 & -87.8 &   77.3  & 14.79$_{-0.01}^{+ 0.01}$ & 15.88$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.01}^{+ 0.01}$ &  1.68$_{-0.01}^{+ 0.01}$ & 3.99$_{-0.01}^{+ 0.01}$ & 5.56$_{-0.01}^{+ 0.01}$ &      1  \\ 
  8 &   4.0 &  132.0  & 15.15$_{-0.01}^{+ 0.01}$ & 15.51$_{-0.01}^{+ 0.01}$ & 0.27$_{-0.01}^{+ 0.01}$ &  0.88$_{-0.01}^{+ 0.01}$ & 3.82$_{-0.01}^{+ 0.01}$ & 5.00$_{-0.01}^{+ 0.01}$ &      0  \\ 
  9 &-120.5 &   14.2  & 15.31$_{-0.01}^{+ 0.01}$ & 15.50$_{-0.01}^{+ 0.01}$ & 0.29$_{-0.01}^{+ 0.01}$ &  0.88$_{-0.01}^{+ 0.01}$ & 4.12$_{-0.01}^{+ 0.01}$ & 5.42$_{-0.01}^{+ 0.01}$ &      0  \\ 
 10 & -33.2 &  -54.6  & 15.40$_{-0.01}^{+ 0.01}$ & 16.16$_{-0.01}^{+ 0.01}$ & 0.76$_{-0.01}^{+ 0.01}$ &  1.77$_{-0.01}^{+ 0.01}$ & 4.03$_{-0.01}^{+ 0.01}$ & 5.21$_{-0.01}^{+ 0.01}$ &      0  \\ 
 11 &-107.3 &  162.9  & 15.42$_{-0.01}^{+ 0.01}$ & 16.13$_{-0.01}^{+ 0.01}$ & 0.66$_{-0.01}^{+ 0.01}$ &  1.56$_{-0.01}^{+ 0.01}$ & 3.91$_{-0.01}^{+ 0.01}$ & 5.46$_{-0.01}^{+ 0.01}$ &      0  \\ 
 12 &  28.2 &   79.7  & 15.50$_{-0.01}^{+ 0.01}$ & 15.95$_{-0.01}^{+ 0.01}$ & 0.78$_{-0.01}^{+ 0.01}$ &  1.73$_{-0.01}^{+ 0.01}$ & 3.50$_{-0.01}^{+ 0.01}$ & 4.32$_{-0.01}^{+ 0.01}$ &      3  \\ 
 13 & -81.2 &   89.9  & 15.56$_{-0.01}^{+ 0.01}$ & 16.19$_{-0.01}^{+ 0.01}$ & 0.78$_{-0.01}^{+ 0.01}$ &  1.72$_{-0.01}^{+ 0.01}$ & 3.93$_{-0.01}^{+ 0.01}$ & 5.44$_{-0.01}^{+ 0.01}$ &      1  \\ 
 14 &-149.8 &  -71.3  & 15.62$_{-0.02}^{+ 0.02}$ & 16.25$_{-0.01}^{+ 0.01}$ & 0.69$_{-0.02}^{+ 0.02}$ &  1.48$_{-0.02}^{+ 0.02}$ & 3.58$_{-0.02}^{+ 0.02}$ & 4.82$_{-0.02}^{+ 0.02}$ &      0  \\ 
 15 &  73.6 &  129.8  & 15.63$_{-0.01}^{+ 0.01}$ & 16.33$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.01}^{+ 0.01}$ &  1.60$_{-0.01}^{+ 0.01}$ & 3.62$_{-0.01}^{+ 0.01}$ & 4.76$_{-0.01}^{+ 0.01}$ &      0  \\ 
 16 &  -8.8 &  111.3  & 15.65$_{-0.01}^{+ 0.01}$ & 16.25$_{-0.01}^{+ 0.01}$ & 0.82$_{-0.01}^{+ 0.01}$ &  1.78$_{-0.01}^{+ 0.01}$ & 4.14$_{-0.01}^{+ 0.01}$ & 5.54$_{-0.01}^{+ 0.01}$ &      0  \\ 
 17 & -88.1 &  -75.4  & 15.68$_{-0.01}^{+ 0.01}$ & 15.90$_{-0.01}^{+ 0.01}$ & 0.21$_{-0.01}^{+ 0.01}$ &  0.83$_{-0.01}^{+ 0.01}$ & 3.26$_{-0.01}^{+ 0.01}$ & 4.47$_{-0.01}^{+ 0.01}$ &      0  \\ 
 18 &  11.3 &  -41.0  & 15.82$_{-0.02}^{+ 0.02}$ & 16.43$_{-0.01}^{+ 0.01}$ & 0.81$_{-0.01}^{+ 0.01}$ &  1.69$_{-0.01}^{+ 0.01}$ & 4.05$_{-0.02}^{+ 0.02}$ & 5.58$_{-0.01}^{+ 0.01}$ &      1  \\ 
 19 & -47.2 &   84.6  & 15.83$_{-0.01}^{+ 0.01}$ & 16.11$_{-0.01}^{+ 0.01}$ & 0.27$_{-0.01}^{+ 0.01}$ &  1.00$_{-0.01}^{+ 0.01}$ & 3.59$_{-0.01}^{+ 0.01}$ & 4.76$_{-0.01}^{+ 0.01}$ &      5  \\ 
 20 &  65.4 &   30.6  & 15.92$_{-0.02}^{+ 0.02}$ & 16.68$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.02}^{+ 0.02}$ &  1.65$_{-0.02}^{+ 0.02}$ & 3.89$_{-0.02}^{+ 0.02}$ & 5.31$_{-0.01}^{+ 0.01}$ &      0  \\ 
 21 &-125.1 &  146.6  & 15.93$_{-0.01}^{+ 0.01}$ & 16.15$_{-0.01}^{+ 0.01}$ & 0.05$_{-0.01}^{+ 0.01}$ &  0.61$_{-0.01}^{+ 0.01}$ & 1.88$_{-0.01}^{+ 0.01}$ & 2.51$_{-0.01}^{+ 0.01}$ &      0  \\ 
 22 & -34.7 &   51.7  & 15.99$_{-0.02}^{+ 0.02}$ & 16.56$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.01}^{+ 0.01}$ &  1.68$_{-0.02}^{+ 0.02}$ & 3.95$_{-0.02}^{+ 0.02}$ & 5.42$_{-0.01}^{+ 0.01}$ &      1  \\ 
 23 &-140.9 &  -28.1  & 16.01$_{-0.02}^{+ 0.02}$ & 16.44$_{-0.01}^{+ 0.01}$ & 0.68$_{-0.01}^{+ 0.01}$ &  1.61$_{-0.01}^{+ 0.01}$ & 4.04$_{-0.02}^{+ 0.02}$ & 5.46$_{-0.01}^{+ 0.01}$ &      0  \\ 
 24 & -76.3 &    9.3  & 16.02$_{-0.01}^{+ 0.01}$ & 16.64$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.02}^{+ 0.02}$ &  1.67$_{-0.02}^{+ 0.02}$ & 4.01$_{-0.02}^{+ 0.02}$ & 5.48$_{-0.01}^{+ 0.01}$ &      1  \\ 
 25 &  59.5 &  133.8  & 16.04$_{-0.02}^{+ 0.02}$ & 16.54$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.01}^{+ 0.01}$ &  1.60$_{-0.01}^{+ 0.02}$ & 3.84$_{-0.01}^{+ 0.01}$ & 5.26$_{-0.01}^{+ 0.01}$ &      0  \\ 
 26 & -61.3 &  -90.2  & 16.09$_{-0.02}^{+ 0.02}$ & 16.57$_{-0.01}^{+ 0.01}$ & 0.58$_{-0.02}^{+ 0.02}$ &  1.34$_{-0.02}^{+ 0.02}$ & 3.04$_{-0.02}^{+ 0.02}$ & 3.74$_{-0.02}^{+ 0.02}$ &      0  \\ 
 27 &  39.0 &  -45.2  & 16.11$_{-0.01}^{+ 0.01}$ & 16.51$_{-0.01}^{+ 0.01}$ & 0.79$_{-0.01}^{+ 0.01}$ &  1.64$_{-0.01}^{+ 0.01}$ & 3.89$_{-0.01}^{+ 0.01}$ & 5.49$_{-0.01}^{+ 0.01}$ &      0  \\ 
 28 & -10.8 &  -19.1  & 16.11$_{-0.01}^{+ 0.01}$ & 16.87$_{-0.01}^{+ 0.01}$ & 0.82$_{-0.02}^{+ 0.02}$ &  1.70$_{-0.02}^{+ 0.02}$ & 4.08$_{-0.02}^{+ 0.02}$ & 5.46$_{-0.02}^{+ 0.02}$ &      4  \\ 
 29 & -98.3 &   27.8  & 16.14$_{-0.02}^{+ 0.02}$ & 16.76$_{-0.01}^{+ 0.01}$ & 0.83$_{-0.02}^{+ 0.02}$ &  1.77$_{-0.02}^{+ 0.02}$ & 4.63$_{-0.03}^{+ 0.03}$ & 6.11$_{-0.02}^{+ 0.02}$ &      0  \\ 
 30 &  48.1 &  -66.1  & 16.15$_{-0.02}^{+ 0.02}$ & 16.60$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.02}^{+ 0.02}$ &  1.65$_{-0.02}^{+ 0.02}$ & 4.05$_{-0.02}^{+ 0.02}$ & 5.58$_{-0.01}^{+ 0.01}$ &      0  \\ 
 31 & -92.4 &  -11.7  & 16.20$_{-0.02}^{+ 0.02}$ & 16.64$_{-0.01}^{+ 0.01}$ & 0.81$_{-0.02}^{+ 0.02}$ &  1.79$_{-0.02}^{+ 0.02}$ & 4.70$_{-0.03}^{+ 0.03}$ & 6.08$_{-0.01}^{+ 0.01}$ &      0  \\ 
 32 & -51.5 &  -14.6  & 16.25$_{-0.02}^{+ 0.02}$ & 16.45$_{-0.01}^{+ 0.01}$ & 0.27$_{-0.01}^{+ 0.01}$ &  0.90$_{-0.01}^{+ 0.01}$ & 3.91$_{-0.01}^{+ 0.01}$ & 5.16$_{-0.01}^{+ 0.01}$ &      0  \\ 
 33 & -64.8 &  123.5  & 16.26$_{-0.02}^{+ 0.02}$ & 16.79$_{-0.01}^{+ 0.01}$ & 0.79$_{-0.02}^{+ 0.02}$ &  1.68$_{-0.02}^{+ 0.02}$ & 3.91$_{-0.02}^{+ 0.02}$ & 5.39$_{-0.02}^{+ 0.02}$ &      0  \\ 
 34 &   4.9 &   -6.1  & 16.31$_{-0.02}^{+ 0.02}$ & 16.83$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.02}^{+ 0.02}$ &  1.69$_{-0.02}^{+ 0.02}$ & 4.04$_{-0.02}^{+ 0.02}$ & 5.55$_{-0.02}^{+ 0.02}$ &      1  \\ 
 35 &-115.8 &  164.0  & 16.33$_{-0.02}^{+ 0.02}$ & 16.81$_{-0.01}^{+ 0.01}$ & 0.67$_{-0.02}^{+ 0.02}$ &  1.58$_{-0.02}^{+ 0.02}$ & 3.93$_{-0.02}^{+ 0.02}$ & 5.58$_{-0.03}^{+ 0.04}$ &      0  \\ 
 36 &   9.3 &  137.8  & 16.36$_{-0.02}^{+ 0.02}$ & 16.79$_{-0.01}^{+ 0.01}$ & 0.78$_{-0.02}^{+ 0.02}$ &  1.77$_{-0.02}^{+ 0.02}$ & 3.99$_{-0.02}^{+ 0.02}$ & 5.15$_{-0.02}^{+ 0.02}$ &      0  \\ 
 37 & -20.0 &  156.4  & 16.41$_{-0.02}^{+ 0.02}$ & 16.75$_{-0.01}^{+ 0.01}$ & 0.79$_{-0.02}^{+ 0.02}$ &  1.79$_{-0.02}^{+ 0.02}$ & 4.42$_{-0.02}^{+ 0.03}$ & 5.96$_{-0.01}^{+ 0.01}$ &      0  \\ 
 38 &  60.7 &  -25.9  & 16.41$_{-0.02}^{+ 0.02}$ & 16.82$_{-0.01}^{+ 0.01}$ & 0.72$_{-0.02}^{+ 0.02}$ &  1.59$_{-0.02}^{+ 0.02}$ & 3.87$_{-0.02}^{+ 0.02}$ & 5.19$_{-0.02}^{+ 0.02}$ &      0  \\ 
 39 &  39.2 &  -29.0  & 16.42$_{-0.02}^{+ 0.02}$ & 16.96$_{-0.01}^{+ 0.01}$ & 0.67$_{-0.02}^{+ 0.02}$ &  1.53$_{-0.02}^{+ 0.02}$ & 3.93$_{-0.02}^{+ 0.02}$ & 5.29$_{-0.02}^{+ 0.02}$ &      0  \\ 
 40 & -61.6 &   67.3  & 16.44$_{-0.02}^{+ 0.02}$ & 16.98$_{-0.01}^{+ 0.01}$ & 0.86$_{-0.02}^{+ 0.02}$ &  1.74$_{-0.02}^{+ 0.02}$ & 4.02$_{-0.02}^{+ 0.02}$ & 5.48$_{-0.02}^{+ 0.02}$ &      1  \\ 
 41 & -27.7 &   82.7  & 16.49$_{-0.03}^{+ 0.03}$ & 17.01$_{-0.01}^{+ 0.01}$ & 0.70$_{-0.02}^{+ 0.02}$ &  1.62$_{-0.02}^{+ 0.02}$ & 3.85$_{-0.02}^{+ 0.02}$ & 5.36$_{-0.02}^{+ 0.02}$ &      1  \\ 
 42 &-108.4 &   94.6  & 16.51$_{-0.02}^{+ 0.02}$ & 16.80$_{-0.01}^{+ 0.01}$ & 0.25$_{-0.02}^{+ 0.02}$ &  0.87$_{-0.02}^{+ 0.02}$ & 3.41$_{-0.02}^{+ 0.02}$ & 4.63$_{-0.02}^{+ 0.02}$ &      5  \\ 
 43 & -92.4 &   76.7  & 16.51$_{-0.01}^{+ 0.01}$ & 17.04$_{-0.02}^{+ 0.02}$ & 0.87$_{-0.02}^{+ 0.02}$ &  1.78$_{-0.03}^{+ 0.03}$ & 4.85$_{-0.04}^{+ 0.05}$ & 6.62$_{-0.02}^{+ 0.02}$ &      1  \\ 
 44 & -84.6 &   14.4  & 16.55$_{-0.02}^{+ 0.02}$ & 16.98$_{-0.01}^{+ 0.01}$ & 0.84$_{-0.02}^{+ 0.02}$ &  1.72$_{-0.02}^{+ 0.02}$ & 4.16$_{-0.03}^{+ 0.03}$ & 5.69$_{-0.02}^{+ 0.02}$ &      0  \\ 
 45 & -38.4 &  -50.5  & 16.56$_{-0.02}^{+ 0.02}$ & 16.71$_{-0.01}^{+ 0.01}$ & 0.21$_{-0.01}^{+ 0.01}$ &  0.88$_{-0.01}^{+ 0.01}$ & 3.65$_{-0.01}^{+ 0.01}$ & 4.83$_{-0.01}^{+ 0.01}$ &      0  \\ 
 46 &-149.5 &   48.2  & 16.56$_{-0.03}^{+ 0.03}$ & 17.21$_{-0.02}^{+ 0.02}$ & 0.75$_{-0.03}^{+ 0.03}$ &  1.74$_{-0.03}^{+ 0.03}$ & 4.29$_{-0.03}^{+ 0.04}$ & 5.78$_{-0.03}^{+ 0.03}$ &      0  \\ 
 47 &   0.9 &   33.4  & 16.57$_{-0.03}^{+ 0.03}$ & 16.81$_{-0.01}^{+ 0.01}$ & 0.13$_{-0.01}^{+ 0.02}$ &  0.64$_{-0.01}^{+ 0.02}$ & 1.52$_{-0.01}^{+ 0.02}$ & 1.95$_{-0.01}^{+ 0.02}$ &      5  \\ 
 48 &  11.7 &  -12.7  & 16.57$_{-0.02}^{+ 0.02}$ & 16.97$_{-0.01}^{+ 0.01}$ & 0.84$_{-0.02}^{+ 0.02}$ &  1.78$_{-0.02}^{+ 0.02}$ & 4.01$_{-0.02}^{+ 0.02}$ & 5.55$_{-0.02}^{+ 0.02}$ &      1  \\ 
 49 &   8.8 &  107.3  & 16.60$_{-0.03}^{+ 0.03}$ & 16.79$_{-0.01}^{+ 0.01}$ & 0.35$_{-0.02}^{+ 0.02}$ &  0.92$_{-0.02}^{+ 0.02}$ & 4.33$_{-0.02}^{+ 0.02}$ & 5.70$_{-0.02}^{+ 0.02}$ &      0  \\ 
 50 & -75.7 &  160.0  & 16.63$_{-0.03}^{+ 0.03}$ & 17.07$_{-0.01}^{+ 0.01}$ & 0.72$_{-0.02}^{+ 0.02}$ &  1.64$_{-0.03}^{+ 0.03}$ & 4.09$_{-0.03}^{+ 0.03}$ & 5.60$_{-0.02}^{+ 0.02}$ &      0  \\ 
 51 &  -0.6 &  -29.8  & 16.65$_{-0.03}^{+ 0.03}$ & 17.06$_{-0.02}^{+ 0.02}$ & 0.74$_{-0.02}^{+ 0.02}$ &  1.67$_{-0.02}^{+ 0.03}$ & 4.02$_{-0.03}^{+ 0.03}$ & 5.49$_{-0.02}^{+ 0.02}$ &      1  \\ 
 52 & 103.2 &  -13.7  & 16.65$_{-0.03}^{+ 0.03}$ & 17.13$_{-0.02}^{+ 0.02}$ & 0.73$_{-0.03}^{+ 0.03}$ &  1.48$_{-0.03}^{+ 0.03}$ & 4.03$_{-0.03}^{+ 0.03}$ & 5.15$_{-0.02}^{+ 0.02}$ &      0  \\ 
 53 & -44.7 &  -48.0  & 16.69$_{-0.03}^{+ 0.03}$ & 17.19$_{-0.02}^{+ 0.02}$ & 0.76$_{-0.03}^{+ 0.03}$ &  1.63$_{-0.03}^{+ 0.03}$ & 4.05$_{-0.03}^{+ 0.03}$ & 5.48$_{-0.02}^{+ 0.02}$ &      0  \\ 
 54 &-110.1 &  106.6  & 16.73$_{-0.03}^{+ 0.03}$ & 17.12$_{-0.02}^{+ 0.02}$ & 0.71$_{-0.02}^{+ 0.02}$ &  1.67$_{-0.03}^{+ 0.03}$ & 3.98$_{-0.03}^{+ 0.03}$ & 5.22$_{-0.02}^{+ 0.02}$ &      1  \\ 
 55 &  48.5 &   91.2  & 16.75$_{-0.04}^{+ 0.04}$ & 17.95$_{-0.03}^{+ 0.03}$ & 0.56$_{-0.04}^{+ 0.05}$ &  1.04$_{-0.04}^{+ 0.04}$ & 2.30$_{-0.03}^{+ 0.04}$ & 2.73$_{-0.03}^{+ 0.04}$ &      0  \\ 
 56 & -97.3 &  142.1  & 16.78$_{-0.03}^{+ 0.03}$ & 17.04$_{-0.01}^{+ 0.01}$ & 0.77$_{-0.02}^{+ 0.02}$ &  1.66$_{-0.02}^{+ 0.03}$ & 3.84$_{-0.02}^{+ 0.02}$ & 5.22$_{-0.02}^{+ 0.02}$ &      0  \\ 
 57 &  16.0 &   89.2  & 16.78$_{-0.02}^{+ 0.02}$ & 17.05$_{-0.01}^{+ 0.01}$ & 0.30$_{-0.02}^{+ 0.02}$ &  1.02$_{-0.02}^{+ 0.02}$ & 3.79$_{-0.02}^{+ 0.02}$ & 4.98$_{-0.02}^{+ 0.02}$ &      5  \\ 
 58 &  18.3 &  -34.3  & 16.79$_{-0.03}^{+ 0.03}$ & 17.08$_{-0.01}^{+ 0.01}$ & 0.81$_{-0.02}^{+ 0.02}$ &  1.80$_{-0.03}^{+ 0.03}$ & 5.23$_{-0.06}^{+ 0.07}$ & 6.65$_{-0.03}^{+ 0.03}$ &      2  \\ 
 59 & -11.4 &  -60.8  & 16.80$_{-0.03}^{+ 0.03}$ & 17.23$_{-0.02}^{+ 0.02}$ & 0.63$_{-0.02}^{+ 0.02}$ &  1.56$_{-0.03}^{+ 0.03}$ & 3.45$_{-0.02}^{+ 0.02}$ & 4.33$_{-0.02}^{+ 0.02}$ &      0  \\ 
 60 & -16.8 &   54.5  & 16.87$_{-0.03}^{+ 0.04}$ & 17.55$_{-0.02}^{+ 0.02}$ & 0.75$_{-0.03}^{+ 0.04}$ &  1.65$_{-0.04}^{+ 0.04}$ & 3.80$_{-0.03}^{+ 0.03}$ & 5.15$_{-0.02}^{+ 0.02}$ &      1  \\ 
 61 &  72.2 &  -32.2  & 16.90$_{-0.03}^{+ 0.03}$ & 17.25$_{-0.02}^{+ 0.02}$ & 0.88$_{-0.03}^{+ 0.03}$ &  2.10$_{-0.04}^{+ 0.04}$ & 5.08$_{-0.07}^{+ 0.07}$ & 6.28$_{-0.03}^{+ 0.03}$ &      0  \\ 
 62 &-101.4 &   52.8  & 16.92$_{-0.04}^{+ 0.04}$ & 17.53$_{-0.02}^{+ 0.02}$ & 0.84$_{-0.04}^{+ 0.04}$ &  1.83$_{-0.04}^{+ 0.05}$ & 3.70$_{-0.04}^{+ 0.04}$ & 3.86$_{-0.03}^{+ 0.03}$ &      1  \\ 
 63 & -22.5 &  -43.5  & 16.93$_{-0.03}^{+ 0.04}$ & 17.63$_{-0.02}^{+ 0.03}$ & 0.83$_{-0.04}^{+ 0.04}$ &  1.85$_{-0.05}^{+ 0.05}$ & 4.56$_{-0.06}^{+ 0.07}$ & 5.32$_{-0.03}^{+ 0.03}$ &      4  \\ 
 64 & -20.2 &  -14.0  & 16.94$_{-0.02}^{+ 0.02}$ & 17.39$_{-0.02}^{+ 0.02}$ & 0.55$_{-0.03}^{+ 0.03}$ &  1.53$_{-0.03}^{+ 0.03}$ & 3.68$_{-0.03}^{+ 0.03}$ & 4.90$_{-0.02}^{+ 0.02}$ &      3  \\ 
 65 & -96.7 &  -25.2  & 16.95$_{-0.03}^{+ 0.03}$ & 17.34$_{-0.02}^{+ 0.02}$ & 0.81$_{-0.03}^{+ 0.03}$ &  1.65$_{-0.03}^{+ 0.03}$ & 4.22$_{-0.04}^{+ 0.04}$ & 5.17$_{-0.02}^{+ 0.02}$ &      0  \\ 
 66 & -31.7 &   56.6  & 16.97$_{-0.03}^{+ 0.03}$ & 17.42$_{-0.02}^{+ 0.02}$ & 0.73$_{-0.03}^{+ 0.03}$ &  1.69$_{-0.03}^{+ 0.03}$ & 3.93$_{-0.03}^{+ 0.03}$ & 5.31$_{-0.02}^{+ 0.02}$ &      1  \\ 
 67 &  -7.7 &  177.5  & 16.98$_{-0.04}^{+ 0.05}$ & 17.58$_{-0.03}^{+ 0.03}$ & 0.86$_{-0.05}^{+ 0.05}$ &  1.68$_{-0.05}^{+ 0.05}$ & 3.63$_{-0.04}^{+ 0.04}$ & 4.83$_{-0.03}^{+ 0.03}$ &      0  \\ 
 68 & -98.2 &   -5.4  & 16.99$_{-0.03}^{+ 0.03}$ & 17.42$_{-0.02}^{+ 0.02}$ & 0.79$_{-0.03}^{+ 0.03}$ &  1.69$_{-0.04}^{+ 0.04}$ & 3.85$_{-0.03}^{+ 0.03}$ & 5.09$_{-0.02}^{+ 0.02}$ &      0  \\ 
 69 &  41.2 &  -53.5  & 17.00$_{-0.01}^{+ 0.01}$ & 16.97$_{-0.01}^{+ 0.01}$ & 0.68$_{-0.02}^{+ 0.02}$ &  1.62$_{-0.02}^{+ 0.02}$ & 4.02$_{-0.02}^{+ 0.02}$ & 5.52$_{-0.02}^{+ 0.02}$ &      0  \\ 
 70 &   8.3 &   21.7  & 17.02$_{-0.03}^{+ 0.04}$ & 17.38$_{-0.02}^{+ 0.02}$ & 0.83$_{-0.03}^{+ 0.03}$ &  1.80$_{-0.03}^{+ 0.03}$ & 3.74$_{-0.03}^{+ 0.04}$ & 5.52$_{-0.02}^{+ 0.02}$ &      1  \\ 
 71 & -54.6 &  100.2  & 17.05$_{-0.03}^{+ 0.03}$ & 17.44$_{-0.02}^{+ 0.02}$ & 0.73$_{-0.03}^{+ 0.03}$ &  1.61$_{-0.03}^{+ 0.03}$ & 3.92$_{-0.03}^{+ 0.03}$ & 5.26$_{-0.02}^{+ 0.02}$ &      1  \\ 
 72 & -42.0 &  -37.1  & 17.06$_{-0.03}^{+ 0.03}$ & 17.18$_{-0.02}^{+ 0.02}$ & 0.21$_{-0.02}^{+ 0.02}$ &  0.90$_{-0.02}^{+ 0.02}$ & 2.61$_{-0.02}^{+ 0.02}$ & 3.54$_{-0.02}^{+ 0.02}$ &      5  \\ 
 73 & -99.6 &  161.8  & 17.08$_{-0.04}^{+ 0.04}$ & 17.56$_{-0.03}^{+ 0.03}$ & 0.87$_{-0.04}^{+ 0.05}$ &  2.15$_{-0.06}^{+ 0.07}$ & 5.39$_{-0.11}^{+ 0.12}$ & 6.59$_{-0.04}^{+ 0.04}$ &      0  \\ 
 74 & -41.3 &  148.0  & 17.10$_{-0.03}^{+ 0.04}$ & 17.28$_{-0.02}^{+ 0.02}$ & 0.21$_{-0.02}^{+ 0.02}$ &  0.86$_{-0.02}^{+ 0.02}$ & 3.66$_{-0.03}^{+ 0.03}$ & 4.92$_{-0.02}^{+ 0.02}$ &      0  \\ 
 75 &  56.3 &  -38.6  & 17.11$_{-0.03}^{+ 0.03}$ & 17.28$_{-0.02}^{+ 0.02}$ & 0.23$_{-0.02}^{+ 0.02}$ &  0.89$_{-0.02}^{+ 0.02}$ & 3.26$_{-0.02}^{+ 0.02}$ & 4.44$_{-0.02}^{+ 0.02}$ &      0  \\ 
 76 &  22.7 &  -11.3  & 17.12$_{-0.04}^{+ 0.04}$ & 17.18$_{-0.02}^{+ 0.02}$ & 0.34$_{-0.02}^{+ 0.02}$ &  0.96$_{-0.02}^{+ 0.02}$ & 4.35$_{-0.03}^{+ 0.04}$ & 5.66$_{-0.02}^{+ 0.02}$ &      5  \\ 
 77 &-144.2 &  116.4  & 17.13$_{-0.04}^{+ 0.04}$ & 17.39$_{-0.02}^{+ 0.02}$ & 0.72$_{-0.03}^{+ 0.03}$ &  1.60$_{-0.03}^{+ 0.03}$ & 4.09$_{-0.04}^{+ 0.04}$ & 5.57$_{-0.02}^{+ 0.02}$ &      0  \\ 
 78 & -18.0 &   -4.0  & 17.14$_{-0.04}^{+ 0.04}$ & 17.59$_{-0.02}^{+ 0.02}$ & 0.82$_{-0.04}^{+ 0.04}$ &  1.80$_{-0.04}^{+ 0.05}$ & 3.87$_{-0.04}^{+ 0.05}$ & 5.53$_{-0.06}^{+ 0.06}$ &      1  \\ 
 79 &-131.2 &  -37.4  & 17.15$_{-0.02}^{+ 0.02}$ & 17.62$_{-0.02}^{+ 0.03}$ & 0.65$_{-0.04}^{+ 0.04}$ &  1.53$_{-0.04}^{+ 0.04}$ & 3.67$_{-0.03}^{+ 0.04}$ & 5.05$_{-0.03}^{+ 0.03}$ &      0  \\ 
 80 &-160.8 &   57.3  & 17.16$_{-0.06}^{+ 0.06}$ & 17.63$_{-0.04}^{+ 0.04}$ & 0.73$_{-0.05}^{+ 0.05}$ &  1.68$_{-0.05}^{+ 0.05}$ & 4.02$_{-0.05}^{+ 0.05}$ & 5.45$_{-0.05}^{+ 0.06}$ &      0  \\ 
 81 & -65.7 &  134.0  & 17.18$_{-0.04}^{+ 0.04}$ & 17.48$_{-0.02}^{+ 0.02}$ & 0.78$_{-0.03}^{+ 0.03}$ &  1.69$_{-0.04}^{+ 0.04}$ & 4.17$_{-0.04}^{+ 0.04}$ & 5.50$_{-0.02}^{+ 0.02}$ &      0  \\ 
 82 & -34.1 &  -25.2  & 17.19$_{-0.02}^{+ 0.02}$ & 17.59$_{-0.02}^{+ 0.02}$ & 0.57$_{-0.03}^{+ 0.03}$ &  1.40$_{-0.03}^{+ 0.03}$ & 3.20$_{-0.03}^{+ 0.03}$ & 4.01$_{-0.03}^{+ 0.03}$ &      4  \\ 
 83 & -40.6 &   99.1  & 17.19$_{-0.09}^{+ 0.10}$ & 17.59$_{-0.06}^{+ 0.07}$ & 0.87$_{-0.10}^{+ 0.11}$ &  1.86$_{-0.09}^{+ 0.09}$ & 3.77$_{-0.08}^{+ 0.09}$ & 4.78$_{-0.07}^{+ 0.07}$ &      4  \\ 
 84 &  84.8 &  127.4  & 17.22$_{-0.03}^{+ 0.04}$ & 17.55$_{-0.02}^{+ 0.02}$ & 0.82$_{-0.03}^{+ 0.04}$ &  1.82$_{-0.04}^{+ 0.04}$ & 4.57$_{-0.06}^{+ 0.06}$ & 5.69$_{-0.03}^{+ 0.03}$ &      0  \\ 
 85 & -63.2 &   45.2  & 17.22$_{-0.04}^{+ 0.05}$ & 17.68$_{-0.03}^{+ 0.03}$ & 0.80$_{-0.04}^{+ 0.04}$ &  1.72$_{-0.05}^{+ 0.05}$ & 3.74$_{-0.07}^{+ 0.07}$ & 5.27$_{-0.04}^{+ 0.04}$ &      1  \\ 
 86 &  92.3 &   29.1  & 17.25$_{-0.04}^{+ 0.04}$ & 17.69$_{-0.03}^{+ 0.03}$ & 0.59$_{-0.04}^{+ 0.04}$ &  1.53$_{-0.04}^{+ 0.04}$ & 4.05$_{-0.05}^{+ 0.05}$ & 5.34$_{-0.03}^{+ 0.03}$ &      0  \\ 
 87 &  45.6 &  -28.8  & 17.26$_{-0.04}^{+ 0.04}$ & 17.62$_{-0.03}^{+ 0.03}$ & 0.86$_{-0.04}^{+ 0.04}$ &  1.69$_{-0.04}^{+ 0.04}$ & 4.18$_{-0.05}^{+ 0.05}$ & 5.54$_{-0.04}^{+ 0.04}$ &      0  \\ 
 88 & -73.8 &  143.5  & 17.26$_{-0.04}^{+ 0.04}$ & 17.86$_{-0.03}^{+ 0.03}$ & 0.71$_{-0.05}^{+ 0.05}$ &  1.56$_{-0.05}^{+ 0.05}$ & 3.92$_{-0.05}^{+ 0.05}$ & 5.13$_{-0.03}^{+ 0.03}$ &      0  \\ 
 89 &  64.6 &  -66.4  & 17.31$_{-0.04}^{+ 0.04}$ & 17.58$_{-0.02}^{+ 0.02}$ & 0.70$_{-0.03}^{+ 0.03}$ &  1.65$_{-0.04}^{+ 0.04}$ & 3.95$_{-0.04}^{+ 0.04}$ & 5.32$_{-0.02}^{+ 0.03}$ &      0  \\ 
 90 & -88.2 &  180.6  & 17.31$_{-0.05}^{+ 0.05}$ & 17.78$_{-0.04}^{+ 0.04}$ & 0.88$_{-0.07}^{+ 0.07}$ &  1.87$_{-0.07}^{+ 0.08}$ & 4.32$_{-0.06}^{+ 0.07}$ & 5.69$_{-0.04}^{+ 0.04}$ &      0  \\ 
 91 & -99.1 &  116.8  & 17.35$_{-0.05}^{+ 0.05}$ & 18.04$_{-0.03}^{+ 0.04}$ & 0.78$_{-0.06}^{+ 0.06}$ &  1.68$_{-0.06}^{+ 0.06}$ & 4.10$_{-0.07}^{+ 0.07}$ & 4.90$_{-0.04}^{+ 0.04}$ &      0  \\ 
 92 & -76.8 &   93.6  & 17.36$_{-0.03}^{+ 0.03}$ & 17.63$_{-0.03}^{+ 0.03}$ & 0.73$_{-0.04}^{+ 0.04}$ &  1.64$_{-0.04}^{+ 0.04}$ & 3.91$_{-0.04}^{+ 0.04}$ & 5.42$_{-0.03}^{+ 0.03}$ &      3  \\ 
 93 & -35.5 &  -22.0  & 17.36$_{-0.02}^{+ 0.02}$ & 17.71$_{-0.03}^{+ 0.03}$ & 0.84$_{-0.04}^{+ 0.04}$ &  1.97$_{-0.05}^{+ 0.06}$ & 4.25$_{-0.06}^{+ 0.06}$ & 5.02$_{-0.03}^{+ 0.03}$ &      4  \\ 
 94 &  38.2 &  105.0  & 17.37$_{-0.04}^{+ 0.04}$ & 17.49$_{-0.02}^{+ 0.02}$ & 0.81$_{-0.04}^{+ 0.04}$ &  1.69$_{-0.03}^{+ 0.04}$ & 4.47$_{-0.05}^{+ 0.05}$ & 5.92$_{-0.03}^{+ 0.03}$ &      0  \\ 
 95 & -53.0 &   36.5  & 17.37$_{-0.04}^{+ 0.05}$ & 17.70$_{-0.03}^{+ 0.03}$ & 0.76$_{-0.04}^{+ 0.04}$ &  1.83$_{-0.05}^{+ 0.05}$ & 3.86$_{-0.04}^{+ 0.04}$ & 5.49$_{-0.03}^{+ 0.03}$ &      1  \\ 
 96 &  -5.0 &   59.4  & 17.39$_{-0.05}^{+ 0.05}$ & 17.77$_{-0.03}^{+ 0.03}$ & 0.88$_{-0.05}^{+ 0.05}$ &  1.74$_{-0.05}^{+ 0.05}$ & 3.83$_{-0.04}^{+ 0.04}$ & 5.19$_{-0.03}^{+ 0.03}$ &      3  \\ 
 97 &  29.4 &  113.2  & 17.40$_{-0.05}^{+ 0.06}$ & 17.98$_{-0.04}^{+ 0.04}$ & 0.78$_{-0.05}^{+ 0.06}$ &  1.44$_{-0.05}^{+ 0.05}$ & 3.64$_{-0.05}^{+ 0.05}$ & 4.76$_{-0.04}^{+ 0.04}$ &      0  \\ 
 98 &-125.2 &  -38.8  & 17.41$_{-0.03}^{+ 0.04}$ & 17.74$_{-0.03}^{+ 0.03}$ & 0.73$_{-0.04}^{+ 0.04}$ &  1.63$_{-0.04}^{+ 0.04}$ & 3.73$_{-0.04}^{+ 0.04}$ & 4.94$_{-0.03}^{+ 0.03}$ &      0  \\ 
 99 & -75.2 &   13.3  & 17.43$_{-0.02}^{+ 0.02}$ & 17.78$_{-0.03}^{+ 0.03}$ & 0.82$_{-0.04}^{+ 0.05}$ &  1.56$_{-0.05}^{+ 0.05}$ & 4.48$_{-0.07}^{+ 0.07}$ & 6.02$_{-0.03}^{+ 0.04}$ &      1  \\ 
100 & -65.2 &   61.4  & 17.46$_{-0.05}^{+ 0.05}$ & 17.92$_{-0.03}^{+ 0.04}$ & 1.05$_{-0.06}^{+ 0.07}$ &  2.16$_{-0.07}^{+ 0.08}$ & 5.44$_{-0.16}^{+ 0.19}$ & 6.45$_{-0.05}^{+ 0.06}$ &      3  \\ 
101 & -54.5 &   74.4  & 17.47$_{-0.04}^{+ 0.04}$ & 17.75$_{-0.03}^{+ 0.03}$ & 0.87$_{-0.05}^{+ 0.05}$ &  1.98$_{-0.06}^{+ 0.06}$ & 6.05$_{-0.20}^{+ 0.24}$ & 8.92$_{-0.58}^{+ 0.00}$ &      2  \\ 
102 &-123.9 &   47.5  & 17.49$_{-0.05}^{+ 0.05}$ & 17.98$_{-0.03}^{+ 0.04}$ & 0.74$_{-0.05}^{+ 0.05}$ &  1.91$_{-0.10}^{+ 0.10}$ & 4.99$_{-0.11}^{+ 0.12}$ & 6.66$_{-0.06}^{+ 0.06}$ &      0  \\ 
103 &  -4.8 &  -90.0  & 17.49$_{-0.07}^{+ 0.07}$ & 18.19$_{-0.05}^{+ 0.06}$ & 0.84$_{-0.09}^{+ 0.09}$ &  2.11$_{-0.12}^{+ 0.13}$ & 4.33$_{-0.10}^{+ 0.11}$ & 5.41$_{-0.06}^{+ 0.06}$ &      0  \\ 
104 & -79.2 &   71.2  & 17.51$_{-0.04}^{+ 0.05}$ & 17.84$_{-0.03}^{+ 0.03}$ & 0.98$_{-0.06}^{+ 0.06}$ &  1.60$_{-0.05}^{+ 0.05}$ & 3.81$_{-0.05}^{+ 0.05}$ & 4.81$_{-0.03}^{+ 0.03}$ &      1  \\ 
105 &  24.4 &  109.0  & 17.52$_{-0.05}^{+ 0.06}$ & 18.07$_{-0.04}^{+ 0.04}$ & 1.04$_{-0.07}^{+ 0.07}$ &  1.64$_{-0.06}^{+ 0.06}$ & 3.73$_{-0.05}^{+ 0.05}$ & 5.02$_{-0.04}^{+ 0.04}$ &      0  \\ 
106 &  99.2 &   37.1  & 17.52$_{-0.06}^{+ 0.06}$ & 18.27$_{-0.05}^{+ 0.05}$ & 1.07$_{-0.09}^{+ 0.10}$ &  1.64$_{-0.08}^{+ 0.09}$ & 4.86$_{-0.15}^{+ 0.17}$ & 5.24$_{-0.05}^{+ 0.05}$ &      0  \\ 
107 &  37.5 &   15.9  & 17.53$_{-0.04}^{+ 0.05}$ & 17.90$_{-0.03}^{+ 0.03}$ & 0.84$_{-0.05}^{+ 0.05}$ &  1.82$_{-0.05}^{+ 0.06}$ & 4.11$_{-0.06}^{+ 0.06}$ & 5.31$_{-0.03}^{+ 0.03}$ &      0  \\ 
108 &  42.0 &  -83.7  & 17.54$_{-0.05}^{+ 0.05}$ & 17.77$_{-0.03}^{+ 0.03}$ & 0.64$_{-0.04}^{+ 0.04}$ &  1.53$_{-0.04}^{+ 0.05}$ & 3.89$_{-0.05}^{+ 0.05}$ & 5.24$_{-0.03}^{+ 0.03}$ &      0  \\ 
109 &  55.2 &  -48.0  & 17.55$_{-0.04}^{+ 0.04}$ & 17.78$_{-0.03}^{+ 0.03}$ & 0.89$_{-0.05}^{+ 0.05}$ &  1.71$_{-0.05}^{+ 0.05}$ & 4.12$_{-0.05}^{+ 0.05}$ & 5.63$_{-0.03}^{+ 0.04}$ &      0  \\ 
110 & -18.0 &  -13.0  & 17.55$_{-0.02}^{+ 0.03}$ & 17.86$_{-0.03}^{+ 0.03}$ & 0.41$_{-0.04}^{+ 0.04}$ &  1.18$_{-0.04}^{+ 0.04}$ & 3.34$_{-0.04}^{+ 0.04}$ & 4.58$_{-0.03}^{+ 0.03}$ &      1  \\ 
111 &  43.4 &  179.4  & 17.55$_{-0.06}^{+ 0.06}$ & 17.92$_{-0.04}^{+ 0.04}$ & 0.69$_{-0.06}^{+ 0.06}$ &  1.65$_{-0.06}^{+ 0.07}$ & 3.43$_{-0.05}^{+ 0.05}$ & 4.74$_{-0.04}^{+ 0.04}$ &      0  \\ 
112 & -83.0 &   63.9  & 17.55$_{-0.07}^{+ 0.07}$ & 18.00$_{-0.04}^{+ 0.04}$ & 0.14$_{-0.04}^{+ 0.05}$ &  0.67$_{-0.04}^{+ 0.04}$ & 1.65$_{-0.04}^{+ 0.04}$ & 2.04$_{-0.04}^{+ 0.04}$ &      5  \\ 
113 &  19.0 &  -60.7  & 17.60$_{-0.06}^{+ 0.06}$ & 18.12$_{-0.04}^{+ 0.04}$ & 0.81$_{-0.06}^{+ 0.07}$ &  1.71$_{-0.06}^{+ 0.07}$ & 4.04$_{-0.07}^{+ 0.07}$ & 5.34$_{-0.04}^{+ 0.04}$ &      0  \\ 
114 & -47.6 &  -19.8  & 17.60$_{-0.03}^{+ 0.03}$ & 18.15$_{-0.04}^{+ 0.04}$ & 0.70$_{-0.06}^{+ 0.06}$ &  1.61$_{-0.06}^{+ 0.07}$ & 3.92$_{-0.06}^{+ 0.07}$ & 5.16$_{-0.04}^{+ 0.04}$ &      3  \\ 
115 &  15.5 &   -0.5  & 17.61$_{-0.04}^{+ 0.04}$ & 18.01$_{-0.03}^{+ 0.04}$ & 0.82$_{-0.06}^{+ 0.06}$ &  1.69$_{-0.06}^{+ 0.06}$ & 3.94$_{-0.06}^{+ 0.06}$ & 5.14$_{-0.04}^{+ 0.04}$ &      2  \\ 
116 &  25.8 &  124.9  & 17.61$_{-0.05}^{+ 0.05}$ & 18.02$_{-0.03}^{+ 0.03}$ & 0.79$_{-0.06}^{+ 0.06}$ &  2.03$_{-0.07}^{+ 0.08}$ & 4.31$_{-0.07}^{+ 0.08}$ & 5.47$_{-0.04}^{+ 0.04}$ &      0  \\ 
117 &  -3.5 &   22.1  & 17.62$_{-0.04}^{+ 0.04}$ & 17.81$_{-0.03}^{+ 0.03}$ & 0.81$_{-0.04}^{+ 0.05}$ &  1.68$_{-0.05}^{+ 0.05}$ & 3.80$_{-0.04}^{+ 0.05}$ & 5.32$_{-0.03}^{+ 0.04}$ &      1  \\ 
118 &  25.1 &   61.5  & 17.62$_{-0.05}^{+ 0.05}$ & 17.93$_{-0.03}^{+ 0.03}$ & 0.86$_{-0.05}^{+ 0.05}$ &  1.66$_{-0.05}^{+ 0.05}$ & 3.89$_{-0.05}^{+ 0.05}$ & 5.21$_{-0.03}^{+ 0.03}$ &      1  \\ 
119 & -36.2 &   22.6  & 17.62$_{-0.04}^{+ 0.04}$ & 18.00$_{-0.04}^{+ 0.04}$ & 0.80$_{-0.05}^{+ 0.06}$ &  1.85$_{-0.06}^{+ 0.07}$ & 4.10$_{-0.06}^{+ 0.06}$ & 5.51$_{-0.04}^{+ 0.04}$ &      2  \\ 
120 & -86.1 &   -2.9  & 17.64$_{-0.05}^{+ 0.05}$ & 17.90$_{-0.03}^{+ 0.03}$ & 0.84$_{-0.05}^{+ 0.05}$ &  1.76$_{-0.06}^{+ 0.06}$ & 4.79$_{-0.09}^{+ 0.10}$ & 6.49$_{-0.05}^{+ 0.05}$ &      0  \\ 
121 &  -4.0 &    5.6  & 17.68$_{-0.04}^{+ 0.04}$ & 18.02$_{-0.04}^{+ 0.04}$ & 0.98$_{-0.06}^{+ 0.06}$ &  1.65$_{-0.06}^{+ 0.06}$ & 3.32$_{-0.05}^{+ 0.05}$ & 4.15$_{-0.04}^{+ 0.04}$ &      4  \\ 
122 &  30.9 &  -73.0  & 17.72$_{-0.06}^{+ 0.07}$ & 18.10$_{-0.04}^{+ 0.04}$ & 0.69$_{-0.06}^{+ 0.06}$ &  1.52$_{-0.06}^{+ 0.06}$ & 3.77$_{-0.06}^{+ 0.06}$ & 5.13$_{-0.04}^{+ 0.04}$ &      0  \\ 
123 &-147.4 &  173.8  & 17.73$_{-0.08}^{+ 0.09}$ & 18.13$_{-0.06}^{+ 0.06}$ & 1.03$_{-0.09}^{+ 0.10}$ &  1.99$_{-0.11}^{+ 0.12}$ & 4.82$_{-0.12}^{+ 0.14}$ & 6.24$_{-0.07}^{+ 0.07}$ &      0  \\ 
124 &-139.7 &  -54.4  & 17.76$_{-0.05}^{+ 0.06}$ & 18.09$_{-0.04}^{+ 0.04}$ & 0.18$_{-0.05}^{+ 0.05}$ &  0.78$_{-0.04}^{+ 0.04}$ & 3.79$_{-0.06}^{+ 0.06}$ & 5.13$_{-0.04}^{+ 0.04}$ &      0  \\ 
125 & -44.5 &   35.4  & 17.77$_{-0.05}^{+ 0.05}$ & 18.22$_{-0.04}^{+ 0.04}$ & 0.80$_{-0.06}^{+ 0.07}$ &  1.63$_{-0.06}^{+ 0.07}$ & 3.91$_{-0.07}^{+ 0.07}$ & 5.22$_{-0.04}^{+ 0.04}$ &      1  \\ 
126 &-153.9 &   83.1  & 17.77$_{-0.08}^{+ 0.08}$ & 18.41$_{-0.06}^{+ 0.06}$ & 0.72$_{-0.09}^{+ 0.09}$ &  1.81$_{-0.11}^{+ 0.11}$ & 4.28$_{-0.10}^{+ 0.11}$ & 5.70$_{-0.07}^{+ 0.07}$ &      0  \\ 
127 &-101.1 &  -28.4  & 17.78$_{-0.06}^{+ 0.06}$ & 18.13$_{-0.04}^{+ 0.04}$ & 0.85$_{-0.06}^{+ 0.07}$ &  1.51$_{-0.06}^{+ 0.06}$ & 4.05$_{-0.07}^{+ 0.07}$ & 4.63$_{-0.04}^{+ 0.04}$ &      0  \\ 
128 & -94.9 &   -1.9  & 17.79$_{-0.04}^{+ 0.05}$ & 18.02$_{-0.03}^{+ 0.03}$ & 0.80$_{-0.06}^{+ 0.06}$ &  1.85$_{-0.07}^{+ 0.07}$ & 4.05$_{-0.06}^{+ 0.06}$ & 5.65$_{-0.04}^{+ 0.04}$ &      0  \\ 
129 & -19.1 &   75.4  & 17.82$_{-0.05}^{+ 0.05}$ & 18.04$_{-0.03}^{+ 0.03}$ & 0.74$_{-0.05}^{+ 0.06}$ &  1.51$_{-0.05}^{+ 0.06}$ & 3.55$_{-0.05}^{+ 0.05}$ & 4.74$_{-0.04}^{+ 0.04}$ &      1  \\ 
130 &  29.5 &  -11.6  & 17.83$_{-0.06}^{+ 0.06}$ & 17.83$_{-0.03}^{+ 0.03}$ & 0.85$_{-0.05}^{+ 0.05}$ &  1.66$_{-0.05}^{+ 0.05}$ & 4.08$_{-0.05}^{+ 0.06}$ & 5.28$_{-0.04}^{+ 0.04}$ &      0  \\ 
131 &  -3.5 &   14.5  & 17.84$_{-0.05}^{+ 0.06}$ & 18.05$_{-0.04}^{+ 0.04}$ & 0.95$_{-0.06}^{+ 0.06}$ &  1.60$_{-0.06}^{+ 0.06}$ & 3.26$_{-0.04}^{+ 0.05}$ & 4.04$_{-0.04}^{+ 0.04}$ &      2  \\ 
132 &  -6.7 &  -12.8  & 17.84$_{-0.06}^{+ 0.07}$ & 18.11$_{-0.04}^{+ 0.04}$ & 0.91$_{-0.07}^{+ 0.07}$ &  1.79$_{-0.07}^{+ 0.07}$ & 4.12$_{-0.07}^{+ 0.07}$ & 5.42$_{-0.05}^{+ 0.05}$ &      1  \\ 
133 &  29.1 &  181.8  & 17.85$_{-0.07}^{+ 0.07}$ & 18.38$_{-0.06}^{+ 0.06}$ & 0.63$_{-0.09}^{+ 0.10}$ &  1.81$_{-0.13}^{+ 0.14}$ & 3.91$_{-0.13}^{+ 0.14}$ & 5.52$_{-0.29}^{+ 0.39}$ &      0  \\ 
134 &  28.7 &  -15.9  & 17.86$_{-0.07}^{+ 0.07}$ & 18.02$_{-0.04}^{+ 0.04}$ & 0.86$_{-0.06}^{+ 0.06}$ &  1.81$_{-0.06}^{+ 0.07}$ & 4.16$_{-0.07}^{+ 0.07}$ & 5.67$_{-0.06}^{+ 0.06}$ &      0  \\ 
135 & -35.9 &  -62.3  & 17.87$_{-0.05}^{+ 0.06}$ & 18.21$_{-0.04}^{+ 0.04}$ & 0.83$_{-0.07}^{+ 0.07}$ &  1.67$_{-0.07}^{+ 0.07}$ & 3.91$_{-0.07}^{+ 0.07}$ & 5.34$_{-0.04}^{+ 0.05}$ &      0  \\ 
136 & -61.4 &   79.4  & 17.87$_{-0.06}^{+ 0.07}$ & 18.39$_{-0.05}^{+ 0.05}$ & 0.53$_{-0.07}^{+ 0.07}$ &  1.69$_{-0.09}^{+ 0.09}$ & 3.72$_{-0.07}^{+ 0.07}$ & 5.05$_{-0.05}^{+ 0.05}$ &      1  \\ 
137 & -57.4 &   91.9  & 17.88$_{-0.05}^{+ 0.05}$ & 18.10$_{-0.04}^{+ 0.04}$ & 0.67$_{-0.06}^{+ 0.06}$ &  1.57$_{-0.06}^{+ 0.06}$ & 2.99$_{-0.04}^{+ 0.04}$ & 3.80$_{-0.04}^{+ 0.04}$ &      4  \\ 
138 & -71.3 &   18.9  & 17.88$_{-0.05}^{+ 0.06}$ & 18.27$_{-0.04}^{+ 0.04}$ & 0.95$_{-0.08}^{+ 0.08}$ &  1.63$_{-0.07}^{+ 0.07}$ & 3.14$_{-0.05}^{+ 0.05}$ & 3.95$_{-0.04}^{+ 0.05}$ &      4  \\ 
139 & 105.9 &  -74.2  & 17.88$_{-0.07}^{+ 0.07}$ & 18.43$_{-0.07}^{+ 0.07}$ & 1.02$_{-0.12}^{+ 0.13}$ &  2.06$_{-0.15}^{+ 0.16}$ & 6.88$_{-0.07}^{+ 0.00}$ &10.14$_{-0.97}^{+ 0.00}$ &      0  \\ 
140 &-141.4 &    2.1  & 17.90$_{-0.06}^{+ 0.06}$ & 18.15$_{-0.04}^{+ 0.04}$ & 0.76$_{-0.06}^{+ 0.06}$ &  1.87$_{-0.07}^{+ 0.08}$ & 4.24$_{-0.08}^{+ 0.08}$ & 5.83$_{-0.05}^{+ 0.05}$ &      0  \\ 
141 & -64.7 &   16.7  & 17.90$_{-0.07}^{+ 0.07}$ & 18.45$_{-0.05}^{+ 0.05}$ & 0.70$_{-0.07}^{+ 0.08}$ &  2.00$_{-0.11}^{+ 0.11}$ & 3.85$_{-0.08}^{+ 0.09}$ & 5.01$_{-0.05}^{+ 0.06}$ &      3  \\ 
142 &-129.1 &  -38.8  & 17.91$_{-0.03}^{+ 0.03}$ & 18.10$_{-0.04}^{+ 0.04}$ & 0.35$_{-0.05}^{+ 0.05}$ &  0.98$_{-0.05}^{+ 0.05}$ & 3.17$_{-0.05}^{+ 0.05}$ & 4.22$_{-0.04}^{+ 0.04}$ &      0  \\ 
143 &  18.3 &  -28.3  & 17.92$_{-0.03}^{+ 0.03}$ & 18.14$_{-0.04}^{+ 0.04}$ & 0.74$_{-0.06}^{+ 0.06}$ &  1.42$_{-0.06}^{+ 0.06}$ & 3.37$_{-0.05}^{+ 0.05}$ & 4.45$_{-0.04}^{+ 0.05}$ &      4  \\ 
144 &-150.6 &   53.8  & 17.93$_{-0.07}^{+ 0.07}$ & 18.37$_{-0.05}^{+ 0.05}$ & 0.34$_{-0.07}^{+ 0.07}$ &  0.79$_{-0.06}^{+ 0.06}$ & 2.09$_{-0.05}^{+ 0.05}$ & 2.37$_{-0.05}^{+ 0.05}$ &      0  \\ 
145 &  39.6 &  -33.2  & 17.95$_{-0.04}^{+ 0.05}$ & 18.12$_{-0.04}^{+ 0.04}$ & 0.78$_{-0.06}^{+ 0.06}$ &  1.57$_{-0.06}^{+ 0.06}$ & 3.91$_{-0.06}^{+ 0.07}$ & 5.34$_{-0.05}^{+ 0.05}$ &      0  \\ 
146 & -55.5 &   39.2  & 17.96$_{-0.06}^{+ 0.07}$ & 18.33$_{-0.05}^{+ 0.05}$ & 0.71$_{-0.07}^{+ 0.07}$ &  1.64$_{-0.08}^{+ 0.08}$ & 3.64$_{-0.06}^{+ 0.07}$ & 5.14$_{-0.05}^{+ 0.05}$ &      1  \\ 
147 &  48.5 &  -16.4  & 17.96$_{-0.06}^{+ 0.07}$ & 18.35$_{-0.05}^{+ 0.05}$ & 0.48$_{-0.06}^{+ 0.07}$ &  1.38$_{-0.07}^{+ 0.07}$ & 3.60$_{-0.07}^{+ 0.07}$ & 4.87$_{-0.05}^{+ 0.05}$ &      0  \\ 
148 & -16.0 &  -19.4  & 17.98$_{-0.04}^{+ 0.04}$ & 18.02$_{-0.04}^{+ 0.04}$ & 0.85$_{-0.06}^{+ 0.06}$ &  1.61$_{-0.06}^{+ 0.06}$ & 3.82$_{-0.06}^{+ 0.06}$ & 5.08$_{-0.04}^{+ 0.04}$ &      1  \\ 
149 & -23.3 &  108.3  & 17.98$_{-0.06}^{+ 0.06}$ & 18.18$_{-0.04}^{+ 0.04}$ & 0.93$_{-0.07}^{+ 0.07}$ &  1.87$_{-0.08}^{+ 0.08}$ & 3.84$_{-0.06}^{+ 0.06}$ & 5.36$_{-0.04}^{+ 0.05}$ &      0  \\ 
150 &-106.9 &  -88.6  & 17.99$_{-0.08}^{+ 0.09}$ & 18.24$_{-0.05}^{+ 0.06}$ & 0.38$_{-0.07}^{+ 0.07}$ &  1.38$_{-0.07}^{+ 0.08}$ & 3.52$_{-0.07}^{+ 0.07}$ & 4.93$_{-0.05}^{+ 0.06}$ &      0  \\ 
151 & -17.6 &  -30.1  & 18.01$_{-0.08}^{+ 0.09}$ & 18.29$_{-0.05}^{+ 0.05}$ & 0.52$_{-0.06}^{+ 0.07}$ &  1.45$_{-0.07}^{+ 0.07}$ & 3.77$_{-0.07}^{+ 0.07}$ & 5.17$_{-0.05}^{+ 0.06}$ &      4  \\ 
152 & -45.0 &   99.4  & 18.01$_{-0.05}^{+ 0.06}$ & 18.32$_{-0.05}^{+ 0.05}$ & 1.33$_{-0.10}^{+ 0.11}$ &  1.91$_{-0.10}^{+ 0.10}$ & 3.39$_{-0.06}^{+ 0.06}$ & 4.21$_{-0.05}^{+ 0.05}$ &      3  \\ 
153 &  28.6 &  -44.5  & 18.01$_{-0.07}^{+ 0.07}$ & 18.54$_{-0.06}^{+ 0.06}$ & 0.51$_{-0.08}^{+ 0.08}$ &  1.66$_{-0.09}^{+ 0.10}$ & 3.82$_{-0.09}^{+ 0.09}$ & 5.30$_{-0.07}^{+ 0.07}$ &      0  \\ 
154 &  82.2 &  -61.6  & 18.02$_{-0.05}^{+ 0.05}$ & 18.33$_{-0.05}^{+ 0.05}$ & 0.75$_{-0.07}^{+ 0.07}$ &  1.30$_{-0.06}^{+ 0.06}$ & 3.83$_{-0.07}^{+ 0.08}$ & 4.47$_{-0.05}^{+ 0.05}$ &      0  \\ 
155 &  51.8 &  -76.0  & 18.02$_{-0.05}^{+ 0.06}$ & 18.38$_{-0.05}^{+ 0.05}$ & 0.95$_{-0.09}^{+ 0.09}$ &  1.69$_{-0.08}^{+ 0.09}$ & 3.64$_{-0.07}^{+ 0.07}$ & 4.76$_{-0.05}^{+ 0.05}$ &      0  \\ 
156 &  94.0 &  -61.8  & 18.03$_{-0.07}^{+ 0.07}$ & 18.32$_{-0.05}^{+ 0.05}$ & 0.68$_{-0.07}^{+ 0.08}$ &  1.40$_{-0.07}^{+ 0.08}$ & 4.12$_{-0.09}^{+ 0.09}$ & 4.99$_{-0.05}^{+ 0.06}$ &      0  \\ 
157 &-130.8 &  134.8  & 18.04$_{-0.06}^{+ 0.06}$ & 18.21$_{-0.04}^{+ 0.05}$ & 0.94$_{-0.08}^{+ 0.08}$ &  1.65$_{-0.07}^{+ 0.08}$ & 3.61$_{-0.06}^{+ 0.06}$ & 4.79$_{-0.05}^{+ 0.05}$ &      0  \\ 
158 &  36.1 &   81.9  & 18.05$_{-0.05}^{+ 0.06}$ & 18.33$_{-0.04}^{+ 0.05}$ & 0.92$_{-0.08}^{+ 0.08}$ &  1.81$_{-0.08}^{+ 0.09}$ & 4.14$_{-0.08}^{+ 0.09}$ & 5.40$_{-0.05}^{+ 0.05}$ &      0  \\ 
159 &  79.0 &  -83.8  & 18.05$_{-0.07}^{+ 0.08}$ & 18.82$_{-0.08}^{+ 0.09}$ & 0.26$_{-0.10}^{+ 0.11}$ &  0.89$_{-0.09}^{+ 0.10}$ & 3.57$_{-0.11}^{+ 0.11}$ & 4.88$_{-0.08}^{+ 0.09}$ &      0  \\ 
160 & -45.7 &   73.1  & 18.06$_{-0.09}^{+ 0.10}$ & 18.53$_{-0.06}^{+ 0.06}$ & 0.66$_{-0.09}^{+ 0.09}$ &  1.97$_{-0.11}^{+ 0.12}$ & 3.80$_{-0.09}^{+ 0.09}$ & 4.92$_{-0.06}^{+ 0.06}$ &      1  \\ 
161 &-156.3 &  124.3  & 18.07$_{-0.08}^{+ 0.08}$ & 18.28$_{-0.05}^{+ 0.06}$ & 0.17$_{-0.06}^{+ 0.07}$ &  0.81$_{-0.06}^{+ 0.06}$ & 4.82$_{-0.14}^{+ 0.16}$ & 5.83$_{-0.06}^{+ 0.06}$ &      0  \\ 
162 &   6.4 &    3.7  & 18.07$_{-0.06}^{+ 0.06}$ & 18.31$_{-0.05}^{+ 0.05}$ & 0.82$_{-0.07}^{+ 0.08}$ &  1.82$_{-0.08}^{+ 0.09}$ & 3.62$_{-0.07}^{+ 0.07}$ & 4.98$_{-0.05}^{+ 0.05}$ &      2  \\ 
163 & -88.8 &   64.7  & 18.07$_{-0.09}^{+ 0.10}$ & 18.52$_{-0.06}^{+ 0.06}$ & 0.63$_{-0.08}^{+ 0.09}$ &  1.69$_{-0.09}^{+ 0.10}$ & 3.92$_{-0.09}^{+ 0.10}$ & 5.00$_{-0.06}^{+ 0.06}$ &      1  \\ 
164 &-164.9 &  137.1  & 18.08$_{-0.09}^{+ 0.10}$ & 18.53$_{-0.08}^{+ 0.09}$ & 0.52$_{-0.11}^{+ 0.11}$ &  1.66$_{-0.12}^{+ 0.13}$ & 3.89$_{-0.11}^{+ 0.11}$ & 5.11$_{-0.08}^{+ 0.09}$ &      0  \\ 
165 & -89.3 &  -43.0  & 18.09$_{-0.09}^{+ 0.09}$ & 18.32$_{-0.05}^{+ 0.05}$ & 0.54$_{-0.06}^{+ 0.07}$ &  1.54$_{-0.07}^{+ 0.08}$ & 3.69$_{-0.07}^{+ 0.07}$ & 4.64$_{-0.05}^{+ 0.05}$ &      0  \\ 
166 &  36.3 &   25.9  & 18.10$_{-0.06}^{+ 0.06}$ & 18.28$_{-0.04}^{+ 0.04}$ & 0.88$_{-0.07}^{+ 0.07}$ &  1.59$_{-0.07}^{+ 0.07}$ & 4.20$_{-0.08}^{+ 0.09}$ & 5.61$_{-0.05}^{+ 0.05}$ &      0  \\ 
167 & -81.2 &  -41.6  & 18.11$_{-0.07}^{+ 0.08}$ & 18.50$_{-0.05}^{+ 0.06}$ & 0.13$_{-0.07}^{+ 0.07}$ &  0.85$_{-0.06}^{+ 0.07}$ & 4.60$_{-0.13}^{+ 0.14}$ & 6.97$_{-0.13}^{+ 0.15}$ &      0  \\ 
168 & -84.5 &   10.3  & 18.13$_{-0.05}^{+ 0.05}$ & 18.26$_{-0.04}^{+ 0.04}$ & 0.71$_{-0.07}^{+ 0.07}$ &  1.64$_{-0.07}^{+ 0.08}$ & 3.46$_{-0.06}^{+ 0.06}$ & 4.47$_{-0.04}^{+ 0.05}$ &      0  \\ 
169 &-112.9 &  124.1  & 18.14$_{-0.07}^{+ 0.08}$ & 18.27$_{-0.04}^{+ 0.04}$ & 0.86$_{-0.07}^{+ 0.07}$ &  1.46$_{-0.06}^{+ 0.07}$ & 3.29$_{-0.05}^{+ 0.06}$ & 4.24$_{-0.04}^{+ 0.05}$ &      0  \\ 
170 &-119.4 &  -54.4  & 18.14$_{-0.07}^{+ 0.07}$ & 18.28$_{-0.04}^{+ 0.04}$ & 0.59$_{-0.06}^{+ 0.06}$ &  1.37$_{-0.06}^{+ 0.06}$ & 3.53$_{-0.06}^{+ 0.06}$ & 4.63$_{-0.04}^{+ 0.05}$ &      0  \\ 
171 & 103.7 &  133.0  & 18.14$_{-0.08}^{+ 0.08}$ & 18.54$_{-0.06}^{+ 0.07}$ & 0.48$_{-0.09}^{+ 0.09}$ &  1.09$_{-0.09}^{+ 0.09}$ & 3.04$_{-0.07}^{+ 0.08}$ & 3.65$_{-0.07}^{+ 0.07}$ &      0  \\ 
172 &  82.2 &  -44.1  & 18.15$_{-0.11}^{+ 0.12}$ & 19.04$_{-0.09}^{+ 0.09}$ & 0.30$_{-0.11}^{+ 0.12}$ &  1.20$_{-0.11}^{+ 0.12}$ & 2.50$_{-0.09}^{+ 0.10}$ & 2.82$_{-0.09}^{+ 0.09}$ &      0  \\ 
173 &  75.1 &   14.8  & 18.16$_{-0.06}^{+ 0.07}$ & 18.35$_{-0.05}^{+ 0.05}$ & 0.73$_{-0.07}^{+ 0.07}$ &  1.53$_{-0.07}^{+ 0.07}$ & 3.26$_{-0.06}^{+ 0.06}$ & 3.95$_{-0.05}^{+ 0.05}$ &      0  \\ 
174 &-153.9 &  136.2  & 18.16$_{-0.08}^{+ 0.08}$ & 18.59$_{-0.06}^{+ 0.07}$ & 0.50$_{-0.09}^{+ 0.09}$ &  1.56$_{-0.10}^{+ 0.11}$ & 3.59$_{-0.08}^{+ 0.09}$ & 4.71$_{-0.06}^{+ 0.07}$ &      0  \\ 
175 &  51.9 &   42.6  & 18.17$_{-0.10}^{+ 0.11}$ & 18.60$_{-0.06}^{+ 0.06}$ & 0.85$_{-0.09}^{+ 0.10}$ &  1.66$_{-0.09}^{+ 0.10}$ & 4.09$_{-0.10}^{+ 0.11}$ & 5.33$_{-0.07}^{+ 0.08}$ &      0  \\ 
176 &  12.8 &  -76.4  & 18.18$_{-0.07}^{+ 0.08}$ & 18.34$_{-0.05}^{+ 0.05}$ & 0.53$_{-0.06}^{+ 0.07}$ &  1.35$_{-0.07}^{+ 0.07}$ & 3.14$_{-0.06}^{+ 0.06}$ & 4.20$_{-0.05}^{+ 0.05}$ &      0  \\ 
177 & -51.2 &   78.5  & 18.20$_{-0.08}^{+ 0.08}$ & 18.52$_{-0.06}^{+ 0.06}$ & 0.81$_{-0.09}^{+ 0.10}$ &  1.86$_{-0.11}^{+ 0.12}$ & 3.93$_{-0.09}^{+ 0.09}$ & 5.24$_{-0.06}^{+ 0.06}$ &      1  \\ 
178 &-115.3 &  178.5  & 18.21$_{-0.10}^{+ 0.11}$ & 18.38$_{-0.11}^{+ 0.12}$ & 0.73$_{-0.13}^{+ 0.14}$ &  1.47$_{-0.12}^{+ 0.13}$ & 3.81$_{-0.11}^{+ 0.13}$ & 4.88$_{-0.12}^{+ 0.14}$ &      0  \\ 
179 & 114.1 &  -52.7  & 18.23$_{-0.09}^{+ 0.10}$ & 18.67$_{-0.09}^{+ 0.09}$ & 0.93$_{-0.15}^{+ 0.16}$ &  1.55$_{-0.15}^{+ 0.17}$ & 5.57$_{-0.36}^{+ 0.53}$ & 5.79$_{-0.10}^{+ 0.10}$ &      0  \\ 
180 &  19.8 &  -39.1  & 18.24$_{-0.08}^{+ 0.08}$ & 18.38$_{-0.05}^{+ 0.05}$ & 0.68$_{-0.07}^{+ 0.08}$ &  1.51$_{-0.08}^{+ 0.08}$ & 4.12$_{-0.09}^{+ 0.09}$ & 5.26$_{-0.06}^{+ 0.06}$ &      1  \\ 
181 & -66.6 &   87.3  & 18.24$_{-0.09}^{+ 0.10}$ & 18.73$_{-0.07}^{+ 0.07}$ & 0.51$_{-0.10}^{+ 0.10}$ &  1.40$_{-0.10}^{+ 0.10}$ & 3.50$_{-0.09}^{+ 0.09}$ & 5.14$_{-0.07}^{+ 0.08}$ &      1  \\ 
182 &-154.3 &  108.7  & 18.26$_{-0.07}^{+ 0.08}$ & 18.42$_{-0.05}^{+ 0.06}$ & 0.61$_{-0.08}^{+ 0.08}$ &  1.44$_{-0.08}^{+ 0.08}$ & 3.84$_{-0.08}^{+ 0.08}$ & 5.09$_{-0.06}^{+ 0.06}$ &      0  \\ 
183 &  65.9 &   46.0  & 18.26$_{-0.08}^{+ 0.08}$ & 18.46$_{-0.05}^{+ 0.05}$ & 0.24$_{-0.06}^{+ 0.06}$ &  0.82$_{-0.06}^{+ 0.06}$ & 5.37$_{-0.22}^{+ 0.27}$ & 7.39$_{-0.22}^{+ 0.28}$ &      0  \\ 
184 & -75.9 &  151.5  & 18.27$_{-0.07}^{+ 0.08}$ & 18.41$_{-0.05}^{+ 0.05}$ & 0.21$_{-0.06}^{+ 0.06}$ &  1.02$_{-0.06}^{+ 0.07}$ & 4.57$_{-0.12}^{+ 0.14}$ & 6.06$_{-0.07}^{+ 0.07}$ &      0  \\ 
185 &-101.0 &   79.4  & 18.27$_{-0.08}^{+ 0.09}$ & 18.49$_{-0.06}^{+ 0.06}$ & 0.77$_{-0.09}^{+ 0.09}$ &  1.65$_{-0.09}^{+ 0.10}$ & 3.72$_{-0.08}^{+ 0.09}$ & 5.13$_{-0.06}^{+ 0.06}$ &      1  \\ 
186 &-119.0 &   54.4  & 18.27$_{-0.07}^{+ 0.07}$ & 18.51$_{-0.06}^{+ 0.06}$ & 1.02$_{-0.10}^{+ 0.11}$ &  1.92$_{-0.11}^{+ 0.12}$ & 4.09$_{-0.10}^{+ 0.11}$ & 5.41$_{-0.08}^{+ 0.08}$ &      0  \\ 
187 &  89.1 &  157.4  & 18.27$_{-0.08}^{+ 0.09}$ & 18.70$_{-0.07}^{+ 0.07}$ & 1.14$_{-0.12}^{+ 0.13}$ &  2.16$_{-0.16}^{+ 0.18}$ & 5.59$_{-0.30}^{+ 0.40}$ & 8.59$_{-0.57}^{+ 0.00}$ &      0  \\ 
188 &-121.9 &  -63.7  & 18.28$_{-0.07}^{+ 0.08}$ & 18.62$_{-0.06}^{+ 0.06}$ & 0.63$_{-0.08}^{+ 0.09}$ &  1.34$_{-0.08}^{+ 0.09}$ & 2.97$_{-0.07}^{+ 0.07}$ & 3.88$_{-0.06}^{+ 0.06}$ &      0  \\ 
189 &   2.0 &  -42.1  & 18.29$_{-0.08}^{+ 0.09}$ & 18.59$_{-0.06}^{+ 0.06}$ & 0.88$_{-0.10}^{+ 0.10}$ &  1.59$_{-0.10}^{+ 0.10}$ & 3.68$_{-0.09}^{+ 0.09}$ & 5.02$_{-0.08}^{+ 0.08}$ &      0  \\ 
190 &  94.3 &  148.2  & 18.29$_{-0.10}^{+ 0.11}$ & 18.85$_{-0.08}^{+ 0.09}$ & 1.46$_{-0.18}^{+ 0.21}$ &  2.52$_{-0.23}^{+ 0.29}$ & 6.28$_{-0.67}^{+ 0.00}$ & 6.64$_{-0.12}^{+ 0.13}$ &      0  \\ 
191 &  55.5 &  -42.5  & 18.30$_{-0.08}^{+ 0.09}$ & 18.56$_{-0.06}^{+ 0.06}$ & 0.73$_{-0.09}^{+ 0.09}$ &  1.34$_{-0.08}^{+ 0.09}$ & 3.55$_{-0.08}^{+ 0.08}$ & 4.98$_{-0.06}^{+ 0.07}$ &      0  \\ 
192 &  20.0 &  -91.8  & 18.30$_{-0.16}^{+ 0.19}$ & 18.71$_{-0.17}^{+ 0.20}$ & 0.55$_{-0.22}^{+ 0.26}$ &  3.72$_{-0.98}^{+ 0.00}$ & 7.51$_{-0.17}^{+ 0.00}$ & 4.27$_{-0.18}^{+ 0.21}$ &      0  \\ 
193 &  12.9 &   96.0  & 18.35$_{-0.06}^{+ 0.07}$ & 18.73$_{-0.07}^{+ 0.07}$ & 1.08$_{-0.13}^{+ 0.14}$ &  1.94$_{-0.14}^{+ 0.15}$ & 4.87$_{-0.21}^{+ 0.25}$ & 6.01$_{-0.08}^{+ 0.09}$ &      0  \\ 
194 &  18.6 &  -25.9  & 18.37$_{-0.05}^{+ 0.05}$ & 18.33$_{-0.05}^{+ 0.05}$ & 0.73$_{-0.07}^{+ 0.08}$ &  1.66$_{-0.08}^{+ 0.08}$ & 3.43$_{-0.06}^{+ 0.06}$ & 5.04$_{-0.06}^{+ 0.06}$ &      0  \\ 
195 & -46.3 &  -64.6  & 18.37$_{-0.08}^{+ 0.09}$ & 18.54$_{-0.06}^{+ 0.06}$ & 0.95$_{-0.10}^{+ 0.10}$ &  1.90$_{-0.11}^{+ 0.12}$ & 5.10$_{-0.19}^{+ 0.22}$ & 7.59$_{-0.19}^{+ 0.23}$ &      0  \\ 
196 & -38.9 &   24.5  & 18.37$_{-0.06}^{+ 0.07}$ & 18.57$_{-0.06}^{+ 0.06}$ & 0.51$_{-0.08}^{+ 0.08}$ &  2.06$_{-0.12}^{+ 0.13}$ & 4.04$_{-0.10}^{+ 0.11}$ & 5.16$_{-0.06}^{+ 0.06}$ &      0  \\ 
197 &-135.8 &  128.2  & 18.37$_{-0.09}^{+ 0.10}$ & 18.82$_{-0.08}^{+ 0.09}$ & 0.97$_{-0.14}^{+ 0.15}$ &  1.23$_{-0.11}^{+ 0.12}$ & 3.81$_{-0.11}^{+ 0.12}$ & 5.42$_{-0.09}^{+ 0.10}$ &      0  \\ 
198 &  36.5 &   45.3  & 18.37$_{-0.08}^{+ 0.08}$ & 18.90$_{-0.08}^{+ 0.08}$ & 0.77$_{-0.12}^{+ 0.13}$ &  1.60$_{-0.11}^{+ 0.12}$ & 4.08$_{-0.13}^{+ 0.15}$ & 5.22$_{-0.08}^{+ 0.08}$ &      0  \\ 
199 & -25.7 &   56.1  & 18.40$_{-0.12}^{+ 0.13}$ & 18.73$_{-0.11}^{+ 0.13}$ & 0.78$_{-0.18}^{+ 0.20}$ &  1.50$_{-0.61}^{+ 0.00}$ & 6.62$_{-0.11}^{+ 0.00}$ & 8.17$_{-0.11}^{+ 0.00}$ &      0  \\ 
200 & -63.4 &  -36.5  & 18.44$_{-0.08}^{+ 0.09}$ & 18.71$_{-0.06}^{+ 0.07}$ & 0.73$_{-0.10}^{+ 0.10}$ &  1.22$_{-0.09}^{+ 0.09}$ & 3.73$_{-0.09}^{+ 0.10}$ & 5.26$_{-0.08}^{+ 0.08}$ &      0  \\ 
201 &  69.1 &   10.8  & 18.44$_{-0.07}^{+ 0.07}$ & 18.91$_{-0.07}^{+ 0.08}$ & 0.66$_{-0.11}^{+ 0.12}$ &  1.39$_{-0.10}^{+ 0.11}$ & 3.86$_{-0.12}^{+ 0.13}$ & 4.93$_{-0.07}^{+ 0.08}$ &      0  \\ 
202 &-152.8 &   64.9  & 18.44$_{-0.10}^{+ 0.11}$ & 19.20$_{-0.11}^{+ 0.12}$ & 1.51$_{-0.28}^{+ 0.36}$ &  1.94$_{-0.22}^{+ 0.26}$ & 2.63$_{-0.12}^{+ 0.13}$ & 3.28$_{-0.11}^{+ 0.12}$ &      0  \\ 
203 &  19.9 &   -3.9  & 18.45$_{-0.07}^{+ 0.08}$ & 18.58$_{-0.06}^{+ 0.06}$ & 0.55$_{-0.08}^{+ 0.09}$ &  1.57$_{-0.09}^{+ 0.10}$ & 3.71$_{-0.08}^{+ 0.09}$ & 5.24$_{-0.06}^{+ 0.07}$ &      0  \\ 
\enddata 
\label{g0303} 
\end{deluxetable} 


==> tab21.tex <==
\begin{deluxetable}{rrrrrrrr} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{21} 
\tablecaption{3C 313} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$J-K$}&
\colhead{$I-K$}&
\colhead{$V-K$}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.64\arcsec$}&\colhead{$r=1.64\arcsec$}&
\colhead{$r=1.64\arcsec$}&\colhead{$r=1.64\arcsec$}
} 
\startdata 
  1 & -31.2 & -135.7  & 13.16$_{-0.01}^{+ 0.01}$ &13.35$_{-0.01}^{+ 0.01}$ &  0.50$_{-0.01}^{+ 0.01}$ & 1.16$_{-0.01}^{+ 0.01}$ & 1.90$_{-0.01}^{+ 0.01}$  \\ 
  2 & 116.2 &   71.3  & 14.19$_{-0.01}^{+ 0.01}$ &14.48$_{-0.01}^{+ 0.01}$ &  0.34$_{-0.01}^{+ 0.01}$ & 0.86$_{-0.01}^{+ 0.01}$ & 1.73$_{-0.01}^{+ 0.01}$  \\ 
  3 &  64.9 &   84.1  & 14.21$_{-0.01}^{+ 0.01}$ &14.45$_{-0.01}^{+ 0.01}$ &  0.74$_{-0.01}^{+ 0.01}$ & 1.97$_{-0.01}^{+ 0.01}$ & 4.42$_{-0.01}^{+ 0.01}$  \\ 
  4 & 108.1 &  -65.0  & 14.60$_{-0.01}^{+ 0.01}$ &14.83$_{-0.01}^{+ 0.01}$ &  0.83$_{-0.01}^{+ 0.01}$ & 1.94$_{-0.01}^{+ 0.01}$ & 4.19$_{-0.01}^{+ 0.01}$  \\ 
  5 & -10.7 &   -9.8  & 14.76$_{-0.01}^{+ 0.01}$ &14.95$_{-0.01}^{+ 0.01}$ &  0.79$_{-0.01}^{+ 0.01}$ & 1.90$_{-0.01}^{+ 0.01}$ & 4.18$_{-0.01}^{+ 0.01}$  \\ 
  6 &   0.0 &    0.0  & 14.85$_{-0.01}^{+ 0.01}$ &15.85$_{-0.01}^{+ 0.01}$ &  1.56$_{-0.02}^{+ 0.02}$ & 2.83$_{-0.01}^{+ 0.01}$ & 5.02$_{-0.01}^{+ 0.01}$  \\ 
  7 & 112.0 &   77.0  & 14.92$_{-0.01}^{+ 0.01}$ &15.71$_{-0.01}^{+ 0.01}$ &  1.41$_{-0.02}^{+ 0.02}$ & 2.55$_{-0.01}^{+ 0.01}$ & 4.26$_{-0.01}^{+ 0.01}$  \\ 
  8 & -94.3 &   -6.1  & 15.16$_{-0.01}^{+ 0.01}$ &16.05$_{-0.01}^{+ 0.01}$ &  1.74$_{-0.03}^{+ 0.03}$ & 2.99$_{-0.01}^{+ 0.01}$ & 4.83$_{-0.01}^{+ 0.01}$  \\ 
  9 &  10.0 &   33.8  & 15.22$_{-0.01}^{+ 0.01}$ &15.36$_{-0.01}^{+ 0.01}$ &  0.76$_{-0.01}^{+ 0.01}$ & 1.74$_{-0.01}^{+ 0.01}$ & 3.55$_{-0.01}^{+ 0.01}$  \\ 
 10 &  32.3 &  -60.7  & 15.27$_{-0.01}^{+ 0.01}$ &15.83$_{-0.01}^{+ 0.01}$ &  1.61$_{-0.02}^{+ 0.02}$ & 2.62$_{-0.01}^{+ 0.01}$ & 4.35$_{-0.01}^{+ 0.01}$  \\ 
 11 &  27.2 &   64.9  & 15.50$_{-0.01}^{+ 0.01}$ &15.70$_{-0.01}^{+ 0.01}$ &  0.32$_{-0.01}^{+ 0.01}$ & 0.76$_{-0.01}^{+ 0.01}$ & 1.56$_{-0.01}^{+ 0.01}$  \\ 
 12 &  -6.1 &   20.8  & 15.60$_{-0.01}^{+ 0.01}$ &16.30$_{-0.01}^{+ 0.01}$ &  1.60$_{-0.03}^{+ 0.03}$ & 2.84$_{-0.01}^{+ 0.01}$ & 5.18$_{-0.01}^{+ 0.01}$  \\ 
 13 & -37.2 &  -20.6  & 15.61$_{-0.01}^{+ 0.01}$ &16.35$_{-0.01}^{+ 0.01}$ &  1.51$_{-0.03}^{+ 0.03}$ & 2.85$_{-0.01}^{+ 0.01}$ & 5.22$_{-0.01}^{+ 0.01}$  \\ 
 14 & -17.5 & -114.3  & 15.63$_{-0.01}^{+ 0.01}$ &16.15$_{-0.01}^{+ 0.01}$ &  1.68$_{-0.03}^{+ 0.03}$ & 2.63$_{-0.01}^{+ 0.01}$ & 4.66$_{-0.01}^{+ 0.01}$  \\ 
 15 &-136.4 &   14.8  & 15.65$_{-0.02}^{+ 0.02}$ &16.20$_{-0.01}^{+ 0.01}$ &  1.25$_{-0.04}^{+ 0.04}$ & 2.12$_{-0.01}^{+ 0.01}$ & 3.39$_{-0.01}^{+ 0.01}$  \\ 
 16 &  72.1 &  -57.9  & 15.69$_{-0.02}^{+ 0.02}$ &16.26$_{-0.01}^{+ 0.01}$ &  1.21$_{-0.02}^{+ 0.02}$ & 2.27$_{-0.01}^{+ 0.01}$ & 3.56$_{-0.01}^{+ 0.01}$  \\ 
 17 &  66.3 &  114.7  & 15.75$_{-0.02}^{+ 0.02}$ &16.36$_{-0.01}^{+ 0.01}$ &  0.84$_{-0.02}^{+ 0.02}$ & 1.80$_{-0.01}^{+ 0.01}$ & 3.04$_{-0.01}^{+ 0.01}$  \\ 
 18 & -99.2 &   14.4  & 15.98$_{-0.01}^{+ 0.01}$ &16.22$_{-0.01}^{+ 0.01}$ &  0.79$_{-0.02}^{+ 0.02}$ & 1.77$_{-0.01}^{+ 0.01}$ & 3.71$_{-0.01}^{+ 0.01}$  \\ 
 19 & -72.8 &  -81.9  & 16.04$_{-0.02}^{+ 0.02}$ &16.27$_{-0.01}^{+ 0.01}$ &  0.78$_{-0.02}^{+ 0.02}$ & 1.37$_{-0.01}^{+ 0.01}$ & 2.79$_{-0.01}^{+ 0.01}$  \\ 
 20 &   1.5 &   24.2  & 16.10$_{-0.02}^{+ 0.02}$ &16.58$_{-0.01}^{+ 0.01}$ &  1.92$_{-0.05}^{+ 0.05}$ & 3.45$_{-0.01}^{+ 0.01}$ & 5.72$_{-0.01}^{+ 0.01}$  \\ 
 21 &  44.2 &   39.7  & 16.18$_{-0.02}^{+ 0.02}$ &16.58$_{-0.01}^{+ 0.01}$ &  1.57$_{-0.03}^{+ 0.04}$ & 2.96$_{-0.01}^{+ 0.01}$ & 5.33$_{-0.01}^{+ 0.01}$  \\ 
 22 &  83.4 &  126.5  & 16.18$_{-0.02}^{+ 0.02}$ &16.49$_{-0.01}^{+ 0.01}$ &  0.27$_{-0.01}^{+ 0.01}$ & 0.84$_{-0.01}^{+ 0.01}$ & 1.69$_{-0.01}^{+ 0.01}$  \\ 
 23 & -63.9 &   21.2  & 16.23$_{-0.02}^{+ 0.02}$ &16.71$_{-0.01}^{+ 0.01}$ &  1.97$_{-0.06}^{+ 0.06}$ & 3.46$_{-0.01}^{+ 0.02}$ & 5.63$_{-0.01}^{+ 0.02}$  \\ 
 24 & -64.2 &   -9.2  & 16.28$_{-0.02}^{+ 0.02}$ &16.45$_{-0.01}^{+ 0.01}$ &  0.92$_{-0.02}^{+ 0.02}$ & 2.07$_{-0.01}^{+ 0.01}$ & 4.55$_{-0.01}^{+ 0.01}$  \\ 
 25 & -80.8 & -124.4  & 16.33$_{-0.02}^{+ 0.02}$ &16.62$_{-0.01}^{+ 0.01}$ &  0.77$_{-0.02}^{+ 0.02}$ & 1.09$_{-0.02}^{+ 0.02}$ & 2.19$_{-0.02}^{+ 0.02}$  \\ 
 26 &  -7.3 &   39.8  & 16.41$_{-0.02}^{+ 0.02}$ &16.85$_{-0.01}^{+ 0.01}$ &  1.75$_{-0.06}^{+ 0.06}$ & 3.04$_{-0.02}^{+ 0.02}$ & 5.29$_{-0.02}^{+ 0.02}$  \\ 
 27 & 124.6 &   80.2  & 16.65$_{-0.03}^{+ 0.04}$ &17.51$_{-0.03}^{+ 0.03}$ &  0.82$_{-0.05}^{+ 0.05}$ & 2.05$_{-0.03}^{+ 0.03}$ & 4.10$_{-0.03}^{+ 0.03}$  \\ 
 28 & -16.2 &  -39.5  & 16.66$_{-0.02}^{+ 0.02}$ &16.81$_{-0.01}^{+ 0.01}$ &  0.84$_{-0.02}^{+ 0.02}$ & 1.75$_{-0.01}^{+ 0.01}$ & 3.58$_{-0.01}^{+ 0.01}$  \\ 
 29 & 127.4 &   84.9  & 16.67$_{-0.02}^{+ 0.02}$ &17.52$_{-0.03}^{+ 0.03}$ &  0.76$_{-0.05}^{+ 0.05}$ & 2.09$_{-0.03}^{+ 0.03}$ & 4.69$_{-0.03}^{+ 0.03}$  \\ 
 30 & 100.3 &   40.1  & 16.67$_{-0.03}^{+ 0.03}$ &16.95$_{-0.01}^{+ 0.01}$ &  0.83$_{-0.03}^{+ 0.03}$ & 2.30$_{-0.02}^{+ 0.02}$ & 5.22$_{-0.02}^{+ 0.02}$  \\ 
 31 & -12.8 &  131.7  & 16.70$_{-0.03}^{+ 0.03}$ &16.82$_{-0.02}^{+ 0.02}$ &  0.77$_{-0.03}^{+ 0.03}$ & 2.01$_{-0.02}^{+ 0.02}$ & 4.63$_{-0.02}^{+ 0.02}$  \\ 
 32 & -57.5 &  103.5  & 16.71$_{-0.03}^{+ 0.03}$ &17.40$_{-0.02}^{+ 0.02}$ &  1.87$_{-0.11}^{+ 0.12}$ & 3.08$_{-0.02}^{+ 0.02}$ & 5.78$_{-0.02}^{+ 0.02}$  \\ 
 33 & -31.8 &  -10.2  & 16.75$_{-0.02}^{+ 0.02}$ &17.16$_{-0.02}^{+ 0.02}$ &  1.61$_{-0.06}^{+ 0.07}$ & 2.84$_{-0.02}^{+ 0.02}$ & 5.26$_{-0.02}^{+ 0.02}$  \\ 
 34 &-116.9 &   76.0  & 16.75$_{-0.04}^{+ 0.04}$ &17.01$_{-0.02}^{+ 0.02}$ &  0.87$_{-0.04}^{+ 0.04}$ & 1.43$_{-0.02}^{+ 0.02}$ & 2.84$_{-0.02}^{+ 0.02}$  \\ 
 35 & 105.9 &   -0.1  & 16.75$_{-0.04}^{+ 0.04}$ &17.18$_{-0.02}^{+ 0.02}$ &  1.41$_{-0.06}^{+ 0.06}$ & 2.77$_{-0.02}^{+ 0.02}$ & 4.64$_{-0.02}^{+ 0.02}$  \\ 
 36 & 132.8 &   85.7  & 16.77$_{-0.02}^{+ 0.02}$ &17.55$_{-0.03}^{+ 0.03}$ &  0.56$_{-0.04}^{+ 0.04}$ & 1.06$_{-0.03}^{+ 0.03}$ & 1.99$_{-0.03}^{+ 0.03}$  \\ 
 37 & -57.2 &  -34.4  & 16.79$_{-0.02}^{+ 0.02}$ &17.28$_{-0.02}^{+ 0.02}$ &  0.96$_{-0.04}^{+ 0.04}$ & 1.72$_{-0.02}^{+ 0.02}$ & 3.28$_{-0.02}^{+ 0.02}$  \\ 
 38 & -75.1 &  115.3  & 16.79$_{-0.03}^{+ 0.04}$ &17.14$_{-0.02}^{+ 0.02}$ &  1.65$_{-0.06}^{+ 0.07}$ & 2.65$_{-0.02}^{+ 0.02}$ & 4.87$_{-0.02}^{+ 0.02}$  \\ 
 39 & -36.7 &   19.9  & 16.80$_{-0.03}^{+ 0.03}$ &17.15$_{-0.02}^{+ 0.02}$ &  1.43$_{-0.05}^{+ 0.06}$ & 2.78$_{-0.02}^{+ 0.02}$ & 4.88$_{-0.02}^{+ 0.02}$  \\ 
 40 & -79.6 &   17.1  & 16.80$_{-0.03}^{+ 0.03}$ &17.11$_{-0.02}^{+ 0.02}$ &  0.80$_{-0.03}^{+ 0.03}$ & 1.79$_{-0.02}^{+ 0.02}$ & 3.61$_{-0.02}^{+ 0.02}$  \\ 
 41 & 117.5 &  -95.8  & 16.84$_{-0.04}^{+ 0.04}$ &17.26$_{-0.02}^{+ 0.02}$ &  1.40$_{-0.05}^{+ 0.05}$ & 1.97$_{-0.02}^{+ 0.02}$ & 3.11$_{-0.02}^{+ 0.02}$  \\ 
 42 & -50.9 &  130.9  & 16.86$_{-0.03}^{+ 0.03}$ &17.25$_{-0.02}^{+ 0.02}$ &  1.70$_{-0.09}^{+ 0.09}$ & 2.73$_{-0.02}^{+ 0.02}$ & 5.02$_{-0.02}^{+ 0.02}$  \\ 
 43 &  -7.0 &  102.5  & 16.91$_{-0.04}^{+ 0.04}$ &17.26$_{-0.02}^{+ 0.02}$ &  1.42$_{-0.06}^{+ 0.07}$ & 2.61$_{-0.02}^{+ 0.02}$ & 4.14$_{-0.02}^{+ 0.02}$  \\ 
 44 &-119.7 &   36.5  & 16.93$_{-0.03}^{+ 0.03}$ &17.52$_{-0.02}^{+ 0.02}$ &  1.74$_{-0.11}^{+ 0.12}$ & 3.01$_{-0.02}^{+ 0.03}$ & 5.85$_{-0.03}^{+ 0.03}$  \\ 
 45 &  88.5 &   14.4  & 16.94$_{-0.02}^{+ 0.03}$ &17.15$_{-0.02}^{+ 0.02}$ &  0.98$_{-0.04}^{+ 0.04}$ & 3.25$_{-0.02}^{+ 0.02}$ & 6.96$_{-0.04}^{+ 0.04}$  \\ 
 46 &  24.0 &  -37.1  & 16.97$_{-0.04}^{+ 0.04}$ &17.29$_{-0.02}^{+ 0.02}$ &  1.54$_{-0.07}^{+ 0.07}$ & 2.85$_{-0.02}^{+ 0.02}$ & 5.20$_{-0.02}^{+ 0.02}$  \\ 
 47 & -28.9 &   -7.4  & 17.01$_{-0.02}^{+ 0.03}$ &17.37$_{-0.02}^{+ 0.02}$ &  1.50$_{-0.07}^{+ 0.08}$ & 2.75$_{-0.02}^{+ 0.02}$ & 5.18$_{-0.02}^{+ 0.02}$  \\ 
 48 & -48.3 &  -66.6  & 17.04$_{-0.04}^{+ 0.04}$ &17.73$_{-0.03}^{+ 0.03}$ &  1.37$_{-0.08}^{+ 0.09}$ & 2.54$_{-0.03}^{+ 0.03}$ & 4.70$_{-0.03}^{+ 0.03}$  \\ 
 49 & -19.2 & -101.8  & 17.05$_{-0.03}^{+ 0.04}$ &17.40$_{-0.02}^{+ 0.02}$ &  1.89$_{-0.10}^{+ 0.11}$ & 2.81$_{-0.02}^{+ 0.03}$ & 4.72$_{-0.02}^{+ 0.03}$  \\ 
 50 & -10.3 &  -66.9  & 17.08$_{-0.04}^{+ 0.04}$ &17.38$_{-0.02}^{+ 0.02}$ &  1.44$_{-0.07}^{+ 0.07}$ & 2.73$_{-0.02}^{+ 0.02}$ & 4.83$_{-0.02}^{+ 0.02}$  \\ 
 51 &-108.9 &   93.9  & 17.13$_{-0.05}^{+ 0.05}$ &17.80$_{-0.03}^{+ 0.03}$ &  1.55$_{-0.12}^{+ 0.13}$ & 2.82$_{-0.05}^{+ 0.05}$ & 4.91$_{-0.03}^{+ 0.03}$  \\ 
 52 & -50.5 &   55.0  & 17.20$_{-0.04}^{+ 0.04}$ &17.59$_{-0.03}^{+ 0.03}$ &  1.50$_{-0.07}^{+ 0.08}$ & 3.03$_{-0.03}^{+ 0.03}$ & 5.35$_{-0.03}^{+ 0.03}$  \\ 
 53 & 132.4 &   61.0  & 17.27$_{-0.07}^{+ 0.07}$ &17.88$_{-0.04}^{+ 0.04}$ &  1.78$_{-0.14}^{+ 0.16}$ & 2.78$_{-0.04}^{+ 0.05}$ & 4.77$_{-0.04}^{+ 0.05}$  \\ 
 54 &  76.5 &   65.3  & 17.28$_{-0.04}^{+ 0.04}$ &17.74$_{-0.03}^{+ 0.03}$ &  1.72$_{-0.11}^{+ 0.13}$ & 3.17$_{-0.03}^{+ 0.03}$ & 5.40$_{-0.03}^{+ 0.03}$  \\ 
 55 & -56.9 &  -50.3  & 17.31$_{-0.04}^{+ 0.05}$ &18.12$_{-0.04}^{+ 0.04}$ &  1.75$_{-0.17}^{+ 0.20}$ & 3.14$_{-0.04}^{+ 0.04}$ & 5.08$_{-0.04}^{+ 0.04}$  \\ 
 56 & -60.5 &   71.3  & 17.31$_{-0.04}^{+ 0.04}$ &17.72$_{-0.03}^{+ 0.03}$ &  1.45$_{-0.09}^{+ 0.10}$ & 2.08$_{-0.03}^{+ 0.03}$ & 3.33$_{-0.03}^{+ 0.03}$  \\ 
 57 & 114.2 &  -28.8  & 17.32$_{-0.05}^{+ 0.05}$ &17.67$_{-0.03}^{+ 0.03}$ &  1.08$_{-0.06}^{+ 0.06}$ & 3.43$_{-0.03}^{+ 0.03}$ &10.50$_{-1.30}^{+ 0.00}$  \\ 
 58 & 128.9 &  -14.3  & 17.34$_{-0.05}^{+ 0.06}$ &17.66$_{-0.03}^{+ 0.03}$ &  1.44$_{-0.09}^{+ 0.09}$ & 2.66$_{-0.03}^{+ 0.04}$ & 4.35$_{-0.03}^{+ 0.04}$  \\ 
 59 &  -5.4 &    5.8  & 17.35$_{-0.03}^{+ 0.03}$ &17.65$_{-0.03}^{+ 0.03}$ &  1.38$_{-0.08}^{+ 0.09}$ & 2.80$_{-0.03}^{+ 0.03}$ & 5.03$_{-0.03}^{+ 0.03}$  \\ 
 60 &  -1.2 &   38.6  & 17.36$_{-0.05}^{+ 0.05}$ &17.65$_{-0.03}^{+ 0.03}$ &  1.85$_{-0.13}^{+ 0.15}$ & 2.84$_{-0.03}^{+ 0.03}$ & 5.13$_{-0.03}^{+ 0.03}$  \\ 
 61 &  75.6 & -115.5  & 17.38$_{-0.04}^{+ 0.04}$ &18.09$_{-0.04}^{+ 0.04}$ &  1.49$_{-0.12}^{+ 0.13}$ & 3.18$_{-0.04}^{+ 0.05}$ & 6.07$_{-0.05}^{+ 0.05}$  \\ 
 62 &  23.8 & -126.8  & 17.39$_{-0.06}^{+ 0.06}$ &17.68$_{-0.04}^{+ 0.04}$ &  1.55$_{-0.13}^{+ 0.14}$ & 2.75$_{-0.04}^{+ 0.04}$ & 4.71$_{-0.04}^{+ 0.04}$  \\ 
 63 &-137.1 &  -51.3  & 17.44$_{-0.06}^{+ 0.06}$ &17.63$_{-0.04}^{+ 0.04}$ &  1.87$_{-0.20}^{+ 0.24}$ & 2.69$_{-0.04}^{+ 0.04}$ & 4.53$_{-0.04}^{+ 0.04}$  \\ 
 64 & -89.3 &   84.7  & 17.44$_{-0.05}^{+ 0.05}$ &18.01$_{-0.04}^{+ 0.04}$ &  1.64$_{-0.15}^{+ 0.17}$ & 2.85$_{-0.05}^{+ 0.05}$ & 4.76$_{-0.04}^{+ 0.04}$  \\ 
 65 &-120.9 &    8.5  & 17.45$_{-0.07}^{+ 0.07}$ &17.84$_{-0.04}^{+ 0.04}$ &  2.54$_{-0.31}^{+ 0.44}$ & 2.97$_{-0.04}^{+ 0.04}$ & 5.04$_{-0.04}^{+ 0.04}$  \\ 
 66 &  -4.5 &  109.0  & 17.45$_{-0.05}^{+ 0.05}$ &17.76$_{-0.03}^{+ 0.03}$ &  1.38$_{-0.09}^{+ 0.10}$ & 2.44$_{-0.03}^{+ 0.03}$ & 3.73$_{-0.03}^{+ 0.03}$  \\ 
 67 &   3.8 &  -99.4  & 17.48$_{-0.06}^{+ 0.07}$ &18.32$_{-0.05}^{+ 0.05}$ &  1.15$_{-0.12}^{+ 0.13}$ & 2.60$_{-0.05}^{+ 0.05}$ & 6.02$_{-0.06}^{+ 0.06}$  \\ 
 68 &   0.9 &  -45.6  & 17.48$_{-0.05}^{+ 0.05}$ &17.79$_{-0.03}^{+ 0.03}$ &  1.53$_{-0.10}^{+ 0.11}$ & 2.71$_{-0.03}^{+ 0.03}$ & 4.80$_{-0.03}^{+ 0.03}$  \\ 
 69 & -38.6 &  108.3  & 17.52$_{-0.05}^{+ 0.05}$ &17.84$_{-0.04}^{+ 0.04}$ &  0.61$_{-0.06}^{+ 0.06}$ & 1.80$_{-0.04}^{+ 0.04}$ & 4.27$_{-0.04}^{+ 0.04}$  \\ 
 70 & -68.4 &  -30.2  & 17.52$_{-0.05}^{+ 0.05}$ &17.83$_{-0.03}^{+ 0.03}$ &  1.32$_{-0.09}^{+ 0.10}$ & 2.38$_{-0.03}^{+ 0.03}$ & 3.87$_{-0.03}^{+ 0.03}$  \\ 
 71 &-105.1 &   70.5  & 17.53$_{-0.05}^{+ 0.05}$ &17.79$_{-0.03}^{+ 0.03}$ &  1.96$_{-0.16}^{+ 0.19}$ & 2.77$_{-0.03}^{+ 0.03}$ & 4.96$_{-0.03}^{+ 0.03}$  \\ 
 72 & -49.0 &   12.3  & 17.54$_{-0.05}^{+ 0.06}$ &17.83$_{-0.03}^{+ 0.03}$ &  1.50$_{-0.11}^{+ 0.12}$ & 3.19$_{-0.04}^{+ 0.04}$ & 5.93$_{-0.05}^{+ 0.05}$  \\ 
 73 &  42.7 &  125.6  & 17.58$_{-0.06}^{+ 0.07}$ &17.86$_{-0.04}^{+ 0.04}$ &  1.37$_{-0.11}^{+ 0.12}$ & 2.84$_{-0.04}^{+ 0.04}$ & 5.76$_{-0.04}^{+ 0.04}$  \\ 
 74 &  77.1 & -121.2  & 17.58$_{-0.07}^{+ 0.07}$ &17.83$_{-0.03}^{+ 0.04}$ &  1.79$_{-0.14}^{+ 0.16}$ & 2.85$_{-0.04}^{+ 0.04}$ & 5.29$_{-0.04}^{+ 0.04}$  \\ 
 75 & 108.3 & -126.2  & 17.62$_{-0.06}^{+ 0.07}$ &18.21$_{-0.06}^{+ 0.06}$ &  2.08$_{-0.29}^{+ 0.38}$ & 2.37$_{-0.06}^{+ 0.06}$ & 3.68$_{-0.06}^{+ 0.06}$  \\ 
 76 &-123.8 &  -48.9  & 17.63$_{-0.04}^{+ 0.04}$ &18.06$_{-0.04}^{+ 0.04}$ &  2.43$_{-0.29}^{+ 0.39}$ & 3.38$_{-0.04}^{+ 0.04}$ & 5.82$_{-0.05}^{+ 0.05}$  \\ 
 77 & 135.9 &  -47.0  & 17.63$_{-0.07}^{+ 0.08}$ &17.87$_{-0.05}^{+ 0.05}$ &  1.60$_{-0.12}^{+ 0.13}$ & 2.55$_{-0.05}^{+ 0.05}$ & 4.78$_{-0.05}^{+ 0.05}$  \\ 
 78 & -54.8 &   80.0  & 17.66$_{-0.06}^{+ 0.06}$ &18.24$_{-0.04}^{+ 0.04}$ &  1.85$_{-0.18}^{+ 0.22}$ & 2.92$_{-0.04}^{+ 0.05}$ & 5.19$_{-0.04}^{+ 0.05}$  \\ 
 79 &-137.5 &  -41.7  & 17.66$_{-0.08}^{+ 0.09}$ &18.04$_{-0.05}^{+ 0.05}$ &  1.50$_{-0.22}^{+ 0.27}$ & 2.75$_{-0.05}^{+ 0.05}$ & 4.03$_{-0.05}^{+ 0.05}$  \\ 
 80 & -58.9 &   64.1  & 17.68$_{-0.06}^{+ 0.06}$ &18.28$_{-0.04}^{+ 0.05}$ &  1.84$_{-0.20}^{+ 0.24}$ & 3.59$_{-0.05}^{+ 0.05}$ & 5.66$_{-0.06}^{+ 0.06}$  \\ 
 81 &  42.7 &   23.2  & 17.68$_{-0.05}^{+ 0.05}$ &18.01$_{-0.04}^{+ 0.04}$ &  1.52$_{-0.12}^{+ 0.13}$ & 3.05$_{-0.04}^{+ 0.04}$ & 5.68$_{-0.04}^{+ 0.04}$  \\ 
 82 &  59.5 &  -10.3  & 17.68$_{-0.03}^{+ 0.04}$ &18.18$_{-0.04}^{+ 0.04}$ &  2.44$_{-0.29}^{+ 0.39}$ & 4.09$_{-0.06}^{+ 0.07}$ & 8.88$_{-0.40}^{+ 0.00}$  \\ 
 83 &  31.4 &  -70.6  & 17.72$_{-0.08}^{+ 0.08}$ &18.32$_{-0.06}^{+ 0.06}$ &  1.82$_{-0.20}^{+ 0.24}$ & 3.01$_{-0.06}^{+ 0.06}$ & 5.11$_{-0.06}^{+ 0.06}$  \\ 
 84 & -75.6 &   44.1  & 17.72$_{-0.05}^{+ 0.05}$ &17.89$_{-0.03}^{+ 0.03}$ &  1.83$_{-0.12}^{+ 0.14}$ & 3.26$_{-0.03}^{+ 0.03}$ & 5.16$_{-0.03}^{+ 0.03}$  \\ 
 85 &  55.6 &  -49.2  & 17.73$_{-0.07}^{+ 0.07}$ &18.62$_{-0.06}^{+ 0.07}$ &  1.18$_{-0.16}^{+ 0.18}$ & 2.29$_{-0.06}^{+ 0.07}$ & 3.30$_{-0.06}^{+ 0.07}$  \\ 
 86 &  78.4 &   21.8  & 17.74$_{-0.06}^{+ 0.06}$ &17.91$_{-0.03}^{+ 0.04}$ &  1.22$_{-0.09}^{+ 0.09}$ & 3.06$_{-0.04}^{+ 0.04}$ & 5.81$_{-0.06}^{+ 0.06}$  \\ 
 87 & 130.5 &  -57.6  & 17.74$_{-0.06}^{+ 0.06}$ &18.27$_{-0.06}^{+ 0.07}$ &  0.52$_{-0.09}^{+ 0.09}$ & 2.01$_{-0.07}^{+ 0.07}$ & 4.96$_{-0.20}^{+ 0.24}$  \\ 
 88 &-102.7 &  102.4  & 17.75$_{-0.05}^{+ 0.05}$ &18.30$_{-0.06}^{+ 0.06}$ &  0.69$_{-0.10}^{+ 0.11}$ & 1.07$_{-0.06}^{+ 0.06}$ & 2.08$_{-0.06}^{+ 0.06}$  \\ 
 89 & -82.0 &   25.4  & 17.75$_{-0.05}^{+ 0.06}$ &18.21$_{-0.05}^{+ 0.05}$ &  1.55$_{-0.17}^{+ 0.20}$ & 3.39$_{-0.05}^{+ 0.05}$ & 5.47$_{-0.05}^{+ 0.05}$  \\ 
 90 & -37.2 &  -43.8  & 17.75$_{-0.06}^{+ 0.07}$ &18.36$_{-0.05}^{+ 0.05}$ &  2.12$_{-0.26}^{+ 0.35}$ & 3.36$_{-0.05}^{+ 0.05}$ & 5.72$_{-0.06}^{+ 0.06}$  \\ 
 91 & -85.7 &   49.1  & 17.76$_{-0.05}^{+ 0.05}$ &17.90$_{-0.03}^{+ 0.03}$ &  1.72$_{-0.15}^{+ 0.17}$ & 3.08$_{-0.03}^{+ 0.03}$ & 5.54$_{-0.03}^{+ 0.04}$  \\ 
 92 & 115.0 &  -85.8  & 17.76$_{-0.05}^{+ 0.06}$ &18.07$_{-0.04}^{+ 0.04}$ &  1.77$_{-0.15}^{+ 0.18}$ & 2.90$_{-0.04}^{+ 0.04}$ & 4.78$_{-0.04}^{+ 0.05}$  \\ 
 93 & -23.6 &  -32.5  & 17.77$_{-0.07}^{+ 0.07}$ &18.41$_{-0.06}^{+ 0.06}$ &  1.79$_{-0.21}^{+ 0.26}$ & 2.46$_{-0.06}^{+ 0.06}$ & 4.45$_{-0.06}^{+ 0.06}$  \\ 
 94 & -89.8 & -104.9  & 17.77$_{-0.08}^{+ 0.08}$ &18.43$_{-0.06}^{+ 0.07}$ &  1.29$_{-0.17}^{+ 0.19}$ & 2.81$_{-0.07}^{+ 0.07}$ & 5.41$_{-0.07}^{+ 0.07}$  \\ 
 95 &  45.8 & -117.7  & 17.78$_{-0.04}^{+ 0.05}$ &17.98$_{-0.03}^{+ 0.03}$ &  1.45$_{-0.11}^{+ 0.12}$ & 2.10$_{-0.04}^{+ 0.04}$ & 4.70$_{-0.04}^{+ 0.04}$  \\ 
 96 &  83.4 &  118.7  & 17.81$_{-0.08}^{+ 0.08}$ &18.23$_{-0.05}^{+ 0.06}$ &  1.50$_{-0.15}^{+ 0.18}$ & 3.05$_{-0.06}^{+ 0.06}$ & 5.28$_{-0.06}^{+ 0.07}$  \\ 
 97 & -55.2 &  111.6  & 17.84$_{-0.07}^{+ 0.08}$ &18.35$_{-0.05}^{+ 0.06}$ &  1.67$_{-0.19}^{+ 0.23}$ & 2.90$_{-0.05}^{+ 0.06}$ & 5.62$_{-0.06}^{+ 0.06}$  \\ 
 98 & -15.9 &   17.4  & 17.85$_{-0.06}^{+ 0.07}$ &18.22$_{-0.05}^{+ 0.06}$ &  0.73$_{-0.09}^{+ 0.10}$ & 1.39$_{-0.06}^{+ 0.06}$ & 2.49$_{-0.06}^{+ 0.06}$  \\ 
 99 &-127.4 &   94.7  & 17.85$_{-0.09}^{+ 0.10}$ &18.26$_{-0.07}^{+ 0.07}$ &  2.01$_{-0.30}^{+ 0.41}$ & 3.05$_{-0.07}^{+ 0.07}$ & 5.05$_{-0.07}^{+ 0.07}$  \\ 
100 &  48.1 & -114.4  & 17.86$_{-0.05}^{+ 0.05}$ &18.05$_{-0.04}^{+ 0.04}$ &  1.34$_{-0.10}^{+ 0.11}$ & 2.61$_{-0.04}^{+ 0.04}$ & 6.84$_{-0.07}^{+ 0.07}$  \\ 
101 &  81.4 &  -15.9  & 17.87$_{-0.07}^{+ 0.08}$ &18.25$_{-0.05}^{+ 0.05}$ &  1.62$_{-0.15}^{+ 0.17}$ & 3.50$_{-0.05}^{+ 0.05}$ & 5.70$_{-0.05}^{+ 0.06}$  \\ 
102 & -56.5 &  -30.9  & 17.88$_{-0.04}^{+ 0.04}$ &17.96$_{-0.04}^{+ 0.04}$ &  1.55$_{-0.11}^{+ 0.12}$ & 2.95$_{-0.04}^{+ 0.04}$ & 5.14$_{-0.04}^{+ 0.04}$  \\ 
103 &   7.2 &  -13.7  & 17.89$_{-0.06}^{+ 0.06}$ &18.05$_{-0.04}^{+ 0.04}$ &  1.56$_{-0.13}^{+ 0.14}$ & 2.71$_{-0.04}^{+ 0.04}$ & 4.94$_{-0.04}^{+ 0.04}$  \\ 
104 & 119.7 &   98.7  & 17.90$_{-0.05}^{+ 0.06}$ &18.27$_{-0.05}^{+ 0.05}$ &  1.36$_{-0.14}^{+ 0.16}$ & 3.77$_{-0.05}^{+ 0.06}$ & 6.38$_{-0.12}^{+ 0.13}$  \\ 
105 & -62.9 &   48.2  & 17.90$_{-0.06}^{+ 0.07}$ &18.22$_{-0.04}^{+ 0.05}$ &  2.38$_{-0.31}^{+ 0.43}$ & 3.56$_{-0.08}^{+ 0.08}$ & 6.43$_{-0.06}^{+ 0.06}$  \\ 
106 &  73.0 & -112.9  & 17.91$_{-0.05}^{+ 0.06}$ &18.46$_{-0.06}^{+ 0.06}$ &  2.07$_{-0.26}^{+ 0.34}$ & 2.67$_{-0.06}^{+ 0.06}$ & 5.06$_{-0.06}^{+ 0.06}$  \\ 
107 &-129.3 &   28.9  & 17.92$_{-0.07}^{+ 0.08}$ &18.31$_{-0.05}^{+ 0.05}$ &  0.75$_{-0.11}^{+ 0.12}$ & 3.28$_{-0.05}^{+ 0.06}$ & 7.45$_{-0.13}^{+ 0.14}$  \\ 
108 &  23.7 &   21.0  & 17.93$_{-0.06}^{+ 0.06}$ &18.44$_{-0.05}^{+ 0.05}$ &  1.59$_{-0.19}^{+ 0.22}$ & 3.24$_{-0.05}^{+ 0.05}$ & 5.45$_{-0.05}^{+ 0.06}$  \\ 
109 &  53.4 &   -2.8  & 17.95$_{-0.07}^{+ 0.07}$ &18.44$_{-0.06}^{+ 0.06}$ &  0.88$_{-0.10}^{+ 0.11}$ & 2.51$_{-0.06}^{+ 0.06}$ & 5.77$_{-0.06}^{+ 0.07}$  \\ 
110 &  -3.6 &   -4.0  & 17.96$_{-0.04}^{+ 0.04}$ &18.01$_{-0.04}^{+ 0.04}$ &  1.83$_{-0.17}^{+ 0.20}$ & 2.64$_{-0.04}^{+ 0.04}$ & 4.84$_{-0.04}^{+ 0.04}$  \\ 
111 & 123.1 &   30.3  & 17.97$_{-0.09}^{+ 0.10}$ &18.63$_{-0.07}^{+ 0.08}$ &  1.75$_{-0.25}^{+ 0.31}$ & 2.04$_{-0.07}^{+ 0.08}$ & 3.37$_{-0.07}^{+ 0.08}$  \\ 
112 &-108.6 &   31.5  & 17.98$_{-0.07}^{+ 0.07}$ &18.43$_{-0.05}^{+ 0.05}$ &  1.81$_{-0.23}^{+ 0.29}$ & 4.02$_{-0.06}^{+ 0.07}$ & 6.08$_{-0.07}^{+ 0.07}$  \\ 
113 &-112.0 &    5.0  & 17.99$_{-0.08}^{+ 0.09}$ &18.23$_{-0.05}^{+ 0.05}$ &  1.24$_{-0.13}^{+ 0.14}$ & 2.49$_{-0.05}^{+ 0.05}$ & 4.11$_{-0.05}^{+ 0.05}$  \\ 
114 & -43.0 &    2.8  & 17.99$_{-0.07}^{+ 0.08}$ &18.53$_{-0.06}^{+ 0.07}$ &  0.79$_{-0.13}^{+ 0.14}$ & 2.17$_{-0.06}^{+ 0.07}$ & 4.91$_{-0.07}^{+ 0.07}$  \\ 
115 & 131.0 &    3.9  & 18.01$_{-0.09}^{+ 0.10}$ &18.43$_{-0.08}^{+ 0.08}$ &  0.66$_{-0.11}^{+ 0.12}$ & 1.59$_{-0.08}^{+ 0.09}$ & 3.23$_{-0.08}^{+ 0.09}$  \\ 
116 &  55.5 &  -35.3  & 18.01$_{-0.07}^{+ 0.07}$ &18.46$_{-0.06}^{+ 0.06}$ &  1.90$_{-0.28}^{+ 0.37}$ & 2.94$_{-0.06}^{+ 0.06}$ & 4.51$_{-0.06}^{+ 0.06}$  \\ 
117 & -79.2 &   11.8  & 18.03$_{-0.12}^{+ 0.13}$ &19.07$_{-0.11}^{+ 0.12}$ &  1.96$_{-0.46}^{+ 0.00}$ & 2.85$_{-0.11}^{+ 0.13}$ & 4.66$_{-0.11}^{+ 0.13}$  \\ 
118 & -85.1 &   96.5  & 18.04$_{-0.07}^{+ 0.08}$ &18.92$_{-0.09}^{+ 0.10}$ &  1.56$_{-0.31}^{+ 0.43}$ & 2.50$_{-0.10}^{+ 0.11}$ & 4.09$_{-0.09}^{+ 0.10}$  \\ 
119 &-112.4 &  -41.0  & 18.05$_{-0.07}^{+ 0.07}$ &18.42$_{-0.06}^{+ 0.06}$ &  1.81$_{-0.20}^{+ 0.24}$ & 3.21$_{-0.06}^{+ 0.06}$ & 4.79$_{-0.06}^{+ 0.06}$  \\ 
120 &-110.8 &  -33.3  & 18.05$_{-0.09}^{+ 0.09}$ &18.66$_{-0.07}^{+ 0.07}$ &  1.08$_{-0.16}^{+ 0.18}$ & 1.96$_{-0.07}^{+ 0.07}$ & 3.00$_{-0.07}^{+ 0.07}$  \\ 
121 & -54.9 &   71.3  & 18.07$_{-0.06}^{+ 0.06}$ &18.32$_{-0.05}^{+ 0.05}$ &  1.57$_{-0.17}^{+ 0.20}$ & 3.15$_{-0.05}^{+ 0.05}$ & 5.92$_{-0.05}^{+ 0.06}$  \\ 
122 &-115.7 &  -93.7  & 18.08$_{-0.08}^{+ 0.08}$ &18.48$_{-0.06}^{+ 0.06}$ &  1.56$_{-0.20}^{+ 0.24}$ & 2.93$_{-0.06}^{+ 0.06}$ & 4.87$_{-0.06}^{+ 0.06}$  \\ 
123 & -25.8 & -115.3  & 18.08$_{-0.09}^{+ 0.09}$ &19.10$_{-0.10}^{+ 0.12}$ &  1.58$_{-0.33}^{+ 0.46}$ & 1.84$_{-0.11}^{+ 0.12}$ & 2.62$_{-0.10}^{+ 0.12}$  \\ 
124 &  -2.0 &   31.2  & 18.12$_{-0.06}^{+ 0.07}$ &18.36$_{-0.05}^{+ 0.05}$ &  1.64$_{-0.17}^{+ 0.20}$ & 3.24$_{-0.05}^{+ 0.05}$ & 5.72$_{-0.05}^{+ 0.06}$  \\ 
125 &  46.0 &  -70.7  & 18.13$_{-0.08}^{+ 0.08}$ &18.33$_{-0.05}^{+ 0.05}$ &  1.12$_{-0.12}^{+ 0.13}$ & 2.67$_{-0.05}^{+ 0.05}$ & 3.87$_{-0.05}^{+ 0.05}$  \\ 
126 &-121.7 &  110.2  & 18.13$_{-0.08}^{+ 0.09}$ &18.42$_{-0.08}^{+ 0.08}$ &  1.24$_{-0.22}^{+ 0.26}$ & 2.64$_{-0.08}^{+ 0.08}$ & 3.65$_{-0.08}^{+ 0.08}$  \\ 
127 & -41.9 &  119.0  & 18.14$_{-0.09}^{+ 0.10}$ &19.06$_{-0.13}^{+ 0.15}$ &  1.82$_{-0.42}^{+ 0.66}$ & 3.57$_{-0.14}^{+ 0.15}$ & 6.47$_{-0.15}^{+ 0.17}$  \\ 
128 & 124.7 &   51.5  & 18.17$_{-0.10}^{+ 0.11}$ &18.72$_{-0.08}^{+ 0.08}$ &  1.38$_{-0.23}^{+ 0.28}$ & 2.55$_{-0.08}^{+ 0.09}$ & 4.91$_{-0.08}^{+ 0.09}$  \\ 
129 & -41.4 &   37.8  & 18.17$_{-0.08}^{+ 0.08}$ &18.43$_{-0.06}^{+ 0.06}$ &  1.45$_{-0.17}^{+ 0.19}$ & 2.62$_{-0.06}^{+ 0.06}$ & 4.72$_{-0.06}^{+ 0.06}$  \\ 
130 & -80.6 &  100.2  & 18.17$_{-0.09}^{+ 0.10}$ &18.37$_{-0.06}^{+ 0.06}$ &  0.98$_{-0.13}^{+ 0.14}$ & 1.85$_{-0.06}^{+ 0.06}$ & 3.98$_{-0.06}^{+ 0.06}$  \\ 
131 &  51.3 &   53.3  & 18.17$_{-0.10}^{+ 0.11}$ &18.62$_{-0.06}^{+ 0.07}$ &  1.68$_{-0.22}^{+ 0.27}$ & 3.00$_{-0.07}^{+ 0.07}$ & 5.23$_{-0.07}^{+ 0.08}$  \\ 
132 &  -4.6 &   78.1  & 18.21$_{-0.09}^{+ 0.09}$ &18.81$_{-0.08}^{+ 0.09}$ &  1.60$_{-0.25}^{+ 0.31}$ & 2.74$_{-0.08}^{+ 0.09}$ & 4.69$_{-0.08}^{+ 0.09}$  \\ 
133 & -66.6 &  -17.8  & 18.22$_{-0.08}^{+ 0.09}$ &18.55$_{-0.06}^{+ 0.07}$ &  1.21$_{-0.16}^{+ 0.19}$ & 2.64$_{-0.07}^{+ 0.07}$ & 4.54$_{-0.06}^{+ 0.07}$  \\ 
134 &  45.9 &  -81.4  & 18.22$_{-0.07}^{+ 0.07}$ &18.71$_{-0.08}^{+ 0.08}$ &  3.31$_{-0.75}^{+ 0.00}$ & 4.71$_{-0.16}^{+ 0.18}$ & 8.78$_{-2.28}^{+ 0.00}$  \\ 
135 & 130.0 &   44.6  & 18.24$_{-0.11}^{+ 0.13}$ &18.84$_{-0.11}^{+ 0.12}$ &  0.73$_{-0.17}^{+ 0.19}$ & 1.65$_{-0.11}^{+ 0.12}$ & 3.23$_{-0.11}^{+ 0.12}$  \\ 
136 &  32.8 &   25.3  & 18.24$_{-0.09}^{+ 0.09}$ &18.73$_{-0.07}^{+ 0.07}$ &  1.37$_{-0.19}^{+ 0.22}$ & 2.39$_{-0.07}^{+ 0.08}$ & 5.11$_{-0.08}^{+ 0.09}$  \\ 
137 & -29.1 &  -24.6  & 18.26$_{-0.07}^{+ 0.07}$ &18.56$_{-0.06}^{+ 0.07}$ &  1.78$_{-0.25}^{+ 0.31}$ & 3.25$_{-0.08}^{+ 0.08}$ & 5.38$_{-0.07}^{+ 0.07}$  \\ 
138 &  -2.0 &  -96.0  & 18.27$_{-0.08}^{+ 0.09}$ &18.59$_{-0.06}^{+ 0.06}$ &  1.81$_{-0.24}^{+ 0.30}$ & 2.67$_{-0.06}^{+ 0.06}$ & 4.31$_{-0.06}^{+ 0.06}$  \\ 
139 & -10.7 &    0.5  & 18.28$_{-0.08}^{+ 0.09}$ &18.52$_{-0.06}^{+ 0.06}$ &  1.49$_{-0.19}^{+ 0.22}$ & 2.60$_{-0.06}^{+ 0.06}$ & 5.08$_{-0.06}^{+ 0.07}$  \\ 
140 &   8.0 &  -65.1  & 18.29$_{-0.09}^{+ 0.09}$ &18.54$_{-0.06}^{+ 0.07}$ &  2.74$_{-0.46}^{+ 0.00}$ & 3.44$_{-0.07}^{+ 0.07}$ & 6.26$_{-0.08}^{+ 0.08}$  \\ 
141 & -41.7 &   18.2  & 18.29$_{-0.08}^{+ 0.08}$ &18.57$_{-0.06}^{+ 0.06}$ &  1.08$_{-0.15}^{+ 0.16}$ & 1.76$_{-0.06}^{+ 0.07}$ & 2.78$_{-0.06}^{+ 0.07}$  \\ 
142 & -12.3 & -117.3  & 18.29$_{-0.07}^{+ 0.07}$ &18.39$_{-0.05}^{+ 0.05}$ &  1.30$_{-0.13}^{+ 0.15}$ & 2.32$_{-0.05}^{+ 0.05}$ & 5.37$_{-0.08}^{+ 0.08}$  \\ 
143 &-122.7 &  -58.2  & 18.29$_{-0.11}^{+ 0.12}$ &18.40$_{-0.05}^{+ 0.06}$ &  2.20$_{-0.33}^{+ 0.47}$ & 3.14$_{-0.06}^{+ 0.06}$ & 5.07$_{-0.06}^{+ 0.06}$  \\ 
144 & -82.1 &   85.0  & 18.35$_{-0.09}^{+ 0.09}$ &18.66$_{-0.07}^{+ 0.07}$ &  2.97$_{-0.61}^{+ 0.00}$ & 3.52$_{-0.07}^{+ 0.08}$ & 7.22$_{-0.22}^{+ 0.26}$  \\ 
145 & -40.4 &  103.0  & 18.41$_{-0.10}^{+ 0.11}$ &18.71$_{-0.08}^{+ 0.09}$ &  2.24$_{-0.41}^{+ 0.65}$ & 3.89$_{-0.11}^{+ 0.12}$ & 6.07$_{-0.12}^{+ 0.13}$  \\ 
146 & -37.5 &   10.3  & 18.41$_{-0.11}^{+ 0.12}$ &18.80$_{-0.09}^{+ 0.10}$ &  1.39$_{-0.26}^{+ 0.33}$ & 2.38$_{-0.09}^{+ 0.10}$ & 4.53$_{-0.09}^{+ 0.10}$  \\ 
147 &  86.3 &   61.0  & 18.42$_{-0.10}^{+ 0.11}$ &19.21$_{-0.12}^{+ 0.14}$ &  1.92$_{-0.40}^{+ 0.61}$ & 2.17$_{-0.12}^{+ 0.14}$ & 3.55$_{-0.12}^{+ 0.14}$  \\ 
148 &  54.2 & -136.2  & 18.42$_{-0.13}^{+ 0.15}$ &19.11$_{-0.14}^{+ 0.16}$ &  0.91$_{-0.29}^{+ 0.36}$ & 2.71$_{-0.15}^{+ 0.17}$ & 4.25$_{-0.14}^{+ 0.16}$  \\ 
149 &-123.7 &   66.4  & 18.43$_{-0.12}^{+ 0.13}$ &19.23$_{-0.12}^{+ 0.13}$ &  2.44$_{-1.58}^{+ 0.00}$ & 3.37$_{-0.13}^{+ 0.14}$ & 5.42$_{-0.13}^{+ 0.14}$  \\ 
150 &  32.9 & -114.5  & 18.44$_{-0.12}^{+ 0.14}$ &18.82$_{-0.09}^{+ 0.10}$ &  1.46$_{-0.24}^{+ 0.29}$ & 2.15$_{-0.09}^{+ 0.10}$ & 3.20$_{-0.09}^{+ 0.10}$  \\ 
151 &  29.6 &   53.0  & 18.44$_{-0.10}^{+ 0.11}$ &18.94$_{-0.10}^{+ 0.10}$ &  2.91$_{-0.86}^{+ 0.00}$ & 2.61$_{-0.10}^{+ 0.11}$ & 3.57$_{-0.10}^{+ 0.11}$  \\ 
152 &   3.7 &   18.2  & 18.44$_{-0.10}^{+ 0.11}$ &18.71$_{-0.07}^{+ 0.08}$ &  1.34$_{-0.20}^{+ 0.24}$ & 2.71$_{-0.08}^{+ 0.08}$ & 4.96$_{-0.08}^{+ 0.08}$  \\ 
153 & -61.3 &    3.8  & 18.45$_{-0.10}^{+ 0.12}$ &18.77$_{-0.08}^{+ 0.08}$ &  1.24$_{-0.20}^{+ 0.24}$ & 2.30$_{-0.08}^{+ 0.08}$ & 4.90$_{-0.08}^{+ 0.09}$  \\ 
154 & -27.3 &   97.9  & 18.46$_{-0.13}^{+ 0.15}$ &19.03$_{-0.11}^{+ 0.12}$ &  1.70$_{-0.34}^{+ 0.47}$ & 3.20$_{-0.11}^{+ 0.12}$ & 5.37$_{-0.12}^{+ 0.13}$  \\ 
155 &  37.3 &   30.9  & 18.46$_{-0.11}^{+ 0.12}$ &18.72$_{-0.07}^{+ 0.08}$ &  1.41$_{-0.21}^{+ 0.25}$ & 3.44$_{-0.09}^{+ 0.09}$ & 8.33$_{-1.16}^{+ 0.00}$  \\ 
156 &  40.2 &  -16.5  & 18.46$_{-0.10}^{+ 0.11}$ &18.88$_{-0.08}^{+ 0.09}$ &  1.06$_{-0.20}^{+ 0.23}$ & 2.62$_{-0.09}^{+ 0.09}$ & 4.66$_{-0.09}^{+ 0.09}$  \\ 
157 & -44.2 &  -75.8  & 18.48$_{-0.12}^{+ 0.13}$ &18.97$_{-0.09}^{+ 0.10}$ &  2.09$_{-0.44}^{+ 0.73}$ & 2.44$_{-0.12}^{+ 0.13}$ & 3.54$_{-0.09}^{+ 0.10}$  \\ 
\enddata 
\label{3c313} 
\end{deluxetable} 


==> tab22.tex <==
\begin{deluxetable}{rrrrrrrrrc} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{22} 
\tablecaption{3C 295} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$H-K$}&
\colhead{$J-K$}&
\colhead{$I-K$}&
\colhead{$V-K$}&
\colhead{type} \\ 
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.77\arcsec$}&\colhead{$r=1.77\arcsec$}&
\colhead{$r=1.77\arcsec$}& 
\colhead{$r=1.77\arcsec$}&\colhead{$r=1.77\arcsec$}
} 
\startdata 
  1 &  -1.1 &  120.9  & 10.39$_{-0.01}^{+ 0.01}$ & 10.75$_{-0.01}^{+ 0.01}$ & 0.61$_{-0.01}^{+ 0.01}$ &  1.40$_{-0.01}^{+ 0.01}$ & 3.07$_{-0.01}^{+ 0.01}$ & 4.08$_{-0.01}^{+ 0.01}$ &      0  \\ 
  2 &  90.2 &  135.4  & 11.37$_{-0.01}^{+ 0.01}$ & 11.61$_{-0.01}^{+ 0.01}$ & 0.40$_{-0.01}^{+ 0.01}$ &  1.05$_{-0.01}^{+ 0.01}$ & 3.93$_{-0.01}^{+ 0.01}$ & 3.24$_{-0.01}^{+ 0.01}$ &      0  \\ 
  3 & -11.4 &  -61.0  & 11.56$_{-0.01}^{+ 0.01}$ & 11.95$_{-0.01}^{+ 0.01}$ & 0.25$_{-0.01}^{+ 0.01}$ &  0.98$_{-0.01}^{+ 0.01}$ & 2.10$_{-0.01}^{+ 0.01}$ & 3.27$_{-0.01}^{+ 0.01}$ &      5  \\ 
  4 & 100.2 &  -10.5  & 11.92$_{-0.01}^{+ 0.01}$ & 12.14$_{-0.01}^{+ 0.01}$ & 0.25$_{-0.01}^{+ 0.01}$ &  1.00$_{-0.01}^{+ 0.01}$ & 1.85$_{-0.01}^{+ 0.01}$ & 2.83$_{-0.01}^{+ 0.01}$ &      0  \\ 
  5 &-143.2 &  -28.8  & 12.06$_{-0.01}^{+ 0.01}$ & 12.26$_{-0.01}^{+ 0.01}$ & 0.21$_{-0.01}^{+ 0.01}$ &  0.70$_{-0.01}^{+ 0.01}$ & 1.74$_{-0.01}^{+ 0.01}$ & 2.63$_{-0.01}^{+ 0.01}$ &      0  \\ 
  6 &-110.6 &  129.9  & 12.86$_{-0.01}^{+ 0.01}$ & 13.09$_{-0.01}^{+ 0.01}$ & 0.10$_{-0.01}^{+ 0.01}$ &  0.44$_{-0.01}^{+ 0.01}$ & 1.19$_{-0.01}^{+ 0.01}$ & 2.10$_{-0.01}^{+ 0.01}$ &      0  \\ 
  7 &-132.5 &  -55.6  & 13.88$_{-0.01}^{+ 0.01}$ & 14.06$_{-0.01}^{+ 0.01}$ & 0.04$_{-0.01}^{+ 0.01}$ &  0.50$_{-0.01}^{+ 0.01}$ & 0.80$_{-0.01}^{+ 0.01}$ & 1.61$_{-0.01}^{+ 0.01}$ &      0  \\ 
  8 & -27.5 &  -72.4  & 14.03$_{-0.01}^{+ 0.01}$ & 14.21$_{-0.01}^{+ 0.01}$ & 0.02$_{-0.01}^{+ 0.01}$ &  0.46$_{-0.01}^{+ 0.01}$ & 0.82$_{-0.01}^{+ 0.01}$ & 1.63$_{-0.01}^{+ 0.01}$ &      5  \\ 
  9 &   0.0 &    0.0  & 14.11$_{-0.01}^{+ 0.01}$ & 15.48$_{-0.01}^{+ 0.01}$ & 0.62$_{-0.01}^{+ 0.01}$ &  1.49$_{-0.01}^{+ 0.01}$ & 2.78$_{-0.01}^{+ 0.01}$ & 4.93$_{-0.01}^{+ 0.01}$ &      1  \\ 
 10 &-123.1 &   46.8  & 14.38$_{-0.01}^{+ 0.01}$ & 14.58$_{-0.01}^{+ 0.01}$ & 0.08$_{-0.01}^{+ 0.01}$ &  0.48$_{-0.01}^{+ 0.01}$ & 0.95$_{-0.01}^{+ 0.01}$ & 1.83$_{-0.01}^{+ 0.01}$ &      0  \\ 
 11 & -84.7 &  -99.7  & 14.71$_{-0.01}^{+ 0.01}$ & 14.89$_{-0.01}^{+ 0.01}$ & 0.10$_{-0.01}^{+ 0.01}$ &  0.73$_{-0.01}^{+ 0.01}$ & 1.17$_{-0.01}^{+ 0.01}$ & 2.22$_{-0.01}^{+ 0.01}$ &      0  \\ 
 12 &  40.8 &  108.1  & 14.77$_{-0.01}^{+ 0.01}$ & 14.93$_{-0.01}^{+ 0.01}$ & 0.02$_{-0.01}^{+ 0.01}$ &  0.45$_{-0.01}^{+ 0.01}$ & 1.21$_{-0.01}^{+ 0.01}$ & 2.24$_{-0.01}^{+ 0.01}$ &      0  \\ 
 13 & -41.8 &   30.8  & 14.84$_{-0.01}^{+ 0.01}$ & 15.07$_{-0.01}^{+ 0.01}$ & 0.11$_{-0.01}^{+ 0.01}$ &  0.72$_{-0.01}^{+ 0.01}$ & 1.93$_{-0.01}^{+ 0.01}$ & 4.42$_{-0.01}^{+ 0.01}$ &      5  \\ 
 14 &  -2.5 &   -8.4  & 14.97$_{-0.01}^{+ 0.01}$ & 15.62$_{-0.01}^{+ 0.01}$ & 0.51$_{-0.01}^{+ 0.01}$ &  1.24$_{-0.01}^{+ 0.01}$ & 2.26$_{-0.01}^{+ 0.01}$ & 3.62$_{-0.01}^{+ 0.01}$ &      4  \\ 
 15 & 106.1 &  -76.9  & 15.04$_{-0.01}^{+ 0.01}$ & 15.24$_{-0.01}^{+ 0.01}$ & 0.20$_{-0.01}^{+ 0.01}$ &  0.92$_{-0.01}^{+ 0.01}$ & 2.10$_{-0.01}^{+ 0.01}$ & 4.90$_{-0.01}^{+ 0.01}$ &      0  \\ 
 16 &   8.5 &  -81.8  & 15.06$_{-0.01}^{+ 0.01}$ & 15.24$_{-0.01}^{+ 0.01}$ & 0.04$_{-0.01}^{+ 0.01}$ &  0.68$_{-0.01}^{+ 0.01}$ & 1.26$_{-0.01}^{+ 0.01}$ & 2.37$_{-0.01}^{+ 0.01}$ &      0  \\ 
 17 &  99.6 &  -16.8  & 15.17$_{-0.01}^{+ 0.01}$ & 15.24$_{-0.01}^{+ 0.01}$ & 0.08$_{-0.01}^{+ 0.01}$ &  0.88$_{-0.01}^{+ 0.01}$ & 1.84$_{-0.01}^{+ 0.01}$ & 4.15$_{-0.01}^{+ 0.01}$ &      0  \\ 
 18 & 101.2 &    3.5  & 15.30$_{-0.01}^{+ 0.01}$ & 15.96$_{-0.01}^{+ 0.01}$ & 0.62$_{-0.01}^{+ 0.01}$ &  1.63$_{-0.01}^{+ 0.01}$ & 2.80$_{-0.01}^{+ 0.01}$ & 5.47$_{-0.01}^{+ 0.01}$ &      0  \\ 
 19 &-134.3 &  -71.8  & 15.42$_{-0.02}^{+ 0.02}$ & 16.02$_{-0.01}^{+ 0.01}$ & 0.86$_{-0.02}^{+ 0.02}$ &  1.89$_{-0.02}^{+ 0.02}$ & 2.96$_{-0.01}^{+ 0.01}$ & 5.31$_{-0.02}^{+ 0.02}$ &      0  \\ 
 20 & -39.7 &  124.5  & 15.47$_{-0.01}^{+ 0.01}$ & 15.64$_{-0.01}^{+ 0.01}$ & 0.14$_{-0.01}^{+ 0.01}$ &  0.61$_{-0.01}^{+ 0.01}$ & 1.55$_{-0.01}^{+ 0.01}$ & 3.41$_{-0.01}^{+ 0.01}$ &      0  \\ 
 21 & 106.7 &   41.6  & 15.59$_{-0.01}^{+ 0.01}$ & 15.81$_{-0.01}^{+ 0.01}$ & 0.09$_{-0.01}^{+ 0.01}$ &  0.65$_{-0.01}^{+ 0.01}$ & 1.50$_{-0.01}^{+ 0.01}$ & 2.98$_{-0.01}^{+ 0.01}$ &      0  \\ 
 22 &-134.3 &  -43.4  & 15.73$_{-0.02}^{+ 0.02}$ & 16.36$_{-0.01}^{+ 0.01}$ & 0.53$_{-0.02}^{+ 0.02}$ &  1.40$_{-0.02}^{+ 0.02}$ & 2.31$_{-0.01}^{+ 0.01}$ & 3.63$_{-0.01}^{+ 0.01}$ &      0  \\ 
 23 & -59.4 &  -33.9  & 15.78$_{-0.01}^{+ 0.01}$ & 16.18$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.01}^{+ 0.01}$ &  1.73$_{-0.02}^{+ 0.02}$ & 2.89$_{-0.01}^{+ 0.01}$ & 5.00$_{-0.01}^{+ 0.01}$ &      3  \\ 
 24 &  29.3 &  147.2  & 15.86$_{-0.03}^{+ 0.03}$ & 16.62$_{-0.02}^{+ 0.02}$ & 0.79$_{-0.03}^{+ 0.04}$ &  1.44$_{-0.03}^{+ 0.03}$ & 2.74$_{-0.02}^{+ 0.02}$ & 5.03$_{-0.02}^{+ 0.02}$ &      0  \\ 
 25 & -19.6 &    6.8  & 16.05$_{-0.02}^{+ 0.02}$ & 16.89$_{-0.01}^{+ 0.01}$ & 0.76$_{-0.03}^{+ 0.03}$ &  1.72$_{-0.03}^{+ 0.03}$ & 3.18$_{-0.02}^{+ 0.02}$ & 4.80$_{-0.02}^{+ 0.02}$ &      4  \\ 
 26 &  24.7 &   82.8  & 16.07$_{-0.01}^{+ 0.01}$ & 16.46$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.02}^{+ 0.02}$ &  1.52$_{-0.02}^{+ 0.02}$ & 2.61$_{-0.01}^{+ 0.01}$ & 3.51$_{-0.01}^{+ 0.01}$ &      2  \\ 
 27 &  30.4 &  -13.5  & 16.14$_{-0.02}^{+ 0.02}$ & 16.54$_{-0.01}^{+ 0.01}$ & 0.66$_{-0.02}^{+ 0.02}$ &  1.63$_{-0.02}^{+ 0.02}$ & 2.73$_{-0.01}^{+ 0.01}$ & 5.00$_{-0.01}^{+ 0.01}$ &      0  \\ 
 28 &  58.0 &  -54.4  & 16.21$_{-0.02}^{+ 0.02}$ & 16.74$_{-0.01}^{+ 0.01}$ & 0.63$_{-0.02}^{+ 0.02}$ &  1.54$_{-0.02}^{+ 0.02}$ & 2.71$_{-0.02}^{+ 0.02}$ & 4.96$_{-0.02}^{+ 0.02}$ &      0  \\ 
 29 &  67.1 &  144.6  & 16.31$_{-0.04}^{+ 0.04}$ & 16.59$_{-0.02}^{+ 0.02}$ & 0.09$_{-0.02}^{+ 0.02}$ &  0.58$_{-0.02}^{+ 0.02}$ & 2.58$_{-0.02}^{+ 0.02}$ & 3.69$_{-0.02}^{+ 0.02}$ &      0  \\ 
 30 & -80.8 &  -11.8  & 16.35$_{-0.01}^{+ 0.01}$ & 16.90$_{-0.01}^{+ 0.01}$ & 0.93$_{-0.03}^{+ 0.03}$ &  1.42$_{-0.02}^{+ 0.02}$ & 2.63$_{-0.02}^{+ 0.02}$ & 4.52$_{-0.02}^{+ 0.02}$ &      4  \\ 
 31 &-117.1 &  -40.1  & 16.35$_{-0.02}^{+ 0.03}$ & 16.97$_{-0.02}^{+ 0.02}$ & 0.80$_{-0.03}^{+ 0.03}$ &  1.70$_{-0.03}^{+ 0.03}$ & 2.93$_{-0.02}^{+ 0.02}$ & 5.42$_{-0.02}^{+ 0.02}$ &      0  \\ 
 32 &  -5.4 &    8.3  & 16.36$_{-0.01}^{+ 0.01}$ & 16.85$_{-0.01}^{+ 0.01}$ & 0.56$_{-0.02}^{+ 0.02}$ &  1.45$_{-0.02}^{+ 0.02}$ & 2.62$_{-0.02}^{+ 0.02}$ & 4.96$_{-0.02}^{+ 0.02}$ &      1  \\ 
 33 &  64.6 &  -37.0  & 16.38$_{-0.02}^{+ 0.02}$ & 16.72$_{-0.01}^{+ 0.01}$ & 0.65$_{-0.02}^{+ 0.02}$ &  1.59$_{-0.02}^{+ 0.02}$ & 2.72$_{-0.02}^{+ 0.02}$ & 4.69$_{-0.02}^{+ 0.02}$ &      0  \\ 
 34 &  96.2 &   -2.4  & 16.38$_{-0.03}^{+ 0.03}$ & 16.74$_{-0.01}^{+ 0.01}$ & 0.65$_{-0.02}^{+ 0.02}$ &  1.73$_{-0.03}^{+ 0.03}$ & 2.76$_{-0.02}^{+ 0.02}$ & 5.23$_{-0.02}^{+ 0.02}$ &      0  \\ 
 35 &  17.0 &  -11.3  & 16.41$_{-0.02}^{+ 0.02}$ & 16.74$_{-0.01}^{+ 0.01}$ & 0.56$_{-0.02}^{+ 0.02}$ &  1.50$_{-0.02}^{+ 0.02}$ & 2.73$_{-0.02}^{+ 0.02}$ & 5.04$_{-0.02}^{+ 0.02}$ &      0  \\ 
 36 &-128.3 &   58.1  & 16.42$_{-0.03}^{+ 0.03}$ & 16.79$_{-0.01}^{+ 0.01}$ & 0.89$_{-0.03}^{+ 0.03}$ &  2.01$_{-0.04}^{+ 0.04}$ & 3.41$_{-0.02}^{+ 0.02}$ & 5.66$_{-0.03}^{+ 0.03}$ &      0  \\ 
 37 &  -7.6 &   89.0  & 16.42$_{-0.03}^{+ 0.03}$ & 17.07$_{-0.02}^{+ 0.02}$ & 0.62$_{-0.03}^{+ 0.03}$ &  1.45$_{-0.03}^{+ 0.03}$ & 2.64$_{-0.02}^{+ 0.02}$ & 4.98$_{-0.02}^{+ 0.02}$ &      1  \\ 
 38 &-119.1 &   31.6  & 16.45$_{-0.02}^{+ 0.02}$ & 16.86$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.02}^{+ 0.02}$ &  1.65$_{-0.03}^{+ 0.03}$ & 2.73$_{-0.02}^{+ 0.02}$ & 4.95$_{-0.02}^{+ 0.02}$ &      0  \\ 
 39 &  45.5 & -126.6  & 16.46$_{-0.04}^{+ 0.04}$ & 17.04$_{-0.03}^{+ 0.03}$ & 0.65$_{-0.04}^{+ 0.04}$ &  1.61$_{-0.04}^{+ 0.04}$ & 2.69$_{-0.03}^{+ 0.03}$ & 5.04$_{-0.03}^{+ 0.03}$ &      0  \\ 
 40 &-128.1 &   18.8  & 16.55$_{-0.02}^{+ 0.02}$ & 16.79$_{-0.01}^{+ 0.01}$ & 0.11$_{-0.02}^{+ 0.02}$ &  0.70$_{-0.02}^{+ 0.02}$ & 1.84$_{-0.02}^{+ 0.02}$ & 4.49$_{-0.02}^{+ 0.02}$ &      0  \\ 
 41 &   6.9 &  -22.5  & 16.57$_{-0.03}^{+ 0.03}$ & 16.92$_{-0.01}^{+ 0.01}$ & 0.81$_{-0.03}^{+ 0.03}$ &  2.08$_{-0.04}^{+ 0.04}$ & 3.61$_{-0.02}^{+ 0.02}$ & 5.89$_{-0.02}^{+ 0.02}$ &      0  \\ 
 42 &  16.2 &  -60.6  & 16.59$_{-0.03}^{+ 0.03}$ & 16.95$_{-0.02}^{+ 0.02}$ & 0.66$_{-0.02}^{+ 0.02}$ &  1.71$_{-0.03}^{+ 0.03}$ & 2.73$_{-0.02}^{+ 0.02}$ & 5.00$_{-0.02}^{+ 0.02}$ &      0  \\ 
 43 & -60.8 & -103.6  & 16.61$_{-0.03}^{+ 0.03}$ & 17.06$_{-0.02}^{+ 0.02}$ & 0.67$_{-0.03}^{+ 0.03}$ &  1.72$_{-0.03}^{+ 0.03}$ & 2.70$_{-0.02}^{+ 0.02}$ & 4.78$_{-0.02}^{+ 0.02}$ &      0  \\ 
 44 & 110.0 & -108.7  & 16.63$_{-0.03}^{+ 0.03}$ & 16.80$_{-0.02}^{+ 0.02}$ & 0.11$_{-0.02}^{+ 0.02}$ &  0.95$_{-0.02}^{+ 0.02}$ & 1.21$_{-0.02}^{+ 0.02}$ & 2.36$_{-0.02}^{+ 0.02}$ &      0  \\ 
 45 & -88.6 &  116.0  & 16.67$_{-0.03}^{+ 0.03}$ & 16.84$_{-0.01}^{+ 0.01}$ &99.00\phm{+0.0} &  0.31$_{-0.02}^{+ 0.02}$ & 0.77$_{-0.02}^{+ 0.02}$ & 1.61$_{-0.02}^{+ 0.02}$ &      0  \\ 
 46 &-157.6 &   29.2  & 16.68$_{-0.04}^{+ 0.04}$ & 17.65$_{-0.04}^{+ 0.04}$ & 1.00$_{-0.11}^{+ 0.12}$ & -99.00\phm{+0.0} & 2.53$_{-0.04}^{+ 0.04}$ & 4.95$_{-0.04}^{+ 0.04}$ &      0  \\ 
 47 &  67.1 &  -17.1  & 16.74$_{-0.04}^{+ 0.04}$ & 17.24$_{-0.02}^{+ 0.02}$ & 0.71$_{-0.03}^{+ 0.03}$ &  1.77$_{-0.04}^{+ 0.05}$ & 3.55$_{-0.02}^{+ 0.02}$ & 6.85$_{-0.04}^{+ 0.04}$ &      0  \\ 
 48 & -38.7 &   98.3  & 16.75$_{-0.03}^{+ 0.04}$ & 17.29$_{-0.02}^{+ 0.02}$ & 0.77$_{-0.04}^{+ 0.04}$ &  1.57$_{-0.04}^{+ 0.04}$ & 3.01$_{-0.02}^{+ 0.02}$ & 5.66$_{-0.02}^{+ 0.02}$ &      0  \\ 
 49 &-107.5 &   96.7  & 16.77$_{-0.03}^{+ 0.03}$ & 17.08$_{-0.02}^{+ 0.02}$ & 0.77$_{-0.03}^{+ 0.03}$ &  1.66$_{-0.03}^{+ 0.03}$ & 2.70$_{-0.02}^{+ 0.02}$ & 5.03$_{-0.02}^{+ 0.02}$ &      0  \\ 
 50 & 111.7 &  -30.1  & 16.80$_{-0.03}^{+ 0.03}$ & 16.99$_{-0.02}^{+ 0.02}$ & 0.78$_{-0.03}^{+ 0.03}$ &  2.09$_{-0.04}^{+ 0.05}$ & 3.26$_{-0.02}^{+ 0.02}$ & 5.34$_{-0.02}^{+ 0.02}$ &      0  \\ 
 51 &  87.8 &    5.3  & 16.80$_{-0.03}^{+ 0.03}$ & 17.16$_{-0.02}^{+ 0.02}$ & 0.50$_{-0.03}^{+ 0.03}$ &  1.46$_{-0.03}^{+ 0.03}$ & 2.62$_{-0.02}^{+ 0.02}$ & 4.89$_{-0.02}^{+ 0.02}$ &      0  \\ 
 52 &  38.8 &   49.6  & 16.84$_{-0.03}^{+ 0.03}$ & 17.17$_{-0.02}^{+ 0.02}$ & 0.14$_{-0.02}^{+ 0.02}$ &  0.79$_{-0.02}^{+ 0.02}$ & 1.71$_{-0.02}^{+ 0.02}$ & 3.46$_{-0.02}^{+ 0.02}$ &      5  \\ 
 53 & -26.8 &  -58.2  & 16.90$_{-0.03}^{+ 0.04}$ & 17.40$_{-0.02}^{+ 0.02}$ & 0.71$_{-0.04}^{+ 0.04}$ &  1.80$_{-0.05}^{+ 0.05}$ & 2.85$_{-0.03}^{+ 0.03}$ & 4.50$_{-0.04}^{+ 0.04}$ &      4  \\ 
 54 &  -5.4 &    5.6  & 16.92$_{-0.02}^{+ 0.02}$ & 17.43$_{-0.02}^{+ 0.02}$ & 0.24$_{-0.03}^{+ 0.03}$ &  1.06$_{-0.03}^{+ 0.03}$ & 2.31$_{-0.02}^{+ 0.03}$ & 4.59$_{-0.03}^{+ 0.03}$ &      4  \\ 
 55 &  76.9 &   84.7  & 16.95$_{-0.04}^{+ 0.04}$ & 17.63$_{-0.03}^{+ 0.03}$ & 0.75$_{-0.04}^{+ 0.05}$ &  1.54$_{-0.05}^{+ 0.05}$ & 2.76$_{-0.03}^{+ 0.03}$ & 4.60$_{-0.03}^{+ 0.03}$ &      0  \\ 
 56 &  15.2 &   14.0  & 16.97$_{-0.03}^{+ 0.03}$ & 17.68$_{-0.03}^{+ 0.03}$ & 0.71$_{-0.05}^{+ 0.05}$ &  1.54$_{-0.06}^{+ 0.06}$ & 2.82$_{-0.03}^{+ 0.03}$ & 5.11$_{-0.04}^{+ 0.04}$ &      1  \\ 
 57 &   4.3 &    1.9  & 16.99$_{-0.01}^{+ 0.01}$ & 16.89$_{-0.01}^{+ 0.01}$ & 0.77$_{-0.03}^{+ 0.03}$ &  1.69$_{-0.03}^{+ 0.03}$ & 2.93$_{-0.02}^{+ 0.02}$ & 5.47$_{-0.03}^{+ 0.03}$ &      2  \\ 
 58 &  -4.4 &  -16.8  & 16.99$_{-0.03}^{+ 0.03}$ & 17.51$_{-0.02}^{+ 0.02}$ & 0.50$_{-0.04}^{+ 0.04}$ &  1.20$_{-0.04}^{+ 0.04}$ & 2.14$_{-0.03}^{+ 0.03}$ & 3.52$_{-0.03}^{+ 0.03}$ &      4  \\ 
 59 & -13.3 &   47.1  & 17.02$_{-0.03}^{+ 0.04}$ & 17.46$_{-0.02}^{+ 0.02}$ & 0.72$_{-0.04}^{+ 0.04}$ &  1.56$_{-0.04}^{+ 0.04}$ & 2.88$_{-0.03}^{+ 0.03}$ & 5.20$_{-0.03}^{+ 0.03}$ &      1  \\ 
 60 & -45.7 &   13.7  & 17.03$_{-0.04}^{+ 0.04}$ & 17.33$_{-0.02}^{+ 0.02}$ & 0.58$_{-0.03}^{+ 0.03}$ &  1.34$_{-0.03}^{+ 0.04}$ & 2.11$_{-0.02}^{+ 0.02}$ & 3.78$_{-0.02}^{+ 0.02}$ &      1  \\ 
 61 & -18.6 &   41.5  & 17.04$_{-0.03}^{+ 0.03}$ & 17.50$_{-0.03}^{+ 0.03}$ & 0.71$_{-0.04}^{+ 0.04}$ &  1.50$_{-0.05}^{+ 0.05}$ & 2.71$_{-0.03}^{+ 0.03}$ & 4.93$_{-0.03}^{+ 0.03}$ &      1  \\ 
 62 & -23.7 &  -23.7  & 17.09$_{-0.02}^{+ 0.02}$ & 17.61$_{-0.03}^{+ 0.03}$ & 0.75$_{-0.05}^{+ 0.05}$ &  1.35$_{-0.04}^{+ 0.04}$ & 2.82$_{-0.03}^{+ 0.03}$ & 5.02$_{-0.03}^{+ 0.03}$ &      1  \\ 
 63 &-110.9 &  140.5  & 17.10$_{-0.06}^{+ 0.06}$ & 17.53$_{-0.04}^{+ 0.04}$ & 0.93$_{-0.08}^{+ 0.09}$ &  1.63$_{-0.08}^{+ 0.08}$ & 2.72$_{-0.04}^{+ 0.04}$ & 5.18$_{-0.06}^{+ 0.07}$ &      0  \\ 
 64 &  14.0 &   36.9  & 17.11$_{-0.04}^{+ 0.04}$ & 17.41$_{-0.02}^{+ 0.02}$ & 0.58$_{-0.03}^{+ 0.03}$ &  1.51$_{-0.04}^{+ 0.04}$ & 2.75$_{-0.02}^{+ 0.02}$ & 4.91$_{-0.03}^{+ 0.03}$ &      1  \\ 
 65 & -21.0 & -111.0  & 17.14$_{-0.04}^{+ 0.04}$ & 17.48$_{-0.02}^{+ 0.03}$ & 0.87$_{-0.05}^{+ 0.05}$ &  1.90$_{-0.05}^{+ 0.06}$ & 2.87$_{-0.03}^{+ 0.03}$ & 4.95$_{-0.03}^{+ 0.03}$ &      0  \\ 
 66 &  89.0 &  -28.5  & 17.15$_{-0.03}^{+ 0.04}$ & 17.40$_{-0.02}^{+ 0.02}$ & 0.63$_{-0.04}^{+ 0.04}$ &  1.64$_{-0.05}^{+ 0.05}$ & 2.77$_{-0.03}^{+ 0.03}$ & 5.10$_{-0.03}^{+ 0.03}$ &      0  \\ 
 67 & -30.6 &   28.1  & 17.16$_{-0.03}^{+ 0.04}$ & 17.65$_{-0.03}^{+ 0.03}$ & 0.67$_{-0.05}^{+ 0.05}$ &  1.55$_{-0.05}^{+ 0.05}$ & 2.78$_{-0.03}^{+ 0.03}$ & 4.98$_{-0.03}^{+ 0.03}$ &      4  \\ 
 68 & -79.2 &   -9.4  & 17.18$_{-0.02}^{+ 0.02}$ & 17.53$_{-0.02}^{+ 0.03}$ & 0.39$_{-0.03}^{+ 0.04}$ &  1.12$_{-0.03}^{+ 0.04}$ & 2.34$_{-0.03}^{+ 0.03}$ & 4.34$_{-0.03}^{+ 0.03}$ &      1  \\ 
 69 &  -7.2 &  -26.5  & 17.19$_{-0.05}^{+ 0.05}$ & 18.13$_{-0.04}^{+ 0.04}$ & 0.59$_{-0.06}^{+ 0.07}$ &  1.37$_{-0.06}^{+ 0.06}$ & 2.62$_{-0.04}^{+ 0.04}$ & 4.83$_{-0.04}^{+ 0.04}$ &      1  \\ 
 70 &  45.1 & -119.5  & 17.20$_{-0.05}^{+ 0.06}$ & 17.68$_{-0.04}^{+ 0.04}$ & 0.78$_{-0.06}^{+ 0.06}$ &  1.99$_{-0.08}^{+ 0.09}$ & 2.79$_{-0.04}^{+ 0.04}$ & 4.38$_{-0.04}^{+ 0.04}$ &      0  \\ 
 71 &  48.4 &  -71.1  & 17.21$_{-0.04}^{+ 0.04}$ & 17.43$_{-0.02}^{+ 0.02}$ & 0.59$_{-0.03}^{+ 0.03}$ &  1.42$_{-0.04}^{+ 0.04}$ & 2.82$_{-0.02}^{+ 0.03}$ & 5.14$_{-0.02}^{+ 0.03}$ &      0  \\ 
 72 &-132.5 &   31.0  & 17.21$_{-0.06}^{+ 0.06}$ & 17.76$_{-0.04}^{+ 0.04}$ & 0.99$_{-0.08}^{+ 0.08}$ &  2.05$_{-0.10}^{+ 0.11}$ & 3.11$_{-0.04}^{+ 0.04}$ & 5.73$_{-0.04}^{+ 0.05}$ &      0  \\ 
 73 &-156.5 &  121.8  & 17.21$_{-0.07}^{+ 0.07}$ & 17.84$_{-0.06}^{+ 0.06}$ & 0.60$_{-0.11}^{+ 0.12}$ &  3.20$_{-0.39}^{+ 0.60}$ & 2.90$_{-0.06}^{+ 0.06}$ & 3.50$_{-0.06}^{+ 0.06}$ &      0  \\ 
 74 &  -6.5 &  -40.7  & 17.22$_{-0.04}^{+ 0.04}$ & 17.41$_{-0.02}^{+ 0.02}$ & 0.62$_{-0.04}^{+ 0.04}$ &  1.35$_{-0.04}^{+ 0.04}$ & 2.82$_{-0.03}^{+ 0.03}$ & 4.79$_{-0.03}^{+ 0.03}$ &      1  \\ 
 75 &  30.4 &    8.6  & 17.22$_{-0.04}^{+ 0.04}$ & 17.78$_{-0.03}^{+ 0.03}$ & 0.68$_{-0.05}^{+ 0.05}$ &  1.52$_{-0.05}^{+ 0.05}$ & 2.65$_{-0.03}^{+ 0.03}$ & 4.75$_{-0.03}^{+ 0.04}$ &      2  \\ 
 76 &  75.7 &   20.0  & 17.25$_{-0.05}^{+ 0.05}$ & 17.68$_{-0.03}^{+ 0.03}$ & 0.66$_{-0.04}^{+ 0.05}$ &  1.62$_{-0.05}^{+ 0.05}$ & 2.96$_{-0.03}^{+ 0.03}$ & 5.08$_{-0.03}^{+ 0.03}$ &      0  \\ 
 77 &-111.0 & -114.8  & 17.27$_{-0.05}^{+ 0.05}$ & 18.18$_{-0.06}^{+ 0.06}$ & 1.48$_{-0.15}^{+ 0.17}$ &  2.74$_{-0.24}^{+ 0.31}$ & 3.79$_{-0.06}^{+ 0.07}$ & 5.87$_{-0.08}^{+ 0.08}$ &      0  \\ 
 78 & -41.8 &  -17.1  & 17.28$_{-0.04}^{+ 0.04}$ & 17.52$_{-0.03}^{+ 0.03}$ & 0.70$_{-0.04}^{+ 0.05}$ &  1.51$_{-0.05}^{+ 0.05}$ & 2.92$_{-0.03}^{+ 0.03}$ & 5.12$_{-0.03}^{+ 0.03}$ &      1  \\ 
 79 & -59.3 &   59.7  & 17.29$_{-0.05}^{+ 0.05}$ & 17.76$_{-0.03}^{+ 0.03}$ & 0.63$_{-0.05}^{+ 0.05}$ &  1.63$_{-0.06}^{+ 0.06}$ & 3.40$_{-0.03}^{+ 0.04}$ & 6.37$_{-0.07}^{+ 0.07}$ &      4  \\ 
 80 &  36.5 &   56.1  & 17.30$_{-0.04}^{+ 0.04}$ & 17.60$_{-0.03}^{+ 0.03}$ & 0.26$_{-0.03}^{+ 0.04}$ &  0.92$_{-0.04}^{+ 0.04}$ & 1.86$_{-0.03}^{+ 0.03}$ & 4.11$_{-0.03}^{+ 0.03}$ &      5  \\ 
 81 &  13.2 &   -3.5  & 17.32$_{-0.04}^{+ 0.04}$ & 17.56$_{-0.02}^{+ 0.03}$ & 0.51$_{-0.04}^{+ 0.04}$ &  1.55$_{-0.05}^{+ 0.05}$ & 2.68$_{-0.03}^{+ 0.03}$ & 5.11$_{-0.04}^{+ 0.04}$ &      1  \\ 
 82 & -20.7 &  -22.5  & 17.33$_{-0.03}^{+ 0.03}$ & 17.76$_{-0.03}^{+ 0.03}$ & 0.61$_{-0.05}^{+ 0.05}$ &  1.38$_{-0.05}^{+ 0.05}$ & 2.46$_{-0.03}^{+ 0.03}$ & 4.62$_{-0.03}^{+ 0.03}$ &      4  \\ 
 83 &  54.2 &   85.2  & 17.34$_{-0.04}^{+ 0.04}$ & 17.52$_{-0.03}^{+ 0.03}$ & 0.52$_{-0.04}^{+ 0.04}$ &  1.22$_{-0.04}^{+ 0.04}$ & 2.45$_{-0.03}^{+ 0.03}$ & 4.25$_{-0.03}^{+ 0.03}$ &      0  \\ 
 84 &-153.7 & -110.3  & 17.34$_{-0.06}^{+ 0.06}$ & 18.19$_{-0.07}^{+ 0.08}$ & 1.59$_{-0.24}^{+ 0.30}$ & -99.00\phm{+0.0} & 4.81$_{-0.09}^{+ 0.09}$ & 6.45$_{-0.10}^{+ 0.10}$ &      0  \\ 
 85 & -90.2 &   83.2  & 17.35$_{-0.06}^{+ 0.06}$ & 17.87$_{-0.04}^{+ 0.04}$ & 0.73$_{-0.06}^{+ 0.06}$ &  1.67$_{-0.07}^{+ 0.07}$ & 2.93$_{-0.04}^{+ 0.04}$ & 5.67$_{-0.04}^{+ 0.04}$ &      0  \\ 
 86 &  93.6 &  -27.5  & 17.36$_{-0.04}^{+ 0.04}$ & 17.50$_{-0.03}^{+ 0.03}$ & 0.58$_{-0.04}^{+ 0.04}$ &  1.38$_{-0.05}^{+ 0.05}$ & 2.68$_{-0.03}^{+ 0.03}$ & 5.08$_{-0.03}^{+ 0.03}$ &      0  \\ 
 87 &  29.2 &  -80.1  & 17.37$_{-0.04}^{+ 0.04}$ & 17.56$_{-0.02}^{+ 0.03}$ & 0.68$_{-0.04}^{+ 0.04}$ &  1.61$_{-0.05}^{+ 0.05}$ & 2.77$_{-0.03}^{+ 0.03}$ & 5.00$_{-0.03}^{+ 0.03}$ &      0  \\ 
 88 &-131.1 &   71.7  & 17.40$_{-0.04}^{+ 0.05}$ & 17.63$_{-0.03}^{+ 0.03}$ & 0.86$_{-0.06}^{+ 0.06}$ &  2.26$_{-0.11}^{+ 0.12}$ & 3.14$_{-0.03}^{+ 0.03}$ & 5.56$_{-0.04}^{+ 0.04}$ &      0  \\ 
 89 &-161.5 &   73.1  & 17.40$_{-0.07}^{+ 0.07}$ & 17.72$_{-0.05}^{+ 0.05}$ &-99.00\phm{+0.0} & -99.00\phm{+0.0} & 5.54$_{-0.08}^{+ 0.08}$ & 6.83$_{-0.06}^{+ 0.06}$ &      0  \\ 
 90 & -15.1 &  -86.2  & 17.42$_{-0.04}^{+ 0.05}$ & 17.74$_{-0.03}^{+ 0.03}$ & 0.49$_{-0.04}^{+ 0.04}$ &  1.51$_{-0.05}^{+ 0.05}$ & 2.36$_{-0.03}^{+ 0.03}$ & 4.06$_{-0.03}^{+ 0.03}$ &      0  \\ 
 91 &-142.2 &   17.6  & 17.48$_{-0.07}^{+ 0.08}$ & 18.22$_{-0.06}^{+ 0.06}$ & 0.63$_{-0.12}^{+ 0.13}$ &  1.28$_{-0.15}^{+ 0.17}$ & 2.76$_{-0.06}^{+ 0.06}$ & 4.70$_{-0.06}^{+ 0.06}$ &      0  \\ 
 92 &  36.7 &    8.3  & 17.49$_{-0.04}^{+ 0.05}$ & 18.02$_{-0.04}^{+ 0.04}$ & 0.51$_{-0.06}^{+ 0.06}$ &  1.61$_{-0.07}^{+ 0.08}$ & 2.50$_{-0.04}^{+ 0.04}$ & 4.14$_{-0.04}^{+ 0.04}$ &      0  \\ 
 93 & -61.1 &  -64.6  & 17.54$_{-0.07}^{+ 0.08}$ & 18.19$_{-0.05}^{+ 0.05}$ & 0.74$_{-0.08}^{+ 0.08}$ &  1.76$_{-0.09}^{+ 0.10}$ & 2.96$_{-0.05}^{+ 0.05}$ & 4.70$_{-0.05}^{+ 0.06}$ &      0  \\ 
 94 & -95.6 &  -71.7  & 17.54$_{-0.06}^{+ 0.07}$ & 18.20$_{-0.05}^{+ 0.05}$ & 0.69$_{-0.07}^{+ 0.08}$ &  1.66$_{-0.08}^{+ 0.09}$ & 2.33$_{-0.05}^{+ 0.05}$ & 3.65$_{-0.05}^{+ 0.05}$ &      0  \\ 
 95 & 101.7 &   75.1  & 17.56$_{-0.06}^{+ 0.06}$ & 18.00$_{-0.04}^{+ 0.05}$ & 0.98$_{-0.08}^{+ 0.08}$ &  2.15$_{-0.11}^{+ 0.12}$ & 3.93$_{-0.05}^{+ 0.05}$ & 5.40$_{-0.05}^{+ 0.05}$ &      0  \\ 
 96 &  25.7 &  -68.7  & 17.60$_{-0.06}^{+ 0.06}$ & 17.94$_{-0.03}^{+ 0.04}$ & 0.60$_{-0.05}^{+ 0.06}$ &  1.69$_{-0.06}^{+ 0.07}$ & 2.72$_{-0.04}^{+ 0.04}$ & 4.82$_{-0.04}^{+ 0.04}$ &      0  \\ 
 97 &-147.5 &  -38.8  & 17.61$_{-0.07}^{+ 0.08}$ & 17.99$_{-0.05}^{+ 0.05}$ & 1.03$_{-0.16}^{+ 0.19}$ &  1.88$_{-0.14}^{+ 0.16}$ & 2.77$_{-0.06}^{+ 0.07}$ & 5.25$_{-0.11}^{+ 0.12}$ &      0  \\ 
 98 &  13.4 &   28.2  & 17.61$_{-0.04}^{+ 0.04}$ & 18.10$_{-0.04}^{+ 0.04}$ & 0.43$_{-0.06}^{+ 0.06}$ &  1.31$_{-0.06}^{+ 0.07}$ & 2.32$_{-0.04}^{+ 0.04}$ & 4.12$_{-0.04}^{+ 0.04}$ &      3  \\ 
 99 &  61.7 &   82.4  & 17.66$_{-0.05}^{+ 0.06}$ & 17.74$_{-0.03}^{+ 0.03}$ & 0.63$_{-0.05}^{+ 0.05}$ &  1.42$_{-0.05}^{+ 0.05}$ & 2.77$_{-0.03}^{+ 0.03}$ & 4.95$_{-0.03}^{+ 0.03}$ &      0  \\ 
100 & -23.1 &   26.4  & 17.67$_{-0.07}^{+ 0.08}$ & 18.11$_{-0.04}^{+ 0.04}$ & 0.46$_{-0.06}^{+ 0.06}$ &  1.58$_{-0.08}^{+ 0.08}$ & 2.76$_{-0.04}^{+ 0.05}$ & 4.81$_{-0.04}^{+ 0.05}$ &      1  \\ 
101 &-121.9 &  -43.9  & 17.68$_{-0.05}^{+ 0.06}$ & 17.77$_{-0.03}^{+ 0.03}$ & 0.90$_{-0.06}^{+ 0.07}$ &  1.65$_{-0.07}^{+ 0.07}$ & 2.76$_{-0.04}^{+ 0.04}$ & 4.79$_{-0.05}^{+ 0.05}$ &      0  \\ 
102 &  85.7 & -125.5  & 17.68$_{-0.07}^{+ 0.07}$ & 17.93$_{-0.05}^{+ 0.05}$ & 1.13$_{-0.10}^{+ 0.10}$ &  2.82$_{-0.21}^{+ 0.25}$ & 4.94$_{-0.07}^{+ 0.08}$ & 9.81$_{-0.05}^{+ 0.00}$ &      0  \\ 
103 & -62.2 & -120.4  & 17.68$_{-0.07}^{+ 0.07}$ & 18.06$_{-0.05}^{+ 0.05}$ & 0.99$_{-0.09}^{+ 0.09}$ &  1.90$_{-0.10}^{+ 0.10}$ & 2.56$_{-0.05}^{+ 0.05}$ & 4.22$_{-0.05}^{+ 0.05}$ &      0  \\ 
104 &  52.4 &  -48.1  & 17.69$_{-0.05}^{+ 0.06}$ & 17.95$_{-0.03}^{+ 0.04}$ & 0.76$_{-0.06}^{+ 0.06}$ &  1.60$_{-0.07}^{+ 0.07}$ & 3.32$_{-0.04}^{+ 0.04}$ & 5.48$_{-0.04}^{+ 0.04}$ &      0  \\ 
105 & 104.7 & -105.9  & 17.72$_{-0.06}^{+ 0.07}$ & 17.97$_{-0.04}^{+ 0.05}$ & 0.84$_{-0.07}^{+ 0.07}$ &  1.90$_{-0.10}^{+ 0.10}$ & 2.78$_{-0.05}^{+ 0.05}$ & 4.77$_{-0.05}^{+ 0.05}$ &      0  \\ 
106 & -47.4 &   86.5  & 17.74$_{-0.06}^{+ 0.06}$ & 17.98$_{-0.04}^{+ 0.04}$ & 0.70$_{-0.06}^{+ 0.06}$ &  1.40$_{-0.06}^{+ 0.07}$ & 2.60$_{-0.04}^{+ 0.04}$ & 4.84$_{-0.04}^{+ 0.04}$ &      0  \\ 
107 &  40.9 &    3.2  & 17.77$_{-0.06}^{+ 0.06}$ & 18.40$_{-0.05}^{+ 0.06}$ & 0.94$_{-0.10}^{+ 0.11}$ &  2.16$_{-0.15}^{+ 0.17}$ & 3.79$_{-0.06}^{+ 0.07}$ & 6.31$_{-0.09}^{+ 0.10}$ &      0  \\ 
108 &  15.6 &   47.3  & 17.81$_{-0.07}^{+ 0.08}$ & 18.53$_{-0.06}^{+ 0.07}$ & 0.35$_{-0.08}^{+ 0.09}$ &  0.85$_{-0.08}^{+ 0.08}$ & 1.92$_{-0.06}^{+ 0.07}$ & 3.03$_{-0.06}^{+ 0.07}$ &      3  \\ 
109 &  15.1 &  -51.8  & 17.83$_{-0.06}^{+ 0.06}$ & 18.01$_{-0.04}^{+ 0.04}$ & 0.53$_{-0.06}^{+ 0.06}$ &  1.41$_{-0.06}^{+ 0.07}$ & 2.06$_{-0.04}^{+ 0.04}$ & 3.14$_{-0.04}^{+ 0.04}$ &      2  \\ 
110 &-117.9 &   39.3  & 17.83$_{-0.07}^{+ 0.07}$ & 18.20$_{-0.04}^{+ 0.05}$ & 1.14$_{-0.10}^{+ 0.11}$ &  1.48$_{-0.08}^{+ 0.09}$ & 2.65$_{-0.05}^{+ 0.05}$ & 4.48$_{-0.05}^{+ 0.06}$ &      0  \\ 
111 &-119.8 &   96.1  & 17.84$_{-0.04}^{+ 0.04}$ & 18.28$_{-0.05}^{+ 0.06}$ & 0.76$_{-0.09}^{+ 0.09}$ &  1.86$_{-0.12}^{+ 0.13}$ & 2.61$_{-0.05}^{+ 0.06}$ & 4.42$_{-0.05}^{+ 0.06}$ &      0  \\ 
112 &  46.6 &  101.4  & 17.91$_{-0.07}^{+ 0.07}$ & 18.23$_{-0.05}^{+ 0.05}$ & 0.78$_{-0.08}^{+ 0.08}$ &  1.09$_{-0.07}^{+ 0.07}$ & 2.55$_{-0.05}^{+ 0.05}$ & 4.17$_{-0.05}^{+ 0.05}$ &      0  \\ 
113 &  58.1 &  -74.6  & 17.91$_{-0.06}^{+ 0.07}$ & 18.27$_{-0.05}^{+ 0.05}$ & 0.60$_{-0.07}^{+ 0.08}$ &  1.78$_{-0.10}^{+ 0.11}$ & 2.55$_{-0.05}^{+ 0.05}$ & 4.22$_{-0.05}^{+ 0.05}$ &      0  \\ 
114 &  69.3 &  -28.5  & 17.92$_{-0.08}^{+ 0.09}$ & 18.40$_{-0.06}^{+ 0.06}$ & 0.84$_{-0.10}^{+ 0.11}$ &  1.74$_{-0.12}^{+ 0.13}$ & 3.48$_{-0.06}^{+ 0.06}$ & 5.20$_{-0.06}^{+ 0.06}$ &      0  \\ 
115 &   1.5 &  -26.8  & 17.93$_{-0.06}^{+ 0.07}$ & 18.18$_{-0.04}^{+ 0.05}$ & 0.83$_{-0.08}^{+ 0.09}$ &  1.48$_{-0.08}^{+ 0.09}$ & 2.94$_{-0.05}^{+ 0.05}$ & 5.33$_{-0.05}^{+ 0.05}$ &      1  \\ 
116 &  19.1 &   53.1  & 17.94$_{-0.06}^{+ 0.07}$ & 18.56$_{-0.06}^{+ 0.07}$ & 0.81$_{-0.11}^{+ 0.11}$ &  1.49$_{-0.11}^{+ 0.12}$ & 2.71$_{-0.06}^{+ 0.07}$ & 5.18$_{-0.08}^{+ 0.08}$ &      1  \\ 
117 & -96.3 &    5.2  & 17.95$_{-0.06}^{+ 0.06}$ & 18.04$_{-0.04}^{+ 0.04}$ & 0.62$_{-0.06}^{+ 0.07}$ &  1.53$_{-0.07}^{+ 0.08}$ & 2.83$_{-0.04}^{+ 0.04}$ & 5.06$_{-0.04}^{+ 0.04}$ &      1  \\ 
118 & -51.4 &   14.4  & 17.95$_{-0.08}^{+ 0.09}$ & 18.41$_{-0.06}^{+ 0.06}$ & 0.38$_{-0.08}^{+ 0.09}$ &  1.83$_{-0.13}^{+ 0.14}$ & 3.45$_{-0.06}^{+ 0.07}$ & 5.01$_{-0.06}^{+ 0.07}$ &      1  \\ 
119 &-137.2 &  -96.2  & 17.96$_{-0.10}^{+ 0.11}$ & 17.73$_{-0.04}^{+ 0.04}$ & 0.98$_{-0.10}^{+ 0.10}$ &  1.81$_{-0.11}^{+ 0.12}$ & 2.44$_{-0.04}^{+ 0.04}$ & 3.82$_{-0.04}^{+ 0.04}$ &      0  \\ 
120 & -65.6 &   89.3  & 17.98$_{-0.07}^{+ 0.07}$ & 18.18$_{-0.05}^{+ 0.05}$ & 0.92$_{-0.08}^{+ 0.09}$ &  1.26$_{-0.07}^{+ 0.08}$ & 2.02$_{-0.05}^{+ 0.05}$ & 2.83$_{-0.05}^{+ 0.05}$ &      0  \\ 
121 & -28.7 &   -0.9  & 17.98$_{-0.08}^{+ 0.08}$ & 18.27$_{-0.05}^{+ 0.05}$ & 0.79$_{-0.09}^{+ 0.09}$ &  1.22$_{-0.08}^{+ 0.08}$ & 2.48$_{-0.05}^{+ 0.05}$ & 4.53$_{-0.05}^{+ 0.05}$ &      2  \\ 
122 &  44.5 & -109.4  & 17.98$_{-0.07}^{+ 0.08}$ & 18.41$_{-0.06}^{+ 0.06}$ & 1.01$_{-0.11}^{+ 0.12}$ &  1.56$_{-0.10}^{+ 0.10}$ & 2.21$_{-0.06}^{+ 0.06}$ & 3.15$_{-0.06}^{+ 0.06}$ &      0  \\ 
123 & -16.4 &   69.1  & 18.00$_{-0.05}^{+ 0.06}$ & 18.41$_{-0.05}^{+ 0.06}$ & 0.55$_{-0.09}^{+ 0.09}$ &  1.40$_{-0.09}^{+ 0.10}$ & 4.36$_{-0.07}^{+ 0.07}$ & 6.96$_{-0.11}^{+ 0.12}$ &      0  \\ 
124 &  84.0 &  -93.9  & 18.02$_{-0.08}^{+ 0.09}$ & 18.63$_{-0.06}^{+ 0.07}$ & 1.19$_{-0.14}^{+ 0.16}$ &  1.72$_{-0.12}^{+ 0.14}$ & 3.08$_{-0.06}^{+ 0.07}$ & 4.42$_{-0.06}^{+ 0.07}$ &      0  \\ 
125 &-116.2 &   95.1  & 18.06$_{-0.04}^{+ 0.05}$ & 18.41$_{-0.06}^{+ 0.06}$ & 0.71$_{-0.10}^{+ 0.10}$ &  1.64$_{-0.12}^{+ 0.13}$ & 2.64$_{-0.06}^{+ 0.06}$ & 4.18$_{-0.06}^{+ 0.06}$ &      0  \\ 
126 &   7.1 & -110.4  & 18.07$_{-0.08}^{+ 0.08}$ & 18.31$_{-0.06}^{+ 0.06}$ & 1.28$_{-0.13}^{+ 0.15}$ &  4.34$_{-1.41}^{+ 0.00}$ & 3.59$_{-0.07}^{+ 0.07}$ & 5.45$_{-0.07}^{+ 0.07}$ &      0  \\ 
127 & -87.4 &  -49.7  & 18.07$_{-0.08}^{+ 0.08}$ & 18.49$_{-0.06}^{+ 0.07}$ & 1.15$_{-0.12}^{+ 0.14}$ &  1.93$_{-0.15}^{+ 0.17}$ & 2.86$_{-0.06}^{+ 0.07}$ & 5.10$_{-0.07}^{+ 0.07}$ &      0  \\ 
128 &-128.8 &  113.5  & 18.08$_{-0.09}^{+ 0.10}$ & 18.56$_{-0.07}^{+ 0.08}$ & 0.77$_{-0.12}^{+ 0.13}$ &  1.52$_{-0.14}^{+ 0.15}$ & 2.47$_{-0.08}^{+ 0.08}$ & 4.66$_{-0.08}^{+ 0.08}$ &      0  \\ 
129 &  21.4 &   78.6  & 18.09$_{-0.04}^{+ 0.04}$ & 18.07$_{-0.04}^{+ 0.04}$ & 0.93$_{-0.08}^{+ 0.08}$ &  1.73$_{-0.09}^{+ 0.09}$ & 3.64$_{-0.04}^{+ 0.05}$ & 6.28$_{-0.07}^{+ 0.07}$ &      4  \\ 
130 &  33.0 &   31.9  & 18.11$_{-0.08}^{+ 0.08}$ & 18.50$_{-0.06}^{+ 0.06}$ & 0.57$_{-0.09}^{+ 0.09}$ &  1.59$_{-0.11}^{+ 0.12}$ & 3.41$_{-0.06}^{+ 0.06}$ & 6.09$_{-0.11}^{+ 0.13}$ &      0  \\ 
131 &  -3.2 &   65.1  & 18.12$_{-0.07}^{+ 0.07}$ & 18.39$_{-0.05}^{+ 0.06}$ & 0.96$_{-0.10}^{+ 0.11}$ &  1.48$_{-0.09}^{+ 0.10}$ & 4.32$_{-0.07}^{+ 0.07}$ & 7.38$_{-0.18}^{+ 0.21}$ &      1  \\ 
132 &  99.3 &   16.5  & 18.13$_{-0.08}^{+ 0.09}$ & 18.46$_{-0.06}^{+ 0.06}$ & 0.85$_{-0.10}^{+ 0.11}$ &  1.63$_{-0.11}^{+ 0.12}$ & 3.03$_{-0.07}^{+ 0.07}$ & 5.88$_{-0.07}^{+ 0.08}$ &      0  \\ 
133 &  48.0 &  -16.2  & 18.13$_{-0.08}^{+ 0.08}$ & 18.81$_{-0.08}^{+ 0.09}$ & 2.62$_{-0.49}^{+ 0.00}$ &  1.73$_{-0.16}^{+ 0.18}$ & 2.31$_{-0.08}^{+ 0.09}$ & 3.25$_{-0.08}^{+ 0.09}$ &      0  \\ 
134 &  29.8 &   97.7  & 18.14$_{-0.08}^{+ 0.08}$ & 18.42$_{-0.06}^{+ 0.06}$ & 0.73$_{-0.09}^{+ 0.10}$ &  1.42$_{-0.09}^{+ 0.10}$ & 2.91$_{-0.06}^{+ 0.06}$ & 5.61$_{-0.07}^{+ 0.07}$ &      0  \\ 
135 &-153.5 &  -27.5  & 18.15$_{-0.08}^{+ 0.09}$ & 18.22$_{-0.06}^{+ 0.07}$ & 1.33$_{-0.26}^{+ 0.33}$ &  3.78$_{-0.06}^{+ 0.00}$ & 2.85$_{-0.08}^{+ 0.09}$ & 5.65$_{-0.20}^{+ 0.24}$ &      0  \\ 
136 & -10.4 & -118.0  & 18.15$_{-0.09}^{+ 0.10}$ & 18.62$_{-0.08}^{+ 0.08}$ & 1.29$_{-0.17}^{+ 0.19}$ &  1.57$_{-0.12}^{+ 0.14}$ & 2.16$_{-0.08}^{+ 0.08}$ & 3.40$_{-0.08}^{+ 0.08}$ &      0  \\ 
137 &  13.7 &  128.6  & 18.16$_{-0.07}^{+ 0.08}$ & 18.23$_{-0.05}^{+ 0.05}$ & 1.08$_{-0.12}^{+ 0.13}$ &  1.97$_{-0.14}^{+ 0.16}$ & 3.06$_{-0.09}^{+ 0.10}$ & 7.27$_{-0.05}^{+ 0.00}$ &      0  \\ 
138 &  54.5 &  -88.4  & 18.16$_{-0.07}^{+ 0.07}$ & 18.38$_{-0.05}^{+ 0.06}$ & 0.53$_{-0.08}^{+ 0.08}$ &  1.34$_{-0.08}^{+ 0.09}$ & 2.71$_{-0.05}^{+ 0.06}$ & 4.80$_{-0.06}^{+ 0.06}$ &      0  \\ 
139 &  11.5 &  137.4  & 18.17$_{-0.10}^{+ 0.11}$ & 18.52$_{-0.07}^{+ 0.08}$ & 0.67$_{-0.12}^{+ 0.13}$ &  0.89$_{-0.10}^{+ 0.11}$ & 2.04$_{-0.07}^{+ 0.08}$ & 5.43$_{-0.12}^{+ 0.14}$ &      0  \\ 
140 & -82.2 &  -40.9  & 18.23$_{-0.07}^{+ 0.08}$ & 18.32$_{-0.05}^{+ 0.05}$ & 0.56$_{-0.08}^{+ 0.08}$ &  1.49$_{-0.09}^{+ 0.10}$ & 2.55$_{-0.05}^{+ 0.06}$ & 4.73$_{-0.05}^{+ 0.06}$ &      0  \\ 
141 &  13.5 &    9.1  & 18.24$_{-0.07}^{+ 0.07}$ & 18.65$_{-0.07}^{+ 0.07}$ & 0.67$_{-0.11}^{+ 0.12}$ &  1.56$_{-0.13}^{+ 0.14}$ & 2.66$_{-0.07}^{+ 0.08}$ & 3.83$_{-0.07}^{+ 0.08}$ &      4  \\ 
142 & -17.2 &  -70.7  & 18.24$_{-0.13}^{+ 0.15}$ & 19.03$_{-0.10}^{+ 0.11}$ & 0.59$_{-0.15}^{+ 0.17}$ &  1.74$_{-0.21}^{+ 0.25}$ & 1.68$_{-0.10}^{+ 0.11}$ & 3.52$_{-0.10}^{+ 0.11}$ &      4  \\ 
143 &-107.5 &   45.6  & 18.26$_{-0.08}^{+ 0.09}$ & 18.42$_{-0.06}^{+ 0.06}$ & 0.12$_{-0.07}^{+ 0.08}$ &  0.45$_{-0.06}^{+ 0.07}$ & 1.68$_{-0.06}^{+ 0.06}$ & 4.13$_{-0.06}^{+ 0.06}$ &      0  \\ 
144 & -30.9 &   60.8  & 18.26$_{-0.08}^{+ 0.09}$ & 18.52$_{-0.06}^{+ 0.07}$ & 0.43$_{-0.09}^{+ 0.10}$ &  1.61$_{-0.11}^{+ 0.12}$ & 2.55$_{-0.06}^{+ 0.07}$ & 4.09$_{-0.06}^{+ 0.07}$ &      4  \\ 
145 &  34.9 &  -88.4  & 18.26$_{-0.07}^{+ 0.07}$ & 18.65$_{-0.06}^{+ 0.07}$ & 0.87$_{-0.12}^{+ 0.13}$ &  1.40$_{-0.11}^{+ 0.12}$ & 2.99$_{-0.06}^{+ 0.07}$ & 5.40$_{-0.07}^{+ 0.07}$ &      0  \\ 
146 &  -4.2 & -115.8  & 18.28$_{-0.08}^{+ 0.08}$ & 18.50$_{-0.07}^{+ 0.07}$ & 0.69$_{-0.11}^{+ 0.11}$ &  1.59$_{-0.12}^{+ 0.13}$ & 2.39$_{-0.07}^{+ 0.07}$ & 4.23$_{-0.07}^{+ 0.07}$ &      0  \\ 
147 &-147.0 &   94.7  & 18.30$_{-0.10}^{+ 0.11}$ & 18.49$_{-0.08}^{+ 0.08}$ & 0.61$_{-0.17}^{+ 0.20}$ &  1.45$_{-0.21}^{+ 0.25}$ & 3.25$_{-0.08}^{+ 0.09}$ & 5.34$_{-0.09}^{+ 0.09}$ &      0  \\ 
148 &-127.4 &   74.8  & 18.30$_{-0.09}^{+ 0.10}$ & 18.59$_{-0.07}^{+ 0.08}$ & 0.85$_{-0.14}^{+ 0.15}$ &  1.41$_{-0.14}^{+ 0.15}$ & 2.76$_{-0.07}^{+ 0.08}$ & 4.73$_{-0.08}^{+ 0.08}$ &      0  \\ 
149 &  18.6 &   70.3  & 18.30$_{-0.09}^{+ 0.10}$ & 18.80$_{-0.08}^{+ 0.09}$ & 0.83$_{-0.14}^{+ 0.16}$ &  1.13$_{-0.12}^{+ 0.13}$ & 2.53$_{-0.08}^{+ 0.09}$ & 3.98$_{-0.08}^{+ 0.09}$ &      4  \\ 
150 &  17.9 &   27.5  & 18.34$_{-0.06}^{+ 0.07}$ & 18.55$_{-0.06}^{+ 0.07}$ & 0.73$_{-0.10}^{+ 0.11}$ &  1.10$_{-0.09}^{+ 0.09}$ & 2.54$_{-0.06}^{+ 0.07}$ & 4.29$_{-0.06}^{+ 0.07}$ &      1  \\ 
151 & -22.4 &  -11.9  & 18.35$_{-0.08}^{+ 0.09}$ & 18.44$_{-0.06}^{+ 0.06}$ & 0.61$_{-0.09}^{+ 0.10}$ &  1.00$_{-0.08}^{+ 0.08}$ & 2.55$_{-0.06}^{+ 0.06}$ & 4.84$_{-0.06}^{+ 0.06}$ &      1  \\ 
152 &  42.2 &   94.5  & 18.35$_{-0.09}^{+ 0.10}$ & 18.71$_{-0.07}^{+ 0.08}$ & 1.60$_{-0.22}^{+ 0.27}$ &  2.17$_{-0.20}^{+ 0.23}$ & 3.14$_{-0.08}^{+ 0.08}$ & 4.92$_{-0.08}^{+ 0.09}$ &      0  \\ 
153 &   2.9 &  -36.3  & 18.36$_{-0.08}^{+ 0.09}$ & 18.52$_{-0.06}^{+ 0.07}$ & 0.85$_{-0.12}^{+ 0.13}$ &  2.02$_{-0.16}^{+ 0.18}$ & 3.00$_{-0.06}^{+ 0.07}$ & 5.27$_{-0.07}^{+ 0.07}$ &      1  \\ 
154 & -31.1 &  139.4  & 18.37$_{-0.11}^{+ 0.12}$ & 18.77$_{-0.10}^{+ 0.11}$ & 0.82$_{-0.18}^{+ 0.20}$ &  0.52$_{-0.12}^{+ 0.13}$ & 1.96$_{-0.10}^{+ 0.11}$ & 3.82$_{-0.10}^{+ 0.11}$ &      0  \\ 
155 &-105.9 &   27.1  & 18.39$_{-0.08}^{+ 0.08}$ & 18.76$_{-0.07}^{+ 0.08}$ & 0.60$_{-0.12}^{+ 0.13}$ &  1.83$_{-0.16}^{+ 0.19}$ & 2.74$_{-0.07}^{+ 0.08}$ & 4.89$_{-0.07}^{+ 0.08}$ &      1  \\ 
156 &-109.9 &  -15.4  & 18.39$_{-0.09}^{+ 0.10}$ & 18.76$_{-0.08}^{+ 0.08}$ & 0.78$_{-0.14}^{+ 0.16}$ &  1.25$_{-0.12}^{+ 0.13}$ & 2.47$_{-0.08}^{+ 0.09}$ & 4.14$_{-0.08}^{+ 0.09}$ &      0  \\ 
157 &  85.9 &  -75.6  & 18.40$_{-0.10}^{+ 0.11}$ & 19.08$_{-0.10}^{+ 0.11}$ & 0.94$_{-0.18}^{+ 0.21}$ &  2.82$_{-0.38}^{+ 0.58}$ & 3.53$_{-0.11}^{+ 0.12}$ & 7.15$_{-0.39}^{+ 0.60}$ &      0  \\ 
158 &  29.3 &  -52.0  & 18.43$_{-0.08}^{+ 0.08}$ & 18.43$_{-0.05}^{+ 0.06}$ & 0.68$_{-0.09}^{+ 0.09}$ &  1.40$_{-0.09}^{+ 0.10}$ & 2.52$_{-0.06}^{+ 0.06}$ & 4.09$_{-0.06}^{+ 0.06}$ &      0  \\ 
159 &  61.7 &   71.0  & 18.43$_{-0.09}^{+ 0.09}$ & 18.60$_{-0.07}^{+ 0.07}$ & 2.01$_{-0.26}^{+ 0.34}$ &  1.82$_{-0.14}^{+ 0.16}$ & 3.80$_{-0.07}^{+ 0.08}$ & 5.61$_{-0.08}^{+ 0.08}$ &      0  \\ 
160 &  88.6 &   -2.6  & 18.43$_{-0.09}^{+ 0.10}$ & 18.68$_{-0.07}^{+ 0.08}$ & 0.90$_{-0.14}^{+ 0.16}$ &  1.71$_{-0.16}^{+ 0.18}$ & 3.16$_{-0.11}^{+ 0.12}$ & 5.50$_{-0.13}^{+ 0.15}$ &      0  \\ 
161 & -99.3 &  -10.7  & 18.43$_{-0.10}^{+ 0.11}$ & 18.84$_{-0.08}^{+ 0.08}$ & 1.60$_{-0.27}^{+ 0.36}$ &  1.95$_{-0.19}^{+ 0.22}$ & 2.78$_{-0.08}^{+ 0.09}$ & 4.72$_{-0.08}^{+ 0.09}$ &      0  \\ 
162 &  36.6 & -107.5  & 18.47$_{-0.10}^{+ 0.11}$ & 18.98$_{-0.09}^{+ 0.10}$ & 0.60$_{-0.14}^{+ 0.16}$ &  1.70$_{-0.16}^{+ 0.18}$ & 2.38$_{-0.10}^{+ 0.10}$ & 4.57$_{-0.10}^{+ 0.11}$ &      0  \\ 
163 &  19.1 & -129.0  & 18.49$_{-0.13}^{+ 0.14}$ & 18.88$_{-0.12}^{+ 0.13}$ & 0.81$_{-0.19}^{+ 0.22}$ &  1.06$_{-0.15}^{+ 0.17}$ & 2.36$_{-0.12}^{+ 0.13}$ & 4.39$_{-0.12}^{+ 0.13}$ &      0  \\ 
\enddata 
\label{3c295} 
\end{deluxetable} 


==> tab23.tex <==
\begin{deluxetable}{rrrrrrrrrc} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{23} 
\tablecaption{F1557.19TC} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$H-K$}&
\colhead{$J-K$}&
\colhead{$I-K$}&
\colhead{$V-K$}&
\colhead{type} \\ 
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.68\arcsec$}&\colhead{$r=1.68\arcsec$}&
\colhead{$r=1.68\arcsec$}& 
\colhead{$r=1.68\arcsec$}&\colhead{$r=1.68\arcsec$}
} 
\startdata 
  1 &  28.5 &   46.9  & 11.20$_{-0.01}^{+ 0.01}$ & 11.44$_{-0.01}^{+ 0.01}$ & 0.07$_{-0.01}^{+ 0.01}$ &  0.37$_{-0.01}^{+ 0.01}$ & 1.51$_{-0.01}^{+ 0.01}$ & 2.49$_{-0.01}^{+ 0.01}$ &      5  \\ 
  2 &  11.1 &  -90.5  & 11.95$_{-0.01}^{+ 0.01}$ & 12.31$_{-0.01}^{+ 0.01}$ & 0.13$_{-0.01}^{+ 0.01}$ &  0.35$_{-0.01}^{+ 0.01}$ & 1.06$_{-0.01}^{+ 0.01}$ & 1.86$_{-0.01}^{+ 0.01}$ &      0  \\ 
  3 &  97.8 &   23.7  & 12.20$_{-0.01}^{+ 0.01}$ & 12.44$_{-0.01}^{+ 0.01}$ & 0.05$_{-0.01}^{+ 0.01}$ &  0.39$_{-0.01}^{+ 0.01}$ & 1.13$_{-0.01}^{+ 0.01}$ & 1.97$_{-0.01}^{+ 0.01}$ &      5  \\ 
  4 & -98.3 &  -27.2  & 12.57$_{-0.01}^{+ 0.01}$ & 13.18$_{-0.01}^{+ 0.01}$ & 0.17$_{-0.01}^{+ 0.01}$ &  0.66$_{-0.01}^{+ 0.01}$ & 1.12$_{-0.01}^{+ 0.01}$ & 2.18$_{-0.01}^{+ 0.01}$ &      0  \\ 
  5 &  59.4 &  178.2  & 12.88$_{-0.01}^{+ 0.01}$ & 13.15$_{-0.01}^{+ 0.01}$ & 0.21$_{-0.01}^{+ 0.01}$ &  0.84$_{-0.01}^{+ 0.01}$ & 1.93$_{-0.01}^{+ 0.01}$ & 4.08$_{-0.01}^{+ 0.01}$ &      0  \\ 
  6 & -76.1 &  -35.1  & 12.99$_{-0.01}^{+ 0.01}$ & 13.49$_{-0.01}^{+ 0.01}$ & 0.24$_{-0.01}^{+ 0.01}$ &  0.83$_{-0.01}^{+ 0.01}$ & 1.58$_{-0.01}^{+ 0.01}$ & 3.11$_{-0.01}^{+ 0.01}$ &      0  \\ 
  7 & -82.8 &  122.2  & 14.04$_{-0.01}^{+ 0.01}$ & 14.56$_{-0.01}^{+ 0.01}$ & 0.15$_{-0.01}^{+ 0.01}$ &  0.88$_{-0.01}^{+ 0.01}$ & 1.51$_{-0.01}^{+ 0.01}$ & 2.85$_{-0.01}^{+ 0.01}$ &      0  \\ 
  8 & -22.4 &   26.4  & 14.06$_{-0.01}^{+ 0.01}$ & 15.26$_{-0.01}^{+ 0.01}$ & 0.45$_{-0.01}^{+ 0.01}$ &  1.16$_{-0.01}^{+ 0.01}$ & 2.36$_{-0.01}^{+ 0.01}$ & 3.63$_{-0.01}^{+ 0.01}$ &      2  \\ 
  9 & -18.2 &  118.0  & 14.14$_{-0.01}^{+ 0.01}$ & 14.45$_{-0.01}^{+ 0.01}$ & 0.09$_{-0.01}^{+ 0.01}$ &  0.52$_{-0.01}^{+ 0.01}$ & 0.96$_{-0.01}^{+ 0.01}$ & 1.74$_{-0.01}^{+ 0.01}$ &      0  \\ 
 10 &   0.0 &    0.0  & 14.77$_{-0.01}^{+ 0.01}$ & 15.58$_{-0.01}^{+ 0.01}$ & 0.45$_{-0.01}^{+ 0.01}$ &  1.14$_{-0.01}^{+ 0.01}$ & 2.27$_{-0.01}^{+ 0.01}$ & 3.37$_{-0.01}^{+ 0.01}$ &      2  \\ 
 11 &  18.0 &  -25.7  & 14.99$_{-0.01}^{+ 0.01}$ & 15.26$_{-0.01}^{+ 0.01}$ & 0.28$_{-0.01}^{+ 0.01}$ &  0.84$_{-0.01}^{+ 0.01}$ & 2.07$_{-0.01}^{+ 0.01}$ & 4.19$_{-0.01}^{+ 0.01}$ &      5  \\ 
 12 & -71.0 &   87.0  & 15.49$_{-0.01}^{+ 0.01}$ & 16.29$_{-0.01}^{+ 0.01}$ & 0.76$_{-0.01}^{+ 0.01}$ &  1.55$_{-0.01}^{+ 0.01}$ & 2.58$_{-0.01}^{+ 0.01}$ & 3.92$_{-0.01}^{+ 0.01}$ &      0  \\ 
 13 &  66.5 &   32.0  & 15.63$_{-0.01}^{+ 0.01}$ & 16.38$_{-0.01}^{+ 0.01}$ & 0.66$_{-0.01}^{+ 0.01}$ &  1.54$_{-0.01}^{+ 0.01}$ & 2.94$_{-0.01}^{+ 0.01}$ & 5.03$_{-0.01}^{+ 0.01}$ &      1  \\ 
 14 & 161.5 &  143.8  & 15.70$_{-0.02}^{+ 0.02}$ & 16.05$_{-0.01}^{+ 0.01}$ & 0.17$_{-0.01}^{+ 0.01}$ &  0.73$_{-0.01}^{+ 0.01}$ & 2.08$_{-0.01}^{+ 0.01}$ & 4.69$_{-0.01}^{+ 0.01}$ &      0  \\ 
 15 & 128.6 &  -89.6  & 15.76$_{-0.02}^{+ 0.02}$ & 16.37$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.02}^{+ 0.02}$ &  1.52$_{-0.01}^{+ 0.01}$ & 2.81$_{-0.01}^{+ 0.01}$ & 4.54$_{-0.01}^{+ 0.01}$ &      0  \\ 
 16 &-120.0 &  -79.5  & 15.99$_{-0.02}^{+ 0.02}$ & 16.73$_{-0.01}^{+ 0.01}$ & 0.19$_{-0.02}^{+ 0.02}$ &  0.61$_{-0.02}^{+ 0.02}$ & 0.94$_{-0.02}^{+ 0.02}$ & 1.85$_{-0.02}^{+ 0.02}$ &      0  \\ 
 17 & -19.5 &  -51.8  & 16.12$_{-0.01}^{+ 0.01}$ & 16.65$_{-0.01}^{+ 0.01}$ & 0.80$_{-0.02}^{+ 0.02}$ &  1.49$_{-0.02}^{+ 0.02}$ & 2.72$_{-0.01}^{+ 0.01}$ & 4.56$_{-0.01}^{+ 0.01}$ &      0  \\ 
 18 &  59.9 &   64.1  & 16.23$_{-0.02}^{+ 0.02}$ & 16.49$_{-0.01}^{+ 0.01}$ & 0.09$_{-0.01}^{+ 0.01}$ &  0.46$_{-0.01}^{+ 0.01}$ & 1.10$_{-0.01}^{+ 0.01}$ & 1.89$_{-0.01}^{+ 0.01}$ &      5  \\ 
 19 &  25.9 &  105.3  & 16.27$_{-0.02}^{+ 0.02}$ & 16.54$_{-0.01}^{+ 0.01}$ & 0.25$_{-0.01}^{+ 0.01}$ &  0.79$_{-0.01}^{+ 0.01}$ & 1.96$_{-0.01}^{+ 0.01}$ & 4.00$_{-0.01}^{+ 0.01}$ &      0  \\ 
 20 &  45.0 &   13.0  & 16.29$_{-0.01}^{+ 0.01}$ & 16.82$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.02}^{+ 0.02}$ &  1.58$_{-0.02}^{+ 0.02}$ & 3.12$_{-0.01}^{+ 0.01}$ & 5.52$_{-0.03}^{+ 0.03}$ &      1  \\ 
 21 & -56.7 &  132.9  & 16.31$_{-0.03}^{+ 0.03}$ & 17.18$_{-0.01}^{+ 0.01}$ & 0.83$_{-0.03}^{+ 0.03}$ &  1.86$_{-0.04}^{+ 0.04}$ & 3.30$_{-0.02}^{+ 0.02}$ & 5.00$_{-0.02}^{+ 0.02}$ &      0  \\ 
 22 &-119.8 &  -39.3  & 16.35$_{-0.02}^{+ 0.02}$ & 17.36$_{-0.02}^{+ 0.02}$ & 0.49$_{-0.04}^{+ 0.04}$ &  1.10$_{-0.03}^{+ 0.03}$ & 2.05$_{-0.02}^{+ 0.03}$ & 4.22$_{-0.03}^{+ 0.03}$ &      0  \\ 
 23 & -21.5 &  -71.0  & 16.36$_{-0.02}^{+ 0.02}$ & 17.22$_{-0.02}^{+ 0.02}$ & 0.77$_{-0.03}^{+ 0.03}$ &  1.58$_{-0.03}^{+ 0.03}$ & 2.94$_{-0.02}^{+ 0.02}$ & 5.32$_{-0.03}^{+ 0.03}$ &      0  \\ 
 24 & -44.8 &  -20.5  & 16.37$_{-0.02}^{+ 0.02}$ & 16.95$_{-0.01}^{+ 0.01}$ & 0.78$_{-0.02}^{+ 0.02}$ &  1.60$_{-0.02}^{+ 0.02}$ & 2.97$_{-0.02}^{+ 0.02}$ & 5.29$_{-0.02}^{+ 0.02}$ &      0  \\ 
 25 &  20.6 &   11.9  & 16.38$_{-0.02}^{+ 0.02}$ & 16.99$_{-0.01}^{+ 0.01}$ & 0.70$_{-0.02}^{+ 0.02}$ &  1.51$_{-0.02}^{+ 0.02}$ & 3.01$_{-0.02}^{+ 0.02}$ & 5.39$_{-0.02}^{+ 0.02}$ &      1  \\ 
 26 &  50.4 &   -0.2  & 16.44$_{-0.01}^{+ 0.01}$ & 17.02$_{-0.01}^{+ 0.01}$ & 0.52$_{-0.02}^{+ 0.02}$ &  1.39$_{-0.02}^{+ 0.02}$ & 3.03$_{-0.02}^{+ 0.02}$ & 5.29$_{-0.02}^{+ 0.02}$ &      2  \\ 
 27 &  75.6 &  169.1  & 16.46$_{-0.02}^{+ 0.02}$ & 16.65$_{-0.01}^{+ 0.01}$ & 0.02$_{-0.01}^{+ 0.01}$ &  0.47$_{-0.01}^{+ 0.01}$ & 0.91$_{-0.01}^{+ 0.01}$ & 1.66$_{-0.01}^{+ 0.01}$ &      0  \\ 
 28 &   1.8 &   -8.7  & 16.48$_{-0.01}^{+ 0.01}$ & 16.95$_{-0.01}^{+ 0.01}$ & 0.77$_{-0.02}^{+ 0.02}$ &  1.55$_{-0.02}^{+ 0.02}$ & 2.99$_{-0.02}^{+ 0.02}$ & 5.28$_{-0.02}^{+ 0.02}$ &      1  \\ 
 29 & -41.4 &   40.7  & 16.50$_{-0.02}^{+ 0.02}$ & 17.02$_{-0.01}^{+ 0.01}$ & 0.82$_{-0.02}^{+ 0.02}$ &  1.72$_{-0.03}^{+ 0.03}$ & 2.96$_{-0.02}^{+ 0.02}$ & 4.68$_{-0.02}^{+ 0.02}$ &      4  \\ 
 30 &  18.1 &    4.1  & 16.60$_{-0.02}^{+ 0.02}$ & 17.04$_{-0.01}^{+ 0.01}$ & 0.76$_{-0.02}^{+ 0.02}$ &  1.60$_{-0.02}^{+ 0.02}$ & 3.11$_{-0.02}^{+ 0.02}$ & 5.58$_{-0.02}^{+ 0.02}$ &      1  \\ 
 31 & -88.8 &   -1.0  & 16.60$_{-0.02}^{+ 0.02}$ & 17.57$_{-0.02}^{+ 0.02}$ & 1.00$_{-0.04}^{+ 0.04}$ &  1.90$_{-0.05}^{+ 0.05}$ & 3.38$_{-0.02}^{+ 0.02}$ & 5.61$_{-0.03}^{+ 0.03}$ &      0  \\ 
 32 & -39.4 &  -12.5  & 16.64$_{-0.02}^{+ 0.02}$ & 16.91$_{-0.01}^{+ 0.01}$ & 0.39$_{-0.02}^{+ 0.02}$ &  0.92$_{-0.02}^{+ 0.02}$ & 2.38$_{-0.02}^{+ 0.02}$ & 5.27$_{-0.02}^{+ 0.02}$ &      0  \\ 
 33 &  42.2 &   21.3  & 16.73$_{-0.02}^{+ 0.02}$ & 17.29$_{-0.02}^{+ 0.02}$ & 0.95$_{-0.03}^{+ 0.03}$ &  1.81$_{-0.04}^{+ 0.04}$ & 4.03$_{-0.03}^{+ 0.03}$ & 6.94$_{-0.14}^{+ 0.16}$ &      4  \\ 
 34 & -65.4 &   77.1  & 16.76$_{-0.03}^{+ 0.03}$ & 17.17$_{-0.02}^{+ 0.02}$ & 0.22$_{-0.02}^{+ 0.02}$ &  0.82$_{-0.02}^{+ 0.02}$ & 1.78$_{-0.02}^{+ 0.02}$ & 3.87$_{-0.02}^{+ 0.02}$ &      0  \\ 
 35 &   3.1 &   26.3  & 16.78$_{-0.03}^{+ 0.03}$ & 17.17$_{-0.01}^{+ 0.01}$ & 0.65$_{-0.02}^{+ 0.02}$ &  1.52$_{-0.03}^{+ 0.03}$ & 2.91$_{-0.02}^{+ 0.02}$ & 4.83$_{-0.02}^{+ 0.02}$ &      3  \\ 
 36 &-118.2 &  -44.7  & 16.82$_{-0.04}^{+ 0.04}$ & 18.01$_{-0.04}^{+ 0.04}$ & 0.57$_{-0.07}^{+ 0.07}$ &  1.32$_{-0.06}^{+ 0.07}$ & 2.02$_{-0.04}^{+ 0.04}$ & 3.10$_{-0.04}^{+ 0.04}$ &      0  \\ 
 37 &  66.7 &    6.5  & 16.83$_{-0.03}^{+ 0.03}$ & 17.15$_{-0.02}^{+ 0.02}$ & 0.68$_{-0.02}^{+ 0.02}$ &  1.54$_{-0.02}^{+ 0.03}$ & 3.06$_{-0.02}^{+ 0.02}$ & 5.52$_{-0.02}^{+ 0.02}$ &      1  \\ 
 38 & -97.6 &   53.7  & 16.86$_{-0.03}^{+ 0.03}$ & 17.35$_{-0.02}^{+ 0.02}$ & 0.30$_{-0.02}^{+ 0.02}$ &  0.91$_{-0.02}^{+ 0.02}$ & 2.22$_{-0.02}^{+ 0.02}$ & 5.29$_{-0.02}^{+ 0.02}$ &      0  \\ 
 39 &  49.0 &   12.4  & 16.88$_{-0.02}^{+ 0.02}$ & 17.28$_{-0.02}^{+ 0.02}$ & 0.70$_{-0.03}^{+ 0.03}$ &  1.54$_{-0.03}^{+ 0.03}$ & 3.08$_{-0.02}^{+ 0.02}$ & 5.55$_{-0.04}^{+ 0.05}$ &      1  \\ 
 40 &-113.1 &   74.2  & 16.89$_{-0.03}^{+ 0.03}$ & 17.44$_{-0.02}^{+ 0.02}$ & 0.29$_{-0.03}^{+ 0.03}$ &  0.80$_{-0.02}^{+ 0.03}$ & 1.97$_{-0.02}^{+ 0.02}$ & 4.84$_{-0.02}^{+ 0.02}$ &      0  \\ 
 41 &  73.4 &  -52.8  & 16.95$_{-0.04}^{+ 0.04}$ & 17.54$_{-0.02}^{+ 0.02}$ & 0.85$_{-0.04}^{+ 0.04}$ &  1.59$_{-0.04}^{+ 0.04}$ & 3.14$_{-0.02}^{+ 0.02}$ & 5.63$_{-0.03}^{+ 0.03}$ &      0  \\ 
 42 &-113.0 &  -37.5  & 16.96$_{-0.03}^{+ 0.03}$ & 17.91$_{-0.04}^{+ 0.04}$ & 1.04$_{-0.08}^{+ 0.09}$ &  1.63$_{-0.07}^{+ 0.07}$ & 3.35$_{-0.05}^{+ 0.05}$ & 5.76$_{-0.08}^{+ 0.08}$ &      0  \\ 
 43 & -49.9 &  -98.4  & 16.98$_{-0.03}^{+ 0.04}$ & 17.46$_{-0.02}^{+ 0.02}$ & 0.84$_{-0.05}^{+ 0.05}$ &  1.48$_{-0.04}^{+ 0.04}$ & 2.96$_{-0.02}^{+ 0.03}$ & 5.39$_{-0.03}^{+ 0.03}$ &      0  \\ 
 44 & 157.9 &  -83.4  & 16.99$_{-0.04}^{+ 0.04}$ & 17.34$_{-0.02}^{+ 0.02}$ & 0.65$_{-0.04}^{+ 0.04}$ &  1.43$_{-0.03}^{+ 0.04}$ & 2.47$_{-0.02}^{+ 0.02}$ & 3.69$_{-0.02}^{+ 0.02}$ &      0  \\ 
 45 & 164.9 &  -67.7  & 16.99$_{-0.05}^{+ 0.05}$ & 17.59$_{-0.03}^{+ 0.03}$ & 0.94$_{-0.05}^{+ 0.06}$ &  1.94$_{-0.06}^{+ 0.06}$ & 3.81$_{-0.03}^{+ 0.03}$ & 6.58$_{-0.04}^{+ 0.05}$ &      0  \\ 
 46 & -16.8 &  -47.9  & 17.01$_{-0.02}^{+ 0.02}$ & 17.69$_{-0.02}^{+ 0.02}$ & 0.79$_{-0.04}^{+ 0.04}$ &  1.45$_{-0.04}^{+ 0.04}$ & 2.59$_{-0.02}^{+ 0.02}$ & 4.09$_{-0.02}^{+ 0.02}$ &      0  \\ 
 47 & -81.6 &  -39.9  & 17.05$_{-0.02}^{+ 0.02}$ & 17.39$_{-0.02}^{+ 0.02}$ & 0.30$_{-0.03}^{+ 0.03}$ &  0.91$_{-0.02}^{+ 0.02}$ & 1.82$_{-0.02}^{+ 0.02}$ & 4.00$_{-0.02}^{+ 0.02}$ &      0  \\ 
 48 &  48.8 &    2.3  & 17.05$_{-0.02}^{+ 0.02}$ & 17.47$_{-0.02}^{+ 0.02}$ & 0.77$_{-0.03}^{+ 0.03}$ &  1.59$_{-0.03}^{+ 0.04}$ & 3.03$_{-0.02}^{+ 0.02}$ & 5.23$_{-0.03}^{+ 0.03}$ &      4  \\ 
 49 &  87.8 &   -8.5  & 17.06$_{-0.03}^{+ 0.03}$ & 17.33$_{-0.02}^{+ 0.02}$ & 0.76$_{-0.03}^{+ 0.03}$ &  1.46$_{-0.03}^{+ 0.03}$ & 2.95$_{-0.02}^{+ 0.02}$ & 5.24$_{-0.02}^{+ 0.02}$ &      1  \\ 
 50 &-125.5 &  138.7  & 17.07$_{-0.05}^{+ 0.05}$ & 17.59$_{-0.03}^{+ 0.03}$ & 0.70$_{-0.05}^{+ 0.05}$ &  1.68$_{-0.05}^{+ 0.06}$ & 2.78$_{-0.03}^{+ 0.03}$ & 4.70$_{-0.03}^{+ 0.03}$ &      0  \\ 
 51 &   6.1 &    9.0  & 17.08$_{-0.02}^{+ 0.02}$ & 17.61$_{-0.02}^{+ 0.02}$ & 0.81$_{-0.04}^{+ 0.04}$ &  1.59$_{-0.04}^{+ 0.04}$ & 3.01$_{-0.02}^{+ 0.02}$ & 5.21$_{-0.03}^{+ 0.03}$ &      1  \\ 
 52 & 104.2 &  150.3  & 17.12$_{-0.03}^{+ 0.03}$ & 17.43$_{-0.02}^{+ 0.02}$ & 0.71$_{-0.03}^{+ 0.03}$ &  1.66$_{-0.03}^{+ 0.03}$ & 3.10$_{-0.02}^{+ 0.02}$ & 5.31$_{-0.02}^{+ 0.02}$ &      0  \\ 
 53 &-111.1 &   28.5  & 17.15$_{-0.04}^{+ 0.04}$ & 17.68$_{-0.02}^{+ 0.03}$ & 0.66$_{-0.04}^{+ 0.04}$ &  1.49$_{-0.04}^{+ 0.04}$ & 2.51$_{-0.03}^{+ 0.03}$ & 4.65$_{-0.03}^{+ 0.03}$ &      0  \\ 
 54 &  37.6 &  158.8  & 17.18$_{-0.03}^{+ 0.03}$ & 17.42$_{-0.02}^{+ 0.02}$ & 0.27$_{-0.02}^{+ 0.02}$ &  0.89$_{-0.02}^{+ 0.02}$ & 2.70$_{-0.02}^{+ 0.02}$ & 6.28$_{-0.03}^{+ 0.03}$ &      0  \\ 
 55 & 160.3 &    5.9  & 17.19$_{-0.04}^{+ 0.05}$ & 17.36$_{-0.02}^{+ 0.02}$ & 0.15$_{-0.03}^{+ 0.03}$ &  0.71$_{-0.03}^{+ 0.03}$ & 1.88$_{-0.02}^{+ 0.02}$ & 3.81$_{-0.02}^{+ 0.02}$ &      0  \\ 
 56 & 117.3 &  132.9  & 17.21$_{-0.04}^{+ 0.04}$ & 17.45$_{-0.02}^{+ 0.02}$ & 0.19$_{-0.02}^{+ 0.02}$ &  0.57$_{-0.02}^{+ 0.02}$ & 1.21$_{-0.02}^{+ 0.02}$ & 2.09$_{-0.02}^{+ 0.02}$ &      0  \\ 
 57 & 121.7 &  -88.8  & 17.27$_{-0.06}^{+ 0.06}$ & 17.97$_{-0.03}^{+ 0.04}$ & 0.70$_{-0.07}^{+ 0.07}$ &  1.47$_{-0.06}^{+ 0.06}$ & 2.91$_{-0.04}^{+ 0.04}$ & 4.98$_{-0.04}^{+ 0.04}$ &      0  \\ 
 58 &  73.7 &  121.5  & 17.30$_{-0.04}^{+ 0.04}$ & 17.93$_{-0.03}^{+ 0.03}$ & 0.89$_{-0.05}^{+ 0.05}$ &  1.77$_{-0.06}^{+ 0.06}$ & 3.11$_{-0.03}^{+ 0.03}$ & 4.49$_{-0.03}^{+ 0.03}$ &      0  \\ 
 59 & -20.3 &   36.8  & 17.31$_{-0.04}^{+ 0.04}$ & 17.75$_{-0.03}^{+ 0.03}$ & 0.23$_{-0.03}^{+ 0.03}$ &  0.66$_{-0.03}^{+ 0.03}$ & 1.31$_{-0.03}^{+ 0.03}$ & 2.19$_{-0.03}^{+ 0.03}$ &      5  \\ 
 60 & 120.4 &   51.6  & 17.32$_{-0.04}^{+ 0.04}$ & 17.57$_{-0.02}^{+ 0.02}$ & 0.11$_{-0.03}^{+ 0.03}$ &  0.72$_{-0.02}^{+ 0.03}$ & 1.81$_{-0.02}^{+ 0.02}$ & 3.44$_{-0.02}^{+ 0.02}$ &      5  \\ 
 61 & -44.1 & -109.6  & 17.33$_{-0.05}^{+ 0.06}$ & 18.08$_{-0.04}^{+ 0.05}$ & 0.87$_{-0.10}^{+ 0.11}$ &  1.39$_{-0.07}^{+ 0.07}$ & 2.73$_{-0.05}^{+ 0.05}$ & 4.98$_{-0.05}^{+ 0.05}$ &      0  \\ 
 62 & -29.0 &  -19.2  & 17.37$_{-0.04}^{+ 0.04}$ & 17.77$_{-0.03}^{+ 0.03}$ & 0.31$_{-0.03}^{+ 0.03}$ &  0.87$_{-0.03}^{+ 0.03}$ & 1.72$_{-0.03}^{+ 0.03}$ & 3.09$_{-0.03}^{+ 0.03}$ &      0  \\ 
 63 &-103.6 &   98.7  & 17.37$_{-0.03}^{+ 0.03}$ & 18.04$_{-0.03}^{+ 0.03}$ & 0.83$_{-0.06}^{+ 0.06}$ &  1.60$_{-0.06}^{+ 0.06}$ & 2.31$_{-0.03}^{+ 0.04}$ & 3.70$_{-0.03}^{+ 0.04}$ &      0  \\ 
 64 &  38.0 &  135.7  & 17.38$_{-0.03}^{+ 0.03}$ & 17.73$_{-0.03}^{+ 0.03}$ & 0.16$_{-0.03}^{+ 0.03}$ &  0.67$_{-0.03}^{+ 0.03}$ & 1.95$_{-0.03}^{+ 0.03}$ & 4.40$_{-0.03}^{+ 0.03}$ &      0  \\ 
 65 &  57.8 &   27.1  & 17.38$_{-0.04}^{+ 0.04}$ & 17.75$_{-0.03}^{+ 0.03}$ & 0.67$_{-0.04}^{+ 0.04}$ &  1.20$_{-0.04}^{+ 0.04}$ & 2.72$_{-0.03}^{+ 0.03}$ & 4.51$_{-0.03}^{+ 0.03}$ &      1  \\ 
 66 & -18.1 &   24.3  & 17.40$_{-0.02}^{+ 0.02}$ & 17.29$_{-0.02}^{+ 0.02}$ & 0.35$_{-0.02}^{+ 0.02}$ &  0.94$_{-0.02}^{+ 0.02}$ & 2.58$_{-0.02}^{+ 0.02}$ & 4.26$_{-0.02}^{+ 0.02}$ &      5  \\ 
 67 &  59.8 &   91.6  & 17.42$_{-0.04}^{+ 0.04}$ & 17.77$_{-0.02}^{+ 0.02}$ & 0.65$_{-0.04}^{+ 0.04}$ &  1.48$_{-0.04}^{+ 0.04}$ & 2.97$_{-0.03}^{+ 0.03}$ & 4.99$_{-0.03}^{+ 0.03}$ &      0  \\ 
 68 &  23.7 &   -5.2  & 17.44$_{-0.04}^{+ 0.04}$ & 17.61$_{-0.03}^{+ 0.03}$ & 1.16$_{-0.05}^{+ 0.05}$ &  1.91$_{-0.05}^{+ 0.05}$ & 3.60$_{-0.03}^{+ 0.03}$ & 5.55$_{-0.03}^{+ 0.03}$ &      1  \\ 
 69 &-112.9 &   19.2  & 17.46$_{-0.06}^{+ 0.06}$ & 18.18$_{-0.04}^{+ 0.04}$ & 0.72$_{-0.07}^{+ 0.08}$ &  1.28$_{-0.06}^{+ 0.07}$ & 2.34$_{-0.04}^{+ 0.05}$ & 4.02$_{-0.04}^{+ 0.05}$ &      0  \\ 
 70 &  35.8 &  -78.9  & 17.47$_{-0.05}^{+ 0.05}$ & 17.82$_{-0.03}^{+ 0.03}$ & 1.01$_{-0.06}^{+ 0.06}$ &  1.99$_{-0.07}^{+ 0.07}$ & 3.95$_{-0.04}^{+ 0.04}$ & 6.66$_{-0.11}^{+ 0.12}$ &      0  \\ 
 71 & -60.1 &  -80.8  & 17.47$_{-0.05}^{+ 0.06}$ & 18.62$_{-0.05}^{+ 0.06}$ & 1.26$_{-0.13}^{+ 0.15}$ &  1.74$_{-0.11}^{+ 0.12}$ & 3.61$_{-0.06}^{+ 0.06}$ & 4.85$_{-0.06}^{+ 0.06}$ &      0  \\ 
 72 & -49.0 &  -58.5  & 17.57$_{-0.05}^{+ 0.05}$ & 18.08$_{-0.03}^{+ 0.03}$ & 0.82$_{-0.06}^{+ 0.06}$ &  1.61$_{-0.06}^{+ 0.06}$ & 2.77$_{-0.04}^{+ 0.04}$ & 5.06$_{-0.04}^{+ 0.04}$ &      0  \\ 
 73 &  68.9 &   34.4  & 17.58$_{-0.02}^{+ 0.02}$ & 17.49$_{-0.02}^{+ 0.02}$ & 0.70$_{-0.03}^{+ 0.03}$ &  1.60$_{-0.04}^{+ 0.04}$ & 3.10$_{-0.02}^{+ 0.02}$ & 5.57$_{-0.03}^{+ 0.03}$ &      1  \\ 
 74 & 140.7 &   57.7  & 17.60$_{-0.04}^{+ 0.04}$ & 17.81$_{-0.03}^{+ 0.03}$ & 0.27$_{-0.04}^{+ 0.04}$ &  0.81$_{-0.03}^{+ 0.03}$ & 1.60$_{-0.03}^{+ 0.03}$ & 2.68$_{-0.03}^{+ 0.03}$ &      0  \\ 
 75 & -20.1 &   45.1  & 17.60$_{-0.03}^{+ 0.03}$ & 18.01$_{-0.03}^{+ 0.03}$ & 0.87$_{-0.06}^{+ 0.06}$ &  1.47$_{-0.06}^{+ 0.06}$ & 3.03$_{-0.04}^{+ 0.04}$ & 4.93$_{-0.05}^{+ 0.06}$ &      4  \\ 
 76 & -34.8 &   73.7  & 17.61$_{-0.05}^{+ 0.05}$ & 17.93$_{-0.03}^{+ 0.03}$ & 0.99$_{-0.06}^{+ 0.06}$ &  1.92$_{-0.07}^{+ 0.07}$ & 3.06$_{-0.03}^{+ 0.03}$ & 5.38$_{-0.03}^{+ 0.03}$ &      0  \\ 
 77 & -63.4 &   59.5  & 17.61$_{-0.06}^{+ 0.06}$ & 18.32$_{-0.04}^{+ 0.05}$ & 0.70$_{-0.07}^{+ 0.07}$ &  1.56$_{-0.07}^{+ 0.08}$ & 2.62$_{-0.04}^{+ 0.05}$ & 4.14$_{-0.04}^{+ 0.05}$ &      0  \\ 
 78 & -59.7 &    6.9  & 17.62$_{-0.05}^{+ 0.05}$ & 17.92$_{-0.03}^{+ 0.03}$ & 0.28$_{-0.04}^{+ 0.04}$ &  0.82$_{-0.04}^{+ 0.04}$ & 1.94$_{-0.03}^{+ 0.03}$ & 4.42$_{-0.03}^{+ 0.03}$ &      0  \\ 
 79 &  -9.1 &   28.9  & 17.63$_{-0.05}^{+ 0.05}$ & 17.90$_{-0.03}^{+ 0.03}$ & 0.27$_{-0.04}^{+ 0.04}$ &  0.85$_{-0.04}^{+ 0.04}$ & 2.34$_{-0.03}^{+ 0.03}$ & 5.32$_{-0.04}^{+ 0.05}$ &      5  \\ 
 80 & 132.0 &  148.7  & 17.63$_{-0.05}^{+ 0.06}$ & 18.13$_{-0.03}^{+ 0.04}$ & 0.77$_{-0.05}^{+ 0.06}$ &  1.52$_{-0.06}^{+ 0.06}$ & 2.73$_{-0.04}^{+ 0.04}$ & 4.42$_{-0.04}^{+ 0.04}$ &      0  \\ 
 81 & 159.2 &   97.5  & 17.64$_{-0.05}^{+ 0.06}$ & 17.90$_{-0.03}^{+ 0.04}$ & 1.02$_{-0.07}^{+ 0.07}$ &  1.81$_{-0.07}^{+ 0.07}$ & 3.29$_{-0.04}^{+ 0.04}$ & 5.03$_{-0.04}^{+ 0.04}$ &      0  \\ 
 82 & -81.6 &  -30.4  & 17.66$_{-0.04}^{+ 0.04}$ & 17.94$_{-0.03}^{+ 0.03}$ & 0.75$_{-0.05}^{+ 0.06}$ &  1.61$_{-0.05}^{+ 0.06}$ & 2.70$_{-0.03}^{+ 0.03}$ & 4.71$_{-0.04}^{+ 0.04}$ &      0  \\ 
 83 &  40.6 &  -10.2  & 17.67$_{-0.05}^{+ 0.05}$ & 17.87$_{-0.03}^{+ 0.03}$ & 0.66$_{-0.04}^{+ 0.04}$ &  1.54$_{-0.05}^{+ 0.05}$ & 3.11$_{-0.03}^{+ 0.03}$ & 5.56$_{-0.05}^{+ 0.05}$ &      1  \\ 
 84 & 118.0 &  156.5  & 17.67$_{-0.05}^{+ 0.05}$ & 17.90$_{-0.03}^{+ 0.03}$ & 0.65$_{-0.04}^{+ 0.05}$ &  1.66$_{-0.05}^{+ 0.05}$ & 3.61$_{-0.03}^{+ 0.03}$ & 6.10$_{-0.04}^{+ 0.04}$ &      0  \\ 
 85 & -39.9 &   53.7  & 17.68$_{-0.05}^{+ 0.05}$ & 17.92$_{-0.03}^{+ 0.03}$ & 0.76$_{-0.05}^{+ 0.05}$ &  1.56$_{-0.05}^{+ 0.06}$ & 2.76$_{-0.03}^{+ 0.03}$ & 4.77$_{-0.04}^{+ 0.04}$ &      1  \\ 
 86 &  30.6 &   25.6  & 17.68$_{-0.04}^{+ 0.04}$ & 17.98$_{-0.03}^{+ 0.03}$ & 0.71$_{-0.05}^{+ 0.05}$ &  1.63$_{-0.06}^{+ 0.07}$ & 2.97$_{-0.05}^{+ 0.05}$ & 4.45$_{-0.06}^{+ 0.06}$ &      1  \\ 
 87 &   8.3 &  -38.8  & 17.68$_{-0.06}^{+ 0.06}$ & 18.25$_{-0.04}^{+ 0.04}$ & 0.18$_{-0.05}^{+ 0.05}$ &  0.80$_{-0.05}^{+ 0.05}$ & 2.17$_{-0.04}^{+ 0.04}$ & 4.57$_{-0.04}^{+ 0.04}$ &      0  \\ 
 88 & -35.4 &  103.8  & 17.71$_{-0.07}^{+ 0.08}$ & 18.52$_{-0.05}^{+ 0.05}$ & 0.58$_{-0.08}^{+ 0.08}$ &  0.97$_{-0.07}^{+ 0.07}$ & 1.85$_{-0.05}^{+ 0.06}$ & 2.79$_{-0.05}^{+ 0.06}$ &      0  \\ 
 89 & 136.1 &  129.7  & 17.73$_{-0.05}^{+ 0.06}$ & 17.92$_{-0.03}^{+ 0.03}$ & 0.81$_{-0.05}^{+ 0.05}$ &  1.66$_{-0.05}^{+ 0.05}$ & 3.45$_{-0.03}^{+ 0.03}$ & 5.42$_{-0.04}^{+ 0.04}$ &      0  \\ 
 90 &  61.4 &  -15.7  & 17.74$_{-0.04}^{+ 0.04}$ & 18.21$_{-0.04}^{+ 0.04}$ & 0.75$_{-0.06}^{+ 0.07}$ &  1.63$_{-0.07}^{+ 0.07}$ & 2.79$_{-0.04}^{+ 0.04}$ & 4.41$_{-0.04}^{+ 0.04}$ &      1  \\ 
 91 &  60.0 &  143.2  & 17.76$_{-0.04}^{+ 0.04}$ & 17.88$_{-0.03}^{+ 0.03}$ & 0.32$_{-0.04}^{+ 0.04}$ &  0.89$_{-0.03}^{+ 0.04}$ & 2.64$_{-0.03}^{+ 0.03}$ & 6.01$_{-0.04}^{+ 0.04}$ &      0  \\ 
 92 & 124.4 &   75.3  & 17.79$_{-0.04}^{+ 0.04}$ & 17.88$_{-0.03}^{+ 0.03}$ & 0.16$_{-0.03}^{+ 0.03}$ &  0.68$_{-0.03}^{+ 0.03}$ & 2.29$_{-0.03}^{+ 0.03}$ & 4.98$_{-0.03}^{+ 0.03}$ &      0  \\ 
 93 &  34.4 &  -41.1  & 17.79$_{-0.06}^{+ 0.07}$ & 18.20$_{-0.04}^{+ 0.04}$ & 1.01$_{-0.07}^{+ 0.08}$ &  1.66$_{-0.07}^{+ 0.07}$ & 4.84$_{-0.06}^{+ 0.06}$ & 9.67$_{-0.04}^{+ 0.00}$ &      3  \\ 
 94 & -12.1 &   -5.3  & 17.81$_{-0.06}^{+ 0.06}$ & 18.26$_{-0.04}^{+ 0.04}$ & 0.78$_{-0.07}^{+ 0.07}$ &  1.49$_{-0.08}^{+ 0.08}$ & 3.61$_{-0.05}^{+ 0.05}$ & 6.68$_{-0.11}^{+ 0.12}$ &      1  \\ 
 95 &  33.9 &  -66.6  & 17.81$_{-0.06}^{+ 0.06}$ & 18.35$_{-0.04}^{+ 0.05}$ & 1.03$_{-0.08}^{+ 0.09}$ &  1.67$_{-0.08}^{+ 0.09}$ & 3.06$_{-0.05}^{+ 0.05}$ & 5.05$_{-0.05}^{+ 0.06}$ &      0  \\ 
 96 & 134.5 &  158.3  & 17.81$_{-0.06}^{+ 0.06}$ & 18.59$_{-0.05}^{+ 0.05}$ & 0.63$_{-0.08}^{+ 0.08}$ &  1.62$_{-0.09}^{+ 0.10}$ & 3.50$_{-0.06}^{+ 0.06}$ & 5.94$_{-0.07}^{+ 0.07}$ &      0  \\ 
 97 & -26.4 &  -96.8  & 17.84$_{-0.06}^{+ 0.07}$ & 18.16$_{-0.04}^{+ 0.04}$ & 0.47$_{-0.07}^{+ 0.07}$ &  0.90$_{-0.05}^{+ 0.05}$ & 2.17$_{-0.04}^{+ 0.04}$ & 5.05$_{-0.06}^{+ 0.06}$ &      0  \\ 
 98 & -46.6 &  162.0  & 17.84$_{-0.06}^{+ 0.07}$ & 18.38$_{-0.05}^{+ 0.05}$ & 0.92$_{-0.09}^{+ 0.09}$ &  1.77$_{-0.12}^{+ 0.13}$ & 4.03$_{-0.06}^{+ 0.06}$ & 7.41$_{-0.15}^{+ 0.16}$ &      0  \\ 
 99 &  66.1 &   40.6  & 17.86$_{-0.07}^{+ 0.07}$ & 18.18$_{-0.04}^{+ 0.04}$ & 0.70$_{-0.06}^{+ 0.07}$ &  1.66$_{-0.07}^{+ 0.08}$ & 3.15$_{-0.04}^{+ 0.04}$ & 5.07$_{-0.04}^{+ 0.05}$ &      4  \\ 
100 &   0.6 &  -33.4  & 17.89$_{-0.06}^{+ 0.06}$ & 18.22$_{-0.04}^{+ 0.04}$ & 0.78$_{-0.06}^{+ 0.07}$ &  1.51$_{-0.06}^{+ 0.07}$ & 2.68$_{-0.04}^{+ 0.04}$ & 4.38$_{-0.04}^{+ 0.04}$ &      0  \\ 
101 & 149.0 &  -19.9  & 17.90$_{-0.06}^{+ 0.06}$ & 18.08$_{-0.04}^{+ 0.04}$ & 0.14$_{-0.05}^{+ 0.05}$ &  0.75$_{-0.04}^{+ 0.05}$ & 2.32$_{-0.04}^{+ 0.04}$ & 5.14$_{-0.04}^{+ 0.04}$ &      0  \\ 
102 &  37.1 &   22.1  & 17.91$_{-0.05}^{+ 0.06}$ & 18.13$_{-0.03}^{+ 0.03}$ & 0.63$_{-0.05}^{+ 0.05}$ &  1.00$_{-0.05}^{+ 0.05}$ & 3.12$_{-0.04}^{+ 0.04}$ & 8.08$_{-0.54}^{+ 0.00}$ &      5  \\ 
103 &  56.5 &  -27.4  & 17.91$_{-0.05}^{+ 0.05}$ & 18.18$_{-0.04}^{+ 0.04}$ & 0.20$_{-0.05}^{+ 0.05}$ &  0.74$_{-0.04}^{+ 0.04}$ & 1.65$_{-0.04}^{+ 0.04}$ & 2.90$_{-0.04}^{+ 0.04}$ &      5  \\ 
104 &  91.5 &  -55.7  & 17.91$_{-0.05}^{+ 0.05}$ & 18.42$_{-0.05}^{+ 0.05}$ & 0.07$_{-0.06}^{+ 0.06}$ &  0.47$_{-0.05}^{+ 0.05}$ & 1.23$_{-0.05}^{+ 0.05}$ & 2.12$_{-0.05}^{+ 0.05}$ &      0  \\ 
105 & -36.1 &   32.6  & 17.92$_{-0.06}^{+ 0.06}$ & 18.28$_{-0.04}^{+ 0.05}$ & 1.19$_{-0.10}^{+ 0.10}$ &  2.55$_{-0.16}^{+ 0.19}$ & 4.88$_{-0.14}^{+ 0.16}$ & 7.77$_{-0.05}^{+ 0.00}$ &      4  \\ 
106 &  56.6 &  -81.3  & 17.93$_{-0.06}^{+ 0.06}$ & 18.32$_{-0.04}^{+ 0.05}$ & 0.89$_{-0.09}^{+ 0.09}$ &  1.77$_{-0.08}^{+ 0.08}$ & 3.08$_{-0.05}^{+ 0.05}$ & 5.20$_{-0.06}^{+ 0.06}$ &      0  \\ 
107 &  27.6 &   62.1  & 17.93$_{-0.06}^{+ 0.06}$ & 18.61$_{-0.05}^{+ 0.06}$ & 0.57$_{-0.11}^{+ 0.12}$ &  1.60$_{-0.11}^{+ 0.12}$ & 2.94$_{-0.08}^{+ 0.08}$ & 5.06$_{-0.14}^{+ 0.15}$ &      1  \\ 
108 & -17.8 &   43.5  & 17.95$_{-0.03}^{+ 0.04}$ & 18.15$_{-0.04}^{+ 0.04}$ & 0.40$_{-0.05}^{+ 0.05}$ &  0.67$_{-0.04}^{+ 0.04}$ & 2.07$_{-0.04}^{+ 0.04}$ & 4.63$_{-0.05}^{+ 0.05}$ &      5  \\ 
109 &  92.6 &  -74.0  & 17.95$_{-0.07}^{+ 0.07}$ & 18.31$_{-0.04}^{+ 0.04}$ & 0.79$_{-0.07}^{+ 0.08}$ &  1.18$_{-0.06}^{+ 0.06}$ & 2.65$_{-0.04}^{+ 0.05}$ & 4.23$_{-0.04}^{+ 0.05}$ &      0  \\ 
110 & 107.9 &   -9.7  & 17.96$_{-0.05}^{+ 0.06}$ & 18.16$_{-0.03}^{+ 0.04}$ & 0.75$_{-0.06}^{+ 0.06}$ &  1.52$_{-0.06}^{+ 0.06}$ & 2.83$_{-0.04}^{+ 0.04}$ & 4.59$_{-0.04}^{+ 0.04}$ &      0  \\ 
111 & 147.1 &   62.6  & 17.96$_{-0.06}^{+ 0.07}$ & 18.32$_{-0.04}^{+ 0.05}$ & 1.18$_{-0.09}^{+ 0.10}$ &  1.91$_{-0.10}^{+ 0.11}$ & 3.80$_{-0.05}^{+ 0.05}$ & 5.65$_{-0.06}^{+ 0.06}$ &      0  \\ 
112 &   1.7 &  166.7  & 17.98$_{-0.06}^{+ 0.06}$ & 18.25$_{-0.04}^{+ 0.05}$ & 0.99$_{-0.08}^{+ 0.08}$ &  1.90$_{-0.09}^{+ 0.10}$ & 3.43$_{-0.05}^{+ 0.05}$ & 5.64$_{-0.05}^{+ 0.05}$ &      0  \\ 
113 &  54.6 &  143.9  & 17.98$_{-0.07}^{+ 0.07}$ & 18.36$_{-0.05}^{+ 0.05}$ & 0.74$_{-0.07}^{+ 0.07}$ &  1.70$_{-0.08}^{+ 0.09}$ & 3.70$_{-0.05}^{+ 0.05}$ & 5.34$_{-0.05}^{+ 0.05}$ &      0  \\ 
114 & -15.9 &    8.0  & 17.99$_{-0.06}^{+ 0.07}$ & 18.22$_{-0.04}^{+ 0.04}$ & 0.77$_{-0.08}^{+ 0.08}$ &  1.46$_{-0.07}^{+ 0.07}$ & 3.03$_{-0.04}^{+ 0.04}$ & 5.45$_{-0.05}^{+ 0.05}$ &      1  \\ 
115 & -18.8 &   -5.0  & 17.99$_{-0.07}^{+ 0.08}$ & 18.76$_{-0.06}^{+ 0.07}$ & 1.04$_{-0.12}^{+ 0.13}$ &  2.60$_{-0.22}^{+ 0.26}$ & 4.02$_{-0.08}^{+ 0.08}$ & 6.10$_{-0.09}^{+ 0.09}$ &      1  \\ 
116 &  31.1 &   13.5  & 18.01$_{-0.05}^{+ 0.06}$ & 18.34$_{-0.04}^{+ 0.04}$ & 0.87$_{-0.08}^{+ 0.08}$ &  1.55$_{-0.09}^{+ 0.09}$ & 2.93$_{-0.05}^{+ 0.05}$ & 4.94$_{-0.06}^{+ 0.06}$ &      1  \\ 
117 &  93.4 &   -0.6  & 18.04$_{-0.06}^{+ 0.07}$ & 18.35$_{-0.04}^{+ 0.04}$ & 1.01$_{-0.08}^{+ 0.09}$ &  1.80$_{-0.09}^{+ 0.09}$ & 3.38$_{-0.05}^{+ 0.05}$ & 5.52$_{-0.06}^{+ 0.06}$ &      3  \\ 
118 &  87.2 &   17.2  & 18.05$_{-0.06}^{+ 0.07}$ & 18.55$_{-0.05}^{+ 0.06}$ & 0.11$_{-0.07}^{+ 0.07}$ &  0.53$_{-0.06}^{+ 0.06}$ & 1.33$_{-0.05}^{+ 0.06}$ & 2.37$_{-0.05}^{+ 0.06}$ &      5  \\ 
119 &  41.8 &   85.4  & 18.06$_{-0.06}^{+ 0.07}$ & 18.24$_{-0.04}^{+ 0.04}$ & 1.06$_{-0.08}^{+ 0.08}$ &  1.95$_{-0.10}^{+ 0.10}$ & 3.41$_{-0.04}^{+ 0.04}$ & 5.54$_{-0.05}^{+ 0.05}$ &      0  \\ 
120 &-108.6 &   43.4  & 18.07$_{-0.08}^{+ 0.08}$ & 18.67$_{-0.06}^{+ 0.07}$ & 0.59$_{-0.10}^{+ 0.11}$ &  1.29$_{-0.09}^{+ 0.10}$ & 2.35$_{-0.06}^{+ 0.07}$ & 4.25$_{-0.06}^{+ 0.07}$ &      0  \\ 
121 & -80.8 &   29.5  & 18.08$_{-0.07}^{+ 0.08}$ & 18.60$_{-0.06}^{+ 0.06}$ & 1.11$_{-0.11}^{+ 0.12}$ &  1.55$_{-0.09}^{+ 0.10}$ & 2.82$_{-0.06}^{+ 0.06}$ & 4.95$_{-0.06}^{+ 0.06}$ &      0  \\ 
122 &  40.6 &   40.1  & 18.09$_{-0.05}^{+ 0.06}$ & 18.12$_{-0.04}^{+ 0.04}$ & 0.70$_{-0.06}^{+ 0.06}$ &  1.55$_{-0.06}^{+ 0.07}$ & 2.59$_{-0.04}^{+ 0.04}$ & 4.07$_{-0.04}^{+ 0.04}$ &      1  \\ 
123 & -23.3 &  124.1  & 18.09$_{-0.07}^{+ 0.07}$ & 18.72$_{-0.06}^{+ 0.07}$ & 0.65$_{-0.10}^{+ 0.11}$ &  1.37$_{-0.10}^{+ 0.11}$ & 2.46$_{-0.07}^{+ 0.07}$ & 3.94$_{-0.07}^{+ 0.07}$ &      0  \\ 
124 &  35.2 &    5.7  & 18.11$_{-0.07}^{+ 0.07}$ & 18.69$_{-0.06}^{+ 0.06}$ & 0.80$_{-0.10}^{+ 0.11}$ &  1.37$_{-0.10}^{+ 0.10}$ & 2.50$_{-0.06}^{+ 0.06}$ & 4.26$_{-0.06}^{+ 0.06}$ &      1  \\ 
125 &-107.8 &    5.7  & 18.14$_{-0.08}^{+ 0.08}$ & 18.65$_{-0.06}^{+ 0.06}$ & 1.11$_{-0.14}^{+ 0.15}$ &  2.05$_{-0.15}^{+ 0.17}$ & 4.34$_{-0.08}^{+ 0.09}$ & 6.42$_{-0.11}^{+ 0.12}$ &      0  \\ 
126 &  82.1 &   75.1  & 18.17$_{-0.06}^{+ 0.06}$ & 18.33$_{-0.04}^{+ 0.04}$ & 0.27$_{-0.05}^{+ 0.06}$ &  0.89$_{-0.05}^{+ 0.05}$ & 1.90$_{-0.04}^{+ 0.04}$ & 3.56$_{-0.04}^{+ 0.04}$ &      5  \\ 
127 &  26.5 &    9.3  & 18.20$_{-0.08}^{+ 0.09}$ & 18.58$_{-0.05}^{+ 0.06}$ & 0.70$_{-0.10}^{+ 0.11}$ &  1.56$_{-0.09}^{+ 0.10}$ & 3.02$_{-0.06}^{+ 0.06}$ & 5.06$_{-0.07}^{+ 0.07}$ &      1  \\ 
128 &  59.5 &  -95.0  & 18.20$_{-0.11}^{+ 0.12}$ & 18.77$_{-0.08}^{+ 0.09}$ & 0.38$_{-0.12}^{+ 0.12}$ &  1.40$_{-0.11}^{+ 0.12}$ & 3.85$_{-0.09}^{+ 0.10}$ & 6.49$_{-0.18}^{+ 0.20}$ &      0  \\ 
129 & -85.6 &  145.0  & 18.22$_{-0.08}^{+ 0.09}$ & 18.67$_{-0.06}^{+ 0.06}$ & 0.40$_{-0.08}^{+ 0.08}$ &  1.33$_{-0.09}^{+ 0.10}$ & 2.18$_{-0.06}^{+ 0.06}$ & 3.69$_{-0.06}^{+ 0.06}$ &      0  \\ 
130 &-100.9 &   95.3  & 18.25$_{-0.05}^{+ 0.05}$ & 18.62$_{-0.06}^{+ 0.06}$ & 0.85$_{-0.10}^{+ 0.11}$ &  1.50$_{-0.09}^{+ 0.10}$ & 3.65$_{-0.06}^{+ 0.07}$ & 6.95$_{-0.12}^{+ 0.13}$ &      0  \\ 
131 & 116.9 &  -71.2  & 18.26$_{-0.07}^{+ 0.08}$ & 18.41$_{-0.05}^{+ 0.05}$ & 0.02$_{-0.06}^{+ 0.06}$ &  0.50$_{-0.05}^{+ 0.05}$ & 1.14$_{-0.05}^{+ 0.05}$ & 2.03$_{-0.05}^{+ 0.05}$ &      0  \\ 
132 &  21.9 &   27.2  & 18.27$_{-0.07}^{+ 0.07}$ & 18.44$_{-0.04}^{+ 0.05}$ & 0.83$_{-0.08}^{+ 0.09}$ &  1.58$_{-0.09}^{+ 0.10}$ & 2.81$_{-0.06}^{+ 0.06}$ & 4.46$_{-0.08}^{+ 0.08}$ &      1  \\ 
133 & -79.9 &   22.6  & 18.29$_{-0.09}^{+ 0.09}$ & 19.16$_{-0.08}^{+ 0.09}$ & 0.78$_{-0.14}^{+ 0.16}$ &  1.95$_{-0.19}^{+ 0.22}$ & 2.89$_{-0.09}^{+ 0.09}$ & 5.12$_{-0.09}^{+ 0.10}$ &      0  \\ 
134 &  38.1 &  179.8  & 18.32$_{-0.08}^{+ 0.09}$ & 18.50$_{-0.06}^{+ 0.07}$ & 0.43$_{-0.08}^{+ 0.09}$ &  0.90$_{-0.08}^{+ 0.09}$ & 1.92$_{-0.06}^{+ 0.07}$ & 4.01$_{-0.06}^{+ 0.07}$ &      0  \\ 
135 &-110.2 &  -10.5  & 18.35$_{-0.09}^{+ 0.09}$ & 18.79$_{-0.07}^{+ 0.08}$ & 0.43$_{-0.11}^{+ 0.11}$ &  0.89$_{-0.09}^{+ 0.10}$ & 2.03$_{-0.07}^{+ 0.08}$ & 4.73$_{-0.08}^{+ 0.08}$ &      0  \\ 
136 &  53.3 &   77.9  & 18.35$_{-0.09}^{+ 0.09}$ & 19.28$_{-0.10}^{+ 0.11}$ & 0.79$_{-0.17}^{+ 0.19}$ &  1.79$_{-0.20}^{+ 0.23}$ & 2.51$_{-0.11}^{+ 0.12}$ & 3.73$_{-0.11}^{+ 0.12}$ &      0  \\ 
137 & 130.5 &  -40.7  & 18.38$_{-0.08}^{+ 0.09}$ & 18.93$_{-0.07}^{+ 0.07}$ & 0.57$_{-0.10}^{+ 0.11}$ &  1.51$_{-0.12}^{+ 0.13}$ & 3.00$_{-0.07}^{+ 0.08}$ & 4.72$_{-0.08}^{+ 0.08}$ &      0  \\ 
138 &  71.0 &   39.1  & 18.39$_{-0.07}^{+ 0.08}$ & 18.59$_{-0.06}^{+ 0.06}$ & 0.79$_{-0.10}^{+ 0.11}$ &  1.32$_{-0.09}^{+ 0.09}$ & 3.36$_{-0.06}^{+ 0.06}$ & 6.52$_{-0.14}^{+ 0.15}$ &      1  \\ 
139 &  44.0 &  -34.9  & 18.41$_{-0.09}^{+ 0.10}$ & 18.83$_{-0.07}^{+ 0.08}$ & 0.58$_{-0.10}^{+ 0.11}$ &  1.52$_{-0.11}^{+ 0.12}$ & 2.70$_{-0.07}^{+ 0.08}$ & 4.88$_{-0.07}^{+ 0.08}$ &      1  \\ 
140 &  83.4 &  102.5  & 18.45$_{-0.07}^{+ 0.08}$ & 18.51$_{-0.05}^{+ 0.05}$ & 0.11$_{-0.06}^{+ 0.06}$ &  0.65$_{-0.06}^{+ 0.06}$ & 2.08$_{-0.05}^{+ 0.05}$ & 4.65$_{-0.06}^{+ 0.06}$ &      0  \\ 
141 & 130.6 &  -19.0  & 18.46$_{-0.08}^{+ 0.08}$ & 18.58$_{-0.05}^{+ 0.06}$ & 0.79$_{-0.09}^{+ 0.09}$ &  1.89$_{-0.12}^{+ 0.13}$ & 4.02$_{-0.06}^{+ 0.07}$ & 6.85$_{-0.14}^{+ 0.16}$ &      0  \\ 
142 & -38.3 &   91.6  & 18.47$_{-0.11}^{+ 0.12}$ & 18.91$_{-0.08}^{+ 0.08}$ & 0.16$_{-0.09}^{+ 0.10}$ &  0.70$_{-0.09}^{+ 0.09}$ & 2.18$_{-0.08}^{+ 0.08}$ & 4.57$_{-0.08}^{+ 0.09}$ &      0  \\ 
143 & -41.0 &  -33.0  & 18.48$_{-0.08}^{+ 0.09}$ & 18.89$_{-0.07}^{+ 0.07}$ & 1.41$_{-0.16}^{+ 0.19}$ &  2.03$_{-0.16}^{+ 0.18}$ & 3.67$_{-0.08}^{+ 0.08}$ & 4.80$_{-0.09}^{+ 0.10}$ &      0  \\ 
144 & -80.2 &  157.6  & 18.48$_{-0.09}^{+ 0.10}$ & 18.93$_{-0.08}^{+ 0.08}$ & 0.83$_{-0.13}^{+ 0.15}$ &  1.30$_{-0.12}^{+ 0.13}$ & 2.48$_{-0.08}^{+ 0.09}$ & 4.06$_{-0.08}^{+ 0.09}$ &      0  \\ 
145 &  30.9 &   79.5  & 18.53$_{-0.05}^{+ 0.05}$ & 18.92$_{-0.07}^{+ 0.08}$ & 0.73$_{-0.12}^{+ 0.13}$ &  1.27$_{-0.11}^{+ 0.11}$ & 2.16$_{-0.07}^{+ 0.08}$ & 3.04$_{-0.07}^{+ 0.08}$ &      0  \\ 
146 & -18.4 &   77.9  & 18.54$_{-0.11}^{+ 0.13}$ & 18.96$_{-0.07}^{+ 0.08}$ & 0.41$_{-0.10}^{+ 0.11}$ &  0.82$_{-0.09}^{+ 0.10}$ & 1.81$_{-0.07}^{+ 0.08}$ & 3.50$_{-0.07}^{+ 0.08}$ &      0  \\ 
147 &  20.4 &  151.5  & 18.54$_{-0.09}^{+ 0.10}$ & 19.05$_{-0.08}^{+ 0.08}$ & 0.60$_{-0.12}^{+ 0.13}$ &  1.87$_{-0.17}^{+ 0.20}$ & 3.92$_{-0.10}^{+ 0.10}$ & 7.42$_{-0.51}^{+ 0.00}$ &      0  \\ 
148 &  11.7 &   52.5  & 18.55$_{-0.08}^{+ 0.09}$ & 18.76$_{-0.07}^{+ 0.07}$ & 0.86$_{-0.12}^{+ 0.13}$ &  2.13$_{-0.20}^{+ 0.24}$ & 2.91$_{-0.11}^{+ 0.12}$ & 4.58$_{-0.16}^{+ 0.19}$ &      1  \\ 
149 &  82.4 &   98.7  & 18.55$_{-0.09}^{+ 0.09}$ & 18.85$_{-0.06}^{+ 0.07}$ & 0.87$_{-0.11}^{+ 0.12}$ &  1.73$_{-0.13}^{+ 0.14}$ & 4.37$_{-0.09}^{+ 0.10}$ & 8.22$_{-0.06}^{+ 0.00}$ &      0  \\ 
150 &-102.1 &   63.3  & 18.58$_{-0.09}^{+ 0.09}$ & 18.92$_{-0.07}^{+ 0.08}$ & 0.84$_{-0.13}^{+ 0.15}$ &  1.61$_{-0.13}^{+ 0.14}$ & 3.23$_{-0.08}^{+ 0.08}$ & 5.51$_{-0.09}^{+ 0.10}$ &      0  \\ 
151 & 107.5 &   -2.5  & 18.59$_{-0.09}^{+ 0.10}$ & 18.92$_{-0.07}^{+ 0.08}$ & 0.84$_{-0.13}^{+ 0.14}$ &  1.56$_{-0.12}^{+ 0.13}$ & 4.77$_{-0.15}^{+ 0.17}$ & 7.15$_{-0.31}^{+ 0.43}$ &      0  \\ 
152 &  39.4 &  105.0  & 18.59$_{-0.10}^{+ 0.11}$ & 19.01$_{-0.08}^{+ 0.09}$ & 0.75$_{-0.13}^{+ 0.15}$ &  1.90$_{-0.17}^{+ 0.19}$ & 5.48$_{-0.23}^{+ 0.29}$ & 7.34$_{-0.26}^{+ 0.34}$ &      0  \\ 
153 &  82.8 &  -90.5  & 18.60$_{-0.11}^{+ 0.12}$ & 19.08$_{-0.10}^{+ 0.11}$ & 0.26$_{-0.13}^{+ 0.15}$ &  1.00$_{-0.13}^{+ 0.14}$ & 3.30$_{-0.10}^{+ 0.11}$ & 6.82$_{-0.17}^{+ 0.19}$ &      0  \\ 
154 &-115.5 &  141.1  & 18.63$_{-0.07}^{+ 0.08}$ & 18.98$_{-0.08}^{+ 0.09}$ &99.00\phm{+0.0} &  0.54$_{-0.09}^{+ 0.10}$ & 0.78$_{-0.08}^{+ 0.09}$ & 1.70$_{-0.08}^{+ 0.09}$ &      0  \\ 
155 &  45.1 &   16.7  & 18.64$_{-0.06}^{+ 0.06}$ & 18.53$_{-0.05}^{+ 0.05}$ & 0.59$_{-0.08}^{+ 0.08}$ &  1.32$_{-0.08}^{+ 0.08}$ & 2.62$_{-0.05}^{+ 0.06}$ & 4.00$_{-0.06}^{+ 0.06}$ &      4  \\ 
156 &  32.1 &  -60.3  & 18.65$_{-0.09}^{+ 0.09}$ & 18.86$_{-0.07}^{+ 0.07}$ & 0.63$_{-0.10}^{+ 0.11}$ &  1.43$_{-0.11}^{+ 0.12}$ & 2.78$_{-0.07}^{+ 0.08}$ & 4.53$_{-0.08}^{+ 0.08}$ &      0  \\ 
157 & -13.8 &  -76.4  & 18.65$_{-0.08}^{+ 0.09}$ & 18.95$_{-0.07}^{+ 0.08}$ & 0.95$_{-0.14}^{+ 0.16}$ &  1.77$_{-0.14}^{+ 0.15}$ & 3.98$_{-0.11}^{+ 0.11}$ & 5.77$_{-0.17}^{+ 0.20}$ &      0  \\ 
158 & -31.5 &   17.7  & 18.65$_{-0.11}^{+ 0.12}$ & 19.08$_{-0.09}^{+ 0.10}$ & 0.63$_{-0.14}^{+ 0.15}$ &  1.44$_{-0.14}^{+ 0.16}$ & 2.51$_{-0.09}^{+ 0.10}$ & 4.78$_{-0.09}^{+ 0.10}$ &      1  \\ 
159 & -95.4 &   -8.7  & 18.66$_{-0.08}^{+ 0.09}$ & 19.05$_{-0.08}^{+ 0.08}$ & 1.86$_{-0.32}^{+ 0.45}$ &  2.06$_{-0.22}^{+ 0.27}$ & 2.30$_{-0.08}^{+ 0.09}$ & 3.49$_{-0.08}^{+ 0.09}$ &      0  \\ 
160 &  31.3 &   -2.2  & 18.66$_{-0.11}^{+ 0.12}$ & 19.18$_{-0.09}^{+ 0.10}$ & 0.65$_{-0.14}^{+ 0.15}$ &  1.33$_{-0.16}^{+ 0.18}$ & 3.56$_{-0.10}^{+ 0.11}$ & 4.54$_{-0.09}^{+ 0.10}$ &      3  \\ 
161 & -97.1 &  -60.7  & 18.67$_{-0.10}^{+ 0.11}$ & 19.20$_{-0.09}^{+ 0.10}$ & 1.16$_{-0.21}^{+ 0.25}$ &  2.03$_{-0.23}^{+ 0.28}$ & 3.11$_{-0.10}^{+ 0.11}$ & 6.12$_{-0.17}^{+ 0.19}$ &      0  \\ 
162 &  32.0 &   77.5  & 18.70$_{-0.06}^{+ 0.06}$ & 18.89$_{-0.07}^{+ 0.08}$ & 0.57$_{-0.11}^{+ 0.11}$ &  1.15$_{-0.10}^{+ 0.10}$ & 2.68$_{-0.08}^{+ 0.08}$ & 4.44$_{-0.09}^{+ 0.09}$ &      0  \\ 
163 &  77.9 &   57.7  & 18.71$_{-0.10}^{+ 0.11}$ & 18.87$_{-0.07}^{+ 0.08}$ &99.00\phm{+0.0} &  0.84$_{-0.09}^{+ 0.09}$ & 1.60$_{-0.07}^{+ 0.08}$ & 3.09$_{-0.07}^{+ 0.08}$ &      5  \\ 
164 &  52.2 &  -25.9  & 18.72$_{-0.09}^{+ 0.10}$ & 18.90$_{-0.07}^{+ 0.08}$ & 0.86$_{-0.13}^{+ 0.14}$ &  1.32$_{-0.10}^{+ 0.11}$ & 2.25$_{-0.07}^{+ 0.08}$ & 3.40$_{-0.07}^{+ 0.08}$ &      4  \\ 
165 & 150.2 &  -78.9  & 18.72$_{-0.12}^{+ 0.13}$ & 19.16$_{-0.10}^{+ 0.11}$ & 0.73$_{-0.17}^{+ 0.20}$ &  1.57$_{-0.16}^{+ 0.18}$ & 2.58$_{-0.10}^{+ 0.11}$ & 4.42$_{-0.10}^{+ 0.12}$ &      0  \\ 
166 &  56.0 &   67.4  & 18.73$_{-0.09}^{+ 0.10}$ & 18.82$_{-0.07}^{+ 0.07}$ & 0.08$_{-0.08}^{+ 0.08}$ &  0.42$_{-0.07}^{+ 0.08}$ & 0.79$_{-0.07}^{+ 0.07}$ & 1.43$_{-0.07}^{+ 0.07}$ &      0  \\ 
167 &  -3.2 &   33.0  & 18.73$_{-0.10}^{+ 0.10}$ & 19.06$_{-0.08}^{+ 0.09}$ & 0.40$_{-0.12}^{+ 0.13}$ &  1.36$_{-0.13}^{+ 0.14}$ & 1.93$_{-0.08}^{+ 0.09}$ & 2.78$_{-0.08}^{+ 0.09}$ &      0  \\ 
168 & -15.7 &  -73.3  & 18.73$_{-0.08}^{+ 0.09}$ & 19.10$_{-0.08}^{+ 0.09}$ & 1.59$_{-0.26}^{+ 0.33}$ &  1.39$_{-0.13}^{+ 0.14}$ & 3.63$_{-0.10}^{+ 0.11}$ & 5.13$_{-0.13}^{+ 0.15}$ &      0  \\ 
169 & 162.3 &  125.4  & 18.74$_{-0.15}^{+ 0.18}$ & 19.32$_{-0.15}^{+ 0.17}$ & 0.44$_{-0.19}^{+ 0.22}$ &  0.80$_{-0.18}^{+ 0.20}$ & 2.62$_{-0.15}^{+ 0.17}$ & 4.37$_{-0.15}^{+ 0.17}$ &      0  \\ 
170 & 118.8 &   93.5  & 18.75$_{-0.08}^{+ 0.09}$ & 18.86$_{-0.06}^{+ 0.07}$ & 0.52$_{-0.10}^{+ 0.10}$ &  1.75$_{-0.13}^{+ 0.14}$ & 3.04$_{-0.07}^{+ 0.07}$ & 5.03$_{-0.07}^{+ 0.07}$ &      0  \\ 
171 &  13.0 &   40.5  & 18.76$_{-0.09}^{+ 0.10}$ & 18.81$_{-0.06}^{+ 0.07}$ & 0.65$_{-0.10}^{+ 0.11}$ &  1.20$_{-0.10}^{+ 0.11}$ & 2.95$_{-0.10}^{+ 0.11}$ & 5.81$_{-0.34}^{+ 0.49}$ &      0  \\ 
172 & -65.8 &  -49.0  & 18.76$_{-0.12}^{+ 0.14}$ & 19.17$_{-0.09}^{+ 0.09}$ & 0.64$_{-0.14}^{+ 0.15}$ &  2.29$_{-0.24}^{+ 0.30}$ & 3.26$_{-0.09}^{+ 0.10}$ & 4.54$_{-0.09}^{+ 0.10}$ &      0  \\ 
173 &-102.9 &  -78.1  & 18.77$_{-0.11}^{+ 0.12}$ & 19.15$_{-0.10}^{+ 0.11}$ & 2.06$_{-0.43}^{+ 0.69}$ &  1.70$_{-0.18}^{+ 0.20}$ & 2.12$_{-0.10}^{+ 0.11}$ & 3.50$_{-0.10}^{+ 0.11}$ &      0  \\ 
174 &  18.1 &   17.0  & 18.78$_{-0.09}^{+ 0.10}$ & 18.94$_{-0.07}^{+ 0.08}$ & 1.09$_{-0.15}^{+ 0.17}$ &  1.38$_{-0.11}^{+ 0.12}$ & 2.82$_{-0.08}^{+ 0.08}$ & 4.80$_{-0.09}^{+ 0.09}$ &      0  \\ 
\enddata 
\label{f1557} 
\end{deluxetable} 


==> tab24.tex <==
\begin{deluxetable}{rrrrrrrr} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{24} 
\tablecaption{Vidal 14} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$J-K$}&
\colhead{$I-K$}&
\colhead{$V-K$}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.74\arcsec$}&\colhead{$r=1.74\arcsec$}&
\colhead{$r=1.74\arcsec$}&\colhead{$r=1.74\arcsec$}
} 
\startdata 
  1 &  112.3 &  -85.4 & 13.08$_{-0.01}^{+ 0.01}$ &13.37$_{-0.01}^{+ 0.01}$ &  0.74$_{-0.01}^{+ 0.01}$ & 2.13$_{-0.01}^{+ 0.01}$ & 4.35$_{-0.01}^{+ 0.01}$  \\ 
  2 &  -71.6 &   52.7 & 13.35$_{-0.01}^{+ 0.01}$ &13.91$_{-0.01}^{+ 0.01}$ &  0.14$_{-0.01}^{+ 0.01}$ & 0.46$_{-0.01}^{+ 0.01}$ & 1.42$_{-0.01}^{+ 0.01}$  \\ 
  3 &  -10.3 &  -51.9 & 13.39$_{-0.01}^{+ 0.01}$ &13.68$_{-0.01}^{+ 0.01}$ &  0.44$_{-0.01}^{+ 0.01}$ & 1.07$_{-0.01}^{+ 0.01}$ & 2.34$_{-0.01}^{+ 0.01}$  \\ 
  4 &   46.9 &   18.8 & 13.88$_{-0.01}^{+ 0.01}$ &14.20$_{-0.01}^{+ 0.01}$ &  0.57$_{-0.01}^{+ 0.01}$ & 1.50$_{-0.01}^{+ 0.01}$ & 2.77$_{-0.01}^{+ 0.01}$  \\ 
  5 &   37.7 &   36.8 & 14.00$_{-0.01}^{+ 0.01}$ &14.39$_{-0.01}^{+ 0.01}$ &  0.38$_{-0.01}^{+ 0.01}$ & 1.09$_{-0.01}^{+ 0.01}$ & 2.22$_{-0.01}^{+ 0.01}$  \\ 
  6 &    0.0 &    0.0 & 14.50$_{-0.01}^{+ 0.01}$ &15.68$_{-0.01}^{+ 0.01}$ &  1.55$_{-0.02}^{+ 0.02}$ & 2.90$_{-0.02}^{+ 0.02}$ & 5.69$_{-0.02}^{+ 0.02}$  \\ 
  7 &  -65.3 & -103.0 & 14.94$_{-0.02}^{+ 0.02}$ &15.64$_{-0.01}^{+ 0.01}$ &  0.48$_{-0.02}^{+ 0.02}$ & 1.57$_{-0.02}^{+ 0.02}$ & 4.66$_{-0.02}^{+ 0.02}$  \\ 
  8 & -102.1 &   92.0 & 15.10$_{-0.03}^{+ 0.04}$ &16.21$_{-0.02}^{+ 0.02}$ &  1.36$_{-0.02}^{+ 0.02}$ & 2.16$_{-0.02}^{+ 0.02}$ & 4.07$_{-0.02}^{+ 0.02}$  \\ 
  9 &   14.7 &  131.4 & 15.22$_{-0.03}^{+ 0.03}$ &15.72$_{-0.02}^{+ 0.02}$ &  0.64$_{-0.02}^{+ 0.02}$ & 1.78$_{-0.02}^{+ 0.02}$ & 4.23$_{-0.02}^{+ 0.02}$  \\ 
 10 &  -68.8 &  -28.7 & 15.28$_{-0.03}^{+ 0.03}$ &16.12$_{-0.02}^{+ 0.02}$ &  1.35$_{-0.02}^{+ 0.02}$ & 2.41$_{-0.02}^{+ 0.02}$ & 4.74$_{-0.02}^{+ 0.02}$  \\ 
 11 &  -12.9 &  -20.9 & 15.30$_{-0.01}^{+ 0.01}$ &16.21$_{-0.02}^{+ 0.02}$ &  1.57$_{-0.02}^{+ 0.02}$ & 2.91$_{-0.02}^{+ 0.02}$ & 5.61$_{-0.02}^{+ 0.02}$  \\ 
 12 &  -10.2 &   79.4 & 15.46$_{-0.04}^{+ 0.04}$ &16.19$_{-0.02}^{+ 0.02}$ &  1.52$_{-0.02}^{+ 0.03}$ & 2.93$_{-0.02}^{+ 0.03}$ & 4.80$_{-0.02}^{+ 0.03}$  \\ 
 13 &  -30.6 &   12.1 & 15.68$_{-0.04}^{+ 0.05}$ &16.45$_{-0.03}^{+ 0.03}$ &  1.57$_{-0.03}^{+ 0.03}$ & 2.87$_{-0.03}^{+ 0.03}$ & 5.29$_{-0.03}^{+ 0.03}$  \\ 
 14 &  -10.5 &  -17.1 & 15.73$_{-0.02}^{+ 0.02}$ &16.50$_{-0.03}^{+ 0.03}$ &  1.52$_{-0.03}^{+ 0.03}$ & 2.85$_{-0.03}^{+ 0.03}$ & 5.60$_{-0.03}^{+ 0.03}$  \\ 
 15 &   -0.1 &  107.2 & 15.75$_{-0.05}^{+ 0.05}$ &16.73$_{-0.04}^{+ 0.04}$ &  1.41$_{-0.04}^{+ 0.04}$ & 2.61$_{-0.04}^{+ 0.04}$ & 5.22$_{-0.04}^{+ 0.04}$  \\ 
 16 &  125.3 &   66.0 & 15.76$_{-0.04}^{+ 0.04}$ &16.50$_{-0.03}^{+ 0.03}$ &  1.82$_{-0.03}^{+ 0.03}$ & 3.32$_{-0.03}^{+ 0.03}$ & 4.74$_{-0.03}^{+ 0.03}$  \\ 
 17 &  -50.7 &  -47.0 & 15.81$_{-0.04}^{+ 0.04}$ &16.55$_{-0.03}^{+ 0.03}$ &  1.60$_{-0.03}^{+ 0.03}$ & 2.75$_{-0.03}^{+ 0.03}$ & 5.72$_{-0.03}^{+ 0.03}$  \\ 
 18 &  -12.2 &    6.2 & 15.90$_{-0.03}^{+ 0.03}$ &16.01$_{-0.02}^{+ 0.02}$ &  0.91$_{-0.02}^{+ 0.02}$ & 3.62$_{-0.02}^{+ 0.02}$ & 9.70$_{-0.22}^{+ 0.27}$  \\ 
 19 &  100.0 &   86.0 & 15.99$_{-0.04}^{+ 0.05}$ &16.57$_{-0.03}^{+ 0.03}$ &  1.55$_{-0.03}^{+ 0.03}$ & 3.08$_{-0.03}^{+ 0.03}$ & 5.17$_{-0.03}^{+ 0.03}$  \\ 
 20 &  -50.0 &   59.1 & 16.05$_{-0.07}^{+ 0.07}$ &17.25$_{-0.07}^{+ 0.07}$ &  1.73$_{-0.07}^{+ 0.07}$ & 3.05$_{-0.07}^{+ 0.07}$ & 5.63$_{-0.07}^{+ 0.07}$  \\ 
 21 &   82.3 &  -92.2 & 16.07$_{-0.05}^{+ 0.05}$ &16.67$_{-0.03}^{+ 0.03}$ &  1.42$_{-0.03}^{+ 0.04}$ & 2.79$_{-0.03}^{+ 0.04}$ & 4.89$_{-0.03}^{+ 0.04}$  \\ 
 22 &   -9.4 &  -38.2 & 16.07$_{-0.04}^{+ 0.05}$ &16.95$_{-0.04}^{+ 0.05}$ &  1.63$_{-0.05}^{+ 0.05}$ & 3.07$_{-0.05}^{+ 0.05}$ & 5.89$_{-0.07}^{+ 0.07}$  \\ 
 23 &   -2.0 &    6.2 & 16.11$_{-0.03}^{+ 0.04}$ &16.67$_{-0.03}^{+ 0.03}$ &  1.52$_{-0.04}^{+ 0.04}$ & 2.93$_{-0.04}^{+ 0.04}$ & 5.63$_{-0.04}^{+ 0.04}$  \\ 
 24 &   40.5 &   84.3 & 16.13$_{-0.06}^{+ 0.06}$ &16.82$_{-0.04}^{+ 0.04}$ &  1.36$_{-0.04}^{+ 0.04}$ & 2.57$_{-0.04}^{+ 0.04}$ & 3.70$_{-0.04}^{+ 0.04}$  \\ 
 25 &  -74.5 &   15.6 & 16.14$_{-0.06}^{+ 0.07}$ &16.90$_{-0.04}^{+ 0.04}$ &  1.40$_{-0.04}^{+ 0.05}$ & 2.59$_{-0.04}^{+ 0.05}$ & 5.43$_{-0.04}^{+ 0.05}$  \\ 
 26 &  -60.4 &   15.9 & 16.14$_{-0.05}^{+ 0.06}$ &16.53$_{-0.03}^{+ 0.03}$ &  0.41$_{-0.03}^{+ 0.03}$ & 1.08$_{-0.03}^{+ 0.03}$ & 2.35$_{-0.03}^{+ 0.03}$  \\ 
 27 &  -44.4 & -113.1 & 16.15$_{-0.05}^{+ 0.05}$ &16.75$_{-0.04}^{+ 0.04}$ &  0.59$_{-0.04}^{+ 0.04}$ & 1.61$_{-0.04}^{+ 0.04}$ & 4.23$_{-0.04}^{+ 0.04}$  \\ 
 28 &  -87.4 &   72.9 & 16.19$_{-0.06}^{+ 0.06}$ &17.21$_{-0.05}^{+ 0.05}$ &  1.48$_{-0.05}^{+ 0.06}$ & 2.65$_{-0.05}^{+ 0.06}$ & 5.41$_{-0.05}^{+ 0.06}$  \\ 
 29 &   41.0 &   91.9 & 16.19$_{-0.05}^{+ 0.05}$ &16.86$_{-0.04}^{+ 0.04}$ &  1.23$_{-0.04}^{+ 0.04}$ & 2.55$_{-0.04}^{+ 0.04}$ & 4.53$_{-0.04}^{+ 0.04}$  \\ 
 30 &   19.5 &   63.8 & 16.21$_{-0.05}^{+ 0.05}$ &16.92$_{-0.05}^{+ 0.05}$ &  1.72$_{-0.05}^{+ 0.05}$ & 3.42$_{-0.05}^{+ 0.05}$ & 5.66$_{-0.05}^{+ 0.05}$  \\ 
 31 &  -38.9 &  -11.2 & 16.25$_{-0.04}^{+ 0.04}$ &16.75$_{-0.04}^{+ 0.04}$ &  1.57$_{-0.04}^{+ 0.04}$ & 2.87$_{-0.04}^{+ 0.04}$ & 5.70$_{-0.04}^{+ 0.04}$  \\ 
 32 &   54.4 &  144.3 & 16.31$_{-0.06}^{+ 0.07}$ &17.32$_{-0.07}^{+ 0.07}$ &  2.74$_{-0.09}^{+ 0.09}$ & 4.21$_{-0.07}^{+ 0.07}$ & 6.13$_{-0.07}^{+ 0.07}$  \\ 
 33 &   17.3 &   -7.7 & 16.34$_{-0.07}^{+ 0.07}$ &16.90$_{-0.04}^{+ 0.05}$ &  1.59$_{-0.05}^{+ 0.05}$ & 3.05$_{-0.05}^{+ 0.05}$ & 5.57$_{-0.05}^{+ 0.05}$  \\ 
 34 &  -20.9 &   -3.2 & 16.38$_{-0.05}^{+ 0.05}$ &17.25$_{-0.06}^{+ 0.06}$ &  1.64$_{-0.07}^{+ 0.07}$ & 2.83$_{-0.06}^{+ 0.07}$ & 5.02$_{-0.07}^{+ 0.07}$  \\ 
 35 & -130.1 &   28.8 & 16.41$_{-0.06}^{+ 0.06}$ &17.16$_{-0.05}^{+ 0.05}$ &  1.54$_{-0.06}^{+ 0.07}$ & 2.41$_{-0.06}^{+ 0.06}$ & 4.84$_{-0.11}^{+ 0.12}$  \\ 
 36 &    4.6 &  -19.3 & 16.43$_{-0.03}^{+ 0.03}$ &17.03$_{-0.05}^{+ 0.05}$ &  1.62$_{-0.05}^{+ 0.05}$ & 3.19$_{-0.05}^{+ 0.05}$ & 5.64$_{-0.05}^{+ 0.05}$  \\ 
 37 &   56.7 &   23.0 & 16.43$_{-0.06}^{+ 0.06}$ &17.06$_{-0.05}^{+ 0.05}$ &  1.68$_{-0.05}^{+ 0.06}$ & 3.67$_{-0.11}^{+ 0.12}$ & 5.72$_{-0.07}^{+ 0.07}$  \\ 
 38 &  141.6 &   77.2 & 16.46$_{-0.08}^{+ 0.09}$ &16.98$_{-0.06}^{+ 0.06}$ &  1.56$_{-0.06}^{+ 0.06}$ & 2.86$_{-0.06}^{+ 0.06}$ & 4.70$_{-0.06}^{+ 0.06}$  \\ 
 39 & -120.7 &   70.1 & 16.50$_{-0.08}^{+ 0.08}$ &17.28$_{-0.06}^{+ 0.06}$ &  1.46$_{-0.06}^{+ 0.06}$ & 2.28$_{-0.06}^{+ 0.06}$ & 5.10$_{-0.06}^{+ 0.06}$  \\ 
 40 &  -41.3 &    8.3 & 16.50$_{-0.07}^{+ 0.07}$ &17.01$_{-0.05}^{+ 0.05}$ &  1.50$_{-0.05}^{+ 0.05}$ & 2.81$_{-0.05}^{+ 0.05}$ & 5.60$_{-0.05}^{+ 0.05}$  \\ 
 41 &  -85.0 &    0.9 & 16.50$_{-0.10}^{+ 0.11}$ &17.55$_{-0.08}^{+ 0.09}$ &  0.96$_{-0.08}^{+ 0.09}$ & 1.47$_{-0.08}^{+ 0.09}$ & 2.90$_{-0.08}^{+ 0.09}$  \\ 
 42 &  -53.7 &  -66.9 & 16.53$_{-0.07}^{+ 0.07}$ &17.06$_{-0.05}^{+ 0.05}$ &  2.28$_{-0.05}^{+ 0.05}$ & 3.50$_{-0.05}^{+ 0.05}$ & 6.33$_{-0.05}^{+ 0.05}$  \\ 
 43 &    6.4 &   56.6 & 16.59$_{-0.07}^{+ 0.07}$ &17.16$_{-0.06}^{+ 0.06}$ &  1.52$_{-0.06}^{+ 0.06}$ & 2.88$_{-0.06}^{+ 0.06}$ & 5.70$_{-0.06}^{+ 0.06}$  \\ 
 44 &  130.0 &  -41.3 & 16.59$_{-0.08}^{+ 0.09}$ &17.22$_{-0.06}^{+ 0.06}$ &  1.79$_{-0.06}^{+ 0.07}$ & 3.40$_{-0.07}^{+ 0.07}$ & 5.31$_{-0.06}^{+ 0.07}$  \\ 
 45 &  135.1 & -117.2 & 16.63$_{-0.10}^{+ 0.11}$ &17.36$_{-0.08}^{+ 0.08}$ &  0.64$_{-0.08}^{+ 0.08}$ & 2.03$_{-0.08}^{+ 0.08}$ & 4.49$_{-0.08}^{+ 0.08}$  \\ 
 46 &  -47.8 &   29.8 & 16.64$_{-0.10}^{+ 0.11}$ &17.89$_{-0.11}^{+ 0.12}$ &  1.47$_{-0.11}^{+ 0.12}$ & 2.45$_{-0.11}^{+ 0.12}$ & 4.71$_{-0.11}^{+ 0.12}$  \\ 
 47 &   50.3 &  -38.5 & 16.68$_{-0.07}^{+ 0.07}$ &16.91$_{-0.04}^{+ 0.04}$ &  0.78$_{-0.04}^{+ 0.05}$ & 1.72$_{-0.04}^{+ 0.05}$ & 3.90$_{-0.04}^{+ 0.05}$  \\ 
 48 &   24.3 &   48.6 & 16.72$_{-0.08}^{+ 0.09}$ &17.10$_{-0.06}^{+ 0.06}$ &  1.64$_{-0.06}^{+ 0.06}$ & 3.11$_{-0.06}^{+ 0.06}$ & 5.82$_{-0.06}^{+ 0.06}$  \\ 
 49 &    3.8 &  138.9 & 16.75$_{-0.08}^{+ 0.08}$ &17.34$_{-0.06}^{+ 0.07}$ &  1.31$_{-0.06}^{+ 0.07}$ & 2.35$_{-0.06}^{+ 0.07}$ & 4.20$_{-0.06}^{+ 0.07}$  \\ 
 50 &  -30.1 & -104.2 & 16.76$_{-0.09}^{+ 0.10}$ &17.75$_{-0.09}^{+ 0.10}$ &  1.85$_{-0.10}^{+ 0.11}$ & 2.97$_{-0.09}^{+ 0.10}$ & 5.87$_{-0.10}^{+ 0.11}$  \\ 
 51 &   22.4 &  -33.0 & 16.77$_{-0.07}^{+ 0.07}$ &17.10$_{-0.05}^{+ 0.05}$ &  1.57$_{-0.05}^{+ 0.06}$ & 3.06$_{-0.05}^{+ 0.06}$ & 5.54$_{-0.05}^{+ 0.06}$  \\ 
 52 &  -13.1 & -122.0 & 16.77$_{-0.10}^{+ 0.11}$ &17.51$_{-0.08}^{+ 0.09}$ &  1.20$_{-0.08}^{+ 0.09}$ & 2.25$_{-0.08}^{+ 0.09}$ & 4.21$_{-0.08}^{+ 0.09}$  \\ 
 53 &   75.1 &   16.6 & 16.79$_{-0.07}^{+ 0.07}$ &17.19$_{-0.05}^{+ 0.06}$ &  1.61$_{-0.06}^{+ 0.06}$ & 3.09$_{-0.05}^{+ 0.06}$ & 5.10$_{-0.05}^{+ 0.06}$  \\ 
 54 &  101.3 &   32.7 & 16.82$_{-0.09}^{+ 0.10}$ &17.34$_{-0.07}^{+ 0.07}$ &  1.35$_{-0.07}^{+ 0.07}$ & 3.03$_{-0.07}^{+ 0.07}$ & 5.18$_{-0.07}^{+ 0.07}$  \\ 
 55 &   24.2 &   25.8 & 16.83$_{-0.11}^{+ 0.12}$ &17.43$_{-0.07}^{+ 0.08}$ &  1.55$_{-0.08}^{+ 0.08}$ & 2.97$_{-0.08}^{+ 0.08}$ & 5.12$_{-0.07}^{+ 0.08}$  \\ 
 56 &   -4.0 &   -7.0 & 16.88$_{-0.08}^{+ 0.08}$ &17.40$_{-0.07}^{+ 0.07}$ &  1.61$_{-0.08}^{+ 0.08}$ & 2.96$_{-0.07}^{+ 0.07}$ & 5.57$_{-0.07}^{+ 0.07}$  \\ 
 57 &  -42.0 &   15.3 & 16.91$_{-0.08}^{+ 0.09}$ &17.90$_{-0.09}^{+ 0.10}$ &  1.80$_{-0.10}^{+ 0.11}$ & 3.14$_{-0.09}^{+ 0.10}$ & 6.33$_{-0.11}^{+ 0.12}$  \\ 
 58 &   -6.3 &  -34.6 & 16.93$_{-0.06}^{+ 0.06}$ &17.20$_{-0.05}^{+ 0.06}$ &  1.67$_{-0.06}^{+ 0.06}$ & 3.06$_{-0.06}^{+ 0.06}$ & 5.95$_{-0.09}^{+ 0.09}$  \\ 
 59 &  112.6 &   87.9 & 16.94$_{-0.09}^{+ 0.10}$ &17.73$_{-0.08}^{+ 0.09}$ &  1.46$_{-0.09}^{+ 0.09}$ & 2.73$_{-0.08}^{+ 0.09}$ & 4.57$_{-0.08}^{+ 0.09}$  \\ 
 60 &   19.5 &  -26.2 & 16.94$_{-0.09}^{+ 0.10}$ &17.73$_{-0.08}^{+ 0.09}$ &  1.60$_{-0.09}^{+ 0.10}$ & 2.98$_{-0.08}^{+ 0.09}$ & 5.09$_{-0.08}^{+ 0.09}$  \\ 
 61 &   56.9 & -114.9 & 16.95$_{-0.09}^{+ 0.10}$ &17.58$_{-0.08}^{+ 0.08}$ &  0.57$_{-0.08}^{+ 0.08}$ & 1.56$_{-0.08}^{+ 0.08}$ & 2.81$_{-0.08}^{+ 0.08}$  \\ 
 62 &    3.2 &    7.0 & 16.98$_{-0.07}^{+ 0.07}$ &17.44$_{-0.07}^{+ 0.07}$ &  1.67$_{-0.08}^{+ 0.09}$ & 2.85$_{-0.07}^{+ 0.07}$ & 5.59$_{-0.07}^{+ 0.08}$  \\ 
 63 &    8.4 &  148.2 & 16.98$_{-0.13}^{+ 0.15}$ &18.77$_{-0.30}^{+ 0.42}$ &  1.20$_{-0.31}^{+ 0.43}$ & 1.65$_{-0.31}^{+ 0.43}$ & 4.87$_{-0.31}^{+ 0.43}$  \\ 
 64 &  -44.5 & -134.8 & 17.06$_{-0.11}^{+ 0.13}$ &17.69$_{-0.10}^{+ 0.11}$ &  1.80$_{-0.11}^{+ 0.12}$ & 2.53$_{-0.10}^{+ 0.11}$ & 5.71$_{-0.10}^{+ 0.11}$  \\ 
 65 &  -56.6 &  -47.4 & 17.08$_{-0.08}^{+ 0.09}$ &17.77$_{-0.09}^{+ 0.09}$ &  1.31$_{-0.09}^{+ 0.10}$ & 2.15$_{-0.09}^{+ 0.09}$ & 4.47$_{-0.09}^{+ 0.09}$  \\ 
 66 &   84.4 &   45.2 & 17.09$_{-0.11}^{+ 0.12}$ &17.59$_{-0.08}^{+ 0.09}$ &  1.86$_{-0.09}^{+ 0.10}$ & 4.03$_{-0.09}^{+ 0.09}$ & 4.96$_{-0.09}^{+ 0.09}$  \\ 
 67 &  -40.4 &   75.7 & 17.10$_{-0.11}^{+ 0.13}$ &17.84$_{-0.10}^{+ 0.11}$ &  1.53$_{-0.10}^{+ 0.11}$ & 2.77$_{-0.10}^{+ 0.11}$ & 5.43$_{-0.10}^{+ 0.11}$  \\ 
 68 &   -3.1 &   43.8 & 17.12$_{-0.09}^{+ 0.09}$ &17.74$_{-0.08}^{+ 0.09}$ &  1.51$_{-0.09}^{+ 0.09}$ & 2.67$_{-0.08}^{+ 0.09}$ & 4.98$_{-0.08}^{+ 0.09}$  \\ 
 69 &   78.4 &    5.6 & 17.12$_{-0.12}^{+ 0.13}$ &17.84$_{-0.11}^{+ 0.12}$ &  1.66$_{-0.12}^{+ 0.13}$ & 3.65$_{-0.11}^{+ 0.13}$ & 4.22$_{-0.11}^{+ 0.13}$  \\ 
 70 &  -34.3 &  -32.2 & 17.13$_{-0.12}^{+ 0.13}$ &17.64$_{-0.08}^{+ 0.09}$ &  1.35$_{-0.08}^{+ 0.09}$ & 2.61$_{-0.08}^{+ 0.09}$ & 4.38$_{-0.08}^{+ 0.09}$  \\ 
 71 &  -19.2 &   19.2 & 17.13$_{-0.10}^{+ 0.10}$ &17.39$_{-0.06}^{+ 0.06}$ &  1.41$_{-0.06}^{+ 0.06}$ & 2.90$_{-0.06}^{+ 0.06}$ & 5.02$_{-0.06}^{+ 0.06}$  \\ 
 72 & -143.3 &  -96.6 & 17.15$_{-0.09}^{+ 0.10}$ &17.83$_{-0.11}^{+ 0.12}$ &  1.47$_{-0.12}^{+ 0.13}$ & 2.44$_{-0.11}^{+ 0.12}$ & 5.16$_{-0.11}^{+ 0.12}$  \\ 
 73 & -101.4 &  -66.2 & 17.16$_{-0.10}^{+ 0.11}$ &17.87$_{-0.09}^{+ 0.10}$ &  1.58$_{-0.10}^{+ 0.11}$ & 2.29$_{-0.09}^{+ 0.10}$ & 4.53$_{-0.09}^{+ 0.10}$  \\ 
 74 &   31.9 & -117.5 & 17.17$_{-0.09}^{+ 0.10}$ &17.58$_{-0.07}^{+ 0.08}$ &  1.24$_{-0.08}^{+ 0.08}$ & 2.47$_{-0.08}^{+ 0.08}$ & 4.69$_{-0.08}^{+ 0.08}$  \\ 
 75 &  -22.5 &  -36.3 & 17.18$_{-0.12}^{+ 0.14}$ &18.36$_{-0.15}^{+ 0.18}$ &  1.66$_{-0.17}^{+ 0.19}$ & 2.67$_{-0.15}^{+ 0.18}$ & 5.52$_{-0.16}^{+ 0.18}$  \\ 
 76 &    7.4 &  -20.8 & 17.19$_{-0.05}^{+ 0.06}$ &17.58$_{-0.08}^{+ 0.09}$ &  1.22$_{-0.08}^{+ 0.09}$ & 2.38$_{-0.08}^{+ 0.09}$ & 5.11$_{-0.08}^{+ 0.09}$  \\ 
 77 &   45.0 &   59.0 & 17.20$_{-0.12}^{+ 0.13}$ &17.59$_{-0.09}^{+ 0.10}$ &  1.52$_{-0.09}^{+ 0.10}$ & 3.09$_{-0.09}^{+ 0.10}$ & 5.71$_{-0.09}^{+ 0.10}$  \\ 
 78 &   17.3 &  -60.5 & 17.23$_{-0.11}^{+ 0.12}$ &17.81$_{-0.09}^{+ 0.10}$ &  1.83$_{-0.10}^{+ 0.11}$ & 3.05$_{-0.09}^{+ 0.10}$ & 5.65$_{-0.10}^{+ 0.10}$  \\ 
 79 & -124.4 & -127.8 & 17.24$_{-0.13}^{+ 0.15}$ &18.13$_{-0.15}^{+ 0.17}$ &  1.61$_{-0.15}^{+ 0.18}$ & 2.25$_{-0.15}^{+ 0.17}$ & 4.95$_{-0.15}^{+ 0.17}$  \\ 
 80 &   27.9 &  -52.4 & 17.26$_{-0.12}^{+ 0.13}$ &17.59$_{-0.08}^{+ 0.09}$ &  1.38$_{-0.08}^{+ 0.09}$ & 2.95$_{-0.08}^{+ 0.09}$ & 5.36$_{-0.08}^{+ 0.09}$  \\ 
 81 &  -45.3 &  -54.5 & 17.26$_{-0.10}^{+ 0.11}$ &17.78$_{-0.09}^{+ 0.10}$ &  1.20$_{-0.09}^{+ 0.10}$ & 2.20$_{-0.09}^{+ 0.10}$ & 3.61$_{-0.09}^{+ 0.10}$  \\ 
 82 &   19.2 &  147.7 & 17.31$_{-0.11}^{+ 0.12}$ &17.87$_{-0.12}^{+ 0.14}$ &  1.17$_{-0.12}^{+ 0.14}$ & 1.89$_{-0.12}^{+ 0.14}$ & 3.05$_{-0.12}^{+ 0.14}$  \\ 
 83 &    3.2 &   26.8 & 17.32$_{-0.14}^{+ 0.16}$ &17.98$_{-0.12}^{+ 0.14}$ &  1.56$_{-0.13}^{+ 0.14}$ & 2.97$_{-0.12}^{+ 0.14}$ & 5.67$_{-0.12}^{+ 0.14}$  \\ 
 84 &  -42.5 &  135.4 & 17.32$_{-0.14}^{+ 0.16}$ &17.99$_{-0.12}^{+ 0.14}$ &  2.18$_{-0.14}^{+ 0.16}$ & 3.63$_{-0.13}^{+ 0.14}$ & 5.56$_{-0.13}^{+ 0.14}$  \\ 
 85 &   15.5 &   85.1 & 17.35$_{-0.16}^{+ 0.18}$ &17.73$_{-0.10}^{+ 0.11}$ &  1.79$_{-0.10}^{+ 0.11}$ & 3.33$_{-0.10}^{+ 0.11}$ & 5.57$_{-0.10}^{+ 0.11}$  \\ 
 86 &   73.7 &  100.3 & 17.35$_{-0.15}^{+ 0.18}$ &18.41$_{-0.16}^{+ 0.18}$ &  1.19$_{-0.16}^{+ 0.19}$ & 2.63$_{-0.16}^{+ 0.19}$ & 4.93$_{-0.16}^{+ 0.19}$  \\ 
 87 &   25.0 &   11.6 & 17.36$_{-0.16}^{+ 0.19}$ &17.74$_{-0.11}^{+ 0.12}$ &  1.92$_{-0.11}^{+ 0.13}$ & 3.58$_{-0.11}^{+ 0.12}$ & 6.08$_{-0.12}^{+ 0.13}$  \\ 
 88 &   -0.1 &  -71.7 & 17.36$_{-0.13}^{+ 0.15}$ &17.77$_{-0.10}^{+ 0.11}$ &  1.53$_{-0.11}^{+ 0.12}$ & 2.64$_{-0.10}^{+ 0.11}$ & 5.19$_{-0.10}^{+ 0.11}$  \\ 
 89 &  134.7 &   25.1 & 17.37$_{-0.12}^{+ 0.13}$ &17.60$_{-0.09}^{+ 0.10}$ &  1.75$_{-0.09}^{+ 0.10}$ & 3.75$_{-0.09}^{+ 0.10}$ & 5.51$_{-0.09}^{+ 0.10}$  \\ 
 90 &  -53.2 &    2.6 & 17.41$_{-0.13}^{+ 0.15}$ &17.86$_{-0.10}^{+ 0.12}$ &  1.86$_{-0.11}^{+ 0.13}$ & 3.35$_{-0.11}^{+ 0.12}$ & 6.05$_{-0.11}^{+ 0.12}$  \\ 
 91 &  -51.6 &   90.7 & 17.41$_{-0.11}^{+ 0.12}$ &18.24$_{-0.14}^{+ 0.16}$ &  1.33$_{-0.15}^{+ 0.17}$ & 2.44$_{-0.14}^{+ 0.16}$ & 5.16$_{-0.14}^{+ 0.16}$  \\ 
 92 &    8.0 &   99.3 & 17.42$_{-0.13}^{+ 0.15}$ &18.03$_{-0.12}^{+ 0.14}$ &  2.44$_{-0.14}^{+ 0.16}$ & 5.20$_{-0.15}^{+ 0.17}$ & 7.49$_{-0.21}^{+ 0.25}$  \\ 
 93 &  -52.5 &  -99.2 & 17.42$_{-0.13}^{+ 0.15}$ &17.93$_{-0.11}^{+ 0.12}$ &  1.73$_{-0.11}^{+ 0.12}$ & 2.74$_{-0.11}^{+ 0.12}$ & 5.70$_{-0.11}^{+ 0.12}$  \\ 
 94 &   -6.4 &  -73.4 & 17.43$_{-0.11}^{+ 0.13}$ &17.75$_{-0.09}^{+ 0.09}$ &  1.56$_{-0.09}^{+ 0.10}$ & 2.96$_{-0.09}^{+ 0.10}$ & 5.42$_{-0.09}^{+ 0.10}$  \\ 
 95 &  -37.9 & -133.8 & 17.43$_{-0.14}^{+ 0.16}$ &18.14$_{-0.15}^{+ 0.17}$ &  1.33$_{-0.15}^{+ 0.18}$ & 2.48$_{-0.15}^{+ 0.17}$ & 5.11$_{-0.15}^{+ 0.17}$  \\ 
 96 &  130.2 &  -71.1 & 17.44$_{-0.13}^{+ 0.14}$ &18.05$_{-0.13}^{+ 0.14}$ &  1.75$_{-0.13}^{+ 0.15}$ & 3.04$_{-0.13}^{+ 0.14}$ & 4.79$_{-0.13}^{+ 0.14}$  \\ 
 97 &  -39.6 &  -64.4 & 17.45$_{-0.12}^{+ 0.13}$ &18.08$_{-0.11}^{+ 0.12}$ &  1.31$_{-0.11}^{+ 0.12}$ & 2.66$_{-0.11}^{+ 0.12}$ & 5.26$_{-0.11}^{+ 0.12}$  \\ 
 98 &   -8.4 &   -4.6 & 17.46$_{-0.11}^{+ 0.12}$ &17.77$_{-0.09}^{+ 0.10}$ &  1.59$_{-0.11}^{+ 0.12}$ & 2.90$_{-0.09}^{+ 0.10}$ & 5.73$_{-0.10}^{+ 0.11}$  \\ 
 99 &  -32.8 &  -86.3 & 17.46$_{-0.12}^{+ 0.13}$ &17.94$_{-0.10}^{+ 0.11}$ &  1.38$_{-0.11}^{+ 0.12}$ & 2.72$_{-0.10}^{+ 0.12}$ & 5.27$_{-0.11}^{+ 0.12}$  \\ 
100 & -105.7 &  139.7 & 17.46$_{-0.14}^{+ 0.16}$ &18.39$_{-0.18}^{+ 0.22}$ &  1.01$_{-0.18}^{+ 0.22}$ & 1.67$_{-0.18}^{+ 0.22}$ & 2.80$_{-0.18}^{+ 0.22}$  \\ 
101 &   -2.0 &   27.4 & 17.47$_{-0.13}^{+ 0.14}$ &18.05$_{-0.11}^{+ 0.13}$ &  1.77$_{-0.13}^{+ 0.14}$ & 3.36$_{-0.12}^{+ 0.14}$ & 5.86$_{-0.13}^{+ 0.14}$  \\ 
102 &  -99.4 &  -41.9 & 17.51$_{-0.13}^{+ 0.15}$ &18.28$_{-0.15}^{+ 0.18}$ &  2.55$_{-0.18}^{+ 0.21}$ & 2.97$_{-0.15}^{+ 0.18}$ & 6.09$_{-0.16}^{+ 0.18}$  \\ 
103 &   -6.7 &   14.0 & 17.52$_{-0.12}^{+ 0.14}$ &17.99$_{-0.12}^{+ 0.13}$ &  1.50$_{-0.13}^{+ 0.15}$ & 3.23$_{-0.12}^{+ 0.14}$ & 5.76$_{-0.13}^{+ 0.14}$  \\ 
104 &   35.3 &   80.9 & 17.53$_{-0.12}^{+ 0.14}$ &17.87$_{-0.10}^{+ 0.11}$ &  1.53$_{-0.10}^{+ 0.11}$ & 3.38$_{-0.10}^{+ 0.11}$ & 5.74$_{-0.11}^{+ 0.12}$  \\ 
105 &   98.9 &  -16.3 & 17.53$_{-0.13}^{+ 0.15}$ &17.94$_{-0.11}^{+ 0.12}$ &  1.30$_{-0.12}^{+ 0.13}$ & 3.01$_{-0.12}^{+ 0.13}$ & 4.53$_{-0.11}^{+ 0.12}$  \\ 
106 &   97.7 &   53.3 & 17.53$_{-0.14}^{+ 0.16}$ &17.91$_{-0.11}^{+ 0.12}$ &  1.49$_{-0.11}^{+ 0.12}$ & 3.44$_{-0.11}^{+ 0.12}$ & 5.19$_{-0.11}^{+ 0.12}$  \\ 
107 &  -12.2 &   12.3 & 17.54$_{-0.12}^{+ 0.14}$ &17.82$_{-0.10}^{+ 0.12}$ &  1.79$_{-0.15}^{+ 0.16}$ & 3.31$_{-0.11}^{+ 0.12}$ & 5.22$_{-0.11}^{+ 0.12}$  \\ 
108 &  -54.5 &  -18.3 & 17.55$_{-0.15}^{+ 0.17}$ &18.39$_{-0.18}^{+ 0.21}$ &  2.03$_{-0.19}^{+ 0.23}$ & 2.73$_{-0.18}^{+ 0.21}$ & 5.96$_{-0.18}^{+ 0.22}$  \\ 
109 & -140.0 &  -85.2 & 17.55$_{-0.12}^{+ 0.13}$ &18.18$_{-0.13}^{+ 0.14}$ &  1.32$_{-0.14}^{+ 0.15}$ & 2.40$_{-0.13}^{+ 0.14}$ & 5.31$_{-0.13}^{+ 0.14}$  \\ 
110 &   24.3 &  -61.8 & 17.58$_{-0.14}^{+ 0.16}$ &18.07$_{-0.11}^{+ 0.12}$ &  1.28$_{-0.11}^{+ 0.13}$ & 2.73$_{-0.11}^{+ 0.13}$ & 5.14$_{-0.11}^{+ 0.13}$  \\ 
111 &  112.5 &  -40.5 & 17.58$_{-0.11}^{+ 0.13}$ &17.83$_{-0.10}^{+ 0.11}$ &  0.74$_{-0.10}^{+ 0.11}$ & 2.64$_{-0.10}^{+ 0.11}$ & 4.95$_{-0.10}^{+ 0.11}$  \\ 
112 &  -19.9 &  105.9 & 17.59$_{-0.15}^{+ 0.17}$ &18.19$_{-0.13}^{+ 0.14}$ &  1.75$_{-0.13}^{+ 0.15}$ & 2.96$_{-0.13}^{+ 0.14}$ & 5.22$_{-0.13}^{+ 0.14}$  \\ 
113 &  -13.4 &   -4.6 & 17.61$_{-0.14}^{+ 0.16}$ &18.16$_{-0.12}^{+ 0.14}$ &  1.96$_{-0.14}^{+ 0.16}$ & 3.15$_{-0.13}^{+ 0.15}$ & 5.50$_{-0.13}^{+ 0.14}$  \\ 
114 &  -26.3 &   19.1 & 17.62$_{-0.13}^{+ 0.14}$ &18.15$_{-0.12}^{+ 0.14}$ &  1.87$_{-0.14}^{+ 0.16}$ & 3.48$_{-0.13}^{+ 0.15}$ & 5.58$_{-0.13}^{+ 0.14}$  \\ 
115 &   14.5 &   48.0 & 17.65$_{-0.15}^{+ 0.17}$ &18.03$_{-0.13}^{+ 0.14}$ &  2.33$_{-0.15}^{+ 0.17}$ & 6.31$_{-0.44}^{+ 0.72}$ & 6.22$_{-0.14}^{+ 0.15}$  \\ 
116 &   63.2 &   17.2 & 17.68$_{-0.14}^{+ 0.17}$ &18.20$_{-0.14}^{+ 0.15}$ &  1.51$_{-0.14}^{+ 0.16}$ & 2.85$_{-0.14}^{+ 0.16}$ & 5.50$_{-0.14}^{+ 0.16}$  \\ 
117 &  -50.0 &  -38.8 & 17.69$_{-0.17}^{+ 0.20}$ &18.26$_{-0.15}^{+ 0.18}$ &  1.13$_{-0.16}^{+ 0.18}$ & 2.17$_{-0.15}^{+ 0.18}$ & 4.50$_{-0.15}^{+ 0.18}$  \\ 
118 &  131.5 &  -47.8 & 17.70$_{-0.15}^{+ 0.18}$ &17.95$_{-0.12}^{+ 0.13}$ &  1.87$_{-0.13}^{+ 0.14}$ & 4.01$_{-0.13}^{+ 0.14}$ & 5.29$_{-0.12}^{+ 0.14}$  \\ 
119 &    8.4 &  -94.7 & 17.71$_{-0.12}^{+ 0.13}$ &18.33$_{-0.14}^{+ 0.16}$ &  1.58$_{-0.14}^{+ 0.16}$ & 2.76$_{-0.14}^{+ 0.16}$ & 5.38$_{-0.14}^{+ 0.16}$  \\ 
120 &   57.7 &  -16.9 & 17.72$_{-0.15}^{+ 0.17}$ &18.38$_{-0.15}^{+ 0.18}$ &  1.11$_{-0.16}^{+ 0.19}$ & 2.61$_{-0.16}^{+ 0.18}$ & 3.68$_{-0.15}^{+ 0.18}$  \\ 
121 &   18.0 &   23.3 & 17.72$_{-0.14}^{+ 0.16}$ &17.95$_{-0.11}^{+ 0.12}$ &  1.82$_{-0.12}^{+ 0.13}$ & 3.41$_{-0.11}^{+ 0.13}$ & 6.19$_{-0.13}^{+ 0.14}$  \\ 
122 &  102.4 &  -21.0 & 17.73$_{-0.14}^{+ 0.16}$ &17.96$_{-0.11}^{+ 0.13}$ &  1.52$_{-0.12}^{+ 0.13}$ & 3.09$_{-0.12}^{+ 0.13}$ & 5.63$_{-0.12}^{+ 0.13}$  \\ 
123 &   -7.0 &  -16.0 & 17.73$_{-0.07}^{+ 0.07}$ &17.39$_{-0.06}^{+ 0.06}$ &  1.67$_{-0.07}^{+ 0.07}$ & 2.81$_{-0.06}^{+ 0.06}$ & 5.60$_{-0.06}^{+ 0.07}$  \\ 
124 &   56.8 &   71.4 & 17.74$_{-0.11}^{+ 0.12}$ &17.80$_{-0.09}^{+ 0.09}$ &  1.51$_{-0.09}^{+ 0.10}$ & 3.68$_{-0.09}^{+ 0.10}$ & 5.48$_{-0.09}^{+ 0.10}$  \\ 
125 &   17.5 &   43.7 & 17.74$_{-0.15}^{+ 0.17}$ &18.23$_{-0.14}^{+ 0.16}$ &  1.84$_{-0.15}^{+ 0.17}$ & 3.36$_{-0.14}^{+ 0.16}$ & 5.82$_{-0.14}^{+ 0.16}$  \\ 
126 &  104.4 &  109.4 & 17.74$_{-0.15}^{+ 0.17}$ &18.34$_{-0.14}^{+ 0.15}$ &  2.70$_{-0.26}^{+ 0.33}$ & 4.97$_{-0.15}^{+ 0.17}$ & 6.98$_{-0.18}^{+ 0.20}$  \\ 
127 &   27.8 &   68.4 & 17.74$_{-0.16}^{+ 0.19}$ &18.59$_{-0.18}^{+ 0.22}$ &  1.66$_{-0.20}^{+ 0.23}$ & 3.33$_{-0.20}^{+ 0.24}$ & 5.08$_{-0.19}^{+ 0.22}$  \\ 
128 &   -8.8 &  113.6 & 17.75$_{-0.13}^{+ 0.14}$ &18.14$_{-0.14}^{+ 0.16}$ &  1.50$_{-0.14}^{+ 0.16}$ & 2.96$_{-0.14}^{+ 0.16}$ & 5.32$_{-0.14}^{+ 0.16}$  \\ 
129 &   52.1 &   93.5 & 17.75$_{-0.14}^{+ 0.16}$ &18.29$_{-0.13}^{+ 0.15}$ &  1.13$_{-0.14}^{+ 0.16}$ & 2.25$_{-0.14}^{+ 0.15}$ & 5.13$_{-0.14}^{+ 0.16}$  \\ 
130 &    8.3 &  -42.7 & 17.75$_{-0.15}^{+ 0.17}$ &18.65$_{-0.18}^{+ 0.22}$ &  1.89$_{-0.20}^{+ 0.24}$ & 3.59$_{-0.20}^{+ 0.23}$ & 4.54$_{-0.18}^{+ 0.22}$  \\ 
131 &  -25.3 &   -5.2 & 17.79$_{-0.14}^{+ 0.16}$ &18.21$_{-0.14}^{+ 0.17}$ &  2.11$_{-0.19}^{+ 0.21}$ & 3.20$_{-0.16}^{+ 0.18}$ & 7.60$_{-0.14}^{+ 0.00}$  \\ 
132 &    0.6 &   74.0 & 17.82$_{-0.15}^{+ 0.18}$ &18.23$_{-0.15}^{+ 0.18}$ &  2.05$_{-0.16}^{+ 0.19}$ & 2.55$_{-0.15}^{+ 0.18}$ & 4.58$_{-0.15}^{+ 0.18}$  \\ 
133 &  -77.3 &   65.0 & 17.83$_{-0.15}^{+ 0.17}$ &18.35$_{-0.14}^{+ 0.17}$ &  1.39$_{-0.17}^{+ 0.20}$ & 2.93$_{-0.23}^{+ 0.27}$ & 6.74$_{-0.14}^{+ 0.00}$  \\ 
134 &  -18.8 &  -39.4 & 17.88$_{-0.16}^{+ 0.19}$ &18.13$_{-0.13}^{+ 0.15}$ &  1.89$_{-0.15}^{+ 0.17}$ & 2.78$_{-0.13}^{+ 0.15}$ & 6.12$_{-0.16}^{+ 0.18}$  \\ 
135 &   17.7 &  -33.7 & 17.88$_{-0.13}^{+ 0.15}$ &17.97$_{-0.11}^{+ 0.12}$ &  1.74$_{-0.12}^{+ 0.13}$ & 3.56$_{-0.12}^{+ 0.14}$ & 5.69$_{-0.12}^{+ 0.13}$  \\ 
136 &   37.7 &   11.4 & 17.90$_{-0.16}^{+ 0.19}$ &18.56$_{-0.20}^{+ 0.24}$ &  1.02$_{-0.20}^{+ 0.25}$ & 1.68$_{-0.20}^{+ 0.24}$ & 2.72$_{-0.20}^{+ 0.24}$  \\ 
137 &  -19.2 &   -7.6 & 17.92$_{-0.14}^{+ 0.16}$ &18.58$_{-0.19}^{+ 0.24}$ &  2.82$_{-0.33}^{+ 0.42}$ & 3.95$_{-0.22}^{+ 0.27}$ & 7.72$_{-1.64}^{+ 0.00}$  \\ 
138 &    4.5 &   35.5 & 17.99$_{-0.18}^{+ 0.21}$ &18.77$_{-0.23}^{+ 0.29}$ &  1.47$_{-0.23}^{+ 0.29}$ & 2.50$_{-0.23}^{+ 0.29}$ & 5.35$_{-0.23}^{+ 0.29}$  \\ 
\enddata 
\label{v14} 
\end{deluxetable} 


==> tab25.tex <==
\begin{deluxetable}{rrrrrrrrrc} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{25} 
\tablecaption{GHO 1601+4253} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$H-K$}&
\colhead{$J-K$}&
\colhead{$I-K$}&
\colhead{$V-K$}&
\colhead{type} \\ 
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.77\arcsec$}&\colhead{$r=1.77\arcsec$}&
\colhead{$r=1.77\arcsec$}& 
\colhead{$r=1.77\arcsec$}&\colhead{$r=1.77\arcsec$}
} 
\startdata 
  1 & -58.5 & -127.8  & 12.77$_{-0.01}^{+ 0.01}$ & 12.93$_{-0.01}^{+ 0.01}$ & 0.21$_{-0.01}^{+ 0.01}$ &  0.60$_{-0.01}^{+ 0.01}$ & 1.13$_{-0.01}^{+ 0.01}$ & 2.17$_{-0.01}^{+ 0.01}$ &      0  \\ 
  2 &  59.3 & -140.2  & 12.80$_{-0.01}^{+ 0.01}$ & 12.95$_{-0.01}^{+ 0.01}$ & 0.23$_{-0.01}^{+ 0.01}$ &  0.78$_{-0.01}^{+ 0.01}$ & 1.39$_{-0.01}^{+ 0.01}$ & 2.61$_{-0.01}^{+ 0.01}$ &      0  \\ 
  3 &  82.4 &    5.7  & 14.66$_{-0.01}^{+ 0.01}$ & 14.86$_{-0.01}^{+ 0.01}$ & 0.07$_{-0.01}^{+ 0.01}$ &  0.50$_{-0.01}^{+ 0.01}$ & 1.26$_{-0.01}^{+ 0.01}$ & 2.51$_{-0.01}^{+ 0.01}$ &      0  \\ 
  4 &   0.0 &    0.0  & 14.99$_{-0.01}^{+ 0.01}$ & 16.08$_{-0.01}^{+ 0.01}$ & 0.62$_{-0.01}^{+ 0.01}$ &  1.49$_{-0.01}^{+ 0.01}$ & 2.89$_{-0.01}^{+ 0.01}$ & 5.53$_{-0.01}^{+ 0.01}$ &      1  \\ 
  5 &  66.9 &   93.3  & 15.39$_{-0.01}^{+ 0.01}$ & 15.57$_{-0.01}^{+ 0.01}$ & 0.03$_{-0.01}^{+ 0.01}$ &  0.44$_{-0.01}^{+ 0.01}$ & 1.13$_{-0.01}^{+ 0.01}$ & 2.32$_{-0.01}^{+ 0.01}$ &      0  \\ 
  6 &   9.5 &   28.5  & 15.46$_{-0.01}^{+ 0.01}$ & 16.28$_{-0.01}^{+ 0.01}$ & 0.67$_{-0.01}^{+ 0.01}$ &  1.52$_{-0.01}^{+ 0.01}$ & 2.88$_{-0.01}^{+ 0.01}$ & 5.50$_{-0.01}^{+ 0.01}$ &      1  \\ 
  7 & -34.7 &  -65.8  & 15.52$_{-0.01}^{+ 0.01}$ & 15.78$_{-0.01}^{+ 0.01}$ & 1.13$_{-0.01}^{+ 0.01}$ &  2.05$_{-0.01}^{+ 0.01}$ & 2.86$_{-0.01}^{+ 0.01}$ & 4.12$_{-0.01}^{+ 0.01}$ &      4  \\ 
  8 &  33.7 & -105.6  & 15.77$_{-0.01}^{+ 0.01}$ & 15.99$_{-0.01}^{+ 0.01}$ & 0.33$_{-0.01}^{+ 0.01}$ &  0.87$_{-0.01}^{+ 0.01}$ & 2.21$_{-0.01}^{+ 0.01}$ & 5.32$_{-0.01}^{+ 0.01}$ &      0  \\ 
  9 & 132.9 & -142.2  & 15.79$_{-0.02}^{+ 0.02}$ & 16.22$_{-0.01}^{+ 0.01}$ & 0.96$_{-0.02}^{+ 0.02}$ &  1.81$_{-0.01}^{+ 0.01}$ & 2.75$_{-0.01}^{+ 0.01}$ & 4.54$_{-0.01}^{+ 0.01}$ &      0  \\ 
 10 & -39.4 &  -76.0  & 15.97$_{-0.01}^{+ 0.01}$ & 16.49$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.01}^{+ 0.01}$ &  1.67$_{-0.01}^{+ 0.01}$ & 2.79$_{-0.01}^{+ 0.01}$ & 5.27$_{-0.01}^{+ 0.01}$ &      0  \\ 
 11 & -37.1 &   42.6  & 16.02$_{-0.01}^{+ 0.01}$ & 16.79$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.02}^{+ 0.02}$ &  1.52$_{-0.01}^{+ 0.01}$ & 2.81$_{-0.01}^{+ 0.01}$ & 5.20$_{-0.01}^{+ 0.01}$ &      4  \\ 
 12 & -67.6 &   29.7  & 16.11$_{-0.02}^{+ 0.02}$ & 16.74$_{-0.01}^{+ 0.01}$ & 0.68$_{-0.02}^{+ 0.02}$ &  1.58$_{-0.01}^{+ 0.01}$ & 2.86$_{-0.01}^{+ 0.01}$ & 5.48$_{-0.01}^{+ 0.01}$ &      3  \\ 
 13 &  71.5 &   76.3  & 16.13$_{-0.01}^{+ 0.01}$ & 16.26$_{-0.01}^{+ 0.01}$ & 0.17$_{-0.01}^{+ 0.01}$ &  0.67$_{-0.01}^{+ 0.01}$ & 1.89$_{-0.01}^{+ 0.01}$ & 4.46$_{-0.01}^{+ 0.01}$ &      0  \\ 
 14 & 125.6 &   59.1  & 16.26$_{-0.02}^{+ 0.02}$ & 16.64$_{-0.01}^{+ 0.01}$ & 0.80$_{-0.02}^{+ 0.02}$ &  1.64$_{-0.01}^{+ 0.01}$ & 3.06$_{-0.01}^{+ 0.01}$ & 5.46$_{-0.01}^{+ 0.01}$ &      0  \\ 
 15 & -41.1 &  -59.7  & 16.35$_{-0.02}^{+ 0.02}$ & 16.75$_{-0.01}^{+ 0.01}$ & 0.79$_{-0.02}^{+ 0.02}$ &  1.55$_{-0.01}^{+ 0.01}$ & 2.89$_{-0.01}^{+ 0.01}$ & 5.45$_{-0.01}^{+ 0.01}$ &      4  \\ 
 16 & -37.6 &   -6.6  & 16.38$_{-0.02}^{+ 0.02}$ & 16.69$_{-0.01}^{+ 0.01}$ & 0.70$_{-0.02}^{+ 0.02}$ &  1.49$_{-0.01}^{+ 0.01}$ & 2.77$_{-0.01}^{+ 0.01}$ & 5.29$_{-0.01}^{+ 0.01}$ &      3  \\ 
 17 & -51.0 &   31.6  & 16.41$_{-0.02}^{+ 0.02}$ & 16.81$_{-0.01}^{+ 0.01}$ & 0.72$_{-0.02}^{+ 0.02}$ &  1.57$_{-0.01}^{+ 0.01}$ & 2.87$_{-0.01}^{+ 0.01}$ & 5.55$_{-0.01}^{+ 0.01}$ &      1  \\ 
 18 &  15.8 &  -16.1  & 16.41$_{-0.02}^{+ 0.02}$ & 16.84$_{-0.01}^{+ 0.01}$ & 0.66$_{-0.02}^{+ 0.02}$ &  1.57$_{-0.01}^{+ 0.01}$ & 2.85$_{-0.01}^{+ 0.01}$ & 5.53$_{-0.01}^{+ 0.01}$ &      1  \\ 
 19 & -41.1 &   34.8  & 16.42$_{-0.02}^{+ 0.02}$ & 16.92$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.02}^{+ 0.02}$ &  1.56$_{-0.02}^{+ 0.02}$ & 2.84$_{-0.01}^{+ 0.02}$ & 5.36$_{-0.01}^{+ 0.02}$ &      1  \\ 
 20 &  49.4 &  -21.9  & 16.44$_{-0.02}^{+ 0.02}$ & 17.03$_{-0.01}^{+ 0.01}$ & 0.68$_{-0.02}^{+ 0.02}$ &  1.48$_{-0.02}^{+ 0.02}$ & 2.76$_{-0.02}^{+ 0.02}$ & 5.21$_{-0.02}^{+ 0.02}$ &      0  \\ 
 21 & -69.4 &  -13.4  & 16.46$_{-0.01}^{+ 0.01}$ & 17.14$_{-0.01}^{+ 0.01}$ & 0.65$_{-0.02}^{+ 0.02}$ &  1.38$_{-0.02}^{+ 0.02}$ & 2.52$_{-0.02}^{+ 0.02}$ & 4.69$_{-0.02}^{+ 0.02}$ &      1  \\ 
 22 &  41.5 &   61.7  & 16.50$_{-0.02}^{+ 0.02}$ & 16.93$_{-0.01}^{+ 0.01}$ & 0.65$_{-0.02}^{+ 0.02}$ &  1.48$_{-0.02}^{+ 0.02}$ & 2.97$_{-0.02}^{+ 0.02}$ & 5.47$_{-0.02}^{+ 0.02}$ &      1  \\ 
 23 & -67.3 &   82.3  & 16.51$_{-0.02}^{+ 0.02}$ & 17.04$_{-0.01}^{+ 0.01}$ & 0.67$_{-0.02}^{+ 0.02}$ &  1.42$_{-0.02}^{+ 0.02}$ & 2.72$_{-0.02}^{+ 0.02}$ & 5.16$_{-0.02}^{+ 0.02}$ &      1  \\ 
 24 &  39.6 & -113.7  & 16.71$_{-0.02}^{+ 0.02}$ & 17.06$_{-0.01}^{+ 0.01}$ & 0.92$_{-0.02}^{+ 0.02}$ &  1.69$_{-0.02}^{+ 0.02}$ & 3.03$_{-0.02}^{+ 0.02}$ & 5.55$_{-0.02}^{+ 0.02}$ &      0  \\ 
 25 & 123.2 &   42.8  & 16.72$_{-0.03}^{+ 0.03}$ & 17.29$_{-0.02}^{+ 0.02}$ & 0.62$_{-0.02}^{+ 0.03}$ &  1.45$_{-0.02}^{+ 0.02}$ & 2.73$_{-0.02}^{+ 0.02}$ & 5.27$_{-0.02}^{+ 0.02}$ &      0  \\ 
 26 & -11.5 & -143.3  & 16.73$_{-0.03}^{+ 0.03}$ & 17.55$_{-0.03}^{+ 0.03}$ & 0.95$_{-0.05}^{+ 0.05}$ &  1.84$_{-0.04}^{+ 0.04}$ & 2.70$_{-0.03}^{+ 0.03}$ & 4.71$_{-0.03}^{+ 0.03}$ &      0  \\ 
 27 & -63.2 & -147.8  & 16.79$_{-0.03}^{+ 0.03}$ & 17.17$_{-0.02}^{+ 0.02}$ & 0.93$_{-0.04}^{+ 0.04}$ &  1.79$_{-0.03}^{+ 0.03}$ & 2.70$_{-0.03}^{+ 0.03}$ & 5.11$_{-0.02}^{+ 0.02}$ &      0  \\ 
 28 &-126.9 &    1.8  & 16.81$_{-0.03}^{+ 0.03}$ & 17.06$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.03}^{+ 0.03}$ &  1.50$_{-0.02}^{+ 0.02}$ & 2.72$_{-0.02}^{+ 0.02}$ & 4.94$_{-0.02}^{+ 0.02}$ &      0  \\ 
 29 & -59.0 &  133.3  & 16.81$_{-0.02}^{+ 0.03}$ & 17.28$_{-0.02}^{+ 0.02}$ & 0.62$_{-0.03}^{+ 0.03}$ &  1.42$_{-0.02}^{+ 0.02}$ & 2.52$_{-0.02}^{+ 0.02}$ & 4.11$_{-0.02}^{+ 0.02}$ &      0  \\ 
 30 & -21.9 &   14.9  & 16.82$_{-0.02}^{+ 0.02}$ & 17.10$_{-0.01}^{+ 0.01}$ & 0.67$_{-0.02}^{+ 0.02}$ &  1.53$_{-0.02}^{+ 0.02}$ & 2.76$_{-0.02}^{+ 0.02}$ & 5.23$_{-0.02}^{+ 0.02}$ &      1  \\ 
 31 & -75.3 &   73.5  & 16.86$_{-0.03}^{+ 0.03}$ & 17.38$_{-0.02}^{+ 0.02}$ & 0.61$_{-0.03}^{+ 0.03}$ &  1.38$_{-0.02}^{+ 0.02}$ & 2.43$_{-0.02}^{+ 0.02}$ & 4.19$_{-0.02}^{+ 0.02}$ &      4  \\ 
 32 &   3.0 &   -6.3  & 16.86$_{-0.02}^{+ 0.02}$ & 17.63$_{-0.02}^{+ 0.02}$ & 0.68$_{-0.04}^{+ 0.04}$ &  1.46$_{-0.03}^{+ 0.03}$ & 2.78$_{-0.02}^{+ 0.02}$ & 5.17$_{-0.02}^{+ 0.02}$ &      1  \\ 
 33 &  26.6 &  115.8  & 16.87$_{-0.03}^{+ 0.03}$ & 17.52$_{-0.01}^{+ 0.01}$ & 0.76$_{-0.03}^{+ 0.03}$ &  1.69$_{-0.02}^{+ 0.02}$ & 3.87$_{-0.02}^{+ 0.02}$ & 6.68$_{-0.02}^{+ 0.02}$ &      0  \\ 
 34 & -46.8 &  -46.6  & 16.88$_{-0.02}^{+ 0.03}$ & 17.16$_{-0.01}^{+ 0.01}$ & 0.92$_{-0.02}^{+ 0.02}$ &  1.75$_{-0.02}^{+ 0.02}$ & 3.00$_{-0.02}^{+ 0.02}$ & 4.98$_{-0.02}^{+ 0.02}$ &      4  \\ 
 35 &  67.4 &  -18.7  & 16.88$_{-0.03}^{+ 0.03}$ & 17.18$_{-0.02}^{+ 0.02}$ & 0.63$_{-0.03}^{+ 0.04}$ &  1.34$_{-0.03}^{+ 0.03}$ & 2.48$_{-0.03}^{+ 0.03}$ & 4.84$_{-0.05}^{+ 0.06}$ &      0  \\ 
 36 &-120.5 &   45.3  & 16.88$_{-0.04}^{+ 0.04}$ & 17.58$_{-0.02}^{+ 0.02}$ & 0.55$_{-0.03}^{+ 0.03}$ &  1.11$_{-0.03}^{+ 0.03}$ & 1.85$_{-0.02}^{+ 0.02}$ & 2.87$_{-0.02}^{+ 0.02}$ &      0  \\ 
 37 & -28.1 &   13.9  & 16.90$_{-0.02}^{+ 0.02}$ & 17.08$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.02}^{+ 0.02}$ &  1.51$_{-0.02}^{+ 0.02}$ & 2.87$_{-0.02}^{+ 0.02}$ & 5.34$_{-0.02}^{+ 0.02}$ &      1  \\ 
 38 & -33.1 &  -39.9  & 16.92$_{-0.03}^{+ 0.03}$ & 17.36$_{-0.02}^{+ 0.02}$ & 0.85$_{-0.03}^{+ 0.03}$ &  1.88$_{-0.02}^{+ 0.03}$ & 3.22$_{-0.02}^{+ 0.02}$ & 5.45$_{-0.02}^{+ 0.02}$ &      4  \\ 
 39 &-127.0 &  -49.4  & 16.94$_{-0.03}^{+ 0.03}$ & 17.11$_{-0.01}^{+ 0.01}$ & 0.16$_{-0.02}^{+ 0.02}$ &  0.64$_{-0.02}^{+ 0.02}$ & 1.40$_{-0.02}^{+ 0.02}$ & 2.93$_{-0.02}^{+ 0.02}$ &      0  \\ 
 40 &  69.8 &  106.1  & 17.01$_{-0.02}^{+ 0.03}$ & 17.48$_{-0.02}^{+ 0.02}$ & 0.48$_{-0.03}^{+ 0.03}$ &  1.01$_{-0.02}^{+ 0.02}$ & 1.99$_{-0.02}^{+ 0.02}$ & 3.15$_{-0.02}^{+ 0.02}$ &      0  \\ 
 41 & 138.8 &  -59.0  & 17.03$_{-0.03}^{+ 0.03}$ & 17.32$_{-0.02}^{+ 0.02}$ & 0.67$_{-0.03}^{+ 0.03}$ &  1.46$_{-0.02}^{+ 0.02}$ & 2.72$_{-0.02}^{+ 0.02}$ & 5.24$_{-0.02}^{+ 0.02}$ &      0  \\ 
 42 &  88.1 &  121.5  & 17.03$_{-0.04}^{+ 0.04}$ & 17.45$_{-0.02}^{+ 0.02}$ & 0.72$_{-0.03}^{+ 0.03}$ &  1.39$_{-0.02}^{+ 0.02}$ & 2.76$_{-0.02}^{+ 0.02}$ & 5.16$_{-0.02}^{+ 0.02}$ &      0  \\ 
 43 &  26.3 &   53.9  & 17.03$_{-0.03}^{+ 0.04}$ & 17.47$_{-0.02}^{+ 0.02}$ & 0.63$_{-0.03}^{+ 0.03}$ &  1.49$_{-0.03}^{+ 0.03}$ & 2.95$_{-0.02}^{+ 0.02}$ & 5.55$_{-0.02}^{+ 0.02}$ &      1  \\ 
 44 & -79.6 &    1.1  & 17.06$_{-0.03}^{+ 0.04}$ & 17.51$_{-0.02}^{+ 0.02}$ & 0.58$_{-0.03}^{+ 0.03}$ &  1.48$_{-0.02}^{+ 0.03}$ & 2.80$_{-0.02}^{+ 0.02}$ & 5.04$_{-0.02}^{+ 0.02}$ &      4  \\ 
 45 & 103.4 &  126.0  & 17.08$_{-0.02}^{+ 0.02}$ & 17.31$_{-0.02}^{+ 0.02}$ & 0.41$_{-0.02}^{+ 0.02}$ &  0.90$_{-0.02}^{+ 0.02}$ & 3.77$_{-0.02}^{+ 0.02}$ & 6.21$_{-0.03}^{+ 0.03}$ &      0  \\ 
 46 &-130.7 &  111.7  & 17.08$_{-0.03}^{+ 0.03}$ & 17.85$_{-0.03}^{+ 0.03}$ & 0.91$_{-0.06}^{+ 0.06}$ &  1.81$_{-0.04}^{+ 0.05}$ & 3.01$_{-0.03}^{+ 0.04}$ & 5.26$_{-0.03}^{+ 0.04}$ &      0  \\ 
 47 & 101.4 & -111.1  & 17.14$_{-0.03}^{+ 0.03}$ & 17.40$_{-0.02}^{+ 0.02}$ & 0.83$_{-0.03}^{+ 0.03}$ &  1.62$_{-0.02}^{+ 0.02}$ & 2.54$_{-0.02}^{+ 0.02}$ & 4.18$_{-0.02}^{+ 0.02}$ &      0  \\ 
 48 & -63.0 &   24.2  & 17.16$_{-0.03}^{+ 0.03}$ & 17.38$_{-0.02}^{+ 0.02}$ & 0.82$_{-0.03}^{+ 0.03}$ &  1.72$_{-0.03}^{+ 0.03}$ & 3.62$_{-0.02}^{+ 0.02}$ & 7.37$_{-0.06}^{+ 0.07}$ &      1  \\ 
 49 &  -8.8 &  -39.2  & 17.18$_{-0.03}^{+ 0.03}$ & 17.36$_{-0.02}^{+ 0.02}$ & 0.73$_{-0.03}^{+ 0.03}$ &  1.57$_{-0.02}^{+ 0.02}$ & 2.98$_{-0.02}^{+ 0.02}$ & 5.52$_{-0.02}^{+ 0.02}$ &      0  \\ 
 50 &  19.6 &   24.7  & 17.18$_{-0.04}^{+ 0.04}$ & 17.90$_{-0.03}^{+ 0.03}$ & 0.50$_{-0.04}^{+ 0.04}$ &  1.33$_{-0.03}^{+ 0.03}$ & 2.68$_{-0.03}^{+ 0.03}$ & 5.18$_{-0.03}^{+ 0.03}$ &      4  \\ 
 51 & -84.1 &   58.5  & 17.19$_{-0.03}^{+ 0.03}$ & 17.40$_{-0.02}^{+ 0.02}$ & 0.77$_{-0.03}^{+ 0.03}$ &  1.58$_{-0.02}^{+ 0.02}$ & 2.98$_{-0.02}^{+ 0.02}$ & 5.27$_{-0.02}^{+ 0.02}$ &      1  \\ 
 52 &  -4.0 &   -8.3  & 17.20$_{-0.02}^{+ 0.02}$ & 17.75$_{-0.02}^{+ 0.02}$ & 0.87$_{-0.04}^{+ 0.05}$ &  1.80$_{-0.04}^{+ 0.04}$ & 4.17$_{-0.04}^{+ 0.04}$ & 6.38$_{-0.04}^{+ 0.05}$ &      3  \\ 
 53 & 116.9 &  -42.2  & 17.26$_{-0.04}^{+ 0.04}$ & 17.64$_{-0.02}^{+ 0.02}$ & 0.90$_{-0.04}^{+ 0.04}$ &  1.69$_{-0.03}^{+ 0.03}$ & 3.46$_{-0.03}^{+ 0.03}$ & 6.70$_{-0.05}^{+ 0.05}$ &      0  \\ 
 54 & 111.4 &  -24.3  & 17.26$_{-0.04}^{+ 0.04}$ & 17.67$_{-0.02}^{+ 0.02}$ & 0.65$_{-0.03}^{+ 0.03}$ &  1.42$_{-0.03}^{+ 0.03}$ & 2.65$_{-0.02}^{+ 0.02}$ & 4.89$_{-0.02}^{+ 0.02}$ &      0  \\ 
 55 & -36.0 &  -93.1  & 17.31$_{-0.04}^{+ 0.05}$ & 17.54$_{-0.02}^{+ 0.02}$ & 0.34$_{-0.03}^{+ 0.03}$ &  0.73$_{-0.02}^{+ 0.02}$ & 1.80$_{-0.02}^{+ 0.02}$ & 4.09$_{-0.02}^{+ 0.02}$ &      0  \\ 
 56 &  80.4 &   35.6  & 17.34$_{-0.03}^{+ 0.03}$ & 17.57$_{-0.02}^{+ 0.02}$ & 0.59$_{-0.03}^{+ 0.03}$ &  1.31$_{-0.02}^{+ 0.02}$ & 2.88$_{-0.02}^{+ 0.02}$ & 5.37$_{-0.02}^{+ 0.02}$ &      0  \\ 
 57 &  23.4 &  -43.4  & 17.34$_{-0.04}^{+ 0.04}$ & 17.70$_{-0.02}^{+ 0.02}$ & 0.91$_{-0.04}^{+ 0.04}$ &  1.75$_{-0.03}^{+ 0.03}$ & 3.48$_{-0.03}^{+ 0.03}$ & 6.51$_{-0.04}^{+ 0.04}$ &      0  \\ 
 58 &-113.8 &   83.2  & 17.36$_{-0.04}^{+ 0.04}$ & 17.55$_{-0.02}^{+ 0.02}$ & 0.34$_{-0.03}^{+ 0.04}$ &  0.78$_{-0.03}^{+ 0.03}$ & 2.01$_{-0.02}^{+ 0.02}$ & 4.53$_{-0.02}^{+ 0.02}$ &      0  \\ 
 59 & -25.6 &   95.7  & 17.36$_{-0.03}^{+ 0.03}$ & 17.55$_{-0.02}^{+ 0.02}$ & 0.71$_{-0.03}^{+ 0.03}$ &  1.53$_{-0.02}^{+ 0.02}$ & 2.80$_{-0.02}^{+ 0.02}$ & 5.19$_{-0.02}^{+ 0.02}$ &      0  \\ 
 60 & -43.2 & -140.9  & 17.40$_{-0.04}^{+ 0.04}$ & 17.40$_{-0.02}^{+ 0.02}$ & 0.24$_{-0.03}^{+ 0.03}$ &  0.43$_{-0.02}^{+ 0.02}$ & 0.52$_{-0.02}^{+ 0.02}$ & 1.22$_{-0.02}^{+ 0.02}$ &      0  \\ 
 61 & 146.1 &  110.1  & 17.41$_{-0.05}^{+ 0.06}$ & 17.59$_{-0.03}^{+ 0.03}$ & 0.54$_{-0.05}^{+ 0.05}$ &  1.33$_{-0.04}^{+ 0.04}$ & 2.51$_{-0.05}^{+ 0.05}$ & 4.69$_{-0.03}^{+ 0.04}$ &      0  \\ 
 62 & -44.4 &  -79.4  & 17.41$_{-0.02}^{+ 0.02}$ & 17.59$_{-0.02}^{+ 0.02}$ & 0.84$_{-0.04}^{+ 0.04}$ &  1.61$_{-0.03}^{+ 0.03}$ & 2.74$_{-0.02}^{+ 0.02}$ & 5.19$_{-0.02}^{+ 0.02}$ &      0  \\ 
 63 & -78.4 & -133.1  & 17.41$_{-0.04}^{+ 0.04}$ & 17.66$_{-0.02}^{+ 0.02}$ & 0.79$_{-0.04}^{+ 0.04}$ &  1.56$_{-0.03}^{+ 0.03}$ & 2.47$_{-0.03}^{+ 0.03}$ & 5.06$_{-0.03}^{+ 0.03}$ &      0  \\ 
 64 & 130.0 &  -83.6  & 17.41$_{-0.04}^{+ 0.04}$ & 17.77$_{-0.03}^{+ 0.03}$ & 0.59$_{-0.04}^{+ 0.04}$ &  1.18$_{-0.03}^{+ 0.03}$ & 1.81$_{-0.03}^{+ 0.03}$ & 2.80$_{-0.03}^{+ 0.03}$ &      0  \\ 
 65 & -46.2 & -120.9  & 17.43$_{-0.03}^{+ 0.03}$ & 17.86$_{-0.03}^{+ 0.03}$ & 0.68$_{-0.05}^{+ 0.05}$ &  1.61$_{-0.04}^{+ 0.04}$ & 2.61$_{-0.04}^{+ 0.04}$ & 4.91$_{-0.06}^{+ 0.06}$ &      0  \\ 
 66 &-106.8 &   73.5  & 17.46$_{-0.04}^{+ 0.04}$ & 17.75$_{-0.02}^{+ 0.02}$ & 0.79$_{-0.05}^{+ 0.05}$ &  1.61$_{-0.03}^{+ 0.04}$ & 2.87$_{-0.03}^{+ 0.03}$ & 5.48$_{-0.03}^{+ 0.03}$ &      0  \\ 
 67 &  26.4 &  123.0  & 17.46$_{-0.03}^{+ 0.03}$ & 17.77$_{-0.02}^{+ 0.03}$ & 0.78$_{-0.04}^{+ 0.05}$ &  1.55$_{-0.03}^{+ 0.03}$ & 3.18$_{-0.03}^{+ 0.03}$ & 6.39$_{-0.06}^{+ 0.06}$ &      0  \\ 
 68 &-125.6 &  112.7  & 17.46$_{-0.03}^{+ 0.03}$ & 18.03$_{-0.04}^{+ 0.04}$ & 0.75$_{-0.06}^{+ 0.06}$ &  1.61$_{-0.05}^{+ 0.05}$ & 2.90$_{-0.04}^{+ 0.04}$ & 5.55$_{-0.04}^{+ 0.04}$ &      0  \\ 
 69 &  -8.4 &   33.1  & 17.48$_{-0.04}^{+ 0.04}$ & 17.75$_{-0.02}^{+ 0.03}$ & 0.68$_{-0.04}^{+ 0.05}$ &  1.50$_{-0.03}^{+ 0.03}$ & 2.95$_{-0.03}^{+ 0.03}$ & 5.45$_{-0.03}^{+ 0.03}$ &      1  \\ 
 70 &   9.5 &   18.7  & 17.48$_{-0.04}^{+ 0.04}$ & 17.85$_{-0.03}^{+ 0.03}$ & 0.88$_{-0.05}^{+ 0.05}$ &  1.46$_{-0.04}^{+ 0.04}$ & 2.97$_{-0.03}^{+ 0.03}$ & 5.62$_{-0.04}^{+ 0.04}$ &      1  \\ 
 71 &  46.2 &  -31.8  & 17.50$_{-0.04}^{+ 0.04}$ & 17.80$_{-0.02}^{+ 0.02}$ & 0.70$_{-0.04}^{+ 0.04}$ &  1.52$_{-0.03}^{+ 0.03}$ & 2.87$_{-0.03}^{+ 0.03}$ & 5.28$_{-0.03}^{+ 0.03}$ &      0  \\ 
 72 &  -5.7 &    8.5  & 17.50$_{-0.03}^{+ 0.03}$ & 18.14$_{-0.04}^{+ 0.04}$ & 0.90$_{-0.07}^{+ 0.07}$ &  1.50$_{-0.04}^{+ 0.04}$ & 3.03$_{-0.04}^{+ 0.04}$ & 5.39$_{-0.04}^{+ 0.04}$ &      1  \\ 
 73 &   4.9 & -133.4  & 17.51$_{-0.05}^{+ 0.05}$ & 17.94$_{-0.03}^{+ 0.03}$ & 0.91$_{-0.06}^{+ 0.06}$ &  1.40$_{-0.04}^{+ 0.04}$ & 2.24$_{-0.03}^{+ 0.03}$ & 3.57$_{-0.03}^{+ 0.03}$ &      0  \\ 
 74 &  38.1 &   30.0  & 17.53$_{-0.04}^{+ 0.04}$ & 17.81$_{-0.03}^{+ 0.03}$ & 0.58$_{-0.04}^{+ 0.04}$ &  1.30$_{-0.03}^{+ 0.03}$ & 2.73$_{-0.03}^{+ 0.03}$ & 5.08$_{-0.03}^{+ 0.03}$ &      1  \\ 
 75 &-101.4 &  -82.4  & 17.57$_{-0.04}^{+ 0.05}$ & 17.81$_{-0.03}^{+ 0.03}$ & 0.84$_{-0.04}^{+ 0.05}$ &  1.58$_{-0.03}^{+ 0.03}$ & 2.71$_{-0.03}^{+ 0.03}$ & 4.76$_{-0.03}^{+ 0.03}$ &      0  \\ 
 76 & 140.9 & -146.5  & 17.58$_{-0.04}^{+ 0.04}$ & 18.05$_{-0.06}^{+ 0.06}$ & 0.56$_{-0.10}^{+ 0.10}$ &  1.07$_{-0.07}^{+ 0.07}$ & 2.02$_{-0.06}^{+ 0.06}$ & 3.86$_{-0.06}^{+ 0.06}$ &      0  \\ 
 77 &  68.0 &    1.2  & 17.59$_{-0.04}^{+ 0.04}$ & 17.96$_{-0.03}^{+ 0.03}$ & 0.77$_{-0.05}^{+ 0.05}$ &  1.60$_{-0.04}^{+ 0.04}$ & 3.24$_{-0.04}^{+ 0.04}$ & 5.91$_{-0.15}^{+ 0.17}$ &      0  \\ 
 78 &  97.2 &   79.9  & 17.60$_{-0.05}^{+ 0.05}$ & 17.86$_{-0.03}^{+ 0.03}$ & 0.57$_{-0.04}^{+ 0.04}$ &  1.46$_{-0.03}^{+ 0.03}$ & 2.78$_{-0.03}^{+ 0.03}$ & 5.23$_{-0.03}^{+ 0.03}$ &      0  \\ 
 79 &   5.8 &   73.8  & 17.61$_{-0.04}^{+ 0.04}$ & 17.76$_{-0.02}^{+ 0.02}$ & 0.24$_{-0.03}^{+ 0.03}$ &  0.72$_{-0.03}^{+ 0.03}$ & 1.92$_{-0.03}^{+ 0.03}$ & 4.24$_{-0.03}^{+ 0.03}$ &      5  \\ 
 80 & 150.7 &   43.6  & 17.62$_{-0.06}^{+ 0.06}$ & 17.81$_{-0.04}^{+ 0.04}$ & 0.59$_{-0.05}^{+ 0.06}$ &  1.46$_{-0.05}^{+ 0.05}$ & 2.97$_{-0.04}^{+ 0.04}$ & 5.54$_{-0.04}^{+ 0.04}$ &      0  \\ 
 81 &  -5.0 &   59.6  & 17.62$_{-0.05}^{+ 0.05}$ & 18.08$_{-0.03}^{+ 0.04}$ & 0.55$_{-0.05}^{+ 0.05}$ &  1.34$_{-0.04}^{+ 0.04}$ & 2.64$_{-0.04}^{+ 0.04}$ & 4.83$_{-0.04}^{+ 0.04}$ &      2  \\ 
 82 &  37.0 &  -11.3  & 17.62$_{-0.03}^{+ 0.03}$ & 18.14$_{-0.03}^{+ 0.03}$ & 0.74$_{-0.06}^{+ 0.06}$ &  1.66$_{-0.04}^{+ 0.05}$ & 2.84$_{-0.04}^{+ 0.04}$ & 4.93$_{-0.04}^{+ 0.04}$ &      0  \\ 
 83 &  45.0 &  132.4  & 17.62$_{-0.06}^{+ 0.06}$ & 18.34$_{-0.04}^{+ 0.05}$ & 1.39$_{-0.12}^{+ 0.14}$ &  1.97$_{-0.07}^{+ 0.08}$ & 4.79$_{-0.13}^{+ 0.14}$ & 8.25$_{-0.58}^{+ 0.00}$ &      0  \\ 
 84 &  85.8 &    1.0  & 17.64$_{-0.03}^{+ 0.04}$ & 17.75$_{-0.02}^{+ 0.03}$ & 0.10$_{-0.03}^{+ 0.03}$ &  0.44$_{-0.03}^{+ 0.03}$ & 1.12$_{-0.03}^{+ 0.03}$ & 2.20$_{-0.03}^{+ 0.03}$ &      0  \\ 
 85 &  -5.7 &  -11.9  & 17.65$_{-0.03}^{+ 0.03}$ & 18.05$_{-0.03}^{+ 0.03}$ & 0.41$_{-0.05}^{+ 0.05}$ &  0.76$_{-0.03}^{+ 0.04}$ & 2.14$_{-0.03}^{+ 0.03}$ & 4.93$_{-0.03}^{+ 0.03}$ &      5  \\ 
 86 &  57.1 &  146.6  & 17.66$_{-0.07}^{+ 0.07}$ & 18.01$_{-0.04}^{+ 0.04}$ & 0.88$_{-0.07}^{+ 0.07}$ &  1.49$_{-0.05}^{+ 0.05}$ & 2.86$_{-0.04}^{+ 0.04}$ & 5.08$_{-0.05}^{+ 0.05}$ &      0  \\ 
 87 & -37.9 &   28.3  & 17.68$_{-0.04}^{+ 0.04}$ & 17.90$_{-0.03}^{+ 0.03}$ & 0.72$_{-0.05}^{+ 0.05}$ &  1.60$_{-0.04}^{+ 0.04}$ & 2.88$_{-0.03}^{+ 0.03}$ & 5.41$_{-0.03}^{+ 0.03}$ &      1  \\ 
 88 &  -1.5 &  -83.5  & 17.70$_{-0.04}^{+ 0.04}$ & 17.95$_{-0.03}^{+ 0.03}$ & 0.93$_{-0.05}^{+ 0.05}$ &  1.71$_{-0.04}^{+ 0.04}$ & 3.01$_{-0.03}^{+ 0.03}$ & 5.51$_{-0.03}^{+ 0.04}$ &      0  \\ 
 89 &-104.9 &  121.9  & 17.70$_{-0.05}^{+ 0.06}$ & 18.29$_{-0.04}^{+ 0.04}$ & 0.57$_{-0.07}^{+ 0.07}$ &  1.50$_{-0.05}^{+ 0.05}$ & 2.82$_{-0.04}^{+ 0.05}$ & 5.01$_{-0.04}^{+ 0.05}$ &      0  \\ 
 90 & 121.0 &   65.7  & 17.73$_{-0.05}^{+ 0.05}$ & 18.10$_{-0.03}^{+ 0.03}$ & 0.73$_{-0.06}^{+ 0.06}$ &  1.73$_{-0.05}^{+ 0.05}$ & 3.00$_{-0.04}^{+ 0.04}$ & 4.40$_{-0.03}^{+ 0.04}$ &      0  \\ 
 91 & -19.1 & -115.7  & 17.76$_{-0.05}^{+ 0.05}$ & 17.99$_{-0.03}^{+ 0.03}$ & 1.11$_{-0.06}^{+ 0.06}$ &  1.74$_{-0.04}^{+ 0.04}$ & 2.94$_{-0.03}^{+ 0.03}$ & 5.50$_{-0.04}^{+ 0.04}$ &      0  \\ 
 92 &-122.5 &  -20.2  & 17.77$_{-0.05}^{+ 0.05}$ & 18.10$_{-0.03}^{+ 0.03}$ & 0.63$_{-0.06}^{+ 0.07}$ &  1.41$_{-0.04}^{+ 0.04}$ & 2.80$_{-0.04}^{+ 0.04}$ & 5.16$_{-0.04}^{+ 0.04}$ &      0  \\ 
 93 & -20.8 &   81.4  & 17.79$_{-0.06}^{+ 0.06}$ & 18.15$_{-0.04}^{+ 0.04}$ & 0.67$_{-0.06}^{+ 0.06}$ &  1.31$_{-0.04}^{+ 0.04}$ & 2.57$_{-0.04}^{+ 0.04}$ & 4.48$_{-0.04}^{+ 0.04}$ &      4  \\ 
 94 &-118.6 &  -87.0  & 17.81$_{-0.05}^{+ 0.05}$ & 17.98$_{-0.03}^{+ 0.03}$ & 0.75$_{-0.05}^{+ 0.05}$ &  1.59$_{-0.04}^{+ 0.04}$ & 2.58$_{-0.03}^{+ 0.03}$ & 5.02$_{-0.03}^{+ 0.03}$ &      0  \\ 
 95 &  35.8 & -149.4  & 17.81$_{-0.06}^{+ 0.06}$ & 18.02$_{-0.05}^{+ 0.05}$ & 1.02$_{-0.10}^{+ 0.11}$ &  1.68$_{-0.06}^{+ 0.06}$ & 2.79$_{-0.05}^{+ 0.05}$ & 5.68$_{-0.05}^{+ 0.06}$ &      0  \\ 
 96 &  -1.7 &  -76.7  & 17.82$_{-0.05}^{+ 0.05}$ & 18.07$_{-0.04}^{+ 0.04}$ & 0.35$_{-0.05}^{+ 0.05}$ &  0.79$_{-0.04}^{+ 0.04}$ & 2.20$_{-0.04}^{+ 0.04}$ & 5.05$_{-0.04}^{+ 0.04}$ &      0  \\ 
 97 & 135.4 &  -76.1  & 17.82$_{-0.06}^{+ 0.07}$ & 18.12$_{-0.04}^{+ 0.04}$ & 0.88$_{-0.06}^{+ 0.06}$ &  1.84$_{-0.05}^{+ 0.05}$ & 3.32$_{-0.04}^{+ 0.04}$ & 5.33$_{-0.05}^{+ 0.06}$ &      0  \\ 
 98 & -35.7 &   21.0  & 17.84$_{-0.06}^{+ 0.06}$ & 18.55$_{-0.05}^{+ 0.05}$ & 1.17$_{-0.12}^{+ 0.13}$ &  2.28$_{-0.10}^{+ 0.11}$ & 5.29$_{-0.20}^{+ 0.24}$ & 8.77$_{-0.52}^{+ 0.00}$ &      0  \\ 
 99 &  36.2 & -109.0  & 17.85$_{-0.04}^{+ 0.04}$ & 17.87$_{-0.03}^{+ 0.03}$ & 0.26$_{-0.04}^{+ 0.04}$ &  0.81$_{-0.03}^{+ 0.03}$ & 1.93$_{-0.03}^{+ 0.03}$ & 4.70$_{-0.03}^{+ 0.03}$ &      0  \\ 
100 &  51.5 &  -87.0  & 17.85$_{-0.05}^{+ 0.05}$ & 18.17$_{-0.03}^{+ 0.04}$ & 1.12$_{-0.07}^{+ 0.08}$ &  2.22$_{-0.06}^{+ 0.06}$ & 3.76$_{-0.05}^{+ 0.05}$ & 7.56$_{-0.16}^{+ 0.19}$ &      0  \\ 
101 & -47.1 &   -2.4  & 17.86$_{-0.05}^{+ 0.05}$ & 18.12$_{-0.03}^{+ 0.03}$ & 0.73$_{-0.05}^{+ 0.06}$ &  1.45$_{-0.05}^{+ 0.05}$ & 2.77$_{-0.04}^{+ 0.04}$ & 5.07$_{-0.04}^{+ 0.04}$ &      1  \\ 
102 &  34.9 &   -3.4  & 17.90$_{-0.05}^{+ 0.05}$ & 18.36$_{-0.04}^{+ 0.04}$ & 0.80$_{-0.07}^{+ 0.07}$ &  1.44$_{-0.05}^{+ 0.05}$ & 2.83$_{-0.04}^{+ 0.05}$ & 5.15$_{-0.05}^{+ 0.05}$ &      0  \\ 
103 &  55.4 &  112.0  & 17.90$_{-0.06}^{+ 0.07}$ & 18.45$_{-0.05}^{+ 0.05}$ & 0.59$_{-0.07}^{+ 0.08}$ &  1.12$_{-0.05}^{+ 0.05}$ & 1.98$_{-0.05}^{+ 0.05}$ & 3.09$_{-0.05}^{+ 0.05}$ &      0  \\ 
104 &  69.1 &  -59.6  & 17.91$_{-0.06}^{+ 0.06}$ & 18.24$_{-0.04}^{+ 0.04}$ & 0.72$_{-0.06}^{+ 0.06}$ &  1.50$_{-0.05}^{+ 0.05}$ & 2.80$_{-0.04}^{+ 0.04}$ & 4.81$_{-0.04}^{+ 0.04}$ &      0  \\ 
105 &  96.4 &   74.6  & 17.93$_{-0.05}^{+ 0.05}$ & 18.06$_{-0.03}^{+ 0.03}$ & 0.23$_{-0.04}^{+ 0.04}$ &  0.70$_{-0.03}^{+ 0.04}$ & 2.18$_{-0.03}^{+ 0.03}$ & 5.18$_{-0.04}^{+ 0.04}$ &      0  \\ 
106 & -90.1 &   80.3  & 17.95$_{-0.05}^{+ 0.06}$ & 18.24$_{-0.04}^{+ 0.04}$ & 0.81$_{-0.06}^{+ 0.07}$ &  1.49$_{-0.05}^{+ 0.05}$ & 2.95$_{-0.04}^{+ 0.04}$ & 5.25$_{-0.04}^{+ 0.04}$ &      1  \\ 
107 &-104.9 &  -66.6  & 17.96$_{-0.06}^{+ 0.06}$ & 18.17$_{-0.04}^{+ 0.04}$ & 0.19$_{-0.05}^{+ 0.05}$ &  0.78$_{-0.04}^{+ 0.04}$ & 1.51$_{-0.04}^{+ 0.04}$ & 3.28$_{-0.04}^{+ 0.04}$ &      0  \\ 
108 & -65.8 &  -33.8  & 17.96$_{-0.06}^{+ 0.07}$ & 18.49$_{-0.05}^{+ 0.05}$ & 0.85$_{-0.08}^{+ 0.09}$ &  1.88$_{-0.07}^{+ 0.07}$ & 4.08$_{-0.07}^{+ 0.07}$ & 5.38$_{-0.06}^{+ 0.06}$ &      4  \\ 
109 & -75.0 &  -53.2  & 17.98$_{-0.05}^{+ 0.06}$ & 18.22$_{-0.04}^{+ 0.04}$ & 0.91$_{-0.07}^{+ 0.07}$ &  1.86$_{-0.05}^{+ 0.06}$ & 3.11$_{-0.04}^{+ 0.04}$ & 4.93$_{-0.04}^{+ 0.04}$ &      3  \\ 
110 & -74.8 &  -61.8  & 17.99$_{-0.07}^{+ 0.07}$ & 18.54$_{-0.05}^{+ 0.05}$ &99.00\phm{+0.0} &  0.76$_{-0.05}^{+ 0.06}$ & 1.95$_{-0.05}^{+ 0.05}$ & 4.31$_{-0.05}^{+ 0.06}$ &      5  \\ 
111 & -66.4 &  -11.2  & 18.00$_{-0.03}^{+ 0.03}$ & 18.07$_{-0.03}^{+ 0.03}$ & 0.79$_{-0.06}^{+ 0.06}$ &  1.58$_{-0.04}^{+ 0.04}$ & 2.67$_{-0.03}^{+ 0.04}$ & 4.97$_{-0.04}^{+ 0.04}$ &      1  \\ 
112 &  24.8 & -137.6  & 18.01$_{-0.06}^{+ 0.07}$ & 18.22$_{-0.04}^{+ 0.05}$ & 1.05$_{-0.09}^{+ 0.09}$ &  2.24$_{-0.07}^{+ 0.08}$ & 3.54$_{-0.05}^{+ 0.05}$ & 6.09$_{-0.06}^{+ 0.06}$ &      0  \\ 
113 &  37.1 &   17.2  & 18.03$_{-0.06}^{+ 0.06}$ & 18.26$_{-0.04}^{+ 0.04}$ & 0.80$_{-0.07}^{+ 0.07}$ &  1.60$_{-0.05}^{+ 0.05}$ & 2.88$_{-0.04}^{+ 0.04}$ & 5.08$_{-0.04}^{+ 0.04}$ &      2  \\ 
114 &   9.7 & -128.8  & 18.04$_{-0.06}^{+ 0.07}$ & 18.25$_{-0.04}^{+ 0.04}$ & 0.77$_{-0.07}^{+ 0.08}$ &  1.74$_{-0.06}^{+ 0.06}$ & 3.05$_{-0.05}^{+ 0.05}$ & 4.83$_{-0.04}^{+ 0.05}$ &      0  \\ 
115 & -57.3 &  -61.6  & 18.05$_{-0.08}^{+ 0.08}$ & 18.56$_{-0.05}^{+ 0.05}$ & 0.91$_{-0.10}^{+ 0.11}$ &  2.34$_{-0.10}^{+ 0.10}$ & 5.29$_{-0.17}^{+ 0.20}$ & 6.87$_{-0.12}^{+ 0.13}$ &      0  \\ 
116 & -93.7 & -116.6  & 18.07$_{-0.05}^{+ 0.05}$ & 18.13$_{-0.03}^{+ 0.03}$ & 1.10$_{-0.07}^{+ 0.07}$ &  1.85$_{-0.05}^{+ 0.05}$ & 2.89$_{-0.04}^{+ 0.04}$ & 5.43$_{-0.04}^{+ 0.04}$ &      0  \\ 
117 &  38.6 &   66.1  & 18.07$_{-0.06}^{+ 0.06}$ & 18.36$_{-0.04}^{+ 0.04}$ & 0.75$_{-0.07}^{+ 0.08}$ &  1.60$_{-0.06}^{+ 0.06}$ & 3.26$_{-0.05}^{+ 0.05}$ & 5.59$_{-0.07}^{+ 0.08}$ &      1  \\ 
118 & -80.7 &   74.2  & 18.07$_{-0.05}^{+ 0.05}$ & 18.68$_{-0.06}^{+ 0.06}$ & 1.06$_{-0.12}^{+ 0.13}$ &  1.74$_{-0.08}^{+ 0.09}$ & 2.95$_{-0.06}^{+ 0.06}$ & 4.81$_{-0.06}^{+ 0.06}$ &      1  \\ 
119 & 145.9 &   55.5  & 18.08$_{-0.06}^{+ 0.07}$ & 18.24$_{-0.05}^{+ 0.05}$ & 0.61$_{-0.07}^{+ 0.07}$ &  1.10$_{-0.06}^{+ 0.06}$ & 1.96$_{-0.05}^{+ 0.05}$ & 3.30$_{-0.05}^{+ 0.05}$ &      0  \\ 
120 & -48.1 &  -65.8  & 18.08$_{-0.05}^{+ 0.05}$ & 18.26$_{-0.04}^{+ 0.04}$ & 0.96$_{-0.08}^{+ 0.09}$ &  1.65$_{-0.06}^{+ 0.06}$ & 3.00$_{-0.04}^{+ 0.04}$ & 5.64$_{-0.05}^{+ 0.05}$ &      1  \\ 
121 &  17.5 &  -76.7  & 18.10$_{-0.06}^{+ 0.06}$ & 18.28$_{-0.04}^{+ 0.04}$ &99.00\phm{+0.0} &  0.45$_{-0.04}^{+ 0.04}$ & 1.12$_{-0.04}^{+ 0.04}$ & 2.30$_{-0.04}^{+ 0.04}$ &      0  \\ 
122 & -55.2 &  124.5  & 18.11$_{-0.06}^{+ 0.06}$ & 18.25$_{-0.04}^{+ 0.04}$ & 0.50$_{-0.06}^{+ 0.06}$ &  1.44$_{-0.05}^{+ 0.05}$ & 2.92$_{-0.05}^{+ 0.05}$ & 5.47$_{-0.06}^{+ 0.06}$ &      0  \\ 
123 &-102.9 &    0.5  & 18.13$_{-0.07}^{+ 0.07}$ & 18.58$_{-0.05}^{+ 0.06}$ & 1.10$_{-0.11}^{+ 0.12}$ &  1.68$_{-0.07}^{+ 0.07}$ & 4.32$_{-0.08}^{+ 0.09}$ & 6.42$_{-0.09}^{+ 0.10}$ &      0  \\ 
124 &   3.1 &   31.7  & 18.14$_{-0.07}^{+ 0.07}$ & 18.69$_{-0.06}^{+ 0.06}$ & 0.65$_{-0.09}^{+ 0.10}$ &  1.44$_{-0.07}^{+ 0.07}$ & 2.74$_{-0.06}^{+ 0.06}$ & 5.12$_{-0.06}^{+ 0.07}$ &      1  \\ 
125 &-127.8 &  -75.5  & 18.16$_{-0.06}^{+ 0.07}$ & 18.28$_{-0.04}^{+ 0.05}$ & 0.70$_{-0.07}^{+ 0.07}$ &  1.59$_{-0.05}^{+ 0.06}$ & 2.82$_{-0.05}^{+ 0.05}$ & 4.84$_{-0.05}^{+ 0.05}$ &      0  \\ 
126 & -79.7 &   68.4  & 18.16$_{-0.05}^{+ 0.05}$ & 18.50$_{-0.05}^{+ 0.05}$ & 0.72$_{-0.08}^{+ 0.08}$ &  1.67$_{-0.07}^{+ 0.07}$ & 2.91$_{-0.05}^{+ 0.05}$ & 5.02$_{-0.05}^{+ 0.05}$ &      1  \\ 
127 & -19.4 &   22.1  & 18.17$_{-0.07}^{+ 0.07}$ & 18.44$_{-0.05}^{+ 0.05}$ & 0.71$_{-0.08}^{+ 0.08}$ &  1.35$_{-0.06}^{+ 0.06}$ & 2.79$_{-0.05}^{+ 0.05}$ & 4.83$_{-0.05}^{+ 0.05}$ &      1  \\ 
128 &  49.9 &   53.9  & 18.17$_{-0.07}^{+ 0.07}$ & 18.57$_{-0.05}^{+ 0.05}$ & 0.79$_{-0.08}^{+ 0.09}$ &  2.10$_{-0.09}^{+ 0.09}$ & 4.37$_{-0.11}^{+ 0.12}$ & 9.39$_{-2.48}^{+ 0.00}$ &      0  \\ 
129 & -81.8 &  144.4  & 18.19$_{-0.08}^{+ 0.08}$ & 18.30$_{-0.06}^{+ 0.06}$ & 0.59$_{-0.08}^{+ 0.08}$ &  1.64$_{-0.07}^{+ 0.07}$ & 2.62$_{-0.06}^{+ 0.06}$ & 4.86$_{-0.06}^{+ 0.06}$ &      0  \\ 
130 &  51.9 &   25.6  & 18.21$_{-0.07}^{+ 0.07}$ & 18.65$_{-0.06}^{+ 0.06}$ & 0.79$_{-0.09}^{+ 0.10}$ &  1.51$_{-0.07}^{+ 0.07}$ & 2.76$_{-0.06}^{+ 0.06}$ & 5.43$_{-0.06}^{+ 0.07}$ &      1  \\ 
131 &  82.2 &  135.8  & 18.21$_{-0.09}^{+ 0.09}$ & 18.66$_{-0.07}^{+ 0.07}$ & 0.52$_{-0.09}^{+ 0.10}$ &  1.30$_{-0.08}^{+ 0.08}$ & 2.48$_{-0.07}^{+ 0.07}$ & 3.56$_{-0.07}^{+ 0.07}$ &      0  \\ 
132 &  15.5 &  121.1  & 18.22$_{-0.08}^{+ 0.09}$ & 19.30$_{-0.11}^{+ 0.12}$ & 1.16$_{-0.23}^{+ 0.27}$ &  1.45$_{-0.13}^{+ 0.14}$ & 6.56$_{-0.11}^{+ 0.00}$ & 8.72$_{-0.11}^{+ 0.00}$ &      0  \\ 
133 & -22.7 & -110.2  & 18.24$_{-0.07}^{+ 0.08}$ & 18.76$_{-0.06}^{+ 0.07}$ & 0.98$_{-0.11}^{+ 0.12}$ &  1.49$_{-0.08}^{+ 0.08}$ & 2.44$_{-0.06}^{+ 0.07}$ & 4.99$_{-0.07}^{+ 0.07}$ &      0  \\ 
134 & -81.8 & -108.6  & 18.25$_{-0.05}^{+ 0.06}$ & 18.31$_{-0.04}^{+ 0.04}$ & 0.97$_{-0.07}^{+ 0.08}$ &  1.83$_{-0.06}^{+ 0.06}$ & 2.93$_{-0.04}^{+ 0.04}$ & 5.26$_{-0.04}^{+ 0.04}$ &      0  \\ 
135 & -84.4 &   67.9  & 18.25$_{-0.06}^{+ 0.06}$ & 18.56$_{-0.05}^{+ 0.05}$ & 0.61$_{-0.08}^{+ 0.08}$ &  1.31$_{-0.06}^{+ 0.06}$ & 2.76$_{-0.05}^{+ 0.06}$ & 5.38$_{-0.06}^{+ 0.06}$ &      1  \\ 
136 &  48.7 &  -37.6  & 18.25$_{-0.08}^{+ 0.08}$ & 18.61$_{-0.05}^{+ 0.05}$ & 0.62$_{-0.08}^{+ 0.08}$ &  1.41$_{-0.06}^{+ 0.07}$ & 2.52$_{-0.05}^{+ 0.06}$ & 4.86$_{-0.05}^{+ 0.06}$ &      0  \\ 
137 & -51.5 &   35.4  & 18.26$_{-0.06}^{+ 0.06}$ & 18.36$_{-0.04}^{+ 0.04}$ & 0.56$_{-0.07}^{+ 0.07}$ &  1.50$_{-0.06}^{+ 0.06}$ & 2.90$_{-0.05}^{+ 0.05}$ & 5.01$_{-0.05}^{+ 0.05}$ &      1  \\ 
138 & 148.4 &   30.4  & 18.26$_{-0.08}^{+ 0.09}$ & 18.53$_{-0.06}^{+ 0.07}$ & 0.99$_{-0.12}^{+ 0.13}$ &  1.63$_{-0.09}^{+ 0.09}$ & 3.08$_{-0.07}^{+ 0.07}$ & 7.01$_{-0.14}^{+ 0.15}$ &      0  \\ 
139 & -85.4 & -115.7  & 18.26$_{-0.07}^{+ 0.08}$ & 18.60$_{-0.05}^{+ 0.05}$ & 1.01$_{-0.10}^{+ 0.11}$ &  1.92$_{-0.08}^{+ 0.08}$ & 2.85$_{-0.05}^{+ 0.06}$ & 4.84$_{-0.05}^{+ 0.05}$ &      0  \\ 
140 & 100.1 &   91.5  & 18.27$_{-0.06}^{+ 0.07}$ & 18.43$_{-0.04}^{+ 0.05}$ & 0.83$_{-0.08}^{+ 0.08}$ &  1.51$_{-0.06}^{+ 0.06}$ & 2.48$_{-0.05}^{+ 0.05}$ & 4.36$_{-0.05}^{+ 0.05}$ &      0  \\ 
141 &-109.4 & -114.1  & 18.28$_{-0.09}^{+ 0.09}$ & 18.82$_{-0.07}^{+ 0.07}$ & 1.03$_{-0.12}^{+ 0.14}$ &  1.51$_{-0.09}^{+ 0.09}$ & 2.73$_{-0.07}^{+ 0.08}$ & 4.41$_{-0.07}^{+ 0.08}$ &      0  \\ 
142 &  -2.4 &    8.9  & 18.29$_{-0.04}^{+ 0.04}$ & 18.53$_{-0.05}^{+ 0.05}$ & 0.66$_{-0.08}^{+ 0.09}$ &  1.35$_{-0.06}^{+ 0.06}$ & 3.31$_{-0.06}^{+ 0.06}$ & 5.39$_{-0.06}^{+ 0.06}$ &      1  \\ 
143 &  45.0 &  114.0  & 18.30$_{-0.07}^{+ 0.08}$ & 18.72$_{-0.06}^{+ 0.06}$ & 0.98$_{-0.12}^{+ 0.13}$ &  1.44$_{-0.08}^{+ 0.08}$ & 2.49$_{-0.06}^{+ 0.07}$ & 5.26$_{-0.08}^{+ 0.08}$ &      0  \\ 
144 &  26.6 &  135.1  & 18.30$_{-0.14}^{+ 0.16}$ & 18.72$_{-0.20}^{+ 0.24}$ & 2.53$_{-2.02}^{+ 0.00}$ &  3.89$_{-0.20}^{+ 0.00}$ & 7.18$_{-0.20}^{+ 0.00}$ & 9.02$_{-0.20}^{+ 0.00}$ &      0  \\ 
145 &  37.7 &  109.1  & 18.31$_{-0.07}^{+ 0.08}$ & 18.41$_{-0.04}^{+ 0.05}$ & 0.80$_{-0.07}^{+ 0.08}$ &  1.48$_{-0.05}^{+ 0.06}$ & 3.57$_{-0.06}^{+ 0.06}$ & 6.12$_{-0.06}^{+ 0.07}$ &      0  \\ 
146 & -95.8 &   94.7  & 18.31$_{-0.08}^{+ 0.09}$ & 19.02$_{-0.08}^{+ 0.09}$ & 1.50$_{-0.21}^{+ 0.25}$ &  2.26$_{-0.15}^{+ 0.17}$ & 3.32$_{-0.09}^{+ 0.10}$ & 4.33$_{-0.08}^{+ 0.09}$ &      0  \\ 
147 & -96.5 & -133.0  & 18.33$_{-0.07}^{+ 0.08}$ & 18.42$_{-0.04}^{+ 0.05}$ & 0.83$_{-0.08}^{+ 0.09}$ &  1.77$_{-0.06}^{+ 0.06}$ & 2.36$_{-0.05}^{+ 0.05}$ & 4.85$_{-0.05}^{+ 0.05}$ &      0  \\ 
148 &  21.7 & -109.5  & 18.34$_{-0.07}^{+ 0.08}$ & 18.52$_{-0.05}^{+ 0.05}$ & 1.03$_{-0.10}^{+ 0.10}$ &  2.19$_{-0.08}^{+ 0.09}$ & 3.41$_{-0.06}^{+ 0.06}$ & 5.93$_{-0.07}^{+ 0.07}$ &      0  \\ 
149 & -80.8 & -143.8  & 18.35$_{-0.08}^{+ 0.08}$ & 18.54$_{-0.06}^{+ 0.06}$ & 0.85$_{-0.11}^{+ 0.12}$ &  1.63$_{-0.08}^{+ 0.08}$ & 3.98$_{-0.14}^{+ 0.15}$ & 5.17$_{-0.07}^{+ 0.07}$ &      0  \\ 
150 &  27.1 &   31.7  & 18.36$_{-0.07}^{+ 0.08}$ & 18.70$_{-0.05}^{+ 0.06}$ & 0.57$_{-0.09}^{+ 0.09}$ &  1.37$_{-0.07}^{+ 0.08}$ & 2.82$_{-0.06}^{+ 0.06}$ & 5.12$_{-0.06}^{+ 0.06}$ &      1  \\ 
151 & 118.0 &   13.9  & 18.36$_{-0.08}^{+ 0.09}$ & 18.74$_{-0.06}^{+ 0.06}$ & 0.77$_{-0.10}^{+ 0.10}$ &  1.23$_{-0.07}^{+ 0.07}$ & 2.43$_{-0.06}^{+ 0.06}$ & 3.58$_{-0.06}^{+ 0.06}$ &      0  \\ 
152 &-108.4 &   12.8  & 18.37$_{-0.06}^{+ 0.07}$ & 18.49$_{-0.05}^{+ 0.05}$ & 0.85$_{-0.08}^{+ 0.09}$ &  1.62$_{-0.06}^{+ 0.06}$ & 2.76$_{-0.05}^{+ 0.05}$ & 4.86$_{-0.05}^{+ 0.05}$ &      0  \\ 
153 & -46.3 &  -95.4  & 18.41$_{-0.08}^{+ 0.09}$ & 18.64$_{-0.05}^{+ 0.06}$ & 0.37$_{-0.07}^{+ 0.08}$ &  1.55$_{-0.07}^{+ 0.07}$ & 2.66$_{-0.06}^{+ 0.06}$ & 5.24$_{-0.07}^{+ 0.07}$ &      0  \\ 
154 & -82.8 &  -80.7  & 18.41$_{-0.07}^{+ 0.08}$ & 18.67$_{-0.06}^{+ 0.06}$ & 1.29$_{-0.12}^{+ 0.14}$ &  2.91$_{-0.23}^{+ 0.29}$ & 3.56$_{-0.07}^{+ 0.07}$ & 6.90$_{-0.14}^{+ 0.16}$ &      0  \\ 
155 & -70.9 &  -21.1  & 18.42$_{-0.07}^{+ 0.08}$ & 18.41$_{-0.04}^{+ 0.05}$ & 0.67$_{-0.07}^{+ 0.08}$ &  1.52$_{-0.06}^{+ 0.06}$ & 2.70$_{-0.05}^{+ 0.05}$ & 4.77$_{-0.05}^{+ 0.05}$ &      4  \\ 
156 &  10.6 &   62.4  & 18.45$_{-0.08}^{+ 0.09}$ & 18.81$_{-0.06}^{+ 0.07}$ & 0.82$_{-0.12}^{+ 0.13}$ &  1.92$_{-0.10}^{+ 0.10}$ & 3.37$_{-0.08}^{+ 0.08}$ & 6.48$_{-0.12}^{+ 0.14}$ &      1  \\ 
157 & -42.3 & -113.4  & 18.47$_{-0.09}^{+ 0.10}$ & 18.97$_{-0.07}^{+ 0.08}$ & 0.69$_{-0.12}^{+ 0.12}$ &  1.21$_{-0.08}^{+ 0.09}$ & 2.14$_{-0.08}^{+ 0.08}$ & 5.13$_{-0.10}^{+ 0.10}$ &      0  \\ 
158 & -65.1 &  -69.0  & 18.50$_{-0.07}^{+ 0.08}$ & 18.71$_{-0.06}^{+ 0.06}$ & 0.75$_{-0.10}^{+ 0.11}$ &  1.70$_{-0.08}^{+ 0.08}$ & 2.63$_{-0.06}^{+ 0.07}$ & 4.81$_{-0.06}^{+ 0.07}$ &      1  \\ 
159 &  25.4 &  146.1  & 18.50$_{-0.10}^{+ 0.11}$ & 19.04$_{-0.11}^{+ 0.12}$ & 0.32$_{-0.14}^{+ 0.15}$ &  1.17$_{-0.13}^{+ 0.14}$ & 2.20$_{-0.11}^{+ 0.12}$ & 3.86$_{-0.11}^{+ 0.12}$ &      0  \\ 
160 &   0.3 &   60.0  & 18.52$_{-0.08}^{+ 0.08}$ & 18.74$_{-0.06}^{+ 0.07}$ & 0.98$_{-0.12}^{+ 0.13}$ &  1.73$_{-0.09}^{+ 0.09}$ & 3.90$_{-0.09}^{+ 0.09}$ & 5.34$_{-0.07}^{+ 0.07}$ &      4  \\ 
161 &  58.6 &  -84.4  & 18.53$_{-0.08}^{+ 0.08}$ & 18.77$_{-0.06}^{+ 0.06}$ & 0.62$_{-0.09}^{+ 0.10}$ &  1.63$_{-0.07}^{+ 0.08}$ & 2.45$_{-0.06}^{+ 0.07}$ & 5.06$_{-0.06}^{+ 0.07}$ &      0  \\ 
162 & -13.1 &  144.3  & 18.54$_{-0.12}^{+ 0.13}$ & 19.16$_{-0.12}^{+ 0.13}$ & 0.67$_{-0.18}^{+ 0.21}$ &  1.17$_{-0.13}^{+ 0.15}$ & 1.58$_{-0.12}^{+ 0.13}$ & 2.90$_{-0.12}^{+ 0.13}$ &      0  \\ 
163 & -29.5 &  130.6  & 18.56$_{-0.07}^{+ 0.08}$ & 18.67$_{-0.06}^{+ 0.06}$ & 0.52$_{-0.09}^{+ 0.09}$ &  0.85$_{-0.06}^{+ 0.07}$ & 2.75$_{-0.06}^{+ 0.06}$ & 6.85$_{-0.13}^{+ 0.15}$ &      0  \\ 
164 & -38.5 &    6.4  & 18.58$_{-0.08}^{+ 0.09}$ & 18.86$_{-0.07}^{+ 0.07}$ & 0.72$_{-0.11}^{+ 0.12}$ &  1.78$_{-0.10}^{+ 0.11}$ & 5.83$_{-0.34}^{+ 0.49}$ & 7.09$_{-0.18}^{+ 0.22}$ &      1  \\ 
165 & 117.5 &   -9.1  & 18.58$_{-0.10}^{+ 0.11}$ & 19.53$_{-0.11}^{+ 0.13}$ & 0.54$_{-0.17}^{+ 0.19}$ &  1.22$_{-0.13}^{+ 0.15}$ & 1.96$_{-0.12}^{+ 0.13}$ & 2.47$_{-0.11}^{+ 0.13}$ &      0  \\ 
166 &-100.7 &  -35.3  & 18.60$_{-0.09}^{+ 0.09}$ & 19.07$_{-0.08}^{+ 0.09}$ & 1.24$_{-0.17}^{+ 0.20}$ &  2.05$_{-0.12}^{+ 0.13}$ & 3.71$_{-0.10}^{+ 0.11}$ & 5.92$_{-0.11}^{+ 0.12}$ &      4  \\ 
167 & 112.1 &  -91.5  & 18.61$_{-0.10}^{+ 0.11}$ & 19.04$_{-0.07}^{+ 0.08}$ & 0.68$_{-0.12}^{+ 0.13}$ &  1.80$_{-0.11}^{+ 0.11}$ & 2.59$_{-0.08}^{+ 0.08}$ & 4.17$_{-0.08}^{+ 0.08}$ &      0  \\ 
168 &  38.3 &   -5.9  & 18.63$_{-0.06}^{+ 0.06}$ & 18.86$_{-0.06}^{+ 0.07}$ & 0.91$_{-0.12}^{+ 0.13}$ &  1.74$_{-0.09}^{+ 0.09}$ & 3.01$_{-0.07}^{+ 0.07}$ & 5.49$_{-0.08}^{+ 0.09}$ &      0  \\ 
169 & 105.5 &  140.6  & 18.63$_{-0.16}^{+ 0.19}$ & 19.11$_{-0.17}^{+ 0.20}$ & 1.61$_{-0.30}^{+ 0.39}$ &  1.29$_{-0.18}^{+ 0.21}$ & 6.18$_{-0.17}^{+ 0.00}$ & 5.74$_{-0.19}^{+ 0.23}$ &      0  \\ 
170 &  -4.5 &   -0.3  & 18.64$_{-0.04}^{+ 0.04}$ & 18.31$_{-0.04}^{+ 0.04}$ & 0.26$_{-0.05}^{+ 0.06}$ &  0.96$_{-0.05}^{+ 0.05}$ & 2.34$_{-0.04}^{+ 0.04}$ & 5.09$_{-0.04}^{+ 0.05}$ &      1  \\ 
171 &  77.3 & -149.4  & 18.65$_{-0.14}^{+ 0.16}$ & 18.78$_{-0.10}^{+ 0.10}$ & 0.67$_{-0.18}^{+ 0.20}$ &  1.78$_{-0.14}^{+ 0.15}$ & 2.28$_{-0.10}^{+ 0.11}$ & 3.99$_{-0.10}^{+ 0.11}$ &      0  \\ 
172 &  19.8 &  -57.1  & 18.65$_{-0.09}^{+ 0.10}$ & 19.20$_{-0.09}^{+ 0.10}$ & 0.91$_{-0.17}^{+ 0.19}$ &  1.54$_{-0.12}^{+ 0.13}$ & 2.99$_{-0.10}^{+ 0.11}$ & 4.08$_{-0.10}^{+ 0.10}$ &      0  \\ 
173 &  45.6 &   60.3  & 18.67$_{-0.06}^{+ 0.06}$ & 18.52$_{-0.05}^{+ 0.05}$ & 0.72$_{-0.08}^{+ 0.09}$ &  1.44$_{-0.06}^{+ 0.06}$ & 2.94$_{-0.05}^{+ 0.06}$ & 5.60$_{-0.09}^{+ 0.09}$ &      1  \\ 
174 &  51.6 &  141.5  & 18.67$_{-0.10}^{+ 0.11}$ & 18.93$_{-0.08}^{+ 0.09}$ & 0.75$_{-0.14}^{+ 0.15}$ &  1.40$_{-0.10}^{+ 0.11}$ & 3.14$_{-0.09}^{+ 0.10}$ & 5.88$_{-0.11}^{+ 0.12}$ &      0  \\ 
175 &  52.5 & -132.3  & 18.68$_{-0.10}^{+ 0.11}$ & 18.73$_{-0.07}^{+ 0.08}$ & 0.85$_{-0.14}^{+ 0.15}$ &  1.50$_{-0.09}^{+ 0.10}$ & 2.06$_{-0.07}^{+ 0.08}$ & 4.13$_{-0.07}^{+ 0.08}$ &      0  \\ 
176 & -20.2 &   62.4  & 18.68$_{-0.08}^{+ 0.09}$ & 18.75$_{-0.06}^{+ 0.06}$ & 0.91$_{-0.11}^{+ 0.12}$ &  1.64$_{-0.08}^{+ 0.08}$ & 2.84$_{-0.06}^{+ 0.07}$ & 4.93$_{-0.06}^{+ 0.07}$ &      1  \\ 
177 & -83.6 &  -76.1  & 18.68$_{-0.09}^{+ 0.10}$ & 19.38$_{-0.11}^{+ 0.12}$ & 0.52$_{-0.15}^{+ 0.16}$ &  1.49$_{-0.14}^{+ 0.15}$ & 1.80$_{-0.11}^{+ 0.12}$ & 2.90$_{-0.11}^{+ 0.12}$ &      0  \\ 
178 &  72.2 & -133.5  & 18.69$_{-0.09}^{+ 0.10}$ & 18.93$_{-0.07}^{+ 0.08}$ & 0.81$_{-0.15}^{+ 0.17}$ &  1.92$_{-0.12}^{+ 0.13}$ & 5.85$_{-0.07}^{+ 0.00}$ & 6.67$_{-0.26}^{+ 0.33}$ &      0  \\ 
179 &  79.7 &  -55.7  & 18.70$_{-0.09}^{+ 0.10}$ & 18.79$_{-0.06}^{+ 0.06}$ & 0.16$_{-0.08}^{+ 0.08}$ &  0.56$_{-0.06}^{+ 0.07}$ & 1.98$_{-0.06}^{+ 0.06}$ & 5.10$_{-0.08}^{+ 0.09}$ &      0  \\ 
180 &  73.8 &   -2.6  & 18.70$_{-0.09}^{+ 0.09}$ & 19.40$_{-0.10}^{+ 0.11}$ & 0.17$_{-0.13}^{+ 0.15}$ &  1.25$_{-0.12}^{+ 0.13}$ & 2.09$_{-0.11}^{+ 0.12}$ & 3.48$_{-0.11}^{+ 0.12}$ &      0  \\ 
181 &  14.2 &  -45.1  & 18.73$_{-0.09}^{+ 0.10}$ & 19.18$_{-0.09}^{+ 0.10}$ & 0.64$_{-0.14}^{+ 0.15}$ &  1.69$_{-0.12}^{+ 0.13}$ & 2.91$_{-0.09}^{+ 0.10}$ & 4.37$_{-0.09}^{+ 0.10}$ &      0  \\ 
182 & -29.0 &  142.5  & 18.75$_{-0.16}^{+ 0.19}$ & 18.88$_{-0.09}^{+ 0.10}$ & 1.05$_{-0.17}^{+ 0.19}$ &  2.31$_{-0.16}^{+ 0.18}$ & 3.51$_{-0.11}^{+ 0.12}$ & 9.07$_{-0.09}^{+ 0.00}$ &      0  \\ 
183 &-101.1 &  -15.2  & 18.75$_{-0.09}^{+ 0.10}$ & 19.21$_{-0.09}^{+ 0.10}$ & 0.89$_{-0.18}^{+ 0.21}$ &  1.52$_{-0.11}^{+ 0.12}$ & 2.74$_{-0.09}^{+ 0.10}$ & 4.90$_{-0.10}^{+ 0.10}$ &      1  \\ 
184 & 128.6 &  -56.1  & 18.76$_{-0.09}^{+ 0.09}$ & 18.78$_{-0.06}^{+ 0.07}$ & 0.90$_{-0.11}^{+ 0.11}$ &  1.69$_{-0.09}^{+ 0.09}$ & 3.26$_{-0.07}^{+ 0.08}$ & 5.36$_{-0.07}^{+ 0.08}$ &      0  \\ 
185 & -62.8 &  132.3  & 18.76$_{-0.10}^{+ 0.11}$ & 18.89$_{-0.08}^{+ 0.09}$ & 0.69$_{-0.12}^{+ 0.13}$ &  1.38$_{-0.09}^{+ 0.10}$ & 1.89$_{-0.08}^{+ 0.09}$ & 2.66$_{-0.08}^{+ 0.09}$ &      0  \\ 
186 & 100.3 &   -9.5  & 18.77$_{-0.09}^{+ 0.09}$ & 18.80$_{-0.06}^{+ 0.06}$ & 0.25$_{-0.08}^{+ 0.08}$ &  0.75$_{-0.07}^{+ 0.07}$ & 2.02$_{-0.06}^{+ 0.07}$ & 5.04$_{-0.07}^{+ 0.07}$ &      0  \\ 
187 &-130.9 &   56.9  & 18.77$_{-0.11}^{+ 0.13}$ & 19.36$_{-0.11}^{+ 0.12}$ & 2.06$_{-0.45}^{+ 0.76}$ &  1.27$_{-0.15}^{+ 0.16}$ & 3.38$_{-0.13}^{+ 0.14}$ & 3.65$_{-0.11}^{+ 0.13}$ &      0  \\ 
188 & -12.5 &    8.1  & 18.78$_{-0.09}^{+ 0.10}$ & 19.12$_{-0.08}^{+ 0.09}$ & 0.60$_{-0.13}^{+ 0.15}$ &  1.37$_{-0.10}^{+ 0.11}$ & 2.37$_{-0.09}^{+ 0.09}$ & 4.96$_{-0.10}^{+ 0.10}$ &      1  \\ 
189 & 126.7 &   94.7  & 18.80$_{-0.12}^{+ 0.13}$ & 19.03$_{-0.08}^{+ 0.09}$ & 0.64$_{-0.12}^{+ 0.14}$ &  1.30$_{-0.09}^{+ 0.10}$ & 2.44$_{-0.08}^{+ 0.09}$ & 4.38$_{-0.08}^{+ 0.09}$ &      0  \\ 
190 & -54.3 &  113.3  & 18.80$_{-0.10}^{+ 0.11}$ & 19.35$_{-0.12}^{+ 0.13}$ & 1.17$_{-0.23}^{+ 0.28}$ &  1.81$_{-0.16}^{+ 0.18}$ & 4.21$_{-0.18}^{+ 0.20}$ & 5.45$_{-0.13}^{+ 0.15}$ &      0  \\ 
191 & -92.8 &    6.4  & 18.81$_{-0.09}^{+ 0.09}$ & 18.87$_{-0.07}^{+ 0.07}$ & 1.21$_{-0.15}^{+ 0.17}$ &  1.49$_{-0.08}^{+ 0.09}$ & 2.60$_{-0.07}^{+ 0.07}$ & 5.02$_{-0.07}^{+ 0.07}$ &      1  \\ 
192 &-116.5 &   71.8  & 18.82$_{-0.09}^{+ 0.09}$ & 18.77$_{-0.06}^{+ 0.06}$ & 0.05$_{-0.08}^{+ 0.08}$ &  0.59$_{-0.06}^{+ 0.07}$ & 1.51$_{-0.06}^{+ 0.06}$ & 3.36$_{-0.06}^{+ 0.06}$ &      0  \\ 
193 &  80.1 & -112.6  & 18.83$_{-0.10}^{+ 0.11}$ & 19.20$_{-0.09}^{+ 0.09}$ & 1.32$_{-0.20}^{+ 0.23}$ &  2.12$_{-0.14}^{+ 0.16}$ & 5.26$_{-0.27}^{+ 0.36}$ & 7.19$_{-0.25}^{+ 0.32}$ &      0  \\ 
194 & 149.5 &    1.1  & 18.85$_{-0.15}^{+ 0.18}$ & 19.18$_{-0.11}^{+ 0.13}$ & 0.83$_{-0.20}^{+ 0.23}$ &  1.57$_{-0.16}^{+ 0.17}$ & 2.31$_{-0.12}^{+ 0.13}$ & 4.06$_{-0.11}^{+ 0.13}$ &      0  \\ 
195 & -93.1 &   19.1  & 18.86$_{-0.10}^{+ 0.11}$ & 19.28$_{-0.09}^{+ 0.10}$ & 0.92$_{-0.18}^{+ 0.21}$ &  1.78$_{-0.14}^{+ 0.15}$ & 3.13$_{-0.11}^{+ 0.12}$ & 6.06$_{-0.13}^{+ 0.15}$ &      2  \\ 
196 & -47.6 &  -16.3  & 18.88$_{-0.10}^{+ 0.11}$ & 19.21$_{-0.09}^{+ 0.10}$ & 1.20$_{-0.21}^{+ 0.24}$ &  2.13$_{-0.16}^{+ 0.18}$ & 3.50$_{-0.11}^{+ 0.12}$ & 4.67$_{-0.10}^{+ 0.10}$ &      4  \\ 
197 &  51.1 &   34.1  & 18.89$_{-0.12}^{+ 0.13}$ & 19.17$_{-0.09}^{+ 0.09}$ & 0.77$_{-0.15}^{+ 0.17}$ &  1.59$_{-0.11}^{+ 0.12}$ & 3.18$_{-0.10}^{+ 0.10}$ & 5.41$_{-0.11}^{+ 0.12}$ &      1  \\ 
198 &  72.6 &  110.9  & 18.90$_{-0.10}^{+ 0.11}$ & 19.03$_{-0.08}^{+ 0.09}$ & 1.59$_{-0.24}^{+ 0.30}$ &  1.92$_{-0.12}^{+ 0.14}$ & 4.88$_{-0.32}^{+ 0.45}$ & 7.22$_{-0.81}^{+ 0.00}$ &      0  \\ 
199 & -37.9 &  131.8  & 18.90$_{-0.11}^{+ 0.12}$ & 19.31$_{-0.11}^{+ 0.12}$ & 1.32$_{-0.25}^{+ 0.31}$ &  2.01$_{-0.17}^{+ 0.20}$ & 3.59$_{-0.13}^{+ 0.15}$ & 5.02$_{-0.12}^{+ 0.13}$ &      0  \\ 
200 & 105.7 &   51.7  & 18.91$_{-0.11}^{+ 0.12}$ & 19.18$_{-0.09}^{+ 0.10}$ & 0.99$_{-0.17}^{+ 0.19}$ &  2.32$_{-0.16}^{+ 0.18}$ & 2.90$_{-0.10}^{+ 0.11}$ & 8.50$_{-0.09}^{+ 0.00}$ &      0  \\ 
201 & -82.8 & -135.5  & 18.92$_{-0.10}^{+ 0.11}$ & 19.18$_{-0.09}^{+ 0.10}$ & 0.69$_{-0.15}^{+ 0.17}$ &  1.71$_{-0.13}^{+ 0.14}$ & 2.35$_{-0.11}^{+ 0.12}$ & 4.50$_{-0.10}^{+ 0.11}$ &      0  \\ 
202 &  49.7 &    9.2  & 18.94$_{-0.10}^{+ 0.10}$ & 19.03$_{-0.08}^{+ 0.09}$ & 0.28$_{-0.11}^{+ 0.11}$ &  1.07$_{-0.09}^{+ 0.10}$ & 2.54$_{-0.08}^{+ 0.09}$ & 5.00$_{-0.09}^{+ 0.10}$ &      0  \\ 
203 & 100.9 &   31.4  & 18.94$_{-0.10}^{+ 0.11}$ & 19.50$_{-0.11}^{+ 0.12}$ &99.00\phm{+0.0} & 99.00\phm{+0.0} & 0.56$_{-0.11}^{+ 0.12}$ & 1.39$_{-0.11}^{+ 0.12}$ &      0  \\ 
204 & -25.1 &  -18.6  & 18.95$_{-0.11}^{+ 0.12}$ & 19.27$_{-0.09}^{+ 0.10}$ & 0.23$_{-0.12}^{+ 0.13}$ &  1.57$_{-0.12}^{+ 0.14}$ & 2.03$_{-0.09}^{+ 0.10}$ & 3.89$_{-0.09}^{+ 0.10}$ &      0  \\ 
205 & -34.1 &    8.9  & 18.97$_{-0.10}^{+ 0.11}$ & 19.11$_{-0.09}^{+ 0.09}$ & 1.09$_{-0.17}^{+ 0.19}$ &  1.60$_{-0.11}^{+ 0.12}$ & 4.27$_{-0.14}^{+ 0.15}$ & 6.74$_{-0.17}^{+ 0.19}$ &      0  \\ 
206 &  28.0 &   76.8  & 18.98$_{-0.23}^{+ 0.29}$ & 19.29$_{-0.28}^{+ 0.38}$ & 2.07$_{-0.28}^{+ 0.00}$ &  1.54$_{-0.32}^{+ 0.43}$ & 3.05$_{-0.31}^{+ 0.41}$ & 4.25$_{-0.30}^{+ 0.39}$ &      0  \\ 
207 & 123.4 &   83.4  & 18.98$_{-0.11}^{+ 0.12}$ & 19.36$_{-0.10}^{+ 0.11}$ & 0.89$_{-0.18}^{+ 0.21}$ &  1.70$_{-0.14}^{+ 0.15}$ & 4.02$_{-0.15}^{+ 0.17}$ & 4.18$_{-0.10}^{+ 0.11}$ &      0  \\ 
\enddata 
\label{g1601} 
\end{deluxetable} 


==> tab26.tex <==
\begin{deluxetable}{rrrrrrrrrc} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{26} 
\tablecaption{MS 0451.6-0306} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$H-K$}&
\colhead{$J-K$}&
\colhead{$I-K$}&
\colhead{$V-K$}&
\colhead{type} \\ 
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.95\arcsec$}&\colhead{$r=1.95\arcsec$}&
\colhead{$r=1.95\arcsec$}& 
\colhead{$r=1.95\arcsec$}&\colhead{$r=1.95\arcsec$}
} 
\startdata 
  1 & -33.9 &   44.5  & 13.38$_{-0.01}^{+ 0.01}$ & 13.66$_{-0.01}^{+ 0.01}$ & 0.15$_{-0.01}^{+ 0.01}$ &  0.45$_{-0.01}^{+ 0.01}$ & 1.00$_{-0.01}^{+ 0.01}$ & 1.51$_{-0.01}^{+ 0.01}$ &      5  \\ 
  2 & -32.7 &  -33.3  & 14.54$_{-0.01}^{+ 0.01}$ & 14.70$_{-0.01}^{+ 0.01}$ & 0.13$_{-0.01}^{+ 0.01}$ &  0.35$_{-0.01}^{+ 0.01}$ & 0.70$_{-0.01}^{+ 0.01}$ & 1.21$_{-0.01}^{+ 0.01}$ &      5  \\ 
  3 &   0.0 &    0.0  & 14.91$_{-0.01}^{+ 0.01}$ & 16.02$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.01}^{+ 0.01}$ &  1.58$_{-0.02}^{+ 0.02}$ & 3.00$_{-0.01}^{+ 0.01}$ & 5.08$_{-0.01}^{+ 0.01}$ &      1  \\ 
  4 &  73.0 &   43.3  & 14.99$_{-0.01}^{+ 0.01}$ & 15.25$_{-0.01}^{+ 0.01}$ & 0.28$_{-0.01}^{+ 0.01}$ &  0.84$_{-0.01}^{+ 0.01}$ & 2.06$_{-0.01}^{+ 0.01}$ & 4.33$_{-0.01}^{+ 0.01}$ &      5  \\ 
  5 &  14.4 &   74.3  & 15.00$_{-0.01}^{+ 0.01}$ & 15.17$_{-0.01}^{+ 0.01}$ & 0.08$_{-0.01}^{+ 0.01}$ &  0.40$_{-0.01}^{+ 0.01}$ & 0.82$_{-0.01}^{+ 0.01}$ & 1.42$_{-0.01}^{+ 0.01}$ &      0  \\ 
  6 & -65.2 &  -30.6  & 15.02$_{-0.01}^{+ 0.01}$ & 15.16$_{-0.01}^{+ 0.01}$ & 0.34$_{-0.01}^{+ 0.01}$ &  0.93$_{-0.01}^{+ 0.01}$ & 1.96$_{-0.01}^{+ 0.01}$ & 3.93$_{-0.01}^{+ 0.01}$ &      0  \\ 
  7 &  -3.5 &  -55.8  & 15.92$_{-0.01}^{+ 0.01}$ & 16.11$_{-0.01}^{+ 0.01}$ & 0.30$_{-0.01}^{+ 0.01}$ &  0.82$_{-0.01}^{+ 0.01}$ & 2.25$_{-0.01}^{+ 0.01}$ & 4.92$_{-0.01}^{+ 0.01}$ &      0  \\ 
  8 &  -6.6 &    4.7  & 16.06$_{-0.01}^{+ 0.01}$ & 16.61$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.02}^{+ 0.02}$ &  1.68$_{-0.03}^{+ 0.03}$ & 3.05$_{-0.01}^{+ 0.01}$ & 4.97$_{-0.01}^{+ 0.01}$ &      4  \\ 
  9 &  17.7 &   72.1  & 16.09$_{-0.01}^{+ 0.01}$ & 16.17$_{-0.01}^{+ 0.01}$ & 0.45$_{-0.01}^{+ 0.01}$ &  1.06$_{-0.01}^{+ 0.01}$ & 2.15$_{-0.01}^{+ 0.01}$ & 3.34$_{-0.01}^{+ 0.01}$ &      0  \\ 
 10 &  67.3 &  -65.2  & 16.10$_{-0.01}^{+ 0.01}$ & 16.51$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.02}^{+ 0.02}$ &  1.53$_{-0.02}^{+ 0.02}$ & 2.95$_{-0.01}^{+ 0.01}$ & 5.35$_{-0.01}^{+ 0.01}$ &      0  \\ 
 11 &  20.5 &   -9.9  & 16.10$_{-0.01}^{+ 0.01}$ & 16.67$_{-0.01}^{+ 0.01}$ & 0.79$_{-0.02}^{+ 0.02}$ &  1.58$_{-0.02}^{+ 0.03}$ & 3.07$_{-0.01}^{+ 0.01}$ & 5.50$_{-0.01}^{+ 0.01}$ &      1  \\ 
 12 &  22.0 &   -3.2  & 16.15$_{-0.01}^{+ 0.01}$ & 16.88$_{-0.01}^{+ 0.01}$ & 0.79$_{-0.02}^{+ 0.02}$ &  1.69$_{-0.03}^{+ 0.03}$ & 3.11$_{-0.01}^{+ 0.01}$ & 5.47$_{-0.01}^{+ 0.01}$ &      1  \\ 
 13 &  -7.8 &  -66.1  & 16.25$_{-0.02}^{+ 0.02}$ & 16.64$_{-0.01}^{+ 0.01}$ & 0.83$_{-0.02}^{+ 0.02}$ &  1.52$_{-0.02}^{+ 0.02}$ & 2.77$_{-0.01}^{+ 0.01}$ & 4.52$_{-0.01}^{+ 0.01}$ &      0  \\ 
 14 & -11.8 &   23.2  & 16.25$_{-0.01}^{+ 0.01}$ & 16.70$_{-0.01}^{+ 0.01}$ & 0.68$_{-0.02}^{+ 0.02}$ &  1.27$_{-0.02}^{+ 0.02}$ & 2.18$_{-0.01}^{+ 0.01}$ & 3.05$_{-0.01}^{+ 0.01}$ &      4  \\ 
 15 &  25.0 &  -16.9  & 16.30$_{-0.01}^{+ 0.01}$ & 16.83$_{-0.01}^{+ 0.01}$ & 0.79$_{-0.02}^{+ 0.02}$ &  1.53$_{-0.03}^{+ 0.03}$ & 2.92$_{-0.01}^{+ 0.01}$ & 5.10$_{-0.01}^{+ 0.01}$ &      1  \\ 
 16 & -49.1 &  -37.0  & 16.38$_{-0.01}^{+ 0.01}$ & 16.53$_{-0.01}^{+ 0.01}$ & 0.36$_{-0.01}^{+ 0.01}$ &  0.95$_{-0.01}^{+ 0.01}$ & 2.47$_{-0.01}^{+ 0.01}$ & 5.37$_{-0.01}^{+ 0.01}$ &      0  \\ 
 17 &  60.0 &  -14.2  & 16.38$_{-0.01}^{+ 0.01}$ & 16.77$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.02}^{+ 0.02}$ &  1.61$_{-0.03}^{+ 0.03}$ & 2.97$_{-0.01}^{+ 0.01}$ & 5.25$_{-0.01}^{+ 0.01}$ &      1  \\ 
 18 &  30.8 &  -17.8  & 16.44$_{-0.01}^{+ 0.01}$ & 17.07$_{-0.01}^{+ 0.01}$ & 0.66$_{-0.03}^{+ 0.03}$ &  1.33$_{-0.03}^{+ 0.03}$ & 2.32$_{-0.02}^{+ 0.02}$ & 3.36$_{-0.02}^{+ 0.02}$ &      4  \\ 
 19 & -23.9 &    0.4  & 16.46$_{-0.02}^{+ 0.02}$ & 16.78$_{-0.01}^{+ 0.01}$ & 0.89$_{-0.02}^{+ 0.03}$ &  1.67$_{-0.03}^{+ 0.03}$ & 3.12$_{-0.01}^{+ 0.01}$ & 5.42$_{-0.01}^{+ 0.01}$ &      1  \\ 
 20 &  55.1 &   19.6  & 16.49$_{-0.01}^{+ 0.01}$ & 16.74$_{-0.01}^{+ 0.01}$ & 0.78$_{-0.02}^{+ 0.02}$ &  1.60$_{-0.03}^{+ 0.03}$ & 3.04$_{-0.01}^{+ 0.01}$ & 5.41$_{-0.01}^{+ 0.01}$ &      3  \\ 
 21 & -76.8 &   10.1  & 16.49$_{-0.02}^{+ 0.02}$ & 17.03$_{-0.02}^{+ 0.02}$ & 1.09$_{-0.04}^{+ 0.04}$ &  1.88$_{-0.04}^{+ 0.04}$ & 3.17$_{-0.02}^{+ 0.02}$ & 5.53$_{-0.02}^{+ 0.02}$ &      0  \\ 
 22 &   8.0 &  -50.0  & 16.50$_{-0.02}^{+ 0.02}$ & 16.84$_{-0.01}^{+ 0.01}$ & 0.77$_{-0.02}^{+ 0.02}$ &  1.58$_{-0.02}^{+ 0.02}$ & 2.95$_{-0.01}^{+ 0.01}$ & 5.16$_{-0.01}^{+ 0.01}$ &      0  \\ 
 23 &  60.9 &  -36.7  & 16.55$_{-0.01}^{+ 0.01}$ & 16.95$_{-0.01}^{+ 0.01}$ & 0.67$_{-0.02}^{+ 0.02}$ &  1.58$_{-0.03}^{+ 0.03}$ & 2.91$_{-0.01}^{+ 0.02}$ & 5.27$_{-0.01}^{+ 0.02}$ &      1  \\ 
 24 & -37.6 &  -61.0  & 16.56$_{-0.01}^{+ 0.01}$ & 16.72$_{-0.01}^{+ 0.01}$ & 0.17$_{-0.01}^{+ 0.01}$ &  0.70$_{-0.01}^{+ 0.01}$ & 1.46$_{-0.01}^{+ 0.01}$ & 2.63$_{-0.01}^{+ 0.01}$ &      0  \\ 
 25 &  24.7 &  -25.7  & 16.60$_{-0.01}^{+ 0.01}$ & 16.95$_{-0.01}^{+ 0.01}$ & 0.84$_{-0.02}^{+ 0.03}$ &  1.72$_{-0.03}^{+ 0.03}$ & 3.16$_{-0.02}^{+ 0.02}$ & 5.48$_{-0.02}^{+ 0.02}$ &      1  \\ 
 26 &  31.1 &   -9.6  & 16.62$_{-0.01}^{+ 0.01}$ & 17.26$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.03}^{+ 0.03}$ &  1.63$_{-0.04}^{+ 0.04}$ & 3.01$_{-0.02}^{+ 0.02}$ & 5.21$_{-0.02}^{+ 0.02}$ &      1  \\ 
 27 & -23.9 &   56.0  & 16.72$_{-0.01}^{+ 0.01}$ & 17.19$_{-0.01}^{+ 0.01}$ & 0.68$_{-0.03}^{+ 0.03}$ &  1.56$_{-0.04}^{+ 0.04}$ & 2.95$_{-0.02}^{+ 0.02}$ & 5.21$_{-0.02}^{+ 0.02}$ &      0  \\ 
 28 & -18.4 &   -9.6  & 16.72$_{-0.02}^{+ 0.02}$ & 17.20$_{-0.01}^{+ 0.01}$ & 0.69$_{-0.03}^{+ 0.03}$ &  1.44$_{-0.04}^{+ 0.04}$ & 2.91$_{-0.02}^{+ 0.02}$ & 5.16$_{-0.02}^{+ 0.02}$ &      1  \\ 
 29 &  63.9 &   29.0  & 16.74$_{-0.01}^{+ 0.01}$ & 17.20$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.03}^{+ 0.03}$ &  1.49$_{-0.04}^{+ 0.04}$ & 2.47$_{-0.02}^{+ 0.02}$ & 3.70$_{-0.02}^{+ 0.02}$ &      4  \\ 
 30 &  52.1 &   10.7  & 16.75$_{-0.01}^{+ 0.01}$ & 16.98$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.02}^{+ 0.02}$ &  1.63$_{-0.03}^{+ 0.03}$ & 3.03$_{-0.01}^{+ 0.01}$ & 5.27$_{-0.01}^{+ 0.01}$ &      1  \\ 
 31 & -31.8 &   15.3  & 16.76$_{-0.02}^{+ 0.02}$ & 17.02$_{-0.01}^{+ 0.01}$ & 0.78$_{-0.03}^{+ 0.03}$ &  1.54$_{-0.03}^{+ 0.03}$ & 3.03$_{-0.02}^{+ 0.02}$ & 5.50$_{-0.03}^{+ 0.03}$ &      4  \\ 
 32 & -38.5 &   -1.7  & 16.81$_{-0.02}^{+ 0.02}$ & 17.21$_{-0.01}^{+ 0.01}$ & 0.87$_{-0.03}^{+ 0.03}$ &  1.61$_{-0.04}^{+ 0.04}$ & 3.01$_{-0.02}^{+ 0.02}$ & 5.18$_{-0.02}^{+ 0.02}$ &      0  \\ 
 33 &  50.5 &   -9.6  & 16.82$_{-0.01}^{+ 0.01}$ & 16.98$_{-0.01}^{+ 0.01}$ & 0.81$_{-0.03}^{+ 0.03}$ &  1.62$_{-0.03}^{+ 0.03}$ & 3.06$_{-0.02}^{+ 0.02}$ & 5.44$_{-0.02}^{+ 0.02}$ &      1  \\ 
 34 & -27.9 &   41.7  & 16.84$_{-0.01}^{+ 0.01}$ & 16.96$_{-0.01}^{+ 0.01}$ & 0.10$_{-0.02}^{+ 0.02}$ &  0.44$_{-0.01}^{+ 0.01}$ & 0.89$_{-0.01}^{+ 0.01}$ & 1.50$_{-0.01}^{+ 0.01}$ &      0  \\ 
 35 &   0.7 &  -45.2  & 16.84$_{-0.02}^{+ 0.02}$ & 17.15$_{-0.01}^{+ 0.01}$ & 0.61$_{-0.02}^{+ 0.02}$ &  1.43$_{-0.03}^{+ 0.03}$ & 2.84$_{-0.02}^{+ 0.02}$ & 5.11$_{-0.02}^{+ 0.02}$ &      0  \\ 
 36 &  17.1 &  -13.3  & 16.86$_{-0.02}^{+ 0.02}$ & 17.28$_{-0.01}^{+ 0.02}$ & 0.75$_{-0.03}^{+ 0.03}$ &  1.64$_{-0.04}^{+ 0.05}$ & 2.88$_{-0.02}^{+ 0.02}$ & 5.11$_{-0.02}^{+ 0.02}$ &      2  \\ 
 37 &  26.2 &   17.1  & 16.89$_{-0.01}^{+ 0.01}$ & 17.03$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.02}^{+ 0.02}$ &  1.59$_{-0.03}^{+ 0.03}$ & 2.99$_{-0.01}^{+ 0.01}$ & 5.25$_{-0.01}^{+ 0.01}$ &      1  \\ 
 38 &  60.3 &  -11.1  & 16.91$_{-0.01}^{+ 0.01}$ & 17.05$_{-0.01}^{+ 0.01}$ & 0.70$_{-0.02}^{+ 0.02}$ &  1.56$_{-0.03}^{+ 0.03}$ & 2.89$_{-0.02}^{+ 0.02}$ & 5.15$_{-0.02}^{+ 0.02}$ &      1  \\ 
 39 &  18.6 &   50.2  & 16.93$_{-0.01}^{+ 0.01}$ & 17.27$_{-0.01}^{+ 0.01}$ & 0.66$_{-0.03}^{+ 0.03}$ &  1.48$_{-0.04}^{+ 0.04}$ & 2.85$_{-0.02}^{+ 0.02}$ & 5.07$_{-0.02}^{+ 0.02}$ &      1  \\ 
 40 &  65.7 &  -58.6  & 16.94$_{-0.03}^{+ 0.03}$ & 17.23$_{-0.02}^{+ 0.02}$ & 0.84$_{-0.03}^{+ 0.03}$ &  1.61$_{-0.04}^{+ 0.04}$ & 2.97$_{-0.02}^{+ 0.02}$ & 5.54$_{-0.02}^{+ 0.02}$ &      0  \\ 
 41 &  65.4 &   39.3  & 16.98$_{-0.02}^{+ 0.02}$ & 17.13$_{-0.01}^{+ 0.01}$ & 0.17$_{-0.02}^{+ 0.02}$ &  0.72$_{-0.02}^{+ 0.02}$ & 2.12$_{-0.02}^{+ 0.02}$ & 4.83$_{-0.02}^{+ 0.02}$ &      5  \\ 
 42 &  27.1 &  -13.0  & 16.99$_{-0.01}^{+ 0.01}$ & 17.48$_{-0.02}^{+ 0.02}$ & 0.75$_{-0.04}^{+ 0.04}$ &  1.62$_{-0.05}^{+ 0.05}$ & 2.98$_{-0.02}^{+ 0.02}$ & 5.04$_{-0.02}^{+ 0.02}$ &      1  \\ 
 43 &  35.0 &  -31.2  & 17.01$_{-0.02}^{+ 0.02}$ & 17.26$_{-0.01}^{+ 0.01}$ & 0.67$_{-0.03}^{+ 0.03}$ &  1.56$_{-0.04}^{+ 0.04}$ & 3.03$_{-0.02}^{+ 0.02}$ & 5.21$_{-0.02}^{+ 0.02}$ &      1  \\ 
 44 &   8.3 &  -17.2  & 17.05$_{-0.03}^{+ 0.03}$ & 17.38$_{-0.02}^{+ 0.02}$ & 0.16$_{-0.03}^{+ 0.03}$ &  0.75$_{-0.02}^{+ 0.02}$ & 1.83$_{-0.02}^{+ 0.02}$ & 3.72$_{-0.02}^{+ 0.02}$ &      1  \\ 
 45 &  -9.0 &   20.2  & 17.07$_{-0.01}^{+ 0.01}$ & 17.13$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.03}^{+ 0.03}$ &  1.62$_{-0.04}^{+ 0.04}$ & 2.89$_{-0.02}^{+ 0.02}$ & 4.42$_{-0.02}^{+ 0.02}$ &      4  \\ 
 46 &  53.0 &  -40.6  & 17.08$_{-0.02}^{+ 0.02}$ & 17.39$_{-0.02}^{+ 0.02}$ & 0.80$_{-0.04}^{+ 0.04}$ &  1.53$_{-0.04}^{+ 0.04}$ & 3.09$_{-0.02}^{+ 0.02}$ & 5.31$_{-0.02}^{+ 0.02}$ &      1  \\ 
 47 & -53.4 &   71.2  & 17.12$_{-0.03}^{+ 0.03}$ & 17.43$_{-0.02}^{+ 0.02}$ & 0.62$_{-0.04}^{+ 0.04}$ &  1.48$_{-0.04}^{+ 0.04}$ & 2.83$_{-0.02}^{+ 0.02}$ & 5.15$_{-0.02}^{+ 0.02}$ &      0  \\ 
 48 & -20.9 &   19.9  & 17.13$_{-0.02}^{+ 0.02}$ & 17.46$_{-0.02}^{+ 0.02}$ & 0.68$_{-0.04}^{+ 0.04}$ &  1.51$_{-0.04}^{+ 0.04}$ & 2.96$_{-0.02}^{+ 0.02}$ & 5.32$_{-0.02}^{+ 0.02}$ &      1  \\ 
 49 & -22.7 &   25.6  & 17.15$_{-0.02}^{+ 0.02}$ & 17.47$_{-0.02}^{+ 0.02}$ & 0.62$_{-0.04}^{+ 0.04}$ &  1.17$_{-0.03}^{+ 0.03}$ & 2.17$_{-0.02}^{+ 0.02}$ & 3.19$_{-0.02}^{+ 0.02}$ &      4  \\ 
 50 &  -4.8 &   79.1  & 17.16$_{-0.03}^{+ 0.04}$ & 17.41$_{-0.03}^{+ 0.03}$ & 0.66$_{-0.04}^{+ 0.05}$ &  1.49$_{-0.05}^{+ 0.05}$ & 2.91$_{-0.03}^{+ 0.03}$ & 5.14$_{-0.03}^{+ 0.03}$ &      0  \\ 
 51 &   3.1 &   -7.5  & 17.19$_{-0.01}^{+ 0.01}$ & 17.73$_{-0.02}^{+ 0.02}$ & 0.69$_{-0.05}^{+ 0.05}$ &  1.29$_{-0.05}^{+ 0.05}$ & 2.36$_{-0.02}^{+ 0.03}$ & 3.41$_{-0.02}^{+ 0.03}$ &      5  \\ 
 52 & -11.4 &    1.0  & 17.24$_{-0.02}^{+ 0.02}$ & 17.60$_{-0.02}^{+ 0.02}$ & 0.65$_{-0.04}^{+ 0.04}$ &  1.65$_{-0.06}^{+ 0.06}$ & 2.84$_{-0.02}^{+ 0.02}$ & 5.15$_{-0.02}^{+ 0.02}$ &      1  \\ 
 53 & -16.6 &   36.0  & 17.33$_{-0.03}^{+ 0.03}$ & 17.49$_{-0.02}^{+ 0.02}$ & 0.75$_{-0.04}^{+ 0.04}$ &  1.59$_{-0.05}^{+ 0.05}$ & 3.05$_{-0.02}^{+ 0.02}$ & 5.29$_{-0.02}^{+ 0.02}$ &      0  \\ 
 54 & -35.2 &  -16.9  & 17.40$_{-0.04}^{+ 0.04}$ & 17.77$_{-0.02}^{+ 0.02}$ & 0.63$_{-0.05}^{+ 0.05}$ &  1.44$_{-0.05}^{+ 0.05}$ & 2.84$_{-0.03}^{+ 0.03}$ & 4.97$_{-0.03}^{+ 0.03}$ &      0  \\ 
 55 &  56.9 &  -47.3  & 17.43$_{-0.03}^{+ 0.03}$ & 17.58$_{-0.02}^{+ 0.02}$ & 0.67$_{-0.04}^{+ 0.04}$ &  1.54$_{-0.05}^{+ 0.05}$ & 2.87$_{-0.02}^{+ 0.02}$ & 4.98$_{-0.02}^{+ 0.02}$ &      0  \\ 
 56 &  38.4 &    6.8  & 17.43$_{-0.03}^{+ 0.03}$ & 17.82$_{-0.02}^{+ 0.02}$ & 0.51$_{-0.04}^{+ 0.05}$ &  1.42$_{-0.06}^{+ 0.06}$ & 2.72$_{-0.02}^{+ 0.02}$ & 4.90$_{-0.02}^{+ 0.02}$ &      1  \\ 
 57 &  15.0 &   -8.4  & 17.48$_{-0.01}^{+ 0.01}$ & 17.91$_{-0.03}^{+ 0.03}$ & 0.78$_{-0.06}^{+ 0.06}$ &  1.46$_{-0.07}^{+ 0.07}$ & 2.96$_{-0.03}^{+ 0.03}$ & 4.93$_{-0.03}^{+ 0.03}$ &      1  \\ 
 58 & -57.0 &   66.0  & 17.49$_{-0.03}^{+ 0.03}$ & 17.73$_{-0.02}^{+ 0.02}$ & 0.61$_{-0.05}^{+ 0.05}$ &  1.47$_{-0.05}^{+ 0.06}$ & 2.69$_{-0.02}^{+ 0.02}$ & 4.93$_{-0.02}^{+ 0.02}$ &      0  \\ 
 59 & -37.9 &  -73.7  & 17.49$_{-0.04}^{+ 0.04}$ & 17.94$_{-0.03}^{+ 0.03}$ & 0.69$_{-0.06}^{+ 0.06}$ &  1.14$_{-0.05}^{+ 0.05}$ & 2.55$_{-0.03}^{+ 0.03}$ & 4.41$_{-0.03}^{+ 0.03}$ &      0  \\ 
 60 & -20.3 &  -63.7  & 17.53$_{-0.03}^{+ 0.03}$ & 17.69$_{-0.02}^{+ 0.02}$ & 0.92$_{-0.06}^{+ 0.06}$ &  1.75$_{-0.06}^{+ 0.06}$ & 3.38$_{-0.02}^{+ 0.02}$ & 5.29$_{-0.02}^{+ 0.02}$ &      0  \\ 
 61 &  22.0 &  -55.2  & 17.53$_{-0.04}^{+ 0.04}$ & 18.01$_{-0.03}^{+ 0.03}$ & 0.81$_{-0.06}^{+ 0.06}$ &  1.68$_{-0.08}^{+ 0.09}$ & 2.92$_{-0.03}^{+ 0.03}$ & 5.03$_{-0.03}^{+ 0.03}$ &      0  \\ 
 62 &   2.2 &   36.0  & 17.55$_{-0.04}^{+ 0.04}$ & 17.65$_{-0.02}^{+ 0.02}$ & 0.71$_{-0.04}^{+ 0.05}$ &  1.38$_{-0.04}^{+ 0.05}$ & 2.55$_{-0.02}^{+ 0.02}$ & 4.04$_{-0.02}^{+ 0.02}$ &      0  \\ 
 63 &  53.3 &   33.5  & 17.62$_{-0.03}^{+ 0.03}$ & 18.00$_{-0.02}^{+ 0.02}$ & 0.73$_{-0.06}^{+ 0.06}$ &  1.78$_{-0.09}^{+ 0.09}$ & 3.38$_{-0.03}^{+ 0.03}$ & 5.78$_{-0.03}^{+ 0.03}$ &      2  \\ 
 64 & -32.1 &   -3.5  & 17.65$_{-0.04}^{+ 0.04}$ & 17.79$_{-0.02}^{+ 0.02}$ & 0.99$_{-0.06}^{+ 0.07}$ &  1.65$_{-0.06}^{+ 0.07}$ & 3.21$_{-0.02}^{+ 0.03}$ & 5.46$_{-0.03}^{+ 0.03}$ &      1  \\ 
 65 & -34.8 &   20.2  & 17.66$_{-0.02}^{+ 0.02}$ & 17.69$_{-0.02}^{+ 0.02}$ & 0.66$_{-0.05}^{+ 0.05}$ &  1.31$_{-0.04}^{+ 0.04}$ & 2.86$_{-0.02}^{+ 0.02}$ & 5.20$_{-0.04}^{+ 0.05}$ &      0  \\ 
 66 &  65.7 &   58.1  & 17.67$_{-0.03}^{+ 0.03}$ & 17.93$_{-0.03}^{+ 0.03}$ & 0.54$_{-0.05}^{+ 0.05}$ &  1.17$_{-0.05}^{+ 0.05}$ & 2.01$_{-0.03}^{+ 0.03}$ & 3.51$_{-0.03}^{+ 0.03}$ &      4  \\ 
 67 & -27.6 &  -66.1  & 17.69$_{-0.04}^{+ 0.04}$ & 17.92$_{-0.03}^{+ 0.03}$ & 0.70$_{-0.05}^{+ 0.05}$ &  1.48$_{-0.06}^{+ 0.06}$ & 2.99$_{-0.03}^{+ 0.03}$ & 5.28$_{-0.03}^{+ 0.03}$ &      0  \\ 
 68 & -48.8 &   43.0  & 17.70$_{-0.04}^{+ 0.04}$ & 18.11$_{-0.03}^{+ 0.03}$ & 0.74$_{-0.07}^{+ 0.07}$ &  1.24$_{-0.07}^{+ 0.07}$ & 2.91$_{-0.03}^{+ 0.03}$ & 5.18$_{-0.04}^{+ 0.04}$ &      0  \\ 
 69 &   1.0 &   -6.3  & 17.71$_{-0.02}^{+ 0.02}$ & 17.79$_{-0.02}^{+ 0.02}$ & 0.30$_{-0.04}^{+ 0.04}$ &  0.89$_{-0.04}^{+ 0.04}$ & 1.73$_{-0.03}^{+ 0.03}$ & 2.56$_{-0.03}^{+ 0.03}$ &      3  \\ 
 70 &   7.4 &    1.6  & 17.75$_{-0.03}^{+ 0.03}$ & 18.03$_{-0.03}^{+ 0.03}$ & 0.74$_{-0.07}^{+ 0.07}$ &  1.65$_{-0.09}^{+ 0.09}$ & 3.00$_{-0.03}^{+ 0.03}$ & 5.16$_{-0.04}^{+ 0.04}$ &      1  \\ 
 71 &  11.6 &  -57.0  & 17.75$_{-0.04}^{+ 0.04}$ & 18.06$_{-0.03}^{+ 0.03}$ & 0.91$_{-0.07}^{+ 0.08}$ &  1.37$_{-0.07}^{+ 0.07}$ & 2.78$_{-0.03}^{+ 0.03}$ & 4.97$_{-0.03}^{+ 0.03}$ &      0  \\ 
 72 & -35.5 &   17.7  & 17.77$_{-0.02}^{+ 0.02}$ & 17.75$_{-0.02}^{+ 0.02}$ & 0.79$_{-0.05}^{+ 0.05}$ &  1.52$_{-0.05}^{+ 0.05}$ & 2.88$_{-0.02}^{+ 0.02}$ & 5.30$_{-0.05}^{+ 0.05}$ &      1  \\ 
 73 &   4.7 &   74.3  & 17.79$_{-0.05}^{+ 0.05}$ & 18.11$_{-0.04}^{+ 0.04}$ & 0.68$_{-0.07}^{+ 0.08}$ &  1.48$_{-0.09}^{+ 0.09}$ & 2.76$_{-0.04}^{+ 0.05}$ & 5.07$_{-0.07}^{+ 0.07}$ &      0  \\ 
 74 & -34.2 &  -28.2  & 17.85$_{-0.04}^{+ 0.04}$ & 18.05$_{-0.03}^{+ 0.03}$ & 0.87$_{-0.07}^{+ 0.07}$ &  1.51$_{-0.07}^{+ 0.07}$ & 2.54$_{-0.03}^{+ 0.03}$ & 3.99$_{-0.03}^{+ 0.03}$ &      0  \\ 
 75 & -58.9 &   -9.3  & 17.85$_{-0.04}^{+ 0.04}$ & 18.20$_{-0.04}^{+ 0.04}$ & 0.99$_{-0.09}^{+ 0.09}$ &  1.65$_{-0.09}^{+ 0.09}$ & 3.00$_{-0.04}^{+ 0.04}$ & 5.04$_{-0.05}^{+ 0.05}$ &      0  \\ 
 76 &   7.7 &  -61.6  & 17.86$_{-0.04}^{+ 0.04}$ & 18.07$_{-0.03}^{+ 0.03}$ & 0.62$_{-0.06}^{+ 0.07}$ &  1.45$_{-0.07}^{+ 0.08}$ & 2.88$_{-0.03}^{+ 0.03}$ & 5.45$_{-0.04}^{+ 0.04}$ &      0  \\ 
 77 &  28.7 &  -65.2  & 17.88$_{-0.05}^{+ 0.06}$ & 18.42$_{-0.05}^{+ 0.05}$ & 0.40$_{-0.08}^{+ 0.08}$ &  1.13$_{-0.08}^{+ 0.08}$ & 2.15$_{-0.05}^{+ 0.05}$ & 3.81$_{-0.05}^{+ 0.05}$ &      0  \\ 
 78 & -34.5 &    0.4  & 17.90$_{-0.03}^{+ 0.04}$ & 17.99$_{-0.03}^{+ 0.03}$ & 0.57$_{-0.05}^{+ 0.06}$ &  1.42$_{-0.06}^{+ 0.07}$ & 2.88$_{-0.03}^{+ 0.03}$ & 5.20$_{-0.03}^{+ 0.03}$ &      0  \\ 
 79 & -38.8 &   -6.6  & 17.91$_{-0.03}^{+ 0.03}$ & 18.14$_{-0.03}^{+ 0.03}$ & 0.82$_{-0.07}^{+ 0.08}$ &  1.49$_{-0.08}^{+ 0.08}$ & 2.94$_{-0.03}^{+ 0.03}$ & 5.09$_{-0.04}^{+ 0.04}$ &      0  \\ 
 80 &  15.0 &   -6.0  & 17.92$_{-0.02}^{+ 0.02}$ & 18.20$_{-0.03}^{+ 0.04}$ & 0.58$_{-0.07}^{+ 0.07}$ &  1.12$_{-0.07}^{+ 0.07}$ & 2.23$_{-0.04}^{+ 0.04}$ & 3.64$_{-0.04}^{+ 0.04}$ &      4  \\ 
 81 & -67.7 &  -44.9  & 17.94$_{-0.03}^{+ 0.03}$ & 18.05$_{-0.04}^{+ 0.04}$ & 0.05$_{-0.05}^{+ 0.05}$ &  0.66$_{-0.05}^{+ 0.05}$ & 1.31$_{-0.04}^{+ 0.04}$ & 2.44$_{-0.04}^{+ 0.04}$ &      0  \\ 
 82 & -21.5 &   69.7  & 17.94$_{-0.04}^{+ 0.04}$ & 18.21$_{-0.03}^{+ 0.04}$ & 0.68$_{-0.07}^{+ 0.08}$ &  1.92$_{-0.11}^{+ 0.12}$ & 2.86$_{-0.04}^{+ 0.04}$ & 5.31$_{-0.04}^{+ 0.04}$ &      0  \\ 
 83 &   6.8 &  -10.2  & 17.97$_{-0.04}^{+ 0.05}$ & 18.54$_{-0.05}^{+ 0.05}$ & 0.65$_{-0.10}^{+ 0.10}$ &  1.42$_{-0.11}^{+ 0.13}$ & 2.30$_{-0.05}^{+ 0.05}$ & 3.45$_{-0.05}^{+ 0.05}$ &      4  \\ 
 84 & -10.5 &    8.9  & 17.98$_{-0.02}^{+ 0.02}$ & 18.12$_{-0.03}^{+ 0.03}$ & 0.51$_{-0.06}^{+ 0.06}$ &  1.46$_{-0.08}^{+ 0.09}$ & 2.69$_{-0.03}^{+ 0.03}$ & 4.81$_{-0.04}^{+ 0.04}$ &      1  \\ 
 85 & -17.2 &  -30.6  & 18.00$_{-0.05}^{+ 0.05}$ & 18.33$_{-0.04}^{+ 0.04}$ & 0.82$_{-0.09}^{+ 0.09}$ &  1.34$_{-0.08}^{+ 0.09}$ & 2.91$_{-0.04}^{+ 0.04}$ & 5.03$_{-0.05}^{+ 0.05}$ &      1  \\ 
 86 &  25.0 &   20.2  & 18.02$_{-0.02}^{+ 0.02}$ & 18.03$_{-0.03}^{+ 0.03}$ & 0.76$_{-0.06}^{+ 0.06}$ &  1.42$_{-0.06}^{+ 0.07}$ & 2.75$_{-0.03}^{+ 0.03}$ & 4.99$_{-0.03}^{+ 0.03}$ &      2  \\ 
 87 & -38.2 &   10.4  & 18.02$_{-0.05}^{+ 0.06}$ & 18.53$_{-0.04}^{+ 0.04}$ & 0.67$_{-0.09}^{+ 0.10}$ &  1.03$_{-0.09}^{+ 0.10}$ & 2.64$_{-0.04}^{+ 0.05}$ & 4.83$_{-0.06}^{+ 0.06}$ &      0  \\ 
 88 &   1.6 &  -33.6  & 18.02$_{-0.05}^{+ 0.06}$ & 18.62$_{-0.05}^{+ 0.05}$ & 1.91$_{-0.27}^{+ 0.35}$ &  2.86$_{-0.37}^{+ 0.56}$ & 3.48$_{-0.05}^{+ 0.05}$ & 4.46$_{-0.05}^{+ 0.05}$ &      2  \\ 
 89 &  28.1 &  -40.9  & 18.06$_{-0.05}^{+ 0.05}$ & 18.23$_{-0.03}^{+ 0.04}$ & 0.46$_{-0.06}^{+ 0.06}$ &  1.38$_{-0.07}^{+ 0.08}$ & 2.89$_{-0.04}^{+ 0.04}$ & 5.22$_{-0.04}^{+ 0.04}$ &      2  \\ 
 90 &  27.8 &   -9.9  & 18.09$_{-0.03}^{+ 0.03}$ & 18.04$_{-0.03}^{+ 0.03}$ & 1.10$_{-0.09}^{+ 0.09}$ &  2.43$_{-0.17}^{+ 0.20}$ & 3.41$_{-0.03}^{+ 0.04}$ & 5.39$_{-0.04}^{+ 0.04}$ &      0  \\ 
 91 &  70.3 &  -21.5  & 18.11$_{-0.05}^{+ 0.05}$ & 18.57$_{-0.05}^{+ 0.05}$ & 0.63$_{-0.09}^{+ 0.09}$ &  1.72$_{-0.14}^{+ 0.15}$ & 3.74$_{-0.05}^{+ 0.05}$ & 6.10$_{-0.08}^{+ 0.08}$ &      0  \\ 
 92 & -46.1 &   -5.1  & 18.14$_{-0.05}^{+ 0.05}$ & 18.64$_{-0.04}^{+ 0.05}$ & 1.24$_{-0.16}^{+ 0.19}$ &  1.45$_{-0.12}^{+ 0.13}$ & 2.26$_{-0.05}^{+ 0.05}$ & 3.40$_{-0.05}^{+ 0.05}$ &      0  \\ 
 93 & -13.6 &  -38.5  & 18.15$_{-0.05}^{+ 0.05}$ & 18.39$_{-0.04}^{+ 0.04}$ & 0.60$_{-0.07}^{+ 0.08}$ &  1.46$_{-0.09}^{+ 0.10}$ & 2.82$_{-0.04}^{+ 0.04}$ & 5.19$_{-0.05}^{+ 0.05}$ &      1  \\ 
 94 &  17.7 &   53.0  & 18.16$_{-0.02}^{+ 0.02}$ & 18.04$_{-0.03}^{+ 0.03}$ & 0.90$_{-0.07}^{+ 0.08}$ &  1.61$_{-0.08}^{+ 0.09}$ & 3.39$_{-0.03}^{+ 0.03}$ & 5.06$_{-0.03}^{+ 0.03}$ &      4  \\ 
 95 & -33.3 &   30.2  & 18.20$_{-0.04}^{+ 0.04}$ & 18.38$_{-0.03}^{+ 0.03}$ & 0.50$_{-0.06}^{+ 0.06}$ &  1.82$_{-0.13}^{+ 0.14}$ & 2.66$_{-0.03}^{+ 0.03}$ & 5.14$_{-0.05}^{+ 0.05}$ &      0  \\ 
 96 &  47.5 &  -29.1  & 18.20$_{-0.06}^{+ 0.07}$ & 18.50$_{-0.05}^{+ 0.05}$ & 0.49$_{-0.08}^{+ 0.09}$ &  1.35$_{-0.09}^{+ 0.10}$ & 2.66$_{-0.05}^{+ 0.05}$ & 4.90$_{-0.05}^{+ 0.05}$ &      1  \\ 
 97 &  23.5 &   50.5  & 18.25$_{-0.05}^{+ 0.05}$ & 18.53$_{-0.04}^{+ 0.04}$ & 0.61$_{-0.09}^{+ 0.10}$ &  1.62$_{-0.12}^{+ 0.14}$ & 2.78$_{-0.04}^{+ 0.04}$ & 5.14$_{-0.05}^{+ 0.05}$ &      1  \\ 
 98 &  47.8 &  -67.7  & 18.25$_{-0.06}^{+ 0.07}$ & 18.67$_{-0.06}^{+ 0.07}$ & 0.94$_{-0.14}^{+ 0.15}$ &  1.52$_{-0.11}^{+ 0.12}$ & 2.92$_{-0.06}^{+ 0.07}$ & 5.74$_{-0.06}^{+ 0.07}$ &      0  \\ 
 99 &  49.3 &   -7.8  & 18.26$_{-0.02}^{+ 0.02}$ & 18.11$_{-0.04}^{+ 0.04}$ & 0.71$_{-0.07}^{+ 0.07}$ &  1.49$_{-0.08}^{+ 0.09}$ & 2.98$_{-0.04}^{+ 0.04}$ & 5.18$_{-0.04}^{+ 0.05}$ &      1  \\ 
100 &  29.9 &    7.1  & 18.26$_{-0.05}^{+ 0.05}$ & 18.62$_{-0.04}^{+ 0.04}$ & 1.39$_{-0.18}^{+ 0.21}$ &  2.86$_{-0.35}^{+ 0.51}$ & 6.13$_{-0.27}^{+ 0.36}$ & 7.32$_{-0.18}^{+ 0.21}$ &      0  \\ 
101 &  10.4 &   -4.2  & 18.27$_{-0.04}^{+ 0.04}$ & 18.34$_{-0.04}^{+ 0.04}$ & 0.83$_{-0.10}^{+ 0.11}$ &  1.47$_{-0.10}^{+ 0.11}$ & 2.79$_{-0.04}^{+ 0.04}$ & 5.08$_{-0.04}^{+ 0.05}$ &      1  \\ 
102 &  66.0 &   25.0  & 18.28$_{-0.04}^{+ 0.04}$ & 18.51$_{-0.04}^{+ 0.05}$ & 0.71$_{-0.09}^{+ 0.10}$ &  1.57$_{-0.12}^{+ 0.14}$ & 2.87$_{-0.05}^{+ 0.05}$ & 4.83$_{-0.05}^{+ 0.05}$ &      4  \\ 
103 & -44.3 &   17.4  & 18.28$_{-0.05}^{+ 0.05}$ & 18.63$_{-0.05}^{+ 0.05}$ & 0.35$_{-0.08}^{+ 0.09}$ &  1.10$_{-0.09}^{+ 0.10}$ & 1.70$_{-0.05}^{+ 0.05}$ & 2.44$_{-0.05}^{+ 0.05}$ &      0  \\ 
104 &  16.2 &    7.4  & 18.29$_{-0.05}^{+ 0.05}$ & 18.48$_{-0.04}^{+ 0.04}$ & 0.49$_{-0.08}^{+ 0.08}$ &  1.35$_{-0.09}^{+ 0.09}$ & 2.89$_{-0.04}^{+ 0.05}$ & 5.14$_{-0.05}^{+ 0.05}$ &      2  \\ 
105 & -40.6 &   53.9  & 18.32$_{-0.06}^{+ 0.06}$ & 18.53$_{-0.05}^{+ 0.05}$ & 0.81$_{-0.11}^{+ 0.12}$ &  1.63$_{-0.12}^{+ 0.14}$ & 2.82$_{-0.05}^{+ 0.05}$ & 5.24$_{-0.07}^{+ 0.07}$ &      0  \\ 
106 &  48.7 &    7.7  & 18.32$_{-0.05}^{+ 0.05}$ & 18.56$_{-0.04}^{+ 0.05}$ & 0.45$_{-0.08}^{+ 0.09}$ &  1.15$_{-0.09}^{+ 0.10}$ & 2.20$_{-0.05}^{+ 0.05}$ & 3.21$_{-0.05}^{+ 0.05}$ &      5  \\ 
107 & -23.3 &   16.2  & 18.33$_{-0.04}^{+ 0.05}$ & 18.49$_{-0.04}^{+ 0.05}$ & 0.72$_{-0.10}^{+ 0.11}$ &  1.38$_{-0.09}^{+ 0.10}$ & 2.98$_{-0.05}^{+ 0.05}$ & 5.14$_{-0.06}^{+ 0.06}$ &      1  \\ 
108 &   8.3 &   -3.8  & 18.34$_{-0.03}^{+ 0.03}$ & 18.30$_{-0.04}^{+ 0.04}$ & 0.43$_{-0.07}^{+ 0.07}$ &  1.30$_{-0.08}^{+ 0.09}$ & 2.50$_{-0.04}^{+ 0.04}$ & 4.68$_{-0.04}^{+ 0.04}$ &      1  \\ 
109 &   2.2 &    6.8  & 18.37$_{-0.05}^{+ 0.06}$ & 18.73$_{-0.06}^{+ 0.06}$ & 1.06$_{-0.15}^{+ 0.18}$ &  1.87$_{-0.19}^{+ 0.23}$ & 2.87$_{-0.06}^{+ 0.06}$ & 5.04$_{-0.07}^{+ 0.07}$ &      1  \\ 
110 &   7.1 &   -1.7  & 18.38$_{-0.03}^{+ 0.03}$ & 18.29$_{-0.04}^{+ 0.04}$ & 0.63$_{-0.08}^{+ 0.08}$ &  1.39$_{-0.09}^{+ 0.10}$ & 2.63$_{-0.04}^{+ 0.04}$ & 4.75$_{-0.04}^{+ 0.04}$ &      1  \\ 
111 &  59.4 &   29.3  & 18.38$_{-0.05}^{+ 0.06}$ & 18.88$_{-0.06}^{+ 0.06}$ & 0.73$_{-0.13}^{+ 0.14}$ &  1.58$_{-0.17}^{+ 0.20}$ & 2.86$_{-0.06}^{+ 0.07}$ & 4.89$_{-0.07}^{+ 0.08}$ &      1  \\ 
112 &  61.2 &   -6.0  & 18.39$_{-0.05}^{+ 0.05}$ & 18.48$_{-0.05}^{+ 0.05}$ & 0.49$_{-0.08}^{+ 0.08}$ &  1.56$_{-0.12}^{+ 0.13}$ & 2.99$_{-0.05}^{+ 0.05}$ & 5.02$_{-0.05}^{+ 0.05}$ &      2  \\ 
113 &  -5.1 &  -50.6  & 18.41$_{-0.05}^{+ 0.06}$ & 18.61$_{-0.05}^{+ 0.05}$ & 0.63$_{-0.09}^{+ 0.09}$ &  1.27$_{-0.09}^{+ 0.10}$ & 2.49$_{-0.05}^{+ 0.05}$ & 4.27$_{-0.05}^{+ 0.05}$ &      0  \\ 
114 & -24.5 &   37.8  & 18.42$_{-0.06}^{+ 0.06}$ & 18.62$_{-0.05}^{+ 0.05}$ & 0.51$_{-0.09}^{+ 0.09}$ &  1.09$_{-0.09}^{+ 0.09}$ & 3.18$_{-0.05}^{+ 0.05}$ & 5.80$_{-0.05}^{+ 0.05}$ &      0  \\ 
115 &  12.3 &   30.5  & 18.48$_{-0.06}^{+ 0.06}$ & 18.71$_{-0.05}^{+ 0.05}$ & 0.82$_{-0.11}^{+ 0.13}$ &  1.35$_{-0.11}^{+ 0.12}$ & 2.65$_{-0.05}^{+ 0.05}$ & 4.71$_{-0.05}^{+ 0.05}$ &      3  \\ 
116 &  65.1 &   20.5  & 18.55$_{-0.06}^{+ 0.07}$ & 18.56$_{-0.05}^{+ 0.05}$ & 0.59$_{-0.09}^{+ 0.10}$ &  1.59$_{-0.13}^{+ 0.15}$ & 2.79$_{-0.05}^{+ 0.05}$ & 5.47$_{-0.07}^{+ 0.07}$ &      1  \\ 
117 &  66.4 &  -16.0  & 18.56$_{-0.05}^{+ 0.06}$ & 18.67$_{-0.05}^{+ 0.06}$ & 0.73$_{-0.11}^{+ 0.12}$ &  1.44$_{-0.19}^{+ 0.22}$ & 2.88$_{-0.05}^{+ 0.06}$ & 4.98$_{-0.06}^{+ 0.06}$ &      1  \\ 
118 &  27.8 &  -25.1  & 18.58$_{-0.04}^{+ 0.04}$ & 18.14$_{-0.03}^{+ 0.03}$ & 0.87$_{-0.07}^{+ 0.08}$ &  2.57$_{-0.19}^{+ 0.23}$ & 4.14$_{-0.04}^{+ 0.04}$ & 5.82$_{-0.05}^{+ 0.05}$ &      0  \\ 
119 & -48.2 &   -8.7  & 18.59$_{-0.05}^{+ 0.06}$ & 18.69$_{-0.05}^{+ 0.05}$ & 1.20$_{-0.16}^{+ 0.19}$ &  1.69$_{-0.15}^{+ 0.18}$ & 3.23$_{-0.05}^{+ 0.06}$ & 5.56$_{-0.12}^{+ 0.13}$ &      0  \\ 
120 & -58.6 &   15.9  & 18.61$_{-0.05}^{+ 0.06}$ & 18.63$_{-0.04}^{+ 0.04}$ & 0.87$_{-0.10}^{+ 0.11}$ &  1.49$_{-0.13}^{+ 0.14}$ & 2.32$_{-0.04}^{+ 0.05}$ & 3.04$_{-0.04}^{+ 0.05}$ &      0  \\ 
121 &  28.1 &   -3.5  & 18.65$_{-0.05}^{+ 0.05}$ & 18.68$_{-0.05}^{+ 0.06}$ & 0.83$_{-0.12}^{+ 0.14}$ &  1.29$_{-0.12}^{+ 0.13}$ & 2.21$_{-0.05}^{+ 0.06}$ & 3.27$_{-0.05}^{+ 0.06}$ &      1  \\ 
122 & -12.4 &    9.5  & 18.72$_{-0.04}^{+ 0.04}$ & 18.29$_{-0.04}^{+ 0.04}$ & 0.62$_{-0.08}^{+ 0.08}$ &  1.53$_{-0.10}^{+ 0.11}$ & 2.78$_{-0.04}^{+ 0.04}$ & 4.94$_{-0.04}^{+ 0.04}$ &      1  \\ 
123 & -17.2 &   15.9  & 18.76$_{-0.09}^{+ 0.10}$ & 19.34$_{-0.11}^{+ 0.12}$ & 0.12$_{-0.17}^{+ 0.19}$ &  1.13$_{-0.19}^{+ 0.21}$ & 2.73$_{-0.11}^{+ 0.13}$ & 4.66$_{-0.12}^{+ 0.13}$ &      1  \\ 
124 &  44.2 &   58.5  & 18.80$_{-0.09}^{+ 0.10}$ & 19.14$_{-0.08}^{+ 0.09}$ & 0.42$_{-0.14}^{+ 0.16}$ &  1.26$_{-0.16}^{+ 0.18}$ & 2.55$_{-0.08}^{+ 0.09}$ & 3.94$_{-0.08}^{+ 0.09}$ &      3  \\ 
125 & -29.1 &   63.9  & 18.82$_{-0.08}^{+ 0.09}$ & 18.91$_{-0.06}^{+ 0.07}$ & 0.63$_{-0.13}^{+ 0.15}$ &  1.78$_{-0.16}^{+ 0.19}$ & 2.69$_{-0.07}^{+ 0.07}$ & 5.23$_{-0.13}^{+ 0.14}$ &      0  \\ 
126 &  13.5 &  -71.6  & 18.85$_{-0.07}^{+ 0.08}$ & 18.71$_{-0.07}^{+ 0.08}$ & 1.87$_{-0.27}^{+ 0.36}$ &  1.59$_{-0.14}^{+ 0.15}$ & 4.78$_{-0.10}^{+ 0.11}$ & 9.02$_{-0.07}^{+ 0.00}$ &      0  \\ 
127 & -30.0 &   76.7  & 18.93$_{-0.09}^{+ 0.10}$ & 19.18$_{-0.09}^{+ 0.10}$ & 0.52$_{-0.15}^{+ 0.17}$ &  1.25$_{-0.16}^{+ 0.18}$ & 2.67$_{-0.09}^{+ 0.10}$ & 3.67$_{-0.09}^{+ 0.10}$ &      0  \\ 
128 &  12.3 &   -2.3  & 18.94$_{-0.06}^{+ 0.07}$ & 18.91$_{-0.07}^{+ 0.07}$ & 0.78$_{-0.15}^{+ 0.16}$ &  1.46$_{-0.16}^{+ 0.19}$ & 2.68$_{-0.07}^{+ 0.07}$ & 4.78$_{-0.07}^{+ 0.08}$ &      1  \\ 
129 &  -2.3 &  -58.2  & 18.95$_{-0.04}^{+ 0.04}$ & 18.42$_{-0.04}^{+ 0.04}$ & 1.07$_{-0.10}^{+ 0.11}$ &  1.48$_{-0.09}^{+ 0.10}$ & 2.84$_{-0.04}^{+ 0.04}$ & 4.86$_{-0.04}^{+ 0.05}$ &      0  \\ 
130 &  -5.4 &   48.1  & 18.97$_{-0.09}^{+ 0.10}$ & 19.01$_{-0.07}^{+ 0.08}$ & 0.64$_{-0.15}^{+ 0.17}$ &  1.23$_{-0.15}^{+ 0.17}$ & 2.92$_{-0.07}^{+ 0.08}$ & 5.02$_{-0.08}^{+ 0.08}$ &      0  \\ 
\enddata 
\label{m0451} 
\end{deluxetable} 


==> tab27.tex <==
\begin{deluxetable}{rrrrrrrrrc} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{27} 
\tablecaption{C0016+16} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$H-K$}&
\colhead{$J-K$}&
\colhead{$I-K$}&
\colhead{$V-K$}&
\colhead{type} \\ 
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.77\arcsec$}&\colhead{$r=1.77\arcsec$}&
\colhead{$r=1.77\arcsec$}& 
\colhead{$r=1.77\arcsec$}&\colhead{$r=1.77\arcsec$}
} 
\startdata 
  1 &-127.3 &   37.8  & 13.11$_{-0.01}^{+ 0.01}$ & 14.10$_{-0.01}^{+ 0.01}$ & 0.38$_{-0.01}^{+ 0.01}$ &  1.03$_{-0.01}^{+ 0.01}$ & 2.18$_{-0.01}^{+ 0.01}$ & 3.56$_{-0.01}^{+ 0.01}$ &      0  \\ 
  2 & -70.8 &  -45.7  & 13.32$_{-0.01}^{+ 0.01}$ & 13.48$_{-0.01}^{+ 0.01}$ & 0.23$_{-0.01}^{+ 0.01}$ &  0.78$_{-0.01}^{+ 0.01}$ & 2.06$_{-0.01}^{+ 0.01}$ & 4.50$_{-0.01}^{+ 0.01}$ &      5  \\ 
  3 &-112.6 &   65.5  & 13.55$_{-0.01}^{+ 0.01}$ & 14.34$_{-0.01}^{+ 0.01}$ & 0.34$_{-0.01}^{+ 0.01}$ &  1.03$_{-0.01}^{+ 0.01}$ & 2.17$_{-0.01}^{+ 0.01}$ & 3.45$_{-0.01}^{+ 0.01}$ &      0  \\ 
  4 &-107.0 &   57.8  & 14.38$_{-0.01}^{+ 0.01}$ & 14.74$_{-0.01}^{+ 0.01}$ & 0.12$_{-0.01}^{+ 0.01}$ &  0.72$_{-0.01}^{+ 0.01}$ & 1.65$_{-0.01}^{+ 0.01}$ & 3.15$_{-0.01}^{+ 0.01}$ &      0  \\ 
  5 & -19.8 & -132.7  & 14.75$_{-0.01}^{+ 0.01}$ & 14.97$_{-0.01}^{+ 0.01}$ & 0.08$_{-0.01}^{+ 0.01}$ &  0.70$_{-0.01}^{+ 0.01}$ & 1.58$_{-0.01}^{+ 0.01}$ & 2.96$_{-0.01}^{+ 0.01}$ &      0  \\ 
  6 &-116.1 &   60.5  & 14.81$_{-0.01}^{+ 0.01}$ & 15.49$_{-0.01}^{+ 0.01}$ & 0.38$_{-0.01}^{+ 0.01}$ &  1.05$_{-0.01}^{+ 0.01}$ & 2.17$_{-0.01}^{+ 0.01}$ & 3.47$_{-0.01}^{+ 0.01}$ &      0  \\ 
  7 & -18.7 &  -33.4  & 14.89$_{-0.01}^{+ 0.01}$ & 15.72$_{-0.01}^{+ 0.01}$ & 0.80$_{-0.01}^{+ 0.01}$ &  1.77$_{-0.01}^{+ 0.01}$ & 3.16$_{-0.01}^{+ 0.01}$ & 4.93$_{-0.01}^{+ 0.01}$ &      4  \\ 
  8 &   4.9 &    3.2  & 15.06$_{-0.01}^{+ 0.01}$ & 16.16$_{-0.01}^{+ 0.01}$ & 0.76$_{-0.01}^{+ 0.01}$ &  1.65$_{-0.01}^{+ 0.01}$ & 3.04$_{-0.01}^{+ 0.01}$ & 5.50$_{-0.01}^{+ 0.01}$ &      1  \\ 
  9 &   0.0 &    0.0  & 15.00$_{-0.01}^{+ 0.01}$ & 16.22$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.01}^{+ 0.01}$ &  1.65$_{-0.01}^{+ 0.01}$ & 3.01$_{-0.01}^{+ 0.01}$ & 5.51$_{-0.01}^{+ 0.01}$ &      1  \\ 
 10 &-102.3 &   41.7  & 15.66$_{-0.01}^{+ 0.01}$ & 16.18$_{-0.01}^{+ 0.01}$ & 0.69$_{-0.01}^{+ 0.01}$ &  1.45$_{-0.01}^{+ 0.01}$ & 2.74$_{-0.01}^{+ 0.01}$ & 4.48$_{-0.01}^{+ 0.01}$ &      0  \\ 
 11 & -10.6 &  -12.9  & 15.71$_{-0.01}^{+ 0.01}$ & 16.75$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.01}^{+ 0.01}$ &  1.62$_{-0.02}^{+ 0.02}$ & 2.95$_{-0.01}^{+ 0.01}$ & 5.33$_{-0.01}^{+ 0.01}$ &      1  \\ 
 12 & -98.5 &  121.2  & 15.74$_{-0.01}^{+ 0.01}$ & 16.24$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.01}^{+ 0.01}$ &  1.54$_{-0.01}^{+ 0.01}$ & 2.87$_{-0.01}^{+ 0.01}$ & 5.00$_{-0.01}^{+ 0.01}$ &      0  \\ 
 13 &-113.4 &  116.2  & 15.75$_{-0.02}^{+ 0.02}$ & 16.69$_{-0.01}^{+ 0.01}$ & 0.41$_{-0.01}^{+ 0.01}$ &  1.08$_{-0.01}^{+ 0.01}$ & 2.02$_{-0.01}^{+ 0.01}$ & 3.18$_{-0.01}^{+ 0.01}$ &      0  \\ 
 14 &  44.1 &  -74.8  & 15.86$_{-0.01}^{+ 0.01}$ & 16.04$_{-0.01}^{+ 0.01}$ & 0.28$_{-0.01}^{+ 0.01}$ &  0.84$_{-0.01}^{+ 0.01}$ & 1.95$_{-0.01}^{+ 0.01}$ & 3.92$_{-0.01}^{+ 0.01}$ &      5  \\ 
 15 &  -6.0 &  -23.9  & 15.92$_{-0.01}^{+ 0.01}$ & 16.48$_{-0.01}^{+ 0.01}$ & 0.79$_{-0.01}^{+ 0.01}$ &  1.74$_{-0.02}^{+ 0.02}$ & 3.16$_{-0.01}^{+ 0.01}$ & 5.61$_{-0.01}^{+ 0.01}$ &      1  \\ 
 16 & 103.6 &   28.4  & 15.94$_{-0.01}^{+ 0.01}$ & 16.23$_{-0.01}^{+ 0.01}$ & 0.80$_{-0.01}^{+ 0.01}$ &  1.60$_{-0.01}^{+ 0.01}$ & 2.96$_{-0.01}^{+ 0.01}$ & 4.65$_{-0.01}^{+ 0.01}$ &      0  \\ 
 17 & -31.1 &   28.4  & 15.97$_{-0.01}^{+ 0.01}$ & 16.58$_{-0.01}^{+ 0.01}$ & 0.86$_{-0.01}^{+ 0.01}$ &  1.88$_{-0.02}^{+ 0.02}$ & 3.25$_{-0.01}^{+ 0.01}$ & 5.63$_{-0.01}^{+ 0.01}$ &      4  \\ 
 18 &  86.8 &  -86.7  & 16.01$_{-0.02}^{+ 0.02}$ & 16.63$_{-0.01}^{+ 0.01}$ & 0.80$_{-0.01}^{+ 0.01}$ &  1.60$_{-0.01}^{+ 0.01}$ & 2.95$_{-0.01}^{+ 0.01}$ & 4.61$_{-0.01}^{+ 0.01}$ &      0  \\ 
 19 &-119.8 &  -13.9  & 16.10$_{-0.02}^{+ 0.02}$ & 16.41$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.01}^{+ 0.01}$ &  1.44$_{-0.01}^{+ 0.01}$ & 2.67$_{-0.01}^{+ 0.01}$ & 4.41$_{-0.01}^{+ 0.01}$ &      0  \\ 
 20 &-123.1 &   30.6  & 16.12$_{-0.01}^{+ 0.01}$ & 16.51$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.02}^{+ 0.02}$ &  1.64$_{-0.02}^{+ 0.02}$ & 2.96$_{-0.02}^{+ 0.02}$ & 4.33$_{-0.02}^{+ 0.02}$ &      0  \\ 
 21 & -13.4 &  -70.4  & 16.22$_{-0.01}^{+ 0.01}$ & 16.65$_{-0.01}^{+ 0.01}$ & 0.78$_{-0.01}^{+ 0.01}$ &  1.69$_{-0.02}^{+ 0.02}$ & 2.94$_{-0.01}^{+ 0.01}$ & 5.17$_{-0.01}^{+ 0.01}$ &      4  \\ 
 22 &  -4.6 &   89.3  & 16.28$_{-0.01}^{+ 0.01}$ & 16.66$_{-0.01}^{+ 0.01}$ & 0.70$_{-0.01}^{+ 0.01}$ &  1.66$_{-0.02}^{+ 0.02}$ & 3.05$_{-0.01}^{+ 0.01}$ & 5.55$_{-0.01}^{+ 0.01}$ &      0  \\ 
 23 &  13.7 &  -22.5  & 16.29$_{-0.02}^{+ 0.02}$ & 16.61$_{-0.01}^{+ 0.01}$ & 0.28$_{-0.01}^{+ 0.01}$ &  0.92$_{-0.01}^{+ 0.01}$ & 1.88$_{-0.01}^{+ 0.01}$ & 3.62$_{-0.01}^{+ 0.01}$ &      5  \\ 
 24 &  83.5 &  134.8  & 16.33$_{-0.02}^{+ 0.02}$ & 16.60$_{-0.01}^{+ 0.01}$ & 0.81$_{-0.01}^{+ 0.01}$ &  1.63$_{-0.02}^{+ 0.02}$ & 2.92$_{-0.01}^{+ 0.01}$ & 4.39$_{-0.01}^{+ 0.01}$ &      0  \\ 
 25 &-111.4 &   54.5  & 16.36$_{-0.01}^{+ 0.01}$ & 16.90$_{-0.02}^{+ 0.02}$ & 0.61$_{-0.02}^{+ 0.02}$ &  1.33$_{-0.02}^{+ 0.02}$ & 2.42$_{-0.02}^{+ 0.02}$ & 3.84$_{-0.02}^{+ 0.02}$ &      0  \\ 
 26 &  49.1 &   84.4  & 16.38$_{-0.02}^{+ 0.02}$ & 16.85$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.02}^{+ 0.02}$ &  1.63$_{-0.02}^{+ 0.02}$ & 3.00$_{-0.02}^{+ 0.02}$ & 5.40$_{-0.02}^{+ 0.02}$ &      0  \\ 
 27 &   9.2 &    6.6  & 16.44$_{-0.01}^{+ 0.01}$ & 17.02$_{-0.01}^{+ 0.01}$ & 0.78$_{-0.02}^{+ 0.02}$ &  1.63$_{-0.02}^{+ 0.02}$ & 3.10$_{-0.02}^{+ 0.02}$ & 5.55$_{-0.02}^{+ 0.02}$ &      1  \\ 
 28 &  22.8 &  129.5  & 16.45$_{-0.02}^{+ 0.02}$ & 17.08$_{-0.02}^{+ 0.02}$ & 0.68$_{-0.02}^{+ 0.02}$ &  1.57$_{-0.03}^{+ 0.03}$ & 2.97$_{-0.02}^{+ 0.02}$ & 5.47$_{-0.02}^{+ 0.02}$ &      0  \\ 
 29 & -34.2 &  -32.8  & 16.46$_{-0.02}^{+ 0.02}$ & 16.88$_{-0.01}^{+ 0.01}$ & 0.78$_{-0.02}^{+ 0.02}$ &  1.68$_{-0.02}^{+ 0.02}$ & 2.95$_{-0.02}^{+ 0.02}$ & 4.63$_{-0.02}^{+ 0.02}$ &      3  \\ 
 30 &  82.3 &  -68.2  & 16.47$_{-0.02}^{+ 0.02}$ & 16.83$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.01}^{+ 0.02}$ &  1.67$_{-0.02}^{+ 0.02}$ & 2.96$_{-0.01}^{+ 0.02}$ & 5.40$_{-0.02}^{+ 0.02}$ &      0  \\ 
 31 &  -9.0 &   92.7  & 16.50$_{-0.01}^{+ 0.01}$ & 16.82$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.02}^{+ 0.02}$ &  1.69$_{-0.02}^{+ 0.02}$ & 2.98$_{-0.02}^{+ 0.02}$ & 5.31$_{-0.02}^{+ 0.02}$ &      0  \\ 
 32 & -35.9 &    4.9  & 16.55$_{-0.02}^{+ 0.02}$ & 16.98$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.02}^{+ 0.02}$ &  1.67$_{-0.02}^{+ 0.02}$ & 2.97$_{-0.02}^{+ 0.02}$ & 5.36$_{-0.02}^{+ 0.02}$ &      1  \\ 
 33 &  77.4 &   49.2  & 16.58$_{-0.02}^{+ 0.02}$ & 16.93$_{-0.01}^{+ 0.01}$ & 0.77$_{-0.02}^{+ 0.02}$ &  1.68$_{-0.02}^{+ 0.02}$ & 2.94$_{-0.02}^{+ 0.02}$ & 4.94$_{-0.02}^{+ 0.02}$ &      0  \\ 
 34 &-133.0 &    4.1  & 16.59$_{-0.03}^{+ 0.03}$ & 16.84$_{-0.01}^{+ 0.01}$ & 0.62$_{-0.02}^{+ 0.02}$ &  1.50$_{-0.02}^{+ 0.02}$ & 2.78$_{-0.02}^{+ 0.02}$ & 5.04$_{-0.02}^{+ 0.02}$ &      0  \\ 
 35 & -54.5 &   50.6  & 16.59$_{-0.02}^{+ 0.02}$ & 16.85$_{-0.01}^{+ 0.01}$ & 0.77$_{-0.02}^{+ 0.02}$ &  1.63$_{-0.02}^{+ 0.02}$ & 3.06$_{-0.02}^{+ 0.02}$ & 5.60$_{-0.02}^{+ 0.02}$ &      0  \\ 
 36 & 108.1 &   65.2  & 16.59$_{-0.02}^{+ 0.02}$ & 17.17$_{-0.01}^{+ 0.02}$ & 0.65$_{-0.02}^{+ 0.02}$ &  1.57$_{-0.02}^{+ 0.02}$ & 2.85$_{-0.02}^{+ 0.02}$ & 5.10$_{-0.02}^{+ 0.02}$ &      0  \\ 
 37 & -49.7 &    9.0  & 16.61$_{-0.02}^{+ 0.02}$ & 16.93$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.02}^{+ 0.02}$ &  1.63$_{-0.02}^{+ 0.02}$ & 2.97$_{-0.02}^{+ 0.02}$ & 5.36$_{-0.02}^{+ 0.02}$ &      1  \\ 
 38 & -72.4 &   65.0  & 16.63$_{-0.02}^{+ 0.02}$ & 17.08$_{-0.01}^{+ 0.01}$ & 0.38$_{-0.02}^{+ 0.02}$ &  0.90$_{-0.02}^{+ 0.02}$ & 1.60$_{-0.02}^{+ 0.02}$ & 2.18$_{-0.02}^{+ 0.02}$ &      0  \\ 
 39 &  28.1 &  -37.5  & 16.66$_{-0.02}^{+ 0.02}$ & 17.04$_{-0.01}^{+ 0.01}$ & 0.77$_{-0.02}^{+ 0.02}$ &  1.65$_{-0.02}^{+ 0.02}$ & 3.00$_{-0.02}^{+ 0.02}$ & 5.43$_{-0.02}^{+ 0.02}$ &      1  \\ 
 40 & -30.3 &   22.6  & 16.67$_{-0.01}^{+ 0.01}$ & 17.01$_{-0.01}^{+ 0.01}$ & 0.82$_{-0.02}^{+ 0.02}$ &  1.78$_{-0.03}^{+ 0.03}$ & 3.07$_{-0.02}^{+ 0.02}$ & 5.54$_{-0.02}^{+ 0.02}$ &      1  \\ 
 41 & -56.1 &  126.1  & 16.68$_{-0.03}^{+ 0.03}$ & 17.14$_{-0.02}^{+ 0.02}$ & 0.55$_{-0.02}^{+ 0.02}$ &  1.24$_{-0.02}^{+ 0.02}$ & 2.33$_{-0.02}^{+ 0.02}$ & 3.50$_{-0.02}^{+ 0.02}$ &      0  \\ 
 42 &  46.0 &   54.8  & 16.70$_{-0.02}^{+ 0.03}$ & 17.01$_{-0.01}^{+ 0.01}$ & 0.78$_{-0.02}^{+ 0.02}$ &  1.65$_{-0.02}^{+ 0.02}$ & 3.11$_{-0.02}^{+ 0.02}$ & 5.72$_{-0.02}^{+ 0.02}$ &      0  \\ 
 43 & -91.0 &   45.8  & 16.74$_{-0.03}^{+ 0.03}$ & 17.11$_{-0.01}^{+ 0.01}$ & 0.70$_{-0.02}^{+ 0.02}$ &  1.55$_{-0.02}^{+ 0.02}$ & 2.78$_{-0.02}^{+ 0.02}$ & 4.40$_{-0.02}^{+ 0.02}$ &      0  \\ 
 44 & 140.7 &   70.5  & 16.77$_{-0.01}^{+ 0.02}$ & 16.97$_{-0.02}^{+ 0.02}$ & 0.68$_{-0.02}^{+ 0.02}$ &  1.51$_{-0.02}^{+ 0.02}$ & 2.88$_{-0.02}^{+ 0.02}$ & 5.49$_{-0.02}^{+ 0.02}$ &      0  \\ 
 45 &  23.4 &   32.5  & 16.79$_{-0.02}^{+ 0.02}$ & 16.90$_{-0.01}^{+ 0.01}$ & 0.39$_{-0.02}^{+ 0.02}$ &  0.97$_{-0.02}^{+ 0.02}$ & 2.34$_{-0.02}^{+ 0.02}$ & 5.17$_{-0.02}^{+ 0.02}$ &      5  \\ 
 46 &  66.8 &  -78.7  & 16.81$_{-0.03}^{+ 0.03}$ & 17.03$_{-0.01}^{+ 0.01}$ & 0.83$_{-0.02}^{+ 0.02}$ &  1.61$_{-0.02}^{+ 0.02}$ & 2.65$_{-0.02}^{+ 0.02}$ & 4.09$_{-0.02}^{+ 0.02}$ &      0  \\ 
 47 &   2.3 &   31.4  & 16.85$_{-0.02}^{+ 0.03}$ & 17.09$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.02}^{+ 0.02}$ &  1.63$_{-0.02}^{+ 0.02}$ & 2.97$_{-0.02}^{+ 0.02}$ & 5.27$_{-0.02}^{+ 0.02}$ &      4  \\ 
 48 &  10.6 &   24.0  & 16.86$_{-0.03}^{+ 0.03}$ & 17.13$_{-0.02}^{+ 0.02}$ & 0.74$_{-0.02}^{+ 0.02}$ &  1.66$_{-0.03}^{+ 0.03}$ & 2.99$_{-0.02}^{+ 0.02}$ & 5.28$_{-0.02}^{+ 0.02}$ &      1  \\ 
 49 &  20.1 &  136.4  & 16.89$_{-0.02}^{+ 0.02}$ & 17.27$_{-0.02}^{+ 0.02}$ & 0.40$_{-0.02}^{+ 0.02}$ &  1.32$_{-0.03}^{+ 0.03}$ & 2.32$_{-0.02}^{+ 0.02}$ & 3.71$_{-0.02}^{+ 0.02}$ &      0  \\ 
 50 & 114.2 &   -8.7  & 16.91$_{-0.02}^{+ 0.02}$ & 17.12$_{-0.01}^{+ 0.01}$ & 0.14$_{-0.02}^{+ 0.02}$ &  0.63$_{-0.02}^{+ 0.02}$ & 1.90$_{-0.02}^{+ 0.02}$ & 4.36$_{-0.02}^{+ 0.02}$ &      0  \\ 
 51 & 107.3 &   25.0  & 16.95$_{-0.02}^{+ 0.02}$ & 17.17$_{-0.01}^{+ 0.01}$ & 0.76$_{-0.02}^{+ 0.02}$ &  1.70$_{-0.02}^{+ 0.03}$ & 3.43$_{-0.02}^{+ 0.02}$ & 5.91$_{-0.02}^{+ 0.02}$ &      0  \\ 
 52 &-118.0 & -121.6  & 16.97$_{-0.04}^{+ 0.04}$ & 17.42$_{-0.03}^{+ 0.03}$ & 0.64$_{-0.03}^{+ 0.04}$ &  1.56$_{-0.04}^{+ 0.04}$ & 2.62$_{-0.03}^{+ 0.03}$ & 4.98$_{-0.04}^{+ 0.04}$ &      0  \\ 
 53 &  28.9 &  -70.7  & 16.98$_{-0.02}^{+ 0.02}$ & 17.34$_{-0.02}^{+ 0.02}$ & 0.80$_{-0.02}^{+ 0.02}$ &  1.77$_{-0.03}^{+ 0.03}$ & 3.27$_{-0.02}^{+ 0.02}$ & 5.67$_{-0.02}^{+ 0.02}$ &      2  \\ 
 54 & -45.8 &  -21.7  & 17.02$_{-0.02}^{+ 0.02}$ & 17.34$_{-0.02}^{+ 0.02}$ & 0.77$_{-0.02}^{+ 0.02}$ &  1.70$_{-0.03}^{+ 0.03}$ & 3.05$_{-0.02}^{+ 0.02}$ & 5.34$_{-0.02}^{+ 0.02}$ &      1  \\ 
 55 & 123.6 &    3.2  & 17.03$_{-0.02}^{+ 0.03}$ & 17.19$_{-0.01}^{+ 0.02}$ & 0.48$_{-0.02}^{+ 0.02}$ &  0.79$_{-0.02}^{+ 0.02}$ & 2.06$_{-0.02}^{+ 0.02}$ & 4.54$_{-0.02}^{+ 0.02}$ &      0  \\ 
 56 &  22.0 &  137.2  & 17.05$_{-0.02}^{+ 0.02}$ & 17.45$_{-0.02}^{+ 0.02}$ & 0.43$_{-0.03}^{+ 0.03}$ &  1.26$_{-0.03}^{+ 0.03}$ & 2.65$_{-0.03}^{+ 0.03}$ & 4.50$_{-0.03}^{+ 0.03}$ &      0  \\ 
 57 &-102.8 &  -40.8  & 17.05$_{-0.03}^{+ 0.03}$ & 17.45$_{-0.02}^{+ 0.02}$ & 1.07$_{-0.03}^{+ 0.03}$ &  2.11$_{-0.05}^{+ 0.05}$ & 3.66$_{-0.02}^{+ 0.02}$ & 5.68$_{-0.02}^{+ 0.02}$ &      0  \\ 
 58 &-128.6 &  120.1  & 17.07$_{-0.04}^{+ 0.04}$ & 17.47$_{-0.03}^{+ 0.03}$ & 0.67$_{-0.04}^{+ 0.04}$ &  1.43$_{-0.05}^{+ 0.05}$ & 2.55$_{-0.03}^{+ 0.03}$ & 4.28$_{-0.03}^{+ 0.03}$ &      0  \\ 
 59 & -26.8 &  -16.7  & 17.07$_{-0.04}^{+ 0.04}$ & 17.87$_{-0.03}^{+ 0.03}$ & 0.62$_{-0.04}^{+ 0.04}$ &  1.65$_{-0.05}^{+ 0.05}$ & 2.93$_{-0.03}^{+ 0.03}$ & 4.89$_{-0.03}^{+ 0.03}$ &      4  \\ 
 60 & 138.0 &   71.9  & 17.08$_{-0.02}^{+ 0.02}$ & 17.26$_{-0.02}^{+ 0.02}$ & 0.47$_{-0.02}^{+ 0.02}$ &  1.04$_{-0.03}^{+ 0.03}$ & 2.54$_{-0.02}^{+ 0.02}$ & 5.67$_{-0.02}^{+ 0.02}$ &      0  \\ 
 61 &   9.2 &  119.2  & 17.09$_{-0.03}^{+ 0.03}$ & 17.33$_{-0.02}^{+ 0.02}$ & 0.75$_{-0.02}^{+ 0.02}$ &  1.49$_{-0.03}^{+ 0.03}$ & 2.68$_{-0.02}^{+ 0.02}$ & 4.41$_{-0.02}^{+ 0.02}$ &      0  \\ 
 62 &  95.1 &   29.2  & 17.09$_{-0.03}^{+ 0.03}$ & 17.42$_{-0.02}^{+ 0.02}$ & 0.80$_{-0.02}^{+ 0.03}$ &  1.78$_{-0.03}^{+ 0.03}$ & 3.03$_{-0.02}^{+ 0.02}$ & 5.62$_{-0.02}^{+ 0.02}$ &      0  \\ 
 63 & -29.8 &  141.0  & 17.10$_{-0.04}^{+ 0.04}$ & 17.28$_{-0.02}^{+ 0.02}$ & 0.82$_{-0.03}^{+ 0.03}$ &  1.70$_{-0.04}^{+ 0.04}$ & 3.23$_{-0.03}^{+ 0.03}$ & 5.64$_{-0.03}^{+ 0.03}$ &      0  \\ 
 64 & -44.4 &  -10.6  & 17.10$_{-0.03}^{+ 0.03}$ & 17.58$_{-0.02}^{+ 0.02}$ & 0.67$_{-0.03}^{+ 0.03}$ &  1.53$_{-0.04}^{+ 0.04}$ & 2.70$_{-0.02}^{+ 0.02}$ & 4.22$_{-0.02}^{+ 0.02}$ &      1  \\ 
 65 &  67.4 &  -26.2  & 17.12$_{-0.04}^{+ 0.04}$ & 17.57$_{-0.02}^{+ 0.02}$ & 0.86$_{-0.03}^{+ 0.03}$ &  1.67$_{-0.03}^{+ 0.04}$ & 2.96$_{-0.02}^{+ 0.02}$ & 5.17$_{-0.02}^{+ 0.02}$ &      0  \\ 
 66 &  88.4 &  -69.9  & 17.14$_{-0.03}^{+ 0.03}$ & 17.39$_{-0.02}^{+ 0.02}$ & 0.23$_{-0.02}^{+ 0.02}$ &  0.50$_{-0.02}^{+ 0.02}$ & 0.87$_{-0.02}^{+ 0.02}$ & 1.47$_{-0.02}^{+ 0.02}$ &      0  \\ 
 67 &  99.8 &  -38.5  & 17.15$_{-0.03}^{+ 0.03}$ & 17.74$_{-0.02}^{+ 0.02}$ & 0.75$_{-0.03}^{+ 0.03}$ &  1.44$_{-0.04}^{+ 0.04}$ & 2.70$_{-0.03}^{+ 0.03}$ & 4.09$_{-0.03}^{+ 0.03}$ &      0  \\ 
 68 &  74.3 &  111.7  & 17.16$_{-0.03}^{+ 0.03}$ & 17.44$_{-0.02}^{+ 0.02}$ & 0.77$_{-0.02}^{+ 0.02}$ &  1.75$_{-0.03}^{+ 0.03}$ & 3.28$_{-0.02}^{+ 0.02}$ & 5.49$_{-0.02}^{+ 0.02}$ &      0  \\ 
 69 & -94.0 &  -28.3  & 17.18$_{-0.03}^{+ 0.03}$ & 17.39$_{-0.02}^{+ 0.02}$ & 0.73$_{-0.02}^{+ 0.02}$ &  1.50$_{-0.03}^{+ 0.03}$ & 2.82$_{-0.02}^{+ 0.02}$ & 4.90$_{-0.02}^{+ 0.02}$ &      0  \\ 
 70 &  16.7 &   29.5  & 17.21$_{-0.03}^{+ 0.03}$ & 17.41$_{-0.02}^{+ 0.02}$ & 0.81$_{-0.03}^{+ 0.03}$ &  1.71$_{-0.04}^{+ 0.04}$ & 3.03$_{-0.02}^{+ 0.02}$ & 5.41$_{-0.02}^{+ 0.02}$ &      1  \\ 
 71 & -10.6 &  -65.2  & 17.21$_{-0.03}^{+ 0.03}$ & 17.56$_{-0.02}^{+ 0.02}$ & 0.79$_{-0.03}^{+ 0.03}$ &  1.72$_{-0.04}^{+ 0.04}$ & 3.04$_{-0.02}^{+ 0.02}$ & 5.29$_{-0.02}^{+ 0.02}$ &      1  \\ 
 72 &-105.7 &  -84.6  & 17.24$_{-0.04}^{+ 0.04}$ & 17.72$_{-0.02}^{+ 0.02}$ & 0.72$_{-0.03}^{+ 0.03}$ &  1.63$_{-0.04}^{+ 0.04}$ & 3.02$_{-0.03}^{+ 0.03}$ & 5.27$_{-0.03}^{+ 0.03}$ &      0  \\ 
 73 &  74.8 &    6.3  & 17.25$_{-0.03}^{+ 0.03}$ & 17.41$_{-0.02}^{+ 0.02}$ & 0.76$_{-0.02}^{+ 0.02}$ &  1.68$_{-0.03}^{+ 0.03}$ & 3.01$_{-0.02}^{+ 0.02}$ & 5.32$_{-0.02}^{+ 0.02}$ &      0  \\ 
 74 &  45.5 &   38.4  & 17.26$_{-0.02}^{+ 0.02}$ & 17.77$_{-0.02}^{+ 0.03}$ & 0.49$_{-0.03}^{+ 0.03}$ &  1.45$_{-0.04}^{+ 0.04}$ & 2.85$_{-0.03}^{+ 0.03}$ & 5.32$_{-0.03}^{+ 0.03}$ &      0  \\ 
 75 & -21.7 &  -28.3  & 17.29$_{-0.02}^{+ 0.02}$ & 17.39$_{-0.02}^{+ 0.02}$ & 0.70$_{-0.02}^{+ 0.02}$ &  1.64$_{-0.03}^{+ 0.03}$ & 2.98$_{-0.02}^{+ 0.02}$ & 5.35$_{-0.02}^{+ 0.02}$ &      1  \\ 
 76 &  99.0 &    1.0  & 17.29$_{-0.03}^{+ 0.04}$ & 17.62$_{-0.02}^{+ 0.02}$ & 0.98$_{-0.03}^{+ 0.03}$ &  2.01$_{-0.04}^{+ 0.04}$ & 3.65$_{-0.02}^{+ 0.03}$ & 5.51$_{-0.03}^{+ 0.03}$ &      0  \\ 
 77 &  76.8 &   58.0  & 17.32$_{-0.04}^{+ 0.04}$ & 17.65$_{-0.02}^{+ 0.02}$ & 0.65$_{-0.03}^{+ 0.03}$ &  1.59$_{-0.04}^{+ 0.04}$ & 2.87$_{-0.03}^{+ 0.03}$ & 5.23$_{-0.03}^{+ 0.03}$ &      0  \\ 
 78 &  37.2 &   41.5  & 17.32$_{-0.03}^{+ 0.03}$ & 17.80$_{-0.03}^{+ 0.03}$ & 0.73$_{-0.03}^{+ 0.03}$ &  1.70$_{-0.05}^{+ 0.05}$ & 2.89$_{-0.03}^{+ 0.03}$ & 5.15$_{-0.03}^{+ 0.03}$ &      0  \\ 
 79 & -80.4 &  -52.4  & 17.33$_{-0.04}^{+ 0.04}$ & 17.54$_{-0.02}^{+ 0.02}$ & 0.76$_{-0.03}^{+ 0.03}$ &  1.68$_{-0.04}^{+ 0.04}$ & 3.06$_{-0.02}^{+ 0.02}$ & 5.43$_{-0.02}^{+ 0.02}$ &      1  \\ 
 80 &  -4.3 & -131.3  & 17.33$_{-0.05}^{+ 0.05}$ & 17.96$_{-0.04}^{+ 0.04}$ & 0.59$_{-0.05}^{+ 0.05}$ &  1.48$_{-0.06}^{+ 0.06}$ & 2.84$_{-0.04}^{+ 0.04}$ & 5.28$_{-0.04}^{+ 0.04}$ &      0  \\ 
 81 & -86.2 &   38.4  & 17.34$_{-0.03}^{+ 0.04}$ & 17.40$_{-0.02}^{+ 0.02}$ & 0.46$_{-0.02}^{+ 0.02}$ &  1.00$_{-0.02}^{+ 0.02}$ & 1.91$_{-0.02}^{+ 0.02}$ & 4.14$_{-0.02}^{+ 0.02}$ &      0  \\ 
 82 & -73.8 &  115.9  & 17.34$_{-0.04}^{+ 0.04}$ & 17.57$_{-0.02}^{+ 0.02}$ & 0.73$_{-0.03}^{+ 0.03}$ &  1.68$_{-0.04}^{+ 0.04}$ & 3.16$_{-0.02}^{+ 0.03}$ & 5.55$_{-0.04}^{+ 0.04}$ &      0  \\ 
 83 &  -5.4 & -103.6  & 17.34$_{-0.04}^{+ 0.05}$ & 17.88$_{-0.03}^{+ 0.03}$ & 0.64$_{-0.04}^{+ 0.04}$ &  1.60$_{-0.05}^{+ 0.05}$ & 2.86$_{-0.03}^{+ 0.03}$ & 4.96$_{-0.03}^{+ 0.03}$ &      1  \\ 
 84 &-132.7 &   94.0  & 17.35$_{-0.05}^{+ 0.05}$ & 17.65$_{-0.03}^{+ 0.03}$ & 0.80$_{-0.04}^{+ 0.05}$ &  1.64$_{-0.06}^{+ 0.06}$ & 2.84$_{-0.03}^{+ 0.04}$ & 5.16$_{-0.03}^{+ 0.04}$ &      0  \\ 
 85 &  -6.0 &   -4.3  & 17.35$_{-0.03}^{+ 0.03}$ & 17.69$_{-0.02}^{+ 0.02}$ & 0.86$_{-0.03}^{+ 0.03}$ &  1.79$_{-0.04}^{+ 0.05}$ & 2.99$_{-0.03}^{+ 0.03}$ & 4.56$_{-0.03}^{+ 0.03}$ &      4  \\ 
 86 &  29.2 &  -44.6  & 17.36$_{-0.03}^{+ 0.03}$ & 17.66$_{-0.02}^{+ 0.02}$ & 0.70$_{-0.03}^{+ 0.03}$ &  1.64$_{-0.04}^{+ 0.04}$ & 3.04$_{-0.02}^{+ 0.03}$ & 5.29$_{-0.03}^{+ 0.03}$ &      1  \\ 
 87 & 127.2 &   10.7  & 17.37$_{-0.04}^{+ 0.04}$ & 17.66$_{-0.02}^{+ 0.02}$ & 0.77$_{-0.03}^{+ 0.03}$ &  1.53$_{-0.03}^{+ 0.04}$ & 2.83$_{-0.02}^{+ 0.02}$ & 4.99$_{-0.02}^{+ 0.02}$ &      0  \\ 
 88 &  63.3 &  101.5  & 17.39$_{-0.02}^{+ 0.02}$ & 17.75$_{-0.02}^{+ 0.02}$ & 0.63$_{-0.03}^{+ 0.03}$ &  1.49$_{-0.04}^{+ 0.04}$ & 3.05$_{-0.03}^{+ 0.03}$ & 5.67$_{-0.03}^{+ 0.03}$ &      0  \\ 
 89 &  -6.5 &   -9.5  & 17.40$_{-0.02}^{+ 0.03}$ & 17.77$_{-0.03}^{+ 0.03}$ & 1.05$_{-0.04}^{+ 0.04}$ &  1.85$_{-0.05}^{+ 0.05}$ & 3.15$_{-0.03}^{+ 0.03}$ & 5.42$_{-0.03}^{+ 0.03}$ &      3  \\ 
 90 & -41.1 &   22.9  & 17.41$_{-0.04}^{+ 0.04}$ & 17.64$_{-0.03}^{+ 0.03}$ & 0.85$_{-0.03}^{+ 0.04}$ &  1.80$_{-0.04}^{+ 0.05}$ & 3.12$_{-0.03}^{+ 0.03}$ & 5.48$_{-0.04}^{+ 0.04}$ &      1  \\ 
 91 &  33.7 &  -67.1  & 17.41$_{-0.03}^{+ 0.03}$ & 17.74$_{-0.03}^{+ 0.03}$ & 0.72$_{-0.03}^{+ 0.04}$ &  1.55$_{-0.04}^{+ 0.04}$ & 2.66$_{-0.03}^{+ 0.03}$ & 4.63$_{-0.03}^{+ 0.03}$ &      2  \\ 
 92 & 105.4 &   69.2  & 17.41$_{-0.03}^{+ 0.03}$ & 17.76$_{-0.03}^{+ 0.03}$ & 0.71$_{-0.03}^{+ 0.03}$ &  1.74$_{-0.04}^{+ 0.04}$ & 3.03$_{-0.03}^{+ 0.03}$ & 5.16$_{-0.03}^{+ 0.03}$ &      0  \\ 
 93 & -63.6 &  -69.6  & 17.42$_{-0.02}^{+ 0.02}$ & 17.70$_{-0.02}^{+ 0.03}$ & 0.85$_{-0.03}^{+ 0.03}$ &  1.86$_{-0.05}^{+ 0.05}$ & 3.48$_{-0.03}^{+ 0.03}$ & 5.68$_{-0.03}^{+ 0.03}$ &      2  \\ 
 94 & -46.3 &   -5.7  & 17.42$_{-0.03}^{+ 0.03}$ & 17.71$_{-0.03}^{+ 0.03}$ & 0.50$_{-0.03}^{+ 0.03}$ &  1.36$_{-0.04}^{+ 0.04}$ & 2.67$_{-0.03}^{+ 0.03}$ & 4.71$_{-0.03}^{+ 0.03}$ &      1  \\ 
 95 &  44.7 &   64.7  & 17.42$_{-0.04}^{+ 0.04}$ & 17.83$_{-0.03}^{+ 0.03}$ & 0.76$_{-0.04}^{+ 0.04}$ &  1.62$_{-0.05}^{+ 0.05}$ & 3.05$_{-0.03}^{+ 0.03}$ & 5.23$_{-0.03}^{+ 0.03}$ &      0  \\ 
 96 &-115.6 &  -61.5  & 17.42$_{-0.06}^{+ 0.06}$ & 18.16$_{-0.04}^{+ 0.04}$ & 0.88$_{-0.05}^{+ 0.05}$ &  1.97$_{-0.08}^{+ 0.09}$ & 4.16$_{-0.05}^{+ 0.05}$ & 7.13$_{-0.12}^{+ 0.13}$ &      0  \\ 
 97 & 111.9 &   -9.2  & 17.44$_{-0.02}^{+ 0.03}$ & 17.59$_{-0.02}^{+ 0.02}$ & 0.03$_{-0.02}^{+ 0.02}$ &  0.47$_{-0.02}^{+ 0.02}$ & 1.78$_{-0.02}^{+ 0.02}$ & 4.25$_{-0.02}^{+ 0.02}$ &      0  \\ 
 98 & -20.9 &  -20.3  & 17.44$_{-0.04}^{+ 0.04}$ & 17.68$_{-0.02}^{+ 0.02}$ & 0.83$_{-0.03}^{+ 0.03}$ &  1.69$_{-0.04}^{+ 0.04}$ & 2.96$_{-0.03}^{+ 0.03}$ & 5.49$_{-0.03}^{+ 0.03}$ &      1  \\ 
 99 & -84.1 &  107.1  & 17.44$_{-0.06}^{+ 0.06}$ & 18.26$_{-0.04}^{+ 0.04}$ & 0.90$_{-0.06}^{+ 0.06}$ &  1.91$_{-0.08}^{+ 0.09}$ & 3.68$_{-0.05}^{+ 0.05}$ & 6.30$_{-0.06}^{+ 0.06}$ &      0  \\ 
100 &  31.7 &   98.2  & 17.45$_{-0.05}^{+ 0.06}$ & 17.68$_{-0.03}^{+ 0.03}$ & 0.64$_{-0.03}^{+ 0.03}$ &  1.57$_{-0.04}^{+ 0.04}$ & 2.74$_{-0.03}^{+ 0.03}$ & 4.77$_{-0.03}^{+ 0.03}$ &      0  \\ 
101 & 112.6 &   14.8  & 17.46$_{-0.04}^{+ 0.04}$ & 18.13$_{-0.03}^{+ 0.04}$ & 0.48$_{-0.04}^{+ 0.04}$ &  1.36$_{-0.05}^{+ 0.05}$ & 2.41$_{-0.04}^{+ 0.04}$ & 4.56$_{-0.04}^{+ 0.04}$ &      0  \\ 
102 & -15.1 &  -67.1  & 17.47$_{-0.02}^{+ 0.02}$ & 17.53$_{-0.02}^{+ 0.02}$ & 0.71$_{-0.03}^{+ 0.03}$ &  1.48$_{-0.03}^{+ 0.03}$ & 2.53$_{-0.02}^{+ 0.02}$ & 4.49$_{-0.02}^{+ 0.02}$ &      1  \\ 
103 &   1.2 &   49.5  & 17.47$_{-0.05}^{+ 0.05}$ & 17.97$_{-0.03}^{+ 0.03}$ & 0.72$_{-0.04}^{+ 0.04}$ &  1.68$_{-0.06}^{+ 0.06}$ & 3.18$_{-0.03}^{+ 0.03}$ & 5.76$_{-0.04}^{+ 0.04}$ &      1  \\ 
104 &  40.0 &  -15.3  & 17.49$_{-0.04}^{+ 0.04}$ & 17.78$_{-0.03}^{+ 0.03}$ & 0.81$_{-0.03}^{+ 0.03}$ &  1.74$_{-0.04}^{+ 0.05}$ & 3.04$_{-0.03}^{+ 0.03}$ & 5.25$_{-0.03}^{+ 0.03}$ &      1  \\ 
105 &  75.4 &  -38.8  & 17.49$_{-0.04}^{+ 0.04}$ & 17.84$_{-0.03}^{+ 0.03}$ & 0.77$_{-0.03}^{+ 0.04}$ &  1.66$_{-0.04}^{+ 0.05}$ & 3.02$_{-0.03}^{+ 0.03}$ & 5.26$_{-0.03}^{+ 0.03}$ &      0  \\ 
106 & 104.4 &  121.7  & 17.50$_{-0.05}^{+ 0.05}$ & 17.81$_{-0.03}^{+ 0.03}$ & 0.71$_{-0.03}^{+ 0.03}$ &  1.48$_{-0.04}^{+ 0.04}$ & 2.82$_{-0.03}^{+ 0.03}$ & 4.47$_{-0.03}^{+ 0.03}$ &      0  \\ 
107 &  79.6 &  -17.8  & 17.53$_{-0.04}^{+ 0.04}$ & 17.72$_{-0.02}^{+ 0.03}$ & 0.78$_{-0.03}^{+ 0.03}$ &  1.53$_{-0.04}^{+ 0.04}$ & 2.94$_{-0.03}^{+ 0.03}$ & 5.36$_{-0.03}^{+ 0.03}$ &      0  \\ 
108 & -18.7 &   64.7  & 17.53$_{-0.05}^{+ 0.05}$ & 18.06$_{-0.03}^{+ 0.04}$ & 0.68$_{-0.04}^{+ 0.04}$ &  1.71$_{-0.06}^{+ 0.06}$ & 2.84$_{-0.04}^{+ 0.04}$ & 5.22$_{-0.04}^{+ 0.04}$ &      1  \\ 
109 & -48.3 &   -4.6  & 17.54$_{-0.03}^{+ 0.03}$ & 17.72$_{-0.03}^{+ 0.03}$ & 0.45$_{-0.03}^{+ 0.03}$ &  1.27$_{-0.04}^{+ 0.04}$ & 2.92$_{-0.03}^{+ 0.03}$ & 5.35$_{-0.03}^{+ 0.03}$ &      1  \\ 
110 &  99.8 &  135.0  & 17.56$_{-0.05}^{+ 0.06}$ & 18.10$_{-0.04}^{+ 0.04}$ & 0.70$_{-0.05}^{+ 0.05}$ &  1.43$_{-0.06}^{+ 0.06}$ & 2.72$_{-0.04}^{+ 0.05}$ & 4.62$_{-0.04}^{+ 0.05}$ &      0  \\ 
111 &  49.1 &  126.4  & 17.59$_{-0.04}^{+ 0.05}$ & 17.88$_{-0.03}^{+ 0.03}$ & 0.82$_{-0.04}^{+ 0.04}$ &  2.06$_{-0.06}^{+ 0.06}$ & 3.68$_{-0.03}^{+ 0.03}$ & 6.41$_{-0.04}^{+ 0.04}$ &      0  \\ 
112 &  47.2 &   40.4  & 17.61$_{-0.03}^{+ 0.03}$ & 17.97$_{-0.03}^{+ 0.03}$ & 0.56$_{-0.04}^{+ 0.04}$ &  1.58$_{-0.05}^{+ 0.05}$ & 3.16$_{-0.03}^{+ 0.03}$ & 5.62$_{-0.03}^{+ 0.04}$ &      0  \\ 
113 &  58.3 &  -94.2  & 17.63$_{-0.05}^{+ 0.05}$ & 17.99$_{-0.03}^{+ 0.03}$ & 0.64$_{-0.04}^{+ 0.04}$ &  1.53$_{-0.04}^{+ 0.05}$ & 2.89$_{-0.03}^{+ 0.03}$ & 5.31$_{-0.03}^{+ 0.03}$ &      0  \\ 
114 & 133.2 &  110.6  & 17.65$_{-0.05}^{+ 0.05}$ & 17.80$_{-0.03}^{+ 0.03}$ & 0.42$_{-0.04}^{+ 0.04}$ &  0.99$_{-0.04}^{+ 0.04}$ & 2.23$_{-0.03}^{+ 0.03}$ & 5.30$_{-0.03}^{+ 0.03}$ &      0  \\ 
115 &  25.0 & -116.9  & 17.65$_{-0.05}^{+ 0.05}$ & 17.97$_{-0.03}^{+ 0.03}$ & 0.62$_{-0.04}^{+ 0.04}$ &  1.58$_{-0.05}^{+ 0.05}$ & 2.89$_{-0.03}^{+ 0.04}$ & 5.43$_{-0.04}^{+ 0.04}$ &      1  \\ 
116 & -91.8 &   29.2  & 17.66$_{-0.04}^{+ 0.04}$ & 18.10$_{-0.03}^{+ 0.04}$ & 0.18$_{-0.04}^{+ 0.04}$ &  0.76$_{-0.04}^{+ 0.04}$ & 1.75$_{-0.04}^{+ 0.04}$ & 2.91$_{-0.04}^{+ 0.04}$ &      0  \\ 
117 &-115.0 &   96.8  & 17.67$_{-0.03}^{+ 0.03}$ & 18.03$_{-0.03}^{+ 0.03}$ & 0.82$_{-0.05}^{+ 0.05}$ &  2.07$_{-0.08}^{+ 0.08}$ & 3.28$_{-0.04}^{+ 0.04}$ & 6.42$_{-0.08}^{+ 0.09}$ &      0  \\ 
118 &  -9.8 &   30.3  & 17.67$_{-0.06}^{+ 0.06}$ & 18.11$_{-0.04}^{+ 0.04}$ & 0.57$_{-0.04}^{+ 0.05}$ &  1.56$_{-0.06}^{+ 0.06}$ & 3.02$_{-0.04}^{+ 0.04}$ & 5.46$_{-0.05}^{+ 0.05}$ &      1  \\ 
119 & -46.3 &   28.7  & 17.69$_{-0.05}^{+ 0.06}$ & 17.87$_{-0.03}^{+ 0.03}$ & 0.74$_{-0.04}^{+ 0.04}$ &  1.67$_{-0.05}^{+ 0.05}$ & 3.08$_{-0.03}^{+ 0.03}$ & 5.37$_{-0.04}^{+ 0.04}$ &      1  \\ 
120 & -38.6 &  -82.8  & 17.69$_{-0.03}^{+ 0.03}$ & 18.01$_{-0.03}^{+ 0.03}$ & 0.50$_{-0.04}^{+ 0.04}$ &  1.31$_{-0.05}^{+ 0.05}$ & 2.73$_{-0.04}^{+ 0.04}$ & 5.06$_{-0.04}^{+ 0.04}$ &      1  \\ 
121 &  29.2 &  -28.1  & 17.70$_{-0.04}^{+ 0.05}$ & 17.86$_{-0.03}^{+ 0.03}$ & 0.71$_{-0.04}^{+ 0.04}$ &  1.64$_{-0.05}^{+ 0.05}$ & 2.69$_{-0.03}^{+ 0.03}$ & 4.81$_{-0.03}^{+ 0.03}$ &      2  \\ 
122 & 112.6 &    7.4  & 17.70$_{-0.04}^{+ 0.05}$ & 17.97$_{-0.03}^{+ 0.03}$ & 0.65$_{-0.04}^{+ 0.04}$ &  1.47$_{-0.04}^{+ 0.05}$ & 2.81$_{-0.03}^{+ 0.03}$ & 5.16$_{-0.03}^{+ 0.04}$ &      0  \\ 
123 &-115.0 &  -24.4  & 17.72$_{-0.06}^{+ 0.06}$ & 18.23$_{-0.04}^{+ 0.04}$ & 0.72$_{-0.05}^{+ 0.05}$ &  1.45$_{-0.06}^{+ 0.06}$ & 2.45$_{-0.04}^{+ 0.04}$ & 3.94$_{-0.04}^{+ 0.04}$ &      0  \\ 
124 &-109.5 &  -52.1  & 17.75$_{-0.05}^{+ 0.05}$ & 18.11$_{-0.03}^{+ 0.04}$ & 0.78$_{-0.05}^{+ 0.05}$ &  1.52$_{-0.06}^{+ 0.06}$ & 2.97$_{-0.04}^{+ 0.04}$ & 5.35$_{-0.04}^{+ 0.04}$ &      0  \\ 
125 & 137.4 & -120.6  & 17.75$_{-0.07}^{+ 0.08}$ & 18.41$_{-0.06}^{+ 0.06}$ & 1.05$_{-0.08}^{+ 0.09}$ &  2.22$_{-0.13}^{+ 0.14}$ & 4.77$_{-0.07}^{+ 0.08}$ & 7.45$_{-0.13}^{+ 0.14}$ &      0  \\ 
126 &  82.0 &  115.3  & 17.77$_{-0.05}^{+ 0.05}$ & 18.00$_{-0.03}^{+ 0.03}$ & 0.73$_{-0.04}^{+ 0.04}$ &  1.68$_{-0.05}^{+ 0.05}$ & 3.46$_{-0.03}^{+ 0.03}$ & 5.96$_{-0.04}^{+ 0.05}$ &      0  \\ 
127 &-102.6 &  -66.0  & 17.77$_{-0.06}^{+ 0.06}$ & 18.21$_{-0.04}^{+ 0.04}$ & 0.75$_{-0.05}^{+ 0.05}$ &  1.62$_{-0.06}^{+ 0.07}$ & 2.90$_{-0.04}^{+ 0.04}$ & 5.10$_{-0.04}^{+ 0.04}$ &      0  \\ 
128 & -52.7 &  -47.5  & 17.80$_{-0.06}^{+ 0.06}$ & 18.15$_{-0.04}^{+ 0.04}$ & 0.72$_{-0.05}^{+ 0.05}$ &  1.52$_{-0.06}^{+ 0.06}$ & 2.93$_{-0.04}^{+ 0.04}$ & 5.08$_{-0.04}^{+ 0.04}$ &      1  \\ 
129 &   9.8 &   11.0  & 17.82$_{-0.03}^{+ 0.03}$ & 17.91$_{-0.03}^{+ 0.03}$ & 0.65$_{-0.04}^{+ 0.04}$ &  1.56$_{-0.05}^{+ 0.05}$ & 2.98$_{-0.03}^{+ 0.03}$ & 5.59$_{-0.03}^{+ 0.03}$ &      1  \\ 
130 & -23.6 &   44.5  & 17.83$_{-0.05}^{+ 0.05}$ & 18.08$_{-0.04}^{+ 0.04}$ & 0.67$_{-0.05}^{+ 0.05}$ &  1.66$_{-0.06}^{+ 0.06}$ & 2.97$_{-0.04}^{+ 0.04}$ & 5.51$_{-0.04}^{+ 0.05}$ &      4  \\ 
131 & -58.5 &   37.3  & 17.83$_{-0.06}^{+ 0.06}$ & 18.24$_{-0.04}^{+ 0.04}$ & 0.89$_{-0.06}^{+ 0.06}$ &  1.75$_{-0.07}^{+ 0.07}$ & 2.82$_{-0.04}^{+ 0.04}$ & 4.17$_{-0.04}^{+ 0.04}$ &      0  \\ 
132 &-132.2 &  -32.2  & 17.84$_{-0.07}^{+ 0.07}$ & 18.02$_{-0.05}^{+ 0.05}$ & 0.75$_{-0.06}^{+ 0.06}$ &  1.13$_{-0.06}^{+ 0.06}$ & 2.93$_{-0.05}^{+ 0.05}$ & 5.24$_{-0.05}^{+ 0.05}$ &      0  \\ 
133 & -40.9 &  -81.2  & 17.84$_{-0.03}^{+ 0.03}$ & 18.09$_{-0.04}^{+ 0.04}$ & 0.61$_{-0.04}^{+ 0.05}$ &  1.37$_{-0.05}^{+ 0.05}$ & 2.95$_{-0.04}^{+ 0.04}$ & 5.93$_{-0.04}^{+ 0.04}$ &      1  \\ 
134 &  14.5 &   13.8  & 17.85$_{-0.05}^{+ 0.05}$ & 18.33$_{-0.04}^{+ 0.04}$ & 0.62$_{-0.06}^{+ 0.06}$ &  1.56$_{-0.07}^{+ 0.07}$ & 2.67$_{-0.04}^{+ 0.04}$ & 5.01$_{-0.06}^{+ 0.06}$ &      4  \\ 
135 & 107.0 &   43.4  & 17.86$_{-0.06}^{+ 0.07}$ & 18.13$_{-0.04}^{+ 0.04}$ & 0.99$_{-0.05}^{+ 0.05}$ &  1.94$_{-0.07}^{+ 0.07}$ & 3.93$_{-0.04}^{+ 0.04}$ & 6.45$_{-0.05}^{+ 0.05}$ &      0  \\ 
136 & -29.8 &   40.6  & 17.87$_{-0.06}^{+ 0.06}$ & 18.06$_{-0.03}^{+ 0.04}$ & 0.70$_{-0.04}^{+ 0.05}$ &  1.50$_{-0.06}^{+ 0.06}$ & 2.77$_{-0.04}^{+ 0.04}$ & 5.03$_{-0.04}^{+ 0.04}$ &      1  \\ 
137 & -42.0 &  104.5  & 17.89$_{-0.05}^{+ 0.05}$ & 18.04$_{-0.03}^{+ 0.03}$ & 0.34$_{-0.04}^{+ 0.04}$ &  0.84$_{-0.04}^{+ 0.04}$ & 2.16$_{-0.04}^{+ 0.04}$ & 4.88$_{-0.04}^{+ 0.04}$ &      0  \\ 
138 &  23.9 &   22.3  & 17.89$_{-0.04}^{+ 0.04}$ & 18.17$_{-0.03}^{+ 0.04}$ & 0.91$_{-0.05}^{+ 0.05}$ &  1.65$_{-0.06}^{+ 0.06}$ & 3.09$_{-0.04}^{+ 0.04}$ & 5.46$_{-0.04}^{+ 0.04}$ &      1  \\ 
139 & -11.8 &  -99.8  & 17.90$_{-0.05}^{+ 0.06}$ & 18.07$_{-0.04}^{+ 0.04}$ & 0.68$_{-0.04}^{+ 0.04}$ &  1.49$_{-0.05}^{+ 0.05}$ & 2.80$_{-0.04}^{+ 0.04}$ & 5.10$_{-0.04}^{+ 0.04}$ &      1  \\ 
140 &-119.4 &  -34.7  & 17.90$_{-0.04}^{+ 0.04}$ & 18.40$_{-0.05}^{+ 0.05}$ & 0.65$_{-0.06}^{+ 0.06}$ &  1.34$_{-0.07}^{+ 0.07}$ & 2.89$_{-0.05}^{+ 0.05}$ & 4.84$_{-0.05}^{+ 0.05}$ &      0  \\ 
141 & -95.9 &  -83.1  & 17.92$_{-0.06}^{+ 0.06}$ & 18.14$_{-0.04}^{+ 0.04}$ & 0.69$_{-0.04}^{+ 0.05}$ &  1.64$_{-0.06}^{+ 0.06}$ & 2.93$_{-0.04}^{+ 0.04}$ & 4.81$_{-0.04}^{+ 0.04}$ &      0  \\ 
142 &  -9.5 &    3.2  & 17.92$_{-0.05}^{+ 0.06}$ & 18.26$_{-0.04}^{+ 0.04}$ & 0.68$_{-0.05}^{+ 0.05}$ &  1.44$_{-0.06}^{+ 0.06}$ & 2.94$_{-0.04}^{+ 0.04}$ & 5.32$_{-0.04}^{+ 0.05}$ &      1  \\ 
143 &  62.5 &   98.5  & 17.93$_{-0.03}^{+ 0.03}$ & 18.05$_{-0.03}^{+ 0.03}$ & 0.73$_{-0.04}^{+ 0.04}$ &  1.64$_{-0.05}^{+ 0.05}$ & 2.98$_{-0.03}^{+ 0.03}$ & 5.50$_{-0.03}^{+ 0.04}$ &      0  \\ 
144 &  30.3 &   65.2  & 17.93$_{-0.06}^{+ 0.06}$ & 18.28$_{-0.04}^{+ 0.05}$ & 0.86$_{-0.06}^{+ 0.06}$ &  1.63$_{-0.07}^{+ 0.07}$ & 3.00$_{-0.05}^{+ 0.05}$ & 4.92$_{-0.05}^{+ 0.05}$ &      0  \\ 
145 & -60.5 &  -68.4  & 17.94$_{-0.03}^{+ 0.03}$ & 18.01$_{-0.03}^{+ 0.03}$ & 0.58$_{-0.04}^{+ 0.04}$ &  1.23$_{-0.04}^{+ 0.05}$ & 2.51$_{-0.03}^{+ 0.04}$ & 4.58$_{-0.03}^{+ 0.04}$ &      2  \\ 
146 &  23.4 &  -52.9  & 17.94$_{-0.04}^{+ 0.05}$ & 18.23$_{-0.04}^{+ 0.04}$ & 0.67$_{-0.05}^{+ 0.05}$ &  1.52$_{-0.06}^{+ 0.07}$ & 2.88$_{-0.04}^{+ 0.04}$ & 4.98$_{-0.04}^{+ 0.04}$ &      1  \\ 
147 &  77.4 &   13.5  & 17.95$_{-0.06}^{+ 0.06}$ & 18.28$_{-0.04}^{+ 0.04}$ & 0.94$_{-0.06}^{+ 0.06}$ &  1.59$_{-0.06}^{+ 0.07}$ & 3.19$_{-0.04}^{+ 0.05}$ & 5.34$_{-0.05}^{+ 0.05}$ &      0  \\ 
148 &-118.9 &   21.8  & 17.96$_{-0.07}^{+ 0.08}$ & 18.28$_{-0.05}^{+ 0.05}$ & 0.70$_{-0.06}^{+ 0.06}$ &  1.66$_{-0.08}^{+ 0.08}$ & 3.03$_{-0.05}^{+ 0.05}$ & 5.48$_{-0.07}^{+ 0.07}$ &      0  \\ 
149 & -23.1 &   14.3  & 17.97$_{-0.06}^{+ 0.06}$ & 18.25$_{-0.04}^{+ 0.04}$ & 0.96$_{-0.06}^{+ 0.06}$ &  2.09$_{-0.10}^{+ 0.10}$ & 3.45$_{-0.05}^{+ 0.05}$ & 5.12$_{-0.04}^{+ 0.05}$ &      1  \\ 
150 &  24.7 &  123.4  & 17.97$_{-0.05}^{+ 0.05}$ & 18.66$_{-0.06}^{+ 0.06}$ & 0.87$_{-0.08}^{+ 0.09}$ &  1.49$_{-0.09}^{+ 0.10}$ & 2.97$_{-0.06}^{+ 0.07}$ & 4.87$_{-0.06}^{+ 0.07}$ &      0  \\ 
151 & 115.6 &  123.9  & 18.01$_{-0.08}^{+ 0.08}$ & 18.50$_{-0.06}^{+ 0.06}$ & 0.58$_{-0.07}^{+ 0.07}$ &  1.39$_{-0.07}^{+ 0.08}$ & 2.29$_{-0.06}^{+ 0.06}$ & 3.92$_{-0.06}^{+ 0.06}$ &      0  \\ 
152 & -14.3 & -133.5  & 18.05$_{-0.06}^{+ 0.07}$ & 17.96$_{-0.04}^{+ 0.05}$ & 0.60$_{-0.05}^{+ 0.06}$ &  1.51$_{-0.07}^{+ 0.07}$ & 2.62$_{-0.04}^{+ 0.05}$ & 4.38$_{-0.04}^{+ 0.05}$ &      0  \\ 
153 &  -2.9 &   40.6  & 18.05$_{-0.06}^{+ 0.06}$ & 18.19$_{-0.04}^{+ 0.04}$ & 0.73$_{-0.05}^{+ 0.05}$ &  1.57$_{-0.07}^{+ 0.07}$ & 3.12$_{-0.04}^{+ 0.04}$ & 5.43$_{-0.04}^{+ 0.04}$ &      1  \\ 
154 & -95.6 &   31.2  & 18.06$_{-0.05}^{+ 0.05}$ & 18.35$_{-0.04}^{+ 0.05}$ & 0.64$_{-0.06}^{+ 0.06}$ &  1.91$_{-0.09}^{+ 0.10}$ & 2.85$_{-0.05}^{+ 0.05}$ & 5.11$_{-0.07}^{+ 0.07}$ &      0  \\ 
155 & -16.7 &  -52.7  & 18.07$_{-0.07}^{+ 0.07}$ & 18.45$_{-0.05}^{+ 0.05}$ & 0.75$_{-0.06}^{+ 0.07}$ &  1.27$_{-0.07}^{+ 0.07}$ & 2.06$_{-0.05}^{+ 0.05}$ & 3.12$_{-0.05}^{+ 0.05}$ &      2  \\ 
156 &  35.3 &   36.7  & 18.08$_{-0.05}^{+ 0.05}$ & 18.26$_{-0.04}^{+ 0.04}$ & 0.65$_{-0.05}^{+ 0.05}$ &  1.42$_{-0.06}^{+ 0.06}$ & 2.97$_{-0.04}^{+ 0.04}$ & 4.69$_{-0.04}^{+ 0.04}$ &      0  \\ 
157 & -97.9 &  130.8  & 18.08$_{-0.05}^{+ 0.05}$ & 18.28$_{-0.05}^{+ 0.05}$ & 0.77$_{-0.06}^{+ 0.06}$ &  1.62$_{-0.07}^{+ 0.08}$ & 2.88$_{-0.05}^{+ 0.05}$ & 4.93$_{-0.05}^{+ 0.05}$ &      0  \\ 
158 &  11.2 &   47.6  & 18.08$_{-0.05}^{+ 0.05}$ & 18.30$_{-0.04}^{+ 0.04}$ & 0.87$_{-0.06}^{+ 0.06}$ &  1.79$_{-0.08}^{+ 0.08}$ & 3.25$_{-0.04}^{+ 0.04}$ & 4.68$_{-0.04}^{+ 0.04}$ &      4  \\ 
159 &  52.4 &   68.5  & 18.08$_{-0.05}^{+ 0.06}$ & 18.42$_{-0.04}^{+ 0.05}$ & 0.71$_{-0.06}^{+ 0.06}$ &  1.65$_{-0.08}^{+ 0.08}$ & 3.08$_{-0.05}^{+ 0.05}$ & 5.33$_{-0.05}^{+ 0.05}$ &      0  \\ 
160 & -92.6 &  -59.0  & 18.08$_{-0.07}^{+ 0.08}$ & 18.51$_{-0.05}^{+ 0.06}$ & 0.57$_{-0.06}^{+ 0.07}$ &  1.42$_{-0.08}^{+ 0.08}$ & 2.78$_{-0.05}^{+ 0.06}$ & 5.05$_{-0.06}^{+ 0.06}$ &      0  \\ 
161 &  98.7 &  -79.5  & 18.09$_{-0.06}^{+ 0.06}$ & 18.27$_{-0.04}^{+ 0.04}$ & 0.74$_{-0.05}^{+ 0.05}$ &  1.53$_{-0.06}^{+ 0.06}$ & 2.74$_{-0.04}^{+ 0.04}$ & 5.34$_{-0.05}^{+ 0.06}$ &      0  \\ 
162 & -66.6 &    8.5  & 18.11$_{-0.05}^{+ 0.05}$ & 18.30$_{-0.04}^{+ 0.05}$ & 0.25$_{-0.05}^{+ 0.05}$ &  0.74$_{-0.05}^{+ 0.05}$ & 2.18$_{-0.05}^{+ 0.05}$ & 5.25$_{-0.05}^{+ 0.05}$ &      0  \\ 
163 & -38.0 &  -35.8  & 18.13$_{-0.05}^{+ 0.05}$ & 18.13$_{-0.04}^{+ 0.04}$ & 0.73$_{-0.05}^{+ 0.05}$ &  1.46$_{-0.06}^{+ 0.06}$ & 2.61$_{-0.04}^{+ 0.04}$ & 4.39$_{-0.04}^{+ 0.04}$ &      2  \\ 
164 &-102.0 &  -75.9  & 18.16$_{-0.08}^{+ 0.08}$ & 18.33$_{-0.04}^{+ 0.05}$ & 0.74$_{-0.06}^{+ 0.06}$ &  1.51$_{-0.07}^{+ 0.07}$ & 2.86$_{-0.05}^{+ 0.05}$ & 5.25$_{-0.05}^{+ 0.06}$ &      0  \\ 
165 & -34.2 &    8.2  & 18.17$_{-0.04}^{+ 0.04}$ & 18.07$_{-0.04}^{+ 0.04}$ & 0.66$_{-0.04}^{+ 0.05}$ &  1.56$_{-0.06}^{+ 0.06}$ & 2.94$_{-0.04}^{+ 0.04}$ & 5.44$_{-0.04}^{+ 0.04}$ &      1  \\ 
166 &   0.7 &   18.2  & 18.17$_{-0.07}^{+ 0.08}$ & 18.39$_{-0.05}^{+ 0.05}$ & 0.93$_{-0.07}^{+ 0.07}$ &  1.89$_{-0.09}^{+ 0.10}$ & 3.11$_{-0.05}^{+ 0.05}$ & 5.41$_{-0.06}^{+ 0.07}$ &      1  \\ 
167 & -17.0 &  134.5  & 18.18$_{-0.06}^{+ 0.07}$ & 18.38$_{-0.06}^{+ 0.06}$ & 1.13$_{-0.08}^{+ 0.08}$ &  1.98$_{-0.11}^{+ 0.12}$ & 3.35$_{-0.06}^{+ 0.06}$ & 5.31$_{-0.07}^{+ 0.07}$ &      0  \\ 
168 & 136.1 &   48.7  & 18.18$_{-0.07}^{+ 0.07}$ & 18.43$_{-0.05}^{+ 0.05}$ & 0.56$_{-0.06}^{+ 0.06}$ &  1.51$_{-0.08}^{+ 0.08}$ & 2.88$_{-0.05}^{+ 0.05}$ & 5.16$_{-0.05}^{+ 0.05}$ &      0  \\ 
169 & -63.3 &   24.8  & 18.19$_{-0.06}^{+ 0.06}$ & 18.39$_{-0.05}^{+ 0.05}$ & 0.50$_{-0.06}^{+ 0.06}$ &  1.33$_{-0.07}^{+ 0.07}$ & 3.03$_{-0.05}^{+ 0.05}$ & 5.59$_{-0.05}^{+ 0.06}$ &      0  \\ 
170 & -79.3 &   -7.8  & 18.19$_{-0.06}^{+ 0.07}$ & 18.41$_{-0.05}^{+ 0.05}$ & 0.66$_{-0.06}^{+ 0.06}$ &  1.66$_{-0.08}^{+ 0.08}$ & 3.04$_{-0.05}^{+ 0.05}$ & 5.60$_{-0.06}^{+ 0.06}$ &      0  \\ 
171 &-108.1 &   53.3  & 18.23$_{-0.04}^{+ 0.04}$ & 17.87$_{-0.04}^{+ 0.04}$ & 0.72$_{-0.05}^{+ 0.05}$ &  1.44$_{-0.06}^{+ 0.06}$ & 2.64$_{-0.04}^{+ 0.04}$ & 4.37$_{-0.04}^{+ 0.04}$ &      0  \\ 
172 &  19.8 &  -60.1  & 18.24$_{-0.07}^{+ 0.08}$ & 18.44$_{-0.05}^{+ 0.05}$ & 0.82$_{-0.06}^{+ 0.06}$ &  1.98$_{-0.09}^{+ 0.10}$ & 3.10$_{-0.05}^{+ 0.05}$ & 5.31$_{-0.05}^{+ 0.05}$ &      1  \\ 
173 &  21.2 &  -27.0  & 18.25$_{-0.07}^{+ 0.07}$ & 18.47$_{-0.05}^{+ 0.05}$ & 0.54$_{-0.06}^{+ 0.06}$ &  1.34$_{-0.07}^{+ 0.08}$ & 2.75$_{-0.05}^{+ 0.05}$ & 5.11$_{-0.05}^{+ 0.06}$ &      1  \\ 
174 & -15.4 &  -57.7  & 18.26$_{-0.07}^{+ 0.08}$ & 18.61$_{-0.06}^{+ 0.06}$ & 0.58$_{-0.07}^{+ 0.07}$ &  1.46$_{-0.09}^{+ 0.09}$ & 2.42$_{-0.06}^{+ 0.06}$ & 4.31$_{-0.06}^{+ 0.06}$ &      4  \\ 
175 & -49.7 &  -22.2  & 18.27$_{-0.04}^{+ 0.04}$ & 18.47$_{-0.05}^{+ 0.05}$ & 0.87$_{-0.07}^{+ 0.07}$ &  1.50$_{-0.08}^{+ 0.08}$ & 2.79$_{-0.05}^{+ 0.06}$ & 4.32$_{-0.05}^{+ 0.06}$ &      4  \\ 
176 &-111.1 &   95.9  & 18.28$_{-0.04}^{+ 0.04}$ & 18.23$_{-0.04}^{+ 0.04}$ & 0.69$_{-0.05}^{+ 0.06}$ &  1.68$_{-0.07}^{+ 0.07}$ & 2.60$_{-0.04}^{+ 0.04}$ & 3.98$_{-0.04}^{+ 0.04}$ &      0  \\ 
177 &   6.0 &   88.7  & 18.28$_{-0.07}^{+ 0.08}$ & 18.70$_{-0.06}^{+ 0.06}$ & 0.82$_{-0.08}^{+ 0.08}$ &  1.78$_{-0.11}^{+ 0.12}$ & 2.89$_{-0.06}^{+ 0.06}$ & 4.16$_{-0.06}^{+ 0.06}$ &      0  \\ 
178 &   7.1 &  -74.3  & 18.29$_{-0.06}^{+ 0.07}$ & 18.57$_{-0.05}^{+ 0.06}$ & 0.54$_{-0.06}^{+ 0.07}$ &  1.21$_{-0.07}^{+ 0.08}$ & 2.54$_{-0.06}^{+ 0.06}$ & 4.83$_{-0.06}^{+ 0.06}$ &      1  \\ 
179 &  37.8 &   -3.7  & 18.29$_{-0.09}^{+ 0.09}$ & 18.95$_{-0.07}^{+ 0.08}$ & 0.62$_{-0.09}^{+ 0.09}$ &  2.17$_{-0.16}^{+ 0.19}$ & 2.98$_{-0.07}^{+ 0.08}$ & 4.75$_{-0.07}^{+ 0.08}$ &      0  \\ 
180 &  18.4 &  118.1  & 18.29$_{-0.09}^{+ 0.09}$ & 18.98$_{-0.08}^{+ 0.09}$ & 0.51$_{-0.10}^{+ 0.11}$ &  1.01$_{-0.10}^{+ 0.11}$ & 2.36$_{-0.08}^{+ 0.09}$ & 3.98$_{-0.08}^{+ 0.09}$ &      0  \\ 
181 &-126.1 &   61.7  & 18.32$_{-0.05}^{+ 0.06}$ & 18.44$_{-0.07}^{+ 0.07}$ & 0.94$_{-0.11}^{+ 0.12}$ &  1.46$_{-0.10}^{+ 0.11}$ & 2.50$_{-0.07}^{+ 0.07}$ & 3.99$_{-0.07}^{+ 0.07}$ &      0  \\ 
182 &  -9.8 &   66.3  & 18.32$_{-0.18}^{+ 0.21}$ & 18.61$_{-0.18}^{+ 0.21}$ & 0.70$_{-0.19}^{+ 0.22}$ &  1.30$_{-0.20}^{+ 0.23}$ & 2.26$_{-0.18}^{+ 0.21}$ & 4.06$_{-0.21}^{+ 0.24}$ &      0  \\ 
183 &   6.5 &  -22.5  & 18.32$_{-0.07}^{+ 0.08}$ & 18.65$_{-0.06}^{+ 0.06}$ & 1.15$_{-0.09}^{+ 0.10}$ &  2.21$_{-0.14}^{+ 0.16}$ & 3.35$_{-0.06}^{+ 0.07}$ & 5.37$_{-0.07}^{+ 0.07}$ &      4  \\ 
184 & -48.3 &  -40.6  & 18.33$_{-0.06}^{+ 0.06}$ & 18.43$_{-0.05}^{+ 0.05}$ & 0.14$_{-0.06}^{+ 0.06}$ &  0.76$_{-0.06}^{+ 0.06}$ & 2.32$_{-0.05}^{+ 0.05}$ & 5.75$_{-0.06}^{+ 0.06}$ &      5  \\ 
185 & 127.0 &  -77.4  & 18.33$_{-0.06}^{+ 0.07}$ & 18.56$_{-0.05}^{+ 0.05}$ & 0.67$_{-0.06}^{+ 0.07}$ &  1.63$_{-0.09}^{+ 0.09}$ & 2.70$_{-0.05}^{+ 0.06}$ & 5.28$_{-0.05}^{+ 0.06}$ &      0  \\ 
186 & 114.2 &  -74.8  & 18.34$_{-0.06}^{+ 0.07}$ & 18.48$_{-0.05}^{+ 0.05}$ & 0.46$_{-0.05}^{+ 0.06}$ &  1.57$_{-0.07}^{+ 0.07}$ & 2.84$_{-0.05}^{+ 0.05}$ & 5.19$_{-0.05}^{+ 0.05}$ &      0  \\ 
187 & -29.8 &   14.0  & 18.34$_{-0.08}^{+ 0.09}$ & 18.63$_{-0.06}^{+ 0.06}$ & 0.95$_{-0.08}^{+ 0.08}$ &  1.68$_{-0.10}^{+ 0.11}$ & 3.07$_{-0.06}^{+ 0.07}$ & 5.61$_{-0.07}^{+ 0.07}$ &      1  \\ 
188 & -27.3 &  117.0  & 18.34$_{-0.08}^{+ 0.09}$ & 18.71$_{-0.07}^{+ 0.07}$ & 0.46$_{-0.08}^{+ 0.08}$ &  1.41$_{-0.10}^{+ 0.10}$ & 2.78$_{-0.07}^{+ 0.07}$ & 5.19$_{-0.07}^{+ 0.07}$ &      0  \\ 
189 & -45.0 & -127.7  & 18.34$_{-0.09}^{+ 0.10}$ & 18.78$_{-0.08}^{+ 0.08}$ & 0.70$_{-0.09}^{+ 0.10}$ &  1.39$_{-0.11}^{+ 0.12}$ & 2.58$_{-0.08}^{+ 0.08}$ & 4.42$_{-0.08}^{+ 0.08}$ &      0  \\ 
190 &  61.9 &   42.0  & 18.35$_{-0.08}^{+ 0.08}$ & 18.60$_{-0.05}^{+ 0.06}$ & 0.84$_{-0.07}^{+ 0.08}$ &  1.62$_{-0.08}^{+ 0.09}$ & 3.07$_{-0.05}^{+ 0.06}$ & 5.54$_{-0.06}^{+ 0.06}$ &      0  \\ 
191 & -38.6 &   55.0  & 18.35$_{-0.07}^{+ 0.07}$ & 18.65$_{-0.06}^{+ 0.06}$ & 0.58$_{-0.07}^{+ 0.07}$ &  1.33$_{-0.08}^{+ 0.08}$ & 2.47$_{-0.06}^{+ 0.06}$ & 4.05$_{-0.06}^{+ 0.06}$ &      3  \\ 
192 & -84.3 &  -82.3  & 18.35$_{-0.07}^{+ 0.08}$ & 18.71$_{-0.06}^{+ 0.07}$ & 0.55$_{-0.07}^{+ 0.08}$ &  1.36$_{-0.09}^{+ 0.09}$ & 2.83$_{-0.06}^{+ 0.07}$ & 4.83$_{-0.06}^{+ 0.07}$ &      0  \\ 
193 &-111.1 &  -95.6  & 18.37$_{-0.09}^{+ 0.09}$ & 18.59$_{-0.06}^{+ 0.06}$ & 0.75$_{-0.07}^{+ 0.08}$ &  1.51$_{-0.08}^{+ 0.09}$ & 2.52$_{-0.06}^{+ 0.06}$ & 4.60$_{-0.06}^{+ 0.06}$ &      0  \\ 
194 &  68.2 &  -46.6  & 18.37$_{-0.08}^{+ 0.08}$ & 18.64$_{-0.06}^{+ 0.06}$ & 1.12$_{-0.09}^{+ 0.09}$ &  1.90$_{-0.11}^{+ 0.12}$ & 3.37$_{-0.06}^{+ 0.06}$ & 5.83$_{-0.08}^{+ 0.09}$ &      0  \\ 
195 & -33.7 &  115.1  & 18.37$_{-0.08}^{+ 0.09}$ & 18.70$_{-0.06}^{+ 0.07}$ & 0.73$_{-0.08}^{+ 0.08}$ &  1.31$_{-0.09}^{+ 0.10}$ & 2.22$_{-0.07}^{+ 0.07}$ & 3.49$_{-0.07}^{+ 0.07}$ &      0  \\ 
196 & -28.4 &  -28.1  & 18.37$_{-0.08}^{+ 0.09}$ & 18.78$_{-0.07}^{+ 0.07}$ & 0.75$_{-0.09}^{+ 0.09}$ &  1.60$_{-0.11}^{+ 0.12}$ & 2.87$_{-0.07}^{+ 0.07}$ & 4.72$_{-0.07}^{+ 0.07}$ &      2  \\ 
197 &  58.0 &   12.9  & 18.39$_{-0.07}^{+ 0.07}$ & 18.56$_{-0.05}^{+ 0.06}$ & 0.46$_{-0.06}^{+ 0.06}$ &  1.14$_{-0.07}^{+ 0.07}$ & 2.31$_{-0.05}^{+ 0.06}$ & 4.11$_{-0.05}^{+ 0.06}$ &      0  \\ 
198 &-124.1 &  -48.0  & 18.39$_{-0.08}^{+ 0.09}$ & 18.74$_{-0.07}^{+ 0.08}$ & 0.96$_{-0.10}^{+ 0.11}$ &  1.83$_{-0.13}^{+ 0.15}$ & 3.95$_{-0.09}^{+ 0.10}$ & 8.84$_{-0.07}^{+ 0.00}$ &      0  \\ 
199 &  48.3 &   17.3  & 18.40$_{-0.06}^{+ 0.07}$ & 18.59$_{-0.05}^{+ 0.06}$ & 0.97$_{-0.08}^{+ 0.08}$ &  1.88$_{-0.10}^{+ 0.10}$ & 3.17$_{-0.06}^{+ 0.06}$ & 5.83$_{-0.07}^{+ 0.07}$ &      0  \\ 
200 &  51.3 &  -66.0  & 18.40$_{-0.07}^{+ 0.08}$ & 18.69$_{-0.06}^{+ 0.06}$ & 0.74$_{-0.08}^{+ 0.08}$ &  1.64$_{-0.09}^{+ 0.10}$ & 2.88$_{-0.06}^{+ 0.06}$ & 5.21$_{-0.07}^{+ 0.07}$ &      1  \\ 
201 &   7.1 &   40.9  & 18.41$_{-0.08}^{+ 0.08}$ & 18.56$_{-0.06}^{+ 0.06}$ & 0.90$_{-0.08}^{+ 0.08}$ &  1.71$_{-0.10}^{+ 0.10}$ & 3.18$_{-0.06}^{+ 0.06}$ & 5.12$_{-0.06}^{+ 0.07}$ &      4  \\ 
202 &  13.2 &  -50.2  & 18.42$_{-0.07}^{+ 0.07}$ & 18.65$_{-0.06}^{+ 0.06}$ & 0.68$_{-0.08}^{+ 0.08}$ &  1.63$_{-0.10}^{+ 0.11}$ & 3.10$_{-0.06}^{+ 0.06}$ & 5.42$_{-0.07}^{+ 0.08}$ &      1  \\ 
203 &  43.9 &  -20.1  & 18.43$_{-0.07}^{+ 0.08}$ & 18.70$_{-0.06}^{+ 0.07}$ & 0.68$_{-0.08}^{+ 0.08}$ &  1.54$_{-0.10}^{+ 0.10}$ & 2.73$_{-0.06}^{+ 0.07}$ & 5.10$_{-0.07}^{+ 0.07}$ &      1  \\ 
204 &  26.2 &   19.9  & 18.44$_{-0.05}^{+ 0.05}$ & 18.49$_{-0.05}^{+ 0.05}$ & 0.68$_{-0.06}^{+ 0.06}$ &  1.47$_{-0.07}^{+ 0.08}$ & 2.68$_{-0.05}^{+ 0.05}$ & 4.96$_{-0.05}^{+ 0.05}$ &      0  \\ 
205 &  89.8 & -115.5  & 18.45$_{-0.08}^{+ 0.09}$ & 18.64$_{-0.06}^{+ 0.06}$ & 1.14$_{-0.08}^{+ 0.09}$ &  1.55$_{-0.09}^{+ 0.10}$ & 2.28$_{-0.06}^{+ 0.06}$ & 3.36$_{-0.06}^{+ 0.06}$ &      0  \\ 
206 &  18.4 &    6.8  & 18.45$_{-0.06}^{+ 0.07}$ & 19.06$_{-0.08}^{+ 0.09}$ & 0.65$_{-0.11}^{+ 0.11}$ &  1.31$_{-0.12}^{+ 0.12}$ & 2.75$_{-0.08}^{+ 0.09}$ & 4.51$_{-0.08}^{+ 0.09}$ &      1  \\ 
207 &-125.5 &  -51.8  & 18.47$_{-0.08}^{+ 0.09}$ & 18.74$_{-0.07}^{+ 0.08}$ & 1.03$_{-0.11}^{+ 0.12}$ &  2.06$_{-0.16}^{+ 0.18}$ & 3.76$_{-0.09}^{+ 0.09}$ & 8.84$_{-0.81}^{+ 0.00}$ &      0  \\ 
208 &  12.3 &  -13.7  & 18.49$_{-0.08}^{+ 0.08}$ & 18.56$_{-0.05}^{+ 0.06}$ & 1.20$_{-0.09}^{+ 0.09}$ &  1.91$_{-0.11}^{+ 0.12}$ & 3.09$_{-0.06}^{+ 0.06}$ & 5.41$_{-0.06}^{+ 0.06}$ &      2  \\ 
209 & -56.4 &  -37.5  & 18.51$_{-0.08}^{+ 0.09}$ & 18.66$_{-0.06}^{+ 0.06}$ & 0.69$_{-0.08}^{+ 0.08}$ &  1.60$_{-0.10}^{+ 0.11}$ & 2.63$_{-0.06}^{+ 0.07}$ & 5.58$_{-0.07}^{+ 0.07}$ &      1  \\ 
210 & -35.0 &  -60.7  & 18.51$_{-0.09}^{+ 0.09}$ & 18.80$_{-0.07}^{+ 0.08}$ & 0.72$_{-0.09}^{+ 0.10}$ &  2.10$_{-0.16}^{+ 0.18}$ & 3.29$_{-0.08}^{+ 0.08}$ & 5.58$_{-0.08}^{+ 0.09}$ &      1  \\ 
211 & -71.9 & -116.4  & 18.51$_{-0.08}^{+ 0.08}$ & 18.91$_{-0.07}^{+ 0.07}$ & 0.61$_{-0.09}^{+ 0.09}$ &  1.30$_{-0.10}^{+ 0.10}$ & 2.63$_{-0.07}^{+ 0.08}$ & 4.87$_{-0.07}^{+ 0.08}$ &      0  \\ 
212 &  41.1 &   62.2  & 18.52$_{-0.07}^{+ 0.07}$ & 18.59$_{-0.05}^{+ 0.06}$ & 0.67$_{-0.07}^{+ 0.07}$ &  1.70$_{-0.09}^{+ 0.10}$ & 3.10$_{-0.06}^{+ 0.06}$ & 5.53$_{-0.06}^{+ 0.07}$ &      0  \\ 
213 &-121.7 &   78.3  & 18.52$_{-0.08}^{+ 0.08}$ & 18.67$_{-0.06}^{+ 0.07}$ & 0.52$_{-0.09}^{+ 0.09}$ &  1.39$_{-0.11}^{+ 0.11}$ & 2.66$_{-0.07}^{+ 0.07}$ & 5.08$_{-0.08}^{+ 0.09}$ &      0  \\ 
214 & -89.5 &  136.4  & 18.53$_{-0.10}^{+ 0.11}$ & 18.88$_{-0.09}^{+ 0.10}$ & 1.20$_{-0.14}^{+ 0.15}$ &  2.65$_{-0.29}^{+ 0.38}$ & 3.16$_{-0.09}^{+ 0.10}$ & 5.58$_{-0.11}^{+ 0.12}$ &      0  \\ 
215 & -29.8 &   46.1  & 18.55$_{-0.09}^{+ 0.10}$ & 18.78$_{-0.07}^{+ 0.07}$ & 1.25$_{-0.11}^{+ 0.12}$ &  2.08$_{-0.14}^{+ 0.16}$ & 3.97$_{-0.08}^{+ 0.08}$ & 9.06$_{-0.07}^{+ 0.00}$ &      4  \\ 
216 & -33.1 &   34.5  & 18.56$_{-0.09}^{+ 0.09}$ & 18.84$_{-0.07}^{+ 0.08}$ & 0.55$_{-0.09}^{+ 0.09}$ &  1.55$_{-0.11}^{+ 0.12}$ & 3.17$_{-0.08}^{+ 0.08}$ & 4.70$_{-0.08}^{+ 0.08}$ &      1  \\ 
217 & -14.3 &  -24.1  & 18.57$_{-0.08}^{+ 0.09}$ & 18.66$_{-0.06}^{+ 0.06}$ & 0.69$_{-0.08}^{+ 0.08}$ &  1.62$_{-0.10}^{+ 0.10}$ & 2.82$_{-0.06}^{+ 0.07}$ & 5.19$_{-0.06}^{+ 0.07}$ &      1  \\ 
218 & -53.0 &  131.1  & 18.57$_{-0.10}^{+ 0.11}$ & 18.92$_{-0.08}^{+ 0.09}$ & 0.89$_{-0.11}^{+ 0.12}$ &  1.96$_{-0.16}^{+ 0.19}$ & 5.21$_{-0.18}^{+ 0.21}$ & 8.30$_{-0.08}^{+ 0.00}$ &      0  \\ 
219 & -20.9 &   34.0  & 18.58$_{-0.08}^{+ 0.09}$ & 18.64$_{-0.06}^{+ 0.06}$ & 0.64$_{-0.07}^{+ 0.08}$ &  1.33$_{-0.08}^{+ 0.09}$ & 2.86$_{-0.06}^{+ 0.06}$ & 4.98$_{-0.06}^{+ 0.07}$ &      1  \\ 
220 & -80.4 &  116.2  & 18.58$_{-0.12}^{+ 0.13}$ & 19.23$_{-0.10}^{+ 0.11}$ & 0.79$_{-0.13}^{+ 0.14}$ &  1.45$_{-0.15}^{+ 0.16}$ & 2.72$_{-0.10}^{+ 0.11}$ & 4.64$_{-0.10}^{+ 0.11}$ &      0  \\ 
221 & -38.3 &  -42.5  & 18.59$_{-0.10}^{+ 0.11}$ & 19.02$_{-0.09}^{+ 0.10}$ & 0.55$_{-0.11}^{+ 0.12}$ &  1.54$_{-0.14}^{+ 0.16}$ & 3.12$_{-0.10}^{+ 0.11}$ & 5.75$_{-0.11}^{+ 0.12}$ &      1  \\ 
222 & -35.9 &  -66.8  & 18.59$_{-0.10}^{+ 0.11}$ & 19.05$_{-0.08}^{+ 0.09}$ & 0.38$_{-0.10}^{+ 0.10}$ &  1.48$_{-0.13}^{+ 0.14}$ & 2.75$_{-0.08}^{+ 0.09}$ & 5.06$_{-0.09}^{+ 0.09}$ &      1  \\ 
223 &  -9.3 &  -53.8  & 18.60$_{-0.08}^{+ 0.09}$ & 18.84$_{-0.07}^{+ 0.07}$ & 1.33$_{-0.12}^{+ 0.13}$ &  3.01$_{-0.29}^{+ 0.39}$ & 5.81$_{-0.25}^{+ 0.31}$ & 9.21$_{-0.07}^{+ 0.00}$ &      0  \\ 
224 & -10.1 &    8.7  & 18.60$_{-0.09}^{+ 0.09}$ & 18.89$_{-0.08}^{+ 0.08}$ & 0.94$_{-0.11}^{+ 0.11}$ &  1.60$_{-0.12}^{+ 0.13}$ & 2.57$_{-0.08}^{+ 0.08}$ & 4.17$_{-0.08}^{+ 0.08}$ &      3  \\ 
225 & -48.6 &    3.2  & 18.61$_{-0.09}^{+ 0.10}$ & 18.78$_{-0.07}^{+ 0.07}$ & 0.83$_{-0.09}^{+ 0.09}$ &  1.69$_{-0.11}^{+ 0.12}$ & 3.12$_{-0.07}^{+ 0.07}$ & 5.39$_{-0.07}^{+ 0.08}$ &      1  \\ 
226 &  27.0 &  -50.5  & 18.62$_{-0.06}^{+ 0.06}$ & 18.69$_{-0.06}^{+ 0.06}$ & 0.64$_{-0.08}^{+ 0.08}$ &  1.49$_{-0.09}^{+ 0.10}$ & 2.55$_{-0.06}^{+ 0.06}$ & 4.41$_{-0.06}^{+ 0.06}$ &      2  \\ 
227 & -75.1 & -102.5  & 18.62$_{-0.10}^{+ 0.11}$ & 18.81$_{-0.06}^{+ 0.07}$ & 0.64$_{-0.08}^{+ 0.09}$ &  1.15$_{-0.08}^{+ 0.09}$ & 2.49$_{-0.07}^{+ 0.07}$ & 4.59$_{-0.07}^{+ 0.07}$ &      0  \\ 
228 & 107.6 &  100.7  & 18.63$_{-0.08}^{+ 0.09}$ & 18.79$_{-0.06}^{+ 0.07}$ & 0.94$_{-0.09}^{+ 0.09}$ &  1.45$_{-0.09}^{+ 0.10}$ & 2.52$_{-0.07}^{+ 0.07}$ & 4.03$_{-0.07}^{+ 0.07}$ &      0  \\ 
229 & 143.3 &   20.4  & 18.63$_{-0.11}^{+ 0.12}$ & 18.94$_{-0.10}^{+ 0.11}$ & 0.85$_{-0.12}^{+ 0.13}$ &  1.71$_{-0.15}^{+ 0.17}$ & 3.00$_{-0.10}^{+ 0.11}$ & 5.04$_{-0.10}^{+ 0.11}$ &      0  \\ 
230 &  27.3 &  103.4  & 18.63$_{-0.09}^{+ 0.10}$ & 18.99$_{-0.08}^{+ 0.08}$ & 0.70$_{-0.10}^{+ 0.11}$ &  1.62$_{-0.13}^{+ 0.14}$ & 2.93$_{-0.08}^{+ 0.09}$ & 4.19$_{-0.08}^{+ 0.09}$ &      0  \\ 
231 & -59.6 &   30.3  & 18.63$_{-0.09}^{+ 0.10}$ & 19.02$_{-0.08}^{+ 0.09}$ & 1.22$_{-0.14}^{+ 0.15}$ &  1.98$_{-0.17}^{+ 0.19}$ & 3.89$_{-0.10}^{+ 0.11}$ & 5.81$_{-0.14}^{+ 0.15}$ &      0  \\ 
232 & -50.5 &  -25.2  & 18.64$_{-0.05}^{+ 0.05}$ & 18.66$_{-0.06}^{+ 0.07}$ & 0.86$_{-0.08}^{+ 0.08}$ &  1.67$_{-0.10}^{+ 0.10}$ & 2.99$_{-0.06}^{+ 0.07}$ & 5.19$_{-0.06}^{+ 0.07}$ &      1  \\ 
233 &-128.9 &   62.8  & 18.64$_{-0.06}^{+ 0.07}$ & 18.72$_{-0.08}^{+ 0.09}$ & 0.43$_{-0.11}^{+ 0.12}$ &  0.97$_{-0.11}^{+ 0.11}$ & 2.65$_{-0.09}^{+ 0.10}$ & 5.77$_{-0.15}^{+ 0.16}$ &      0  \\ 
234 & 108.6 &    1.0  & 18.64$_{-0.07}^{+ 0.08}$ & 18.87$_{-0.06}^{+ 0.07}$ & 0.79$_{-0.08}^{+ 0.09}$ &  1.26$_{-0.09}^{+ 0.10}$ & 2.42$_{-0.06}^{+ 0.07}$ & 3.82$_{-0.06}^{+ 0.07}$ &      0  \\ 
235 & -81.0 & -110.2  & 18.64$_{-0.09}^{+ 0.10}$ & 19.01$_{-0.08}^{+ 0.08}$ & 0.73$_{-0.10}^{+ 0.10}$ &  1.41$_{-0.12}^{+ 0.13}$ & 2.31$_{-0.08}^{+ 0.08}$ & 3.98$_{-0.08}^{+ 0.08}$ &      0  \\ 
236 &  42.0 &   24.5  & 18.65$_{-0.08}^{+ 0.09}$ & 18.88$_{-0.07}^{+ 0.07}$ & 0.56$_{-0.08}^{+ 0.09}$ &  1.84$_{-0.13}^{+ 0.15}$ & 2.63$_{-0.07}^{+ 0.07}$ & 4.72$_{-0.07}^{+ 0.07}$ &      0  \\ 
237 & 128.9 &  117.5  & 18.65$_{-0.11}^{+ 0.12}$ & 19.21$_{-0.11}^{+ 0.13}$ & 0.96$_{-0.15}^{+ 0.17}$ &  1.51$_{-0.15}^{+ 0.17}$ & 2.99$_{-0.12}^{+ 0.13}$ & 5.00$_{-0.11}^{+ 0.13}$ &      0  \\ 
238 & -20.4 &  101.8  & 18.66$_{-0.08}^{+ 0.09}$ & 18.76$_{-0.07}^{+ 0.07}$ & 0.71$_{-0.09}^{+ 0.09}$ &  1.48$_{-0.10}^{+ 0.10}$ & 3.48$_{-0.07}^{+ 0.07}$ & 6.89$_{-0.10}^{+ 0.11}$ &      0  \\ 
239 &  34.8 &  124.7  & 18.66$_{-0.09}^{+ 0.10}$ & 18.95$_{-0.08}^{+ 0.08}$ & 1.16$_{-0.12}^{+ 0.13}$ &  1.42$_{-0.11}^{+ 0.12}$ & 3.00$_{-0.08}^{+ 0.08}$ & 5.26$_{-0.08}^{+ 0.08}$ &      0  \\ 
240 & -47.3 &  -56.6  & 18.66$_{-0.12}^{+ 0.13}$ & 19.01$_{-0.09}^{+ 0.10}$ & 0.77$_{-0.11}^{+ 0.12}$ &  1.61$_{-0.14}^{+ 0.15}$ & 2.64$_{-0.09}^{+ 0.10}$ & 4.85$_{-0.09}^{+ 0.10}$ &      1  \\ 
241 &  76.3 &  -59.6  & 18.66$_{-0.08}^{+ 0.09}$ & 19.04$_{-0.08}^{+ 0.09}$ & 1.25$_{-0.13}^{+ 0.14}$ &  1.38$_{-0.12}^{+ 0.12}$ & 2.57$_{-0.08}^{+ 0.09}$ & 4.01$_{-0.08}^{+ 0.09}$ &      0  \\ 
242 &  29.5 &   58.0  & 18.67$_{-0.10}^{+ 0.11}$ & 19.36$_{-0.12}^{+ 0.13}$ & 0.30$_{-0.16}^{+ 0.18}$ &  1.83$_{-0.18}^{+ 0.20}$ & 2.24$_{-0.12}^{+ 0.13}$ & 3.75$_{-0.12}^{+ 0.13}$ &      0  \\ 
243 &-119.1 &  -27.2  & 18.67$_{-0.10}^{+ 0.12}$ & 19.36$_{-0.11}^{+ 0.12}$ & 0.75$_{-0.12}^{+ 0.13}$ &  1.48$_{-0.21}^{+ 0.25}$ & 2.14$_{-0.11}^{+ 0.12}$ & 3.04$_{-0.11}^{+ 0.12}$ &      0  \\ 
244 & -66.6 &   40.4  & 18.68$_{-0.10}^{+ 0.11}$ & 19.07$_{-0.08}^{+ 0.09}$ & 1.11$_{-0.13}^{+ 0.14}$ &  1.90$_{-0.16}^{+ 0.18}$ & 2.61$_{-0.08}^{+ 0.09}$ & 4.77$_{-0.09}^{+ 0.09}$ &      0  \\ 
245 &  98.2 &   55.3  & 18.68$_{-0.10}^{+ 0.11}$ & 19.19$_{-0.09}^{+ 0.10}$ & 1.66$_{-0.19}^{+ 0.23}$ &  1.99$_{-0.18}^{+ 0.21}$ & 3.64$_{-0.10}^{+ 0.11}$ & 6.07$_{-0.12}^{+ 0.13}$ &      0  \\ 
246 & 125.8 &   -1.7  & 18.69$_{-0.09}^{+ 0.10}$ & 18.74$_{-0.06}^{+ 0.07}$ & 0.74$_{-0.08}^{+ 0.08}$ &  1.64$_{-0.10}^{+ 0.11}$ & 3.07$_{-0.07}^{+ 0.07}$ & 6.35$_{-0.08}^{+ 0.09}$ &      0  \\ 
247 & 134.4 &   15.4  & 18.69$_{-0.10}^{+ 0.11}$ & 18.84$_{-0.08}^{+ 0.09}$ & 0.61$_{-0.10}^{+ 0.10}$ &  1.46$_{-0.11}^{+ 0.12}$ & 2.91$_{-0.08}^{+ 0.09}$ & 5.80$_{-0.09}^{+ 0.09}$ &      0  \\ 
248 &  92.3 &  135.8  & 18.69$_{-0.11}^{+ 0.12}$ & 19.07$_{-0.10}^{+ 0.11}$ & 0.76$_{-0.13}^{+ 0.14}$ &  1.31$_{-0.13}^{+ 0.15}$ & 2.63$_{-0.10}^{+ 0.12}$ & 3.85$_{-0.10}^{+ 0.11}$ &      0  \\ 
249 & 127.8 &  -46.8  & 18.70$_{-0.08}^{+ 0.09}$ & 18.98$_{-0.08}^{+ 0.09}$ & 0.35$_{-0.09}^{+ 0.10}$ &  1.60$_{-0.13}^{+ 0.14}$ & 2.68$_{-0.08}^{+ 0.09}$ & 4.78$_{-0.08}^{+ 0.09}$ &      0  \\ 
250 &  -8.4 &   43.6  & 18.73$_{-0.09}^{+ 0.10}$ & 18.89$_{-0.07}^{+ 0.08}$ & 0.79$_{-0.10}^{+ 0.10}$ &  1.45$_{-0.11}^{+ 0.12}$ & 2.83$_{-0.08}^{+ 0.08}$ & 4.59$_{-0.08}^{+ 0.08}$ &      4  \\ 
251 &  52.2 &   12.9  & 18.73$_{-0.08}^{+ 0.09}$ & 19.10$_{-0.08}^{+ 0.09}$ & 0.20$_{-0.09}^{+ 0.10}$ &  0.87$_{-0.10}^{+ 0.11}$ & 2.04$_{-0.08}^{+ 0.09}$ & 3.90$_{-0.08}^{+ 0.09}$ &      0  \\ 
252 &  47.2 &  -70.4  & 18.74$_{-0.09}^{+ 0.10}$ & 19.21$_{-0.09}^{+ 0.10}$ & 1.35$_{-0.17}^{+ 0.20}$ &  2.59$_{-0.28}^{+ 0.37}$ & 4.69$_{-0.19}^{+ 0.22}$ & 5.01$_{-0.10}^{+ 0.11}$ &      4  \\ 
253 &  92.9 &  -11.8  & 18.75$_{-0.09}^{+ 0.10}$ & 19.06$_{-0.08}^{+ 0.09}$ & 0.71$_{-0.10}^{+ 0.11}$ &  1.68$_{-0.12}^{+ 0.13}$ & 2.74$_{-0.08}^{+ 0.09}$ & 5.17$_{-0.08}^{+ 0.09}$ &      0  \\ 
254 & 100.9 &  -66.8  & 18.76$_{-0.09}^{+ 0.10}$ & 18.97$_{-0.07}^{+ 0.08}$ & 0.33$_{-0.08}^{+ 0.09}$ &  1.07$_{-0.09}^{+ 0.10}$ & 2.29$_{-0.07}^{+ 0.08}$ & 3.60$_{-0.07}^{+ 0.08}$ &      0  \\ 
255 &  19.5 & -119.4  & 18.76$_{-0.11}^{+ 0.12}$ & 19.09$_{-0.09}^{+ 0.10}$ & 0.91$_{-0.12}^{+ 0.13}$ &  1.81$_{-0.17}^{+ 0.19}$ & 2.82$_{-0.09}^{+ 0.10}$ & 5.24$_{-0.10}^{+ 0.11}$ &      0  \\ 
256 &  59.4 &  -13.7  & 18.77$_{-0.12}^{+ 0.14}$ & 19.21$_{-0.10}^{+ 0.11}$ & 0.89$_{-0.13}^{+ 0.14}$ &  1.24$_{-0.13}^{+ 0.14}$ & 2.37$_{-0.10}^{+ 0.11}$ & 3.62$_{-0.10}^{+ 0.11}$ &      0  \\ 
257 & -69.4 &  107.3  & 18.78$_{-0.08}^{+ 0.09}$ & 18.95$_{-0.07}^{+ 0.08}$ & 1.05$_{-0.11}^{+ 0.11}$ &  1.74$_{-0.13}^{+ 0.14}$ & 4.45$_{-0.09}^{+ 0.10}$ & 5.12$_{-0.08}^{+ 0.08}$ &      0  \\ 
258 &  55.8 &  -85.9  & 18.78$_{-0.10}^{+ 0.11}$ & 18.97$_{-0.08}^{+ 0.09}$ & 1.40$_{-0.13}^{+ 0.14}$ &  2.48$_{-0.21}^{+ 0.25}$ & 2.95$_{-0.08}^{+ 0.09}$ & 5.34$_{-0.08}^{+ 0.09}$ &      1  \\ 
259 &  87.9 &   44.2  & 18.78$_{-0.10}^{+ 0.11}$ & 19.16$_{-0.08}^{+ 0.09}$ & 0.93$_{-0.13}^{+ 0.14}$ &  1.69$_{-0.14}^{+ 0.16}$ & 2.33$_{-0.09}^{+ 0.09}$ & 3.96$_{-0.09}^{+ 0.09}$ &      0  \\ 
260 &  21.7 &    6.3  & 18.79$_{-0.08}^{+ 0.09}$ & 19.07$_{-0.08}^{+ 0.09}$ & 0.49$_{-0.10}^{+ 0.11}$ &  1.30$_{-0.12}^{+ 0.13}$ & 2.00$_{-0.08}^{+ 0.09}$ & 2.82$_{-0.08}^{+ 0.09}$ &      0  \\ 
261 & 123.0 &  101.5  & 18.79$_{-0.12}^{+ 0.14}$ & 19.46$_{-0.12}^{+ 0.14}$ & 1.04$_{-0.17}^{+ 0.19}$ &  2.00$_{-0.22}^{+ 0.26}$ & 2.83$_{-0.12}^{+ 0.14}$ & 4.61$_{-0.12}^{+ 0.14}$ &      0  \\ 
262 &   1.8 &   98.8  & 18.79$_{-0.11}^{+ 0.12}$ & 19.67$_{-0.14}^{+ 0.16}$ & 1.11$_{-0.21}^{+ 0.24}$ &  2.19$_{-0.33}^{+ 0.44}$ & 2.22$_{-0.14}^{+ 0.16}$ & 3.27$_{-0.14}^{+ 0.16}$ &      0  \\ 
263 &  42.2 &   37.3  & 18.80$_{-0.06}^{+ 0.06}$ & 18.53$_{-0.05}^{+ 0.05}$ & 0.74$_{-0.06}^{+ 0.07}$ &  1.47$_{-0.08}^{+ 0.08}$ & 2.74$_{-0.05}^{+ 0.05}$ & 5.28$_{-0.05}^{+ 0.06}$ &      0  \\ 
264 &-133.5 &  120.4  & 18.81$_{-0.13}^{+ 0.14}$ & 18.74$_{-0.10}^{+ 0.10}$ & 1.05$_{-0.14}^{+ 0.15}$ &  2.40$_{-0.26}^{+ 0.33}$ & 3.21$_{-0.10}^{+ 0.11}$ & 4.85$_{-0.10}^{+ 0.11}$ &      0  \\ 
265 & 144.1 &  -61.5  & 18.81$_{-0.12}^{+ 0.14}$ & 19.06$_{-0.11}^{+ 0.13}$ & 0.60$_{-0.13}^{+ 0.15}$ &  1.18$_{-0.14}^{+ 0.16}$ & 2.17$_{-0.11}^{+ 0.13}$ & 3.56$_{-0.11}^{+ 0.13}$ &      0  \\ 
266 & 130.0 &  -21.1  & 18.82$_{-0.10}^{+ 0.11}$ & 19.32$_{-0.11}^{+ 0.12}$ & 0.73$_{-0.13}^{+ 0.14}$ &  1.30$_{-0.14}^{+ 0.16}$ & 2.61$_{-0.11}^{+ 0.12}$ & 4.07$_{-0.11}^{+ 0.12}$ &      0  \\ 
267 &-109.5 &   -3.7  & 18.84$_{-0.09}^{+ 0.10}$ & 19.01$_{-0.08}^{+ 0.09}$ & 0.72$_{-0.11}^{+ 0.12}$ &  2.10$_{-0.10}^{+ 0.11}$ & 4.37$_{-0.08}^{+ 0.09}$ & 6.37$_{-0.08}^{+ 0.09}$ &      0  \\ 
268 &  38.6 &  -69.6  & 18.84$_{-0.08}^{+ 0.09}$ & 19.03$_{-0.07}^{+ 0.08}$ & 0.80$_{-0.09}^{+ 0.10}$ &  1.13$_{-0.18}^{+ 0.21}$ & 2.50$_{-0.09}^{+ 0.10}$ & 4.11$_{-0.11}^{+ 0.11}$ &      4  \\ 
269 & -28.1 &  -53.8  & 18.84$_{-0.11}^{+ 0.12}$ & 19.19$_{-0.11}^{+ 0.12}$ & 0.86$_{-0.14}^{+ 0.15}$ &  2.09$_{-0.22}^{+ 0.26}$ & 3.68$_{-0.12}^{+ 0.13}$ & 5.70$_{-0.13}^{+ 0.14}$ &      1  \\ 
270 &  27.0 &   36.7  & 18.84$_{-0.10}^{+ 0.11}$ & 19.24$_{-0.10}^{+ 0.11}$ & 0.62$_{-0.13}^{+ 0.14}$ &  1.32$_{-0.14}^{+ 0.15}$ & 3.03$_{-0.11}^{+ 0.12}$ & 6.21$_{-0.18}^{+ 0.21}$ &      1  \\ 
271 &  22.5 &  -38.0  & 18.85$_{-0.09}^{+ 0.10}$ & 19.02$_{-0.08}^{+ 0.09}$ & 0.76$_{-0.10}^{+ 0.11}$ &  1.39$_{-0.11}^{+ 0.12}$ & 2.57$_{-0.08}^{+ 0.09}$ & 4.83$_{-0.08}^{+ 0.09}$ &      1  \\ 
272 &   6.8 &  -52.9  & 18.85$_{-0.10}^{+ 0.11}$ & 19.11$_{-0.09}^{+ 0.10}$ & 0.80$_{-0.12}^{+ 0.13}$ &  1.85$_{-0.16}^{+ 0.19}$ & 2.86$_{-0.09}^{+ 0.10}$ & 5.05$_{-0.09}^{+ 0.10}$ &      1  \\ 
273 &  19.5 & -113.1  & 18.86$_{-0.11}^{+ 0.12}$ & 19.34$_{-0.11}^{+ 0.12}$ & 0.34$_{-0.12}^{+ 0.13}$ &  1.46$_{-0.16}^{+ 0.18}$ & 2.04$_{-0.11}^{+ 0.12}$ & 3.46$_{-0.11}^{+ 0.12}$ &      1  \\ 
274 & -72.7 &   82.6  & 18.86$_{-0.10}^{+ 0.11}$ & 19.47$_{-0.12}^{+ 0.14}$ & 0.40$_{-0.14}^{+ 0.16}$ &  1.50$_{-0.18}^{+ 0.20}$ & 2.48$_{-0.12}^{+ 0.14}$ & 3.78$_{-0.12}^{+ 0.14}$ &      0  \\ 
275 & -69.7 & -136.0  & 18.87$_{-0.14}^{+ 0.16}$ & 19.00$_{-0.11}^{+ 0.12}$ & 0.22$_{-0.12}^{+ 0.13}$ &  0.66$_{-0.12}^{+ 0.13}$ & 1.71$_{-0.11}^{+ 0.12}$ & 3.64$_{-0.11}^{+ 0.12}$ &      0  \\ 
276 & -79.6 &  -83.7  & 18.88$_{-0.11}^{+ 0.12}$ & 19.13$_{-0.10}^{+ 0.11}$ & 1.26$_{-0.14}^{+ 0.16}$ &  1.96$_{-0.18}^{+ 0.20}$ & 2.85$_{-0.10}^{+ 0.11}$ & 4.94$_{-0.10}^{+ 0.11}$ &      0  \\ 
277 &  90.3 &  103.7  & 18.89$_{-0.10}^{+ 0.12}$ & 18.98$_{-0.08}^{+ 0.08}$ & 0.72$_{-0.09}^{+ 0.10}$ &  1.68$_{-0.12}^{+ 0.14}$ & 3.15$_{-0.08}^{+ 0.09}$ & 5.60$_{-0.08}^{+ 0.09}$ &      0  \\ 
278 &  84.3 &   36.7  & 18.89$_{-0.10}^{+ 0.11}$ & 19.03$_{-0.08}^{+ 0.09}$ & 1.38$_{-0.14}^{+ 0.15}$ &  1.77$_{-0.14}^{+ 0.16}$ & 4.51$_{-0.12}^{+ 0.13}$ & 6.98$_{-0.19}^{+ 0.22}$ &      0  \\ 
279 & -36.7 &  -19.2  & 18.89$_{-0.11}^{+ 0.12}$ & 19.09$_{-0.09}^{+ 0.10}$ & 0.57$_{-0.11}^{+ 0.12}$ &  1.71$_{-0.15}^{+ 0.17}$ & 3.41$_{-0.10}^{+ 0.10}$ & 7.64$_{-0.30}^{+ 0.41}$ &      1  \\ 
280 & -71.9 &  -21.4  & 18.90$_{-0.10}^{+ 0.11}$ & 19.11$_{-0.09}^{+ 0.10}$ & 0.53$_{-0.11}^{+ 0.11}$ &  1.54$_{-0.13}^{+ 0.15}$ & 3.36$_{-0.09}^{+ 0.10}$ & 4.90$_{-0.09}^{+ 0.10}$ &      4  \\ 
281 &-106.5 &  -35.8  & 18.92$_{-0.10}^{+ 0.11}$ & 18.96$_{-0.08}^{+ 0.08}$ & 0.93$_{-0.11}^{+ 0.11}$ &  1.43$_{-0.12}^{+ 0.13}$ & 2.42$_{-0.08}^{+ 0.08}$ & 4.47$_{-0.08}^{+ 0.08}$ &      0  \\ 
282 &  61.0 &  117.8  & 18.92$_{-0.11}^{+ 0.12}$ & 19.23$_{-0.10}^{+ 0.11}$ & 1.00$_{-0.14}^{+ 0.15}$ &  1.51$_{-0.15}^{+ 0.16}$ & 2.98$_{-0.10}^{+ 0.11}$ & 4.59$_{-0.10}^{+ 0.11}$ &      0  \\ 
283 & -97.0 & -116.1  & 18.93$_{-0.11}^{+ 0.12}$ & 19.03$_{-0.08}^{+ 0.09}$ & 0.09$_{-0.09}^{+ 0.09}$ &  0.70$_{-0.09}^{+ 0.10}$ & 1.61$_{-0.08}^{+ 0.09}$ & 3.02$_{-0.08}^{+ 0.09}$ &      0  \\ 
284 & -15.6 &  -97.2  & 18.93$_{-0.11}^{+ 0.12}$ & 19.12$_{-0.09}^{+ 0.10}$ & 1.11$_{-0.13}^{+ 0.14}$ &  3.42$_{-0.52}^{+ 0.00}$ & 4.35$_{-0.12}^{+ 0.13}$ & 6.60$_{-0.15}^{+ 0.16}$ &      0  \\ 
285 & -19.8 &  -93.4  & 18.94$_{-0.09}^{+ 0.10}$ & 19.01$_{-0.08}^{+ 0.08}$ & 0.78$_{-0.10}^{+ 0.10}$ &  1.16$_{-0.10}^{+ 0.11}$ & 2.33$_{-0.08}^{+ 0.08}$ & 3.95$_{-0.08}^{+ 0.08}$ &      0  \\ 
286 &  66.5 &   44.5  & 18.95$_{-0.11}^{+ 0.12}$ & 19.28$_{-0.10}^{+ 0.11}$ & 1.42$_{-0.18}^{+ 0.20}$ &  2.55$_{-0.28}^{+ 0.35}$ & 3.70$_{-0.12}^{+ 0.13}$ & 5.82$_{-0.13}^{+ 0.14}$ &      0  \\ 
287 & -29.8 &  -63.5  & 18.96$_{-0.12}^{+ 0.14}$ & 19.51$_{-0.12}^{+ 0.14}$ & 0.22$_{-0.14}^{+ 0.15}$ &  1.45$_{-0.19}^{+ 0.22}$ & 2.75$_{-0.13}^{+ 0.14}$ & 4.68$_{-0.14}^{+ 0.15}$ &      1  \\ 
288 & -60.5 & -122.2  & 18.97$_{-0.10}^{+ 0.11}$ & 19.07$_{-0.09}^{+ 0.10}$ & 0.47$_{-0.10}^{+ 0.11}$ &  1.09$_{-0.12}^{+ 0.12}$ & 2.30$_{-0.09}^{+ 0.10}$ & 4.66$_{-0.09}^{+ 0.10}$ &      0  \\ 
\enddata 
\label{c0016} 
\end{deluxetable} 


==> tab28.tex <==
\begin{deluxetable}{rrrrrrrrrc} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{28} 
\tablecaption{J1888.16CL} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$H-K$}&
\colhead{$J-K$}&
\colhead{$I-K$}&
\colhead{$V-K$}&
\colhead{type} \\ 
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.86\arcsec$}&\colhead{$r=1.86\arcsec$}&
\colhead{$r=1.86\arcsec$}& 
\colhead{$r=1.86\arcsec$}&\colhead{$r=1.86\arcsec$}
} 
\startdata 
  1 & -28.3 &  155.0  & 11.69$_{-0.01}^{+ 0.01}$ & 11.95$_{-0.01}^{+ 0.01}$ & 0.03$_{-0.01}^{+ 0.01}$ &  0.41$_{-0.01}^{+ 0.01}$ & 1.01$_{-0.01}^{+ 0.01}$ & 1.93$_{-0.01}^{+ 0.01}$ &      0  \\ 
  2 & -57.2 &  170.5  & 13.15$_{-0.01}^{+ 0.01}$ & 13.46$_{-0.01}^{+ 0.01}$ & 0.18$_{-0.01}^{+ 0.01}$ &  0.95$_{-0.01}^{+ 0.01}$ & 1.88$_{-0.01}^{+ 0.01}$ & 4.23$_{-0.01}^{+ 0.01}$ &      0  \\ 
  3 & -94.9 &  110.2  & 13.22$_{-0.01}^{+ 0.01}$ & 13.54$_{-0.01}^{+ 0.01}$ & 0.14$_{-0.01}^{+ 0.01}$ &  0.87$_{-0.01}^{+ 0.01}$ & 1.55$_{-0.01}^{+ 0.01}$ & 3.10$_{-0.01}^{+ 0.01}$ &      0  \\ 
  4 &-127.5 &  141.3  & 14.39$_{-0.01}^{+ 0.01}$ & 15.56$_{-0.01}^{+ 0.01}$ & 0.42$_{-0.01}^{+ 0.01}$ &  1.21$_{-0.01}^{+ 0.01}$ & 2.15$_{-0.01}^{+ 0.01}$ & 3.49$_{-0.01}^{+ 0.01}$ &      0  \\ 
  5 &  76.0 &  -76.6  & 14.55$_{-0.01}^{+ 0.01}$ & 14.84$_{-0.01}^{+ 0.01}$ & 0.17$_{-0.01}^{+ 0.01}$ &  0.76$_{-0.01}^{+ 0.01}$ & 1.81$_{-0.01}^{+ 0.01}$ & 3.76$_{-0.01}^{+ 0.01}$ &      0  \\ 
  6 &  67.5 &   49.3  & 14.56$_{-0.01}^{+ 0.01}$ & 14.74$_{-0.01}^{+ 0.01}$ & 0.17$_{-0.01}^{+ 0.01}$ &  0.76$_{-0.01}^{+ 0.01}$ & 1.81$_{-0.01}^{+ 0.01}$ & 3.69$_{-0.01}^{+ 0.01}$ &      0  \\ 
  7 &   0.0 &    0.0  & 14.93$_{-0.01}^{+ 0.01}$ & 16.19$_{-0.01}^{+ 0.01}$ & 0.70$_{-0.01}^{+ 0.01}$ &  1.60$_{-0.01}^{+ 0.01}$ & 3.08$_{-0.01}^{+ 0.01}$ & 5.67$_{-0.01}^{+ 0.01}$ &      1  \\ 
  8 &-107.8 &   66.2  & 14.99$_{-0.01}^{+ 0.01}$ & 15.27$_{-0.01}^{+ 0.01}$ & 0.10$_{-0.01}^{+ 0.01}$ &  0.68$_{-0.01}^{+ 0.01}$ & 1.14$_{-0.01}^{+ 0.01}$ & 2.13$_{-0.01}^{+ 0.01}$ &      0  \\ 
  9 & -80.1 &  111.5  & 15.06$_{-0.01}^{+ 0.01}$ & 16.14$_{-0.01}^{+ 0.01}$ & 0.58$_{-0.01}^{+ 0.01}$ &  1.30$_{-0.01}^{+ 0.01}$ & 2.34$_{-0.01}^{+ 0.01}$ & 3.70$_{-0.01}^{+ 0.01}$ &      0  \\ 
 10 & -82.8 &  129.8  & 15.12$_{-0.01}^{+ 0.01}$ & 15.45$_{-0.01}^{+ 0.01}$ & 0.19$_{-0.01}^{+ 0.01}$ &  0.85$_{-0.01}^{+ 0.01}$ & 1.94$_{-0.01}^{+ 0.01}$ & 4.65$_{-0.01}^{+ 0.01}$ &      0  \\ 
 11 &-141.4 &   85.3  & 15.21$_{-0.01}^{+ 0.01}$ & 16.09$_{-0.01}^{+ 0.01}$ & 0.69$_{-0.01}^{+ 0.01}$ &  1.65$_{-0.01}^{+ 0.01}$ & 2.80$_{-0.01}^{+ 0.01}$ & 5.36$_{-0.01}^{+ 0.01}$ &      0  \\ 
 12 & -60.4 &  -84.4  & 15.32$_{-0.01}^{+ 0.01}$ & 16.06$_{-0.01}^{+ 0.01}$ & 0.50$_{-0.01}^{+ 0.01}$ &  1.23$_{-0.01}^{+ 0.01}$ & 2.21$_{-0.01}^{+ 0.01}$ & 3.53$_{-0.01}^{+ 0.01}$ &      1  \\ 
 13 &-113.2 &  -22.5  & 15.35$_{-0.01}^{+ 0.01}$ & 15.66$_{-0.01}^{+ 0.01}$ & 0.07$_{-0.01}^{+ 0.01}$ &  0.51$_{-0.01}^{+ 0.01}$ & 0.69$_{-0.01}^{+ 0.01}$ & 1.39$_{-0.01}^{+ 0.01}$ &      0  \\ 
 14 & -79.8 &   94.1  & 15.48$_{-0.01}^{+ 0.01}$ & 16.03$_{-0.01}^{+ 0.01}$ & 0.45$_{-0.01}^{+ 0.01}$ &  1.23$_{-0.01}^{+ 0.01}$ & 2.17$_{-0.01}^{+ 0.01}$ & 3.42$_{-0.01}^{+ 0.01}$ &      0  \\ 
 15 & 110.9 &  -63.1  & 15.49$_{-0.01}^{+ 0.01}$ & 15.69$_{-0.01}^{+ 0.01}$ & 0.27$_{-0.01}^{+ 0.01}$ &  0.84$_{-0.01}^{+ 0.01}$ & 2.32$_{-0.01}^{+ 0.01}$ & 5.27$_{-0.01}^{+ 0.01}$ &      0  \\ 
 16 &  25.6 &   10.0  & 15.75$_{-0.01}^{+ 0.01}$ & 16.12$_{-0.01}^{+ 0.01}$ & 0.61$_{-0.01}^{+ 0.01}$ &  1.33$_{-0.01}^{+ 0.01}$ & 2.51$_{-0.01}^{+ 0.01}$ & 3.83$_{-0.01}^{+ 0.01}$ &      1  \\ 
 17 & -14.5 &    1.8  & 15.79$_{-0.02}^{+ 0.02}$ & 16.50$_{-0.01}^{+ 0.01}$ & 0.76$_{-0.01}^{+ 0.01}$ &  1.59$_{-0.01}^{+ 0.01}$ & 3.08$_{-0.01}^{+ 0.01}$ & 5.55$_{-0.01}^{+ 0.01}$ &      1  \\ 
 18 & 113.0 &   27.5  & 16.02$_{-0.03}^{+ 0.03}$ & 16.85$_{-0.02}^{+ 0.02}$ & 0.69$_{-0.02}^{+ 0.02}$ &  1.53$_{-0.02}^{+ 0.02}$ & 2.80$_{-0.02}^{+ 0.02}$ & 5.04$_{-0.02}^{+ 0.02}$ &      0  \\ 
 19 & -15.3 &  113.8  & 16.08$_{-0.02}^{+ 0.02}$ & 16.56$_{-0.01}^{+ 0.01}$ & 0.65$_{-0.01}^{+ 0.01}$ &  1.59$_{-0.01}^{+ 0.01}$ & 2.96$_{-0.01}^{+ 0.01}$ & 5.48$_{-0.01}^{+ 0.01}$ &      0  \\ 
 20 &  -3.8 &  108.0  & 16.25$_{-0.02}^{+ 0.02}$ & 17.07$_{-0.01}^{+ 0.01}$ & 0.67$_{-0.02}^{+ 0.02}$ &  1.63$_{-0.02}^{+ 0.02}$ & 2.99$_{-0.02}^{+ 0.02}$ & 5.28$_{-0.02}^{+ 0.02}$ &      0  \\ 
 21 &-121.5 &   27.4  & 16.30$_{-0.01}^{+ 0.01}$ & 16.84$_{-0.01}^{+ 0.01}$ & 0.14$_{-0.02}^{+ 0.02}$ &  0.89$_{-0.02}^{+ 0.02}$ & 1.63$_{-0.02}^{+ 0.02}$ & 3.25$_{-0.02}^{+ 0.02}$ &      0  \\ 
 22 &  57.6 & -114.7  & 16.33$_{-0.03}^{+ 0.03}$ & 16.78$_{-0.02}^{+ 0.02}$ & 0.28$_{-0.02}^{+ 0.02}$ &  0.84$_{-0.02}^{+ 0.02}$ & 2.08$_{-0.02}^{+ 0.02}$ & 4.58$_{-0.02}^{+ 0.02}$ &      0  \\ 
 23 &  10.4 &   32.0  & 16.35$_{-0.02}^{+ 0.02}$ & 16.79$_{-0.01}^{+ 0.01}$ & 0.68$_{-0.02}^{+ 0.02}$ &  1.61$_{-0.02}^{+ 0.02}$ & 3.14$_{-0.02}^{+ 0.02}$ & 5.77$_{-0.02}^{+ 0.02}$ &      1  \\ 
 24 & -10.1 &  126.5  & 16.35$_{-0.02}^{+ 0.03}$ & 16.81$_{-0.01}^{+ 0.01}$ & 0.76$_{-0.02}^{+ 0.02}$ &  1.70$_{-0.02}^{+ 0.02}$ & 3.11$_{-0.02}^{+ 0.02}$ & 5.31$_{-0.02}^{+ 0.02}$ &      0  \\ 
 25 & -80.4 &  -64.5  & 16.41$_{-0.02}^{+ 0.02}$ & 16.63$_{-0.01}^{+ 0.01}$ & 0.22$_{-0.01}^{+ 0.01}$ &  0.84$_{-0.01}^{+ 0.01}$ & 2.04$_{-0.01}^{+ 0.01}$ & 4.73$_{-0.01}^{+ 0.01}$ &      5  \\ 
 26 &   2.0 &  166.9  & 16.43$_{-0.03}^{+ 0.03}$ & 16.87$_{-0.02}^{+ 0.02}$ & 0.71$_{-0.02}^{+ 0.02}$ &  1.17$_{-0.02}^{+ 0.02}$ & 2.97$_{-0.02}^{+ 0.02}$ & 4.51$_{-0.02}^{+ 0.02}$ &      0  \\ 
 27 &  31.0 &  -21.3  & 16.43$_{-0.03}^{+ 0.03}$ & 16.93$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.02}^{+ 0.02}$ &  1.59$_{-0.02}^{+ 0.02}$ & 3.00$_{-0.02}^{+ 0.02}$ & 5.28$_{-0.02}^{+ 0.02}$ &      4  \\ 
 28 &  31.0 &  -83.4  & 16.50$_{-0.03}^{+ 0.03}$ & 16.92$_{-0.01}^{+ 0.01}$ & 0.46$_{-0.02}^{+ 0.02}$ &  1.23$_{-0.02}^{+ 0.02}$ & 2.39$_{-0.02}^{+ 0.02}$ & 3.73$_{-0.02}^{+ 0.02}$ &      0  \\ 
 29 &  73.2 &  -77.7  & 16.52$_{-0.01}^{+ 0.01}$ & 16.68$_{-0.01}^{+ 0.01}$ &99.00\phm{+0.0} &  0.29$_{-0.01}^{+ 0.01}$ & 1.60$_{-0.01}^{+ 0.01}$ & 4.07$_{-0.01}^{+ 0.01}$ &      0  \\ 
 30 &  91.8 &  132.5  & 16.54$_{-0.02}^{+ 0.02}$ & 16.71$_{-0.01}^{+ 0.01}$ & 0.20$_{-0.02}^{+ 0.02}$ &  0.71$_{-0.02}^{+ 0.02}$ & 1.90$_{-0.02}^{+ 0.02}$ & 4.47$_{-0.02}^{+ 0.02}$ &      0  \\ 
 31 &  86.2 &   60.1  & 16.54$_{-0.03}^{+ 0.03}$ & 16.98$_{-0.01}^{+ 0.01}$ & 0.76$_{-0.02}^{+ 0.02}$ &  1.56$_{-0.02}^{+ 0.02}$ & 2.98$_{-0.02}^{+ 0.02}$ & 5.33$_{-0.02}^{+ 0.02}$ &      0  \\ 
 32 &-147.5 &   12.1  & 16.57$_{-0.02}^{+ 0.03}$ & 17.13$_{-0.02}^{+ 0.02}$ & 0.73$_{-0.02}^{+ 0.02}$ &  1.52$_{-0.02}^{+ 0.02}$ & 2.48$_{-0.02}^{+ 0.02}$ & 4.32$_{-0.02}^{+ 0.02}$ &      0  \\ 
 33 &  50.2 &   42.6  & 16.63$_{-0.02}^{+ 0.02}$ & 17.14$_{-0.02}^{+ 0.02}$ & 0.73$_{-0.02}^{+ 0.02}$ &  1.48$_{-0.02}^{+ 0.02}$ & 2.97$_{-0.02}^{+ 0.02}$ & 5.32$_{-0.02}^{+ 0.02}$ &      0  \\ 
 34 & -47.8 &  -40.4  & 16.67$_{-0.03}^{+ 0.03}$ & 16.96$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.02}^{+ 0.02}$ &  1.65$_{-0.02}^{+ 0.02}$ & 3.02$_{-0.02}^{+ 0.02}$ & 5.38$_{-0.02}^{+ 0.02}$ &      4  \\ 
 35 &  57.2 &  -12.3  & 16.69$_{-0.02}^{+ 0.02}$ & 16.99$_{-0.01}^{+ 0.01}$ & 0.59$_{-0.02}^{+ 0.02}$ &  1.24$_{-0.02}^{+ 0.02}$ & 2.37$_{-0.02}^{+ 0.02}$ & 3.77$_{-0.02}^{+ 0.02}$ &      0  \\ 
 36 &  98.8 &    9.5  & 16.69$_{-0.02}^{+ 0.02}$ & 17.03$_{-0.02}^{+ 0.02}$ & 0.84$_{-0.02}^{+ 0.02}$ &  1.43$_{-0.02}^{+ 0.02}$ & 2.68$_{-0.02}^{+ 0.02}$ & 4.02$_{-0.02}^{+ 0.02}$ &      0  \\ 
 37 &  69.2 &   99.8  & 16.69$_{-0.03}^{+ 0.03}$ & 17.05$_{-0.01}^{+ 0.01}$ & 0.66$_{-0.02}^{+ 0.02}$ &  1.52$_{-0.02}^{+ 0.02}$ & 2.93$_{-0.02}^{+ 0.02}$ & 5.17$_{-0.02}^{+ 0.02}$ &      0  \\ 
 38 &  37.0 &  161.3  & 16.69$_{-0.03}^{+ 0.03}$ & 17.26$_{-0.02}^{+ 0.02}$ & 0.63$_{-0.03}^{+ 0.03}$ &  1.51$_{-0.03}^{+ 0.03}$ & 2.76$_{-0.02}^{+ 0.02}$ & 5.23$_{-0.03}^{+ 0.03}$ &      0  \\ 
 39 &   9.1 & -118.1  & 16.79$_{-0.04}^{+ 0.04}$ & 17.03$_{-0.02}^{+ 0.02}$ & 0.14$_{-0.02}^{+ 0.02}$ &  0.84$_{-0.02}^{+ 0.02}$ & 1.63$_{-0.02}^{+ 0.02}$ & 3.07$_{-0.02}^{+ 0.02}$ &      0  \\ 
 40 &-125.8 &   25.3  & 16.84$_{-0.02}^{+ 0.02}$ & 17.33$_{-0.02}^{+ 0.02}$ & 0.63$_{-0.02}^{+ 0.02}$ &  1.30$_{-0.02}^{+ 0.02}$ & 2.20$_{-0.02}^{+ 0.02}$ & 3.57$_{-0.02}^{+ 0.02}$ &      0  \\ 
 41 &  42.9 &  166.3  & 16.85$_{-0.04}^{+ 0.04}$ & 17.53$_{-0.03}^{+ 0.03}$ & 0.48$_{-0.03}^{+ 0.03}$ &  1.24$_{-0.03}^{+ 0.03}$ & 1.80$_{-0.03}^{+ 0.03}$ & 2.73$_{-0.03}^{+ 0.03}$ &      0  \\ 
 42 & -32.4 &  -83.0  & 16.89$_{-0.03}^{+ 0.03}$ & 17.27$_{-0.02}^{+ 0.02}$ & 0.67$_{-0.02}^{+ 0.02}$ &  1.59$_{-0.02}^{+ 0.02}$ & 2.77$_{-0.02}^{+ 0.02}$ & 4.60$_{-0.02}^{+ 0.02}$ &      0  \\ 
 43 & -19.8 &   80.3  & 16.93$_{-0.03}^{+ 0.04}$ & 17.22$_{-0.02}^{+ 0.02}$ & 0.73$_{-0.02}^{+ 0.02}$ &  1.58$_{-0.02}^{+ 0.02}$ & 2.74$_{-0.02}^{+ 0.02}$ & 4.50$_{-0.02}^{+ 0.02}$ &      0  \\ 
 44 &-137.6 &   84.0  & 16.96$_{-0.02}^{+ 0.02}$ & 17.51$_{-0.02}^{+ 0.02}$ &99.00\phm{+0.0} &  0.55$_{-0.03}^{+ 0.03}$ & 1.90$_{-0.03}^{+ 0.03}$ & 4.39$_{-0.03}^{+ 0.03}$ &      0  \\ 
 45 &   6.7 &  -31.8  & 16.97$_{-0.02}^{+ 0.02}$ & 17.21$_{-0.02}^{+ 0.02}$ & 0.79$_{-0.02}^{+ 0.02}$ &  1.71$_{-0.02}^{+ 0.02}$ & 3.15$_{-0.02}^{+ 0.02}$ & 5.67$_{-0.02}^{+ 0.02}$ &      1  \\ 
 46 &  47.8 &  133.7  & 17.03$_{-0.03}^{+ 0.03}$ & 17.22$_{-0.02}^{+ 0.02}$ & 0.17$_{-0.02}^{+ 0.02}$ &  0.78$_{-0.02}^{+ 0.02}$ & 1.62$_{-0.02}^{+ 0.02}$ & 3.30$_{-0.02}^{+ 0.02}$ &      0  \\ 
 47 &  11.5 &  -31.7  & 17.04$_{-0.03}^{+ 0.03}$ & 17.31$_{-0.02}^{+ 0.02}$ & 0.76$_{-0.02}^{+ 0.02}$ &  1.68$_{-0.02}^{+ 0.02}$ & 3.05$_{-0.02}^{+ 0.02}$ & 5.57$_{-0.02}^{+ 0.02}$ &      1  \\ 
 48 & -30.4 &   17.3  & 17.12$_{-0.03}^{+ 0.03}$ & 17.53$_{-0.02}^{+ 0.02}$ & 0.63$_{-0.03}^{+ 0.03}$ &  1.54$_{-0.03}^{+ 0.03}$ & 2.81$_{-0.03}^{+ 0.03}$ & 5.16$_{-0.03}^{+ 0.03}$ &      1  \\ 
 49 & -95.5 &  -73.9  & 17.13$_{-0.04}^{+ 0.04}$ & 17.39$_{-0.02}^{+ 0.02}$ & 0.29$_{-0.02}^{+ 0.02}$ &  0.97$_{-0.02}^{+ 0.02}$ & 2.47$_{-0.02}^{+ 0.02}$ & 5.91$_{-0.02}^{+ 0.02}$ &      0  \\ 
 50 & -59.1 &  -76.7  & 17.13$_{-0.03}^{+ 0.03}$ & 17.46$_{-0.02}^{+ 0.02}$ & 0.65$_{-0.02}^{+ 0.02}$ &  1.22$_{-0.02}^{+ 0.02}$ & 1.92$_{-0.02}^{+ 0.02}$ & 2.87$_{-0.02}^{+ 0.02}$ &      1  \\ 
 51 & -52.7 &  -15.7  & 17.13$_{-0.04}^{+ 0.04}$ & 17.51$_{-0.02}^{+ 0.02}$ & 0.76$_{-0.03}^{+ 0.03}$ &  1.59$_{-0.03}^{+ 0.03}$ & 2.93$_{-0.02}^{+ 0.03}$ & 5.36$_{-0.02}^{+ 0.03}$ &      1  \\ 
 52 & -49.1 &  104.4  & 17.15$_{-0.04}^{+ 0.04}$ & 17.50$_{-0.02}^{+ 0.02}$ & 0.89$_{-0.03}^{+ 0.03}$ &  1.71$_{-0.03}^{+ 0.03}$ & 3.14$_{-0.02}^{+ 0.02}$ & 6.06$_{-0.03}^{+ 0.03}$ &      0  \\ 
 53 &-159.6 &  131.6  & 17.16$_{-0.04}^{+ 0.04}$ & 17.57$_{-0.03}^{+ 0.03}$ & 0.64$_{-0.03}^{+ 0.03}$ &  1.27$_{-0.03}^{+ 0.03}$ & 2.44$_{-0.03}^{+ 0.03}$ & 4.28$_{-0.03}^{+ 0.03}$ &      0  \\ 
 54 &  92.5 &  -41.1  & 17.18$_{-0.03}^{+ 0.04}$ & 17.64$_{-0.02}^{+ 0.03}$ & 0.75$_{-0.03}^{+ 0.03}$ &  1.44$_{-0.03}^{+ 0.03}$ & 2.65$_{-0.03}^{+ 0.03}$ & 4.32$_{-0.03}^{+ 0.03}$ &      0  \\ 
 55 &  75.9 &   15.7  & 17.21$_{-0.03}^{+ 0.03}$ & 17.43$_{-0.02}^{+ 0.02}$ & 0.80$_{-0.03}^{+ 0.03}$ &  1.58$_{-0.03}^{+ 0.03}$ & 3.12$_{-0.02}^{+ 0.02}$ & 5.62$_{-0.02}^{+ 0.02}$ &      0  \\ 
 56 &  50.5 &  -35.3  & 17.21$_{-0.04}^{+ 0.04}$ & 17.56$_{-0.02}^{+ 0.03}$ & 0.71$_{-0.03}^{+ 0.03}$ &  1.39$_{-0.03}^{+ 0.03}$ & 2.44$_{-0.03}^{+ 0.03}$ & 3.73$_{-0.03}^{+ 0.03}$ &      1  \\ 
 57 &-105.8 &  160.2  & 17.22$_{-0.05}^{+ 0.05}$ & 17.80$_{-0.04}^{+ 0.04}$ & 0.64$_{-0.04}^{+ 0.04}$ &  1.63$_{-0.05}^{+ 0.05}$ & 2.65$_{-0.04}^{+ 0.04}$ & 5.06$_{-0.04}^{+ 0.04}$ &      0  \\ 
 58 &-171.1 &  -63.2  & 17.24$_{-0.06}^{+ 0.06}$ & 17.97$_{-0.04}^{+ 0.05}$ & 0.61$_{-0.05}^{+ 0.05}$ &  1.34$_{-0.05}^{+ 0.05}$ & 2.09$_{-0.05}^{+ 0.05}$ & 3.41$_{-0.05}^{+ 0.05}$ &      0  \\ 
 59 &  17.8 &  -17.6  & 17.27$_{-0.03}^{+ 0.04}$ & 17.43$_{-0.02}^{+ 0.02}$ & 0.71$_{-0.02}^{+ 0.02}$ &  1.50$_{-0.03}^{+ 0.03}$ & 2.90$_{-0.02}^{+ 0.02}$ & 5.26$_{-0.02}^{+ 0.02}$ &      1  \\ 
 60 &   2.0 &   55.3  & 17.27$_{-0.04}^{+ 0.04}$ & 17.52$_{-0.02}^{+ 0.02}$ & 0.74$_{-0.03}^{+ 0.03}$ &  1.69$_{-0.03}^{+ 0.03}$ & 3.03$_{-0.03}^{+ 0.03}$ & 5.64$_{-0.03}^{+ 0.03}$ &      1  \\ 
 61 &  71.2 &  -60.6  & 17.27$_{-0.04}^{+ 0.05}$ & 17.69$_{-0.03}^{+ 0.03}$ & 0.69$_{-0.03}^{+ 0.03}$ &  1.13$_{-0.03}^{+ 0.03}$ & 1.86$_{-0.03}^{+ 0.03}$ & 2.71$_{-0.03}^{+ 0.03}$ &      0  \\ 
 62 & -72.4 &   93.1  & 17.28$_{-0.03}^{+ 0.03}$ & 17.49$_{-0.02}^{+ 0.02}$ & 0.82$_{-0.03}^{+ 0.03}$ &  1.65$_{-0.03}^{+ 0.03}$ & 3.02$_{-0.02}^{+ 0.02}$ & 5.66$_{-0.03}^{+ 0.03}$ &      0  \\ 
 63 &  14.4 &  130.3  & 17.28$_{-0.04}^{+ 0.04}$ & 17.71$_{-0.03}^{+ 0.03}$ & 0.81$_{-0.03}^{+ 0.03}$ &  1.60$_{-0.04}^{+ 0.04}$ & 3.06$_{-0.03}^{+ 0.03}$ & 5.86$_{-0.05}^{+ 0.05}$ &      0  \\ 
 64 &  51.0 &   29.3  & 17.29$_{-0.03}^{+ 0.03}$ & 17.47$_{-0.02}^{+ 0.02}$ & 0.74$_{-0.03}^{+ 0.03}$ &  1.59$_{-0.03}^{+ 0.03}$ & 2.89$_{-0.02}^{+ 0.02}$ & 5.46$_{-0.02}^{+ 0.02}$ &      0  \\ 
 65 &-144.2 &  152.2  & 17.29$_{-0.05}^{+ 0.05}$ & 17.80$_{-0.03}^{+ 0.03}$ & 0.12$_{-0.04}^{+ 0.04}$ &  0.86$_{-0.04}^{+ 0.04}$ & 2.33$_{-0.03}^{+ 0.03}$ & 6.35$_{-0.08}^{+ 0.09}$ &      0  \\ 
 66 &  29.8 &  -45.4  & 17.32$_{-0.02}^{+ 0.02}$ & 17.59$_{-0.02}^{+ 0.02}$ & 0.89$_{-0.03}^{+ 0.03}$ &  1.76$_{-0.03}^{+ 0.03}$ & 3.07$_{-0.02}^{+ 0.03}$ & 5.17$_{-0.02}^{+ 0.03}$ &      4  \\ 
 67 & -92.6 &   38.2  & 17.33$_{-0.05}^{+ 0.05}$ & 17.76$_{-0.03}^{+ 0.03}$ & 0.07$_{-0.03}^{+ 0.03}$ &  0.50$_{-0.03}^{+ 0.03}$ & 0.77$_{-0.03}^{+ 0.03}$ & 1.52$_{-0.03}^{+ 0.03}$ &      0  \\ 
 68 &  78.7 &    1.8  & 17.33$_{-0.03}^{+ 0.04}$ & 17.78$_{-0.03}^{+ 0.03}$ & 0.66$_{-0.03}^{+ 0.03}$ &  1.57$_{-0.04}^{+ 0.04}$ & 2.95$_{-0.03}^{+ 0.03}$ & 5.40$_{-0.03}^{+ 0.03}$ &      0  \\ 
 69 &  28.3 &  -11.7  & 17.36$_{-0.04}^{+ 0.04}$ & 17.80$_{-0.03}^{+ 0.03}$ & 0.77$_{-0.04}^{+ 0.04}$ &  1.54$_{-0.03}^{+ 0.04}$ & 2.90$_{-0.03}^{+ 0.03}$ & 5.22$_{-0.03}^{+ 0.03}$ &      4  \\ 
 70 &  80.5 &   27.5  & 17.38$_{-0.04}^{+ 0.04}$ & 17.59$_{-0.02}^{+ 0.02}$ & 0.73$_{-0.03}^{+ 0.03}$ &  1.59$_{-0.03}^{+ 0.03}$ & 2.87$_{-0.02}^{+ 0.03}$ & 5.24$_{-0.03}^{+ 0.03}$ &      0  \\ 
 71 &  25.7 &   75.1  & 17.38$_{-0.02}^{+ 0.02}$ & 17.65$_{-0.02}^{+ 0.02}$ & 0.72$_{-0.03}^{+ 0.03}$ &  1.62$_{-0.03}^{+ 0.03}$ & 2.89$_{-0.03}^{+ 0.03}$ & 5.32$_{-0.03}^{+ 0.03}$ &      1  \\ 
 72 &-167.5 &  142.6  & 17.39$_{-0.06}^{+ 0.06}$ & 17.94$_{-0.04}^{+ 0.05}$ & 0.67$_{-0.05}^{+ 0.05}$ &  1.63$_{-0.06}^{+ 0.06}$ & 2.40$_{-0.04}^{+ 0.05}$ & 4.66$_{-0.04}^{+ 0.05}$ &      0  \\ 
 73 & -85.4 &  -13.7  & 17.40$_{-0.05}^{+ 0.05}$ & 17.91$_{-0.03}^{+ 0.03}$ & 0.76$_{-0.04}^{+ 0.04}$ &  1.65$_{-0.04}^{+ 0.04}$ & 2.94$_{-0.03}^{+ 0.03}$ & 5.33$_{-0.03}^{+ 0.03}$ &      0  \\ 
 74 &  92.6 &  -62.0  & 17.41$_{-0.05}^{+ 0.05}$ & 17.62$_{-0.03}^{+ 0.03}$ & 0.52$_{-0.03}^{+ 0.03}$ &  1.30$_{-0.03}^{+ 0.03}$ & 2.36$_{-0.03}^{+ 0.03}$ & 3.80$_{-0.03}^{+ 0.03}$ &      0  \\ 
 75 & -42.1 &  159.6  & 17.41$_{-0.05}^{+ 0.05}$ & 17.70$_{-0.03}^{+ 0.03}$ & 0.72$_{-0.04}^{+ 0.04}$ &  1.62$_{-0.05}^{+ 0.05}$ & 2.48$_{-0.04}^{+ 0.04}$ & 4.33$_{-0.06}^{+ 0.07}$ &      0  \\ 
 76 &  22.8 &  -72.1  & 17.44$_{-0.04}^{+ 0.04}$ & 17.58$_{-0.02}^{+ 0.02}$ & 0.84$_{-0.03}^{+ 0.03}$ &  1.77$_{-0.03}^{+ 0.03}$ & 3.40$_{-0.03}^{+ 0.03}$ & 6.10$_{-0.03}^{+ 0.03}$ &      0  \\ 
 77 &-124.7 &  -35.5  & 17.46$_{-0.06}^{+ 0.06}$ & 17.95$_{-0.03}^{+ 0.03}$ & 0.82$_{-0.04}^{+ 0.04}$ &  1.75$_{-0.05}^{+ 0.05}$ & 2.75$_{-0.04}^{+ 0.04}$ & 4.98$_{-0.05}^{+ 0.05}$ &      0  \\ 
 78 &  35.9 &   62.4  & 17.48$_{-0.04}^{+ 0.04}$ & 17.74$_{-0.03}^{+ 0.03}$ & 0.70$_{-0.03}^{+ 0.03}$ &  1.56$_{-0.03}^{+ 0.03}$ & 2.86$_{-0.03}^{+ 0.03}$ & 5.16$_{-0.03}^{+ 0.03}$ &      0  \\ 
 79 &-127.3 &  163.3  & 17.48$_{-0.07}^{+ 0.07}$ & 17.85$_{-0.04}^{+ 0.04}$ & 0.13$_{-0.04}^{+ 0.04}$ &  0.76$_{-0.04}^{+ 0.04}$ & 1.76$_{-0.04}^{+ 0.04}$ & 4.59$_{-0.04}^{+ 0.04}$ &      0  \\ 
 80 &-113.7 &   24.7  & 17.48$_{-0.04}^{+ 0.04}$ & 17.95$_{-0.03}^{+ 0.03}$ & 0.75$_{-0.04}^{+ 0.04}$ &  1.82$_{-0.04}^{+ 0.05}$ & 2.89$_{-0.04}^{+ 0.04}$ & 4.39$_{-0.04}^{+ 0.04}$ &      0  \\ 
 81 &   7.1 &  124.7  & 17.48$_{-0.05}^{+ 0.06}$ & 18.26$_{-0.04}^{+ 0.05}$ & 0.46$_{-0.05}^{+ 0.05}$ &  1.00$_{-0.05}^{+ 0.05}$ & 1.67$_{-0.04}^{+ 0.05}$ & 2.60$_{-0.04}^{+ 0.05}$ &      0  \\ 
 82 &   3.5 &   79.3  & 17.49$_{-0.04}^{+ 0.04}$ & 17.73$_{-0.03}^{+ 0.03}$ & 0.68$_{-0.03}^{+ 0.03}$ &  1.53$_{-0.03}^{+ 0.03}$ & 2.93$_{-0.03}^{+ 0.03}$ & 5.14$_{-0.03}^{+ 0.03}$ &      4  \\ 
 83 &  18.7 &   48.7  & 17.50$_{-0.04}^{+ 0.04}$ & 17.55$_{-0.02}^{+ 0.02}$ & 0.04$_{-0.03}^{+ 0.03}$ &  0.37$_{-0.03}^{+ 0.03}$ & 0.71$_{-0.03}^{+ 0.03}$ & 1.36$_{-0.03}^{+ 0.03}$ &      5  \\ 
 84 &   1.3 &   45.2  & 17.51$_{-0.04}^{+ 0.05}$ & 17.78$_{-0.03}^{+ 0.03}$ & 0.88$_{-0.04}^{+ 0.04}$ &  1.69$_{-0.04}^{+ 0.04}$ & 3.73$_{-0.03}^{+ 0.03}$ & 6.47$_{-0.04}^{+ 0.04}$ &      2  \\ 
 85 & -76.9 &  122.7  & 17.52$_{-0.05}^{+ 0.05}$ & 17.83$_{-0.03}^{+ 0.03}$ & 0.88$_{-0.04}^{+ 0.04}$ &  1.81$_{-0.05}^{+ 0.05}$ & 2.86$_{-0.03}^{+ 0.03}$ & 4.65$_{-0.03}^{+ 0.03}$ &      0  \\ 
 86 & -28.0 &  -24.7  & 17.55$_{-0.03}^{+ 0.03}$ & 17.85$_{-0.03}^{+ 0.03}$ & 0.67$_{-0.04}^{+ 0.04}$ &  1.54$_{-0.04}^{+ 0.04}$ & 3.05$_{-0.03}^{+ 0.03}$ & 5.37$_{-0.03}^{+ 0.04}$ &      1  \\ 
 87 &-158.9 &  139.0  & 17.55$_{-0.06}^{+ 0.06}$ & 18.38$_{-0.05}^{+ 0.06}$ & 0.84$_{-0.07}^{+ 0.07}$ &  1.49$_{-0.07}^{+ 0.07}$ & 2.37$_{-0.05}^{+ 0.06}$ & 4.14$_{-0.05}^{+ 0.06}$ &      0  \\ 
 88 & -28.5 &   34.2  & 17.57$_{-0.04}^{+ 0.04}$ & 17.64$_{-0.02}^{+ 0.02}$ & 0.70$_{-0.03}^{+ 0.03}$ &  1.75$_{-0.03}^{+ 0.03}$ & 3.16$_{-0.03}^{+ 0.03}$ & 5.69$_{-0.03}^{+ 0.03}$ &      1  \\ 
 89 &   2.1 &  -99.9  & 17.58$_{-0.05}^{+ 0.05}$ & 17.86$_{-0.03}^{+ 0.04}$ & 0.99$_{-0.04}^{+ 0.04}$ &  1.82$_{-0.05}^{+ 0.05}$ & 3.11$_{-0.04}^{+ 0.04}$ & 5.52$_{-0.04}^{+ 0.04}$ &      0  \\ 
 90 &  -0.6 &  -11.0  & 17.60$_{-0.04}^{+ 0.04}$ & 17.70$_{-0.03}^{+ 0.03}$ & 0.71$_{-0.03}^{+ 0.03}$ &  1.61$_{-0.04}^{+ 0.04}$ & 2.95$_{-0.03}^{+ 0.03}$ & 5.38$_{-0.03}^{+ 0.03}$ &      1  \\ 
 91 & 100.8 &  -59.0  & 17.60$_{-0.05}^{+ 0.06}$ & 18.03$_{-0.04}^{+ 0.04}$ & 0.58$_{-0.05}^{+ 0.05}$ &  1.41$_{-0.05}^{+ 0.05}$ & 2.47$_{-0.04}^{+ 0.04}$ & 4.09$_{-0.04}^{+ 0.04}$ &      0  \\ 
 92 & -20.9 &   -7.5  & 17.61$_{-0.05}^{+ 0.05}$ & 18.04$_{-0.03}^{+ 0.03}$ & 0.26$_{-0.04}^{+ 0.04}$ &  0.91$_{-0.04}^{+ 0.04}$ & 1.98$_{-0.03}^{+ 0.04}$ & 4.10$_{-0.03}^{+ 0.04}$ &      5  \\ 
 93 & -92.0 &  168.1  & 17.62$_{-0.06}^{+ 0.07}$ & 18.05$_{-0.05}^{+ 0.05}$ & 0.59$_{-0.06}^{+ 0.06}$ &  1.53$_{-0.07}^{+ 0.07}$ & 2.52$_{-0.05}^{+ 0.05}$ & 4.55$_{-0.05}^{+ 0.05}$ &      0  \\ 
 94 &  99.5 &   99.0  & 17.63$_{-0.04}^{+ 0.05}$ & 17.74$_{-0.03}^{+ 0.03}$ & 0.18$_{-0.03}^{+ 0.03}$ &  0.70$_{-0.03}^{+ 0.03}$ & 2.07$_{-0.03}^{+ 0.03}$ & 4.91$_{-0.03}^{+ 0.03}$ &      0  \\ 
 95 &  29.2 &   56.3  & 17.63$_{-0.05}^{+ 0.05}$ & 17.75$_{-0.03}^{+ 0.03}$ & 0.93$_{-0.04}^{+ 0.04}$ &  1.66$_{-0.04}^{+ 0.04}$ & 3.39$_{-0.03}^{+ 0.04}$ & 6.50$_{-0.16}^{+ 0.18}$ &      1  \\ 
 96 &-130.3 & -108.8  & 17.63$_{-0.06}^{+ 0.06}$ & 18.29$_{-0.05}^{+ 0.06}$ & 0.75$_{-0.07}^{+ 0.07}$ &  1.40$_{-0.06}^{+ 0.07}$ & 2.61$_{-0.06}^{+ 0.06}$ & 5.17$_{-0.07}^{+ 0.07}$ &      0  \\ 
 97 &  72.9 &   87.4  & 17.65$_{-0.05}^{+ 0.05}$ & 17.98$_{-0.03}^{+ 0.03}$ & 0.63$_{-0.04}^{+ 0.04}$ &  1.46$_{-0.04}^{+ 0.04}$ & 2.37$_{-0.03}^{+ 0.03}$ & 3.70$_{-0.03}^{+ 0.03}$ &      0  \\ 
 98 & -59.2 &   71.9  & 17.65$_{-0.05}^{+ 0.06}$ & 18.07$_{-0.04}^{+ 0.04}$ & 0.58$_{-0.04}^{+ 0.05}$ &  1.31$_{-0.04}^{+ 0.04}$ & 2.22$_{-0.04}^{+ 0.04}$ & 3.35$_{-0.04}^{+ 0.04}$ &      0  \\ 
 99 &-162.7 &   16.1  & 17.70$_{-0.06}^{+ 0.06}$ & 18.26$_{-0.05}^{+ 0.05}$ & 0.58$_{-0.06}^{+ 0.06}$ &  1.54$_{-0.06}^{+ 0.07}$ & 2.76$_{-0.05}^{+ 0.05}$ & 5.31$_{-0.05}^{+ 0.06}$ &      0  \\ 
100 &  -3.7 &   55.4  & 17.71$_{-0.06}^{+ 0.07}$ & 17.98$_{-0.04}^{+ 0.04}$ & 0.75$_{-0.04}^{+ 0.05}$ &  1.63$_{-0.05}^{+ 0.05}$ & 3.02$_{-0.04}^{+ 0.04}$ & 5.15$_{-0.04}^{+ 0.04}$ &      1  \\ 
101 &-125.0 &  -51.8  & 17.71$_{-0.05}^{+ 0.06}$ & 18.17$_{-0.04}^{+ 0.04}$ & 0.70$_{-0.05}^{+ 0.05}$ &  1.76$_{-0.05}^{+ 0.06}$ & 2.78$_{-0.04}^{+ 0.04}$ & 4.84$_{-0.04}^{+ 0.04}$ &      0  \\ 
102 &-112.4 &   29.6  & 17.72$_{-0.04}^{+ 0.04}$ & 17.95$_{-0.03}^{+ 0.04}$ & 0.75$_{-0.04}^{+ 0.04}$ &  1.71$_{-0.04}^{+ 0.04}$ & 2.75$_{-0.04}^{+ 0.04}$ & 4.83$_{-0.04}^{+ 0.04}$ &      0  \\ 
103 & -86.6 &  159.2  & 17.72$_{-0.06}^{+ 0.06}$ & 18.23$_{-0.05}^{+ 0.05}$ & 0.60$_{-0.06}^{+ 0.06}$ &  1.46$_{-0.06}^{+ 0.07}$ & 2.11$_{-0.05}^{+ 0.05}$ & 3.50$_{-0.05}^{+ 0.05}$ &      0  \\ 
104 &  82.9 &   34.1  & 17.73$_{-0.07}^{+ 0.07}$ & 18.28$_{-0.04}^{+ 0.04}$ & 0.49$_{-0.05}^{+ 0.05}$ &  1.11$_{-0.05}^{+ 0.05}$ & 1.85$_{-0.04}^{+ 0.05}$ & 2.81$_{-0.04}^{+ 0.05}$ &      0  \\ 
105 &  52.3 &   58.7  & 17.79$_{-0.05}^{+ 0.05}$ & 17.96$_{-0.03}^{+ 0.03}$ & 0.51$_{-0.04}^{+ 0.04}$ &  1.29$_{-0.04}^{+ 0.04}$ & 2.13$_{-0.03}^{+ 0.03}$ & 3.26$_{-0.03}^{+ 0.03}$ &      0  \\ 
106 & -55.0 &   14.5  & 17.80$_{-0.06}^{+ 0.07}$ & 18.22$_{-0.04}^{+ 0.04}$ & 1.07$_{-0.05}^{+ 0.06}$ &  1.65$_{-0.05}^{+ 0.06}$ & 3.57$_{-0.04}^{+ 0.05}$ & 6.49$_{-0.06}^{+ 0.06}$ &      1  \\ 
107 & -18.5 &   30.9  & 17.82$_{-0.05}^{+ 0.05}$ & 17.96$_{-0.03}^{+ 0.04}$ & 0.27$_{-0.04}^{+ 0.04}$ &  0.83$_{-0.04}^{+ 0.04}$ & 2.30$_{-0.04}^{+ 0.04}$ & 5.32$_{-0.04}^{+ 0.04}$ &      5  \\ 
108 & -31.0 &  -67.6  & 17.82$_{-0.06}^{+ 0.07}$ & 18.39$_{-0.05}^{+ 0.05}$ & 0.86$_{-0.07}^{+ 0.07}$ &  1.55$_{-0.07}^{+ 0.07}$ & 3.04$_{-0.06}^{+ 0.06}$ & 5.49$_{-0.17}^{+ 0.20}$ &      1  \\ 
109 &  25.8 &    1.9  & 17.83$_{-0.05}^{+ 0.06}$ & 17.93$_{-0.03}^{+ 0.03}$ & 0.79$_{-0.04}^{+ 0.04}$ &  1.51$_{-0.04}^{+ 0.04}$ & 3.00$_{-0.03}^{+ 0.04}$ & 5.40$_{-0.04}^{+ 0.04}$ &      1  \\ 
110 & -30.1 &   56.7  & 17.83$_{-0.07}^{+ 0.07}$ & 18.08$_{-0.04}^{+ 0.04}$ & 0.67$_{-0.05}^{+ 0.05}$ &  1.61$_{-0.05}^{+ 0.05}$ & 2.87$_{-0.04}^{+ 0.04}$ & 5.13$_{-0.04}^{+ 0.04}$ &      1  \\ 
111 &  94.7 &   67.5  & 17.86$_{-0.06}^{+ 0.06}$ & 18.10$_{-0.04}^{+ 0.04}$ & 0.63$_{-0.05}^{+ 0.05}$ &  1.47$_{-0.05}^{+ 0.05}$ & 2.92$_{-0.04}^{+ 0.04}$ & 5.51$_{-0.05}^{+ 0.05}$ &      0  \\ 
112 &   6.0 &  -60.7  & 17.87$_{-0.06}^{+ 0.06}$ & 18.13$_{-0.04}^{+ 0.04}$ & 0.72$_{-0.05}^{+ 0.05}$ &  1.60$_{-0.05}^{+ 0.05}$ & 3.07$_{-0.04}^{+ 0.04}$ & 4.99$_{-0.04}^{+ 0.04}$ &      1  \\ 
113 & -51.9 &  -20.2  & 17.87$_{-0.05}^{+ 0.05}$ & 18.13$_{-0.04}^{+ 0.04}$ & 0.95$_{-0.05}^{+ 0.05}$ &  1.85$_{-0.06}^{+ 0.06}$ & 3.74$_{-0.04}^{+ 0.04}$ & 5.95$_{-0.04}^{+ 0.05}$ &      2  \\ 
114 & -18.6 &  120.8  & 17.87$_{-0.06}^{+ 0.06}$ & 18.52$_{-0.05}^{+ 0.06}$ & 0.65$_{-0.07}^{+ 0.07}$ &  1.25$_{-0.06}^{+ 0.07}$ & 2.19$_{-0.05}^{+ 0.06}$ & 3.51$_{-0.05}^{+ 0.06}$ &      0  \\ 
115 &-121.1 &   17.1  & 17.89$_{-0.06}^{+ 0.06}$ & 18.26$_{-0.04}^{+ 0.05}$ & 0.93$_{-0.06}^{+ 0.06}$ &  2.03$_{-0.08}^{+ 0.08}$ & 2.82$_{-0.05}^{+ 0.05}$ & 4.61$_{-0.05}^{+ 0.05}$ &      0  \\ 
116 & 101.5 &   82.5  & 17.91$_{-0.07}^{+ 0.07}$ & 18.25$_{-0.05}^{+ 0.05}$ & 0.71$_{-0.06}^{+ 0.06}$ &  1.42$_{-0.06}^{+ 0.06}$ & 2.76$_{-0.05}^{+ 0.05}$ & 4.91$_{-0.05}^{+ 0.05}$ &      0  \\ 
117 & -29.5 &  -21.9  & 17.97$_{-0.03}^{+ 0.03}$ & 18.07$_{-0.04}^{+ 0.04}$ & 0.65$_{-0.04}^{+ 0.05}$ &  1.47$_{-0.04}^{+ 0.05}$ & 2.89$_{-0.04}^{+ 0.04}$ & 4.85$_{-0.04}^{+ 0.04}$ &      1  \\ 
118 &  -9.0 &   -0.9  & 17.98$_{-0.06}^{+ 0.06}$ & 18.40$_{-0.05}^{+ 0.06}$ & 0.66$_{-0.06}^{+ 0.07}$ &  1.33$_{-0.06}^{+ 0.06}$ & 2.79$_{-0.05}^{+ 0.06}$ & 4.95$_{-0.05}^{+ 0.06}$ &      1  \\ 
119 &  90.0 &  154.5  & 17.99$_{-0.06}^{+ 0.06}$ & 18.24$_{-0.05}^{+ 0.05}$ & 0.86$_{-0.06}^{+ 0.07}$ &  1.84$_{-0.06}^{+ 0.07}$ & 3.42$_{-0.05}^{+ 0.05}$ & 5.77$_{-0.05}^{+ 0.06}$ &      0  \\ 
120 & -73.7 &   57.9  & 17.99$_{-0.07}^{+ 0.07}$ & 18.29$_{-0.05}^{+ 0.05}$ & 0.88$_{-0.06}^{+ 0.06}$ &  1.85$_{-0.06}^{+ 0.06}$ & 3.20$_{-0.05}^{+ 0.05}$ & 5.68$_{-0.05}^{+ 0.05}$ &      0  \\ 
121 &  26.3 &   72.0  & 18.01$_{-0.03}^{+ 0.04}$ & 18.10$_{-0.04}^{+ 0.04}$ & 0.61$_{-0.04}^{+ 0.05}$ &  1.42$_{-0.05}^{+ 0.05}$ & 2.82$_{-0.04}^{+ 0.04}$ & 4.93$_{-0.04}^{+ 0.04}$ &      3  \\ 
122 &  70.2 &   61.3  & 18.02$_{-0.06}^{+ 0.06}$ & 18.18$_{-0.04}^{+ 0.04}$ & 0.68$_{-0.05}^{+ 0.05}$ &  1.62$_{-0.06}^{+ 0.06}$ & 3.18$_{-0.04}^{+ 0.04}$ & 5.38$_{-0.04}^{+ 0.05}$ &      0  \\ 
123 & -82.8 &  147.2  & 18.03$_{-0.09}^{+ 0.10}$ & 18.88$_{-0.08}^{+ 0.09}$ & 0.61$_{-0.10}^{+ 0.11}$ &  1.92$_{-0.14}^{+ 0.16}$ & 2.27$_{-0.08}^{+ 0.09}$ & 3.90$_{-0.08}^{+ 0.09}$ &      0  \\ 
124 &  -7.9 &  162.5  & 18.07$_{-0.08}^{+ 0.08}$ & 18.56$_{-0.07}^{+ 0.07}$ & 0.92$_{-0.09}^{+ 0.10}$ &  2.05$_{-0.12}^{+ 0.13}$ & 2.97$_{-0.07}^{+ 0.08}$ & 5.29$_{-0.11}^{+ 0.12}$ &      0  \\ 
125 & -35.9 &    0.1  & 18.12$_{-0.07}^{+ 0.08}$ & 18.34$_{-0.05}^{+ 0.05}$ & 0.76$_{-0.06}^{+ 0.06}$ &  1.47$_{-0.06}^{+ 0.06}$ & 2.95$_{-0.05}^{+ 0.05}$ & 5.42$_{-0.05}^{+ 0.06}$ &      1  \\ 
126 &-159.4 &   59.0  & 18.13$_{-0.07}^{+ 0.08}$ & 18.58$_{-0.06}^{+ 0.07}$ & 0.89$_{-0.08}^{+ 0.09}$ &  1.69$_{-0.08}^{+ 0.09}$ & 2.83$_{-0.06}^{+ 0.07}$ & 5.17$_{-0.07}^{+ 0.07}$ &      0  \\ 
127 & -91.8 &  114.4  & 18.15$_{-0.04}^{+ 0.05}$ & 17.76$_{-0.03}^{+ 0.03}$ & 0.38$_{-0.03}^{+ 0.03}$ &  0.85$_{-0.03}^{+ 0.03}$ & 2.15$_{-0.03}^{+ 0.03}$ & 4.28$_{-0.03}^{+ 0.03}$ &      0  \\ 
128 & -85.3 &    0.9  & 18.15$_{-0.07}^{+ 0.08}$ & 18.40$_{-0.05}^{+ 0.06}$ & 0.44$_{-0.06}^{+ 0.06}$ &  1.46$_{-0.06}^{+ 0.06}$ & 2.65$_{-0.05}^{+ 0.06}$ & 5.02$_{-0.05}^{+ 0.06}$ &      0  \\ 
129 &  41.2 &  151.1  & 18.19$_{-0.09}^{+ 0.10}$ & 18.88$_{-0.08}^{+ 0.09}$ & 0.88$_{-0.11}^{+ 0.12}$ &  1.38$_{-0.11}^{+ 0.11}$ & 2.59$_{-0.08}^{+ 0.09}$ & 3.83$_{-0.08}^{+ 0.09}$ &      0  \\ 
130 & -76.1 &  161.0  & 18.21$_{-0.09}^{+ 0.10}$ & 18.93$_{-0.10}^{+ 0.11}$ & 1.05$_{-0.13}^{+ 0.14}$ &  1.49$_{-0.12}^{+ 0.13}$ & 3.44$_{-0.10}^{+ 0.11}$ & 6.00$_{-0.11}^{+ 0.12}$ &      0  \\ 
131 & -64.1 & -101.0  & 18.22$_{-0.09}^{+ 0.10}$ & 18.36$_{-0.06}^{+ 0.06}$ & 0.60$_{-0.06}^{+ 0.07}$ &  1.58$_{-0.07}^{+ 0.07}$ & 3.09$_{-0.06}^{+ 0.06}$ & 5.86$_{-0.06}^{+ 0.06}$ &      0  \\ 
132 &-131.0 &  113.8  & 18.22$_{-0.07}^{+ 0.08}$ & 18.68$_{-0.06}^{+ 0.07}$ & 0.73$_{-0.08}^{+ 0.08}$ &  1.49$_{-0.08}^{+ 0.08}$ & 2.20$_{-0.06}^{+ 0.07}$ & 3.55$_{-0.06}^{+ 0.07}$ &      0  \\ 
133 & -46.3 &  -58.4  & 18.24$_{-0.09}^{+ 0.10}$ & 18.61$_{-0.06}^{+ 0.06}$ & 0.41$_{-0.07}^{+ 0.07}$ &  1.50$_{-0.07}^{+ 0.08}$ & 2.34$_{-0.06}^{+ 0.07}$ & 3.79$_{-0.06}^{+ 0.07}$ &      1  \\ 
134 &  59.7 &   23.7  & 18.25$_{-0.08}^{+ 0.09}$ & 18.55$_{-0.06}^{+ 0.06}$ & 0.27$_{-0.06}^{+ 0.07}$ &  0.81$_{-0.06}^{+ 0.07}$ & 2.16$_{-0.06}^{+ 0.06}$ & 4.73$_{-0.06}^{+ 0.06}$ &      0  \\ 
135 & -63.9 &   99.0  & 18.25$_{-0.08}^{+ 0.09}$ & 18.60$_{-0.06}^{+ 0.06}$ & 0.43$_{-0.07}^{+ 0.07}$ &  1.00$_{-0.06}^{+ 0.07}$ & 2.44$_{-0.06}^{+ 0.06}$ & 5.71$_{-0.08}^{+ 0.09}$ &      0  \\ 
136 & 107.6 &  113.7  & 18.26$_{-0.11}^{+ 0.12}$ & 18.94$_{-0.10}^{+ 0.11}$ & 0.82$_{-0.13}^{+ 0.15}$ &  2.39$_{-0.18}^{+ 0.20}$ & 4.00$_{-0.12}^{+ 0.13}$ & 5.69$_{-0.14}^{+ 0.15}$ &      0  \\ 
137 &-137.3 &  -38.1  & 18.28$_{-0.06}^{+ 0.06}$ & 18.46$_{-0.05}^{+ 0.06}$ & 0.94$_{-0.07}^{+ 0.07}$ &  1.75$_{-0.07}^{+ 0.07}$ & 2.49$_{-0.05}^{+ 0.06}$ & 3.95$_{-0.05}^{+ 0.06}$ &      0  \\ 
138 & -27.2 &  -70.9  & 18.28$_{-0.07}^{+ 0.08}$ & 18.47$_{-0.05}^{+ 0.06}$ & 0.40$_{-0.06}^{+ 0.06}$ &  1.11$_{-0.06}^{+ 0.06}$ & 1.92$_{-0.06}^{+ 0.06}$ & 3.00$_{-0.06}^{+ 0.06}$ &      1  \\ 
139 &  13.4 &    2.9  & 18.28$_{-0.07}^{+ 0.08}$ & 18.68$_{-0.06}^{+ 0.07}$ & 0.72$_{-0.08}^{+ 0.08}$ &  1.49$_{-0.08}^{+ 0.08}$ & 2.81$_{-0.06}^{+ 0.07}$ & 4.66$_{-0.06}^{+ 0.07}$ &      4  \\ 
140 &  12.8 &  -24.5  & 18.29$_{-0.08}^{+ 0.09}$ & 18.52$_{-0.05}^{+ 0.06}$ & 1.03$_{-0.08}^{+ 0.08}$ &  1.80$_{-0.08}^{+ 0.08}$ & 4.11$_{-0.06}^{+ 0.07}$ & 5.78$_{-0.06}^{+ 0.07}$ &      0  \\ 
141 &  33.0 &  162.3  & 18.29$_{-0.07}^{+ 0.08}$ & 18.56$_{-0.07}^{+ 0.07}$ & 0.67$_{-0.08}^{+ 0.09}$ &  1.57$_{-0.09}^{+ 0.09}$ & 2.63$_{-0.07}^{+ 0.07}$ & 4.95$_{-0.08}^{+ 0.09}$ &      0  \\ 
142 &  35.4 &  140.7  & 18.30$_{-0.08}^{+ 0.09}$ & 18.78$_{-0.07}^{+ 0.07}$ & 0.62$_{-0.08}^{+ 0.09}$ &  1.81$_{-0.09}^{+ 0.10}$ & 2.84$_{-0.07}^{+ 0.07}$ & 4.96$_{-0.07}^{+ 0.07}$ &      0  \\ 
143 &-115.5 &   94.3  & 18.31$_{-0.09}^{+ 0.10}$ & 18.79$_{-0.07}^{+ 0.08}$ & 0.50$_{-0.08}^{+ 0.09}$ &  1.37$_{-0.08}^{+ 0.09}$ & 2.41$_{-0.07}^{+ 0.08}$ & 4.52$_{-0.07}^{+ 0.08}$ &      0  \\ 
144 &  29.5 &  -48.8  & 18.32$_{-0.04}^{+ 0.04}$ & 18.28$_{-0.04}^{+ 0.04}$ & 1.17$_{-0.06}^{+ 0.07}$ &  1.88$_{-0.06}^{+ 0.06}$ & 3.46$_{-0.04}^{+ 0.05}$ & 5.44$_{-0.05}^{+ 0.05}$ &      4  \\ 
145 &   4.6 &    7.9  & 18.33$_{-0.09}^{+ 0.09}$ & 18.83$_{-0.08}^{+ 0.08}$ & 0.57$_{-0.09}^{+ 0.10}$ &  1.31$_{-0.09}^{+ 0.10}$ & 2.59$_{-0.08}^{+ 0.08}$ & 4.84$_{-0.08}^{+ 0.09}$ &      1  \\ 
146 &  74.8 &   11.1  & 18.35$_{-0.06}^{+ 0.06}$ & 18.54$_{-0.06}^{+ 0.06}$ & 0.57$_{-0.07}^{+ 0.07}$ &  1.50$_{-0.07}^{+ 0.07}$ & 3.12$_{-0.06}^{+ 0.06}$ & 5.64$_{-0.07}^{+ 0.07}$ &      0  \\ 
147 & -51.0 &  147.8  & 18.35$_{-0.08}^{+ 0.09}$ & 18.70$_{-0.07}^{+ 0.07}$ & 0.81$_{-0.09}^{+ 0.09}$ &  1.73$_{-0.09}^{+ 0.10}$ & 4.12$_{-0.09}^{+ 0.10}$ & 8.14$_{-0.07}^{+ 0.00}$ &      0  \\ 
148 &   0.8 &  -24.7  & 18.37$_{-0.08}^{+ 0.08}$ & 18.88$_{-0.08}^{+ 0.08}$ & 0.88$_{-0.09}^{+ 0.10}$ &  1.65$_{-0.10}^{+ 0.11}$ & 2.84$_{-0.08}^{+ 0.08}$ & 4.74$_{-0.08}^{+ 0.08}$ &      1  \\ 
149 &  16.1 &   33.5  & 18.38$_{-0.06}^{+ 0.06}$ & 18.45$_{-0.05}^{+ 0.06}$ & 0.62$_{-0.06}^{+ 0.07}$ &  1.36$_{-0.06}^{+ 0.07}$ & 2.68$_{-0.06}^{+ 0.06}$ & 4.77$_{-0.06}^{+ 0.06}$ &      1  \\ 
150 &  62.1 &   33.2  & 18.39$_{-0.09}^{+ 0.10}$ & 18.67$_{-0.06}^{+ 0.06}$ & 0.90$_{-0.08}^{+ 0.08}$ &  1.74$_{-0.08}^{+ 0.08}$ & 2.91$_{-0.06}^{+ 0.07}$ & 4.30$_{-0.06}^{+ 0.07}$ &      0  \\ 
151 & -98.7 &   95.5  & 18.40$_{-0.10}^{+ 0.11}$ & 18.89$_{-0.08}^{+ 0.09}$ & 0.66$_{-0.09}^{+ 0.10}$ &  1.56$_{-0.10}^{+ 0.11}$ & 2.39$_{-0.08}^{+ 0.09}$ & 4.08$_{-0.08}^{+ 0.09}$ &      0  \\ 
152 &   3.6 &  159.6  & 18.40$_{-0.11}^{+ 0.12}$ & 19.15$_{-0.10}^{+ 0.11}$ & 0.78$_{-0.13}^{+ 0.14}$ &  1.78$_{-0.15}^{+ 0.17}$ & 2.67$_{-0.10}^{+ 0.11}$ & 4.58$_{-0.11}^{+ 0.12}$ &      0  \\ 
153 &-113.6 &  -31.6  & 18.41$_{-0.10}^{+ 0.11}$ & 19.36$_{-0.12}^{+ 0.13}$ & 0.70$_{-0.14}^{+ 0.16}$ &  1.44$_{-0.15}^{+ 0.17}$ & 2.59$_{-0.12}^{+ 0.14}$ & 5.03$_{-0.18}^{+ 0.21}$ &      0  \\ 
154 &  21.9 &  -50.1  & 18.43$_{-0.07}^{+ 0.08}$ & 18.60$_{-0.06}^{+ 0.06}$ & 0.56$_{-0.07}^{+ 0.07}$ &  1.16$_{-0.07}^{+ 0.07}$ & 2.09$_{-0.06}^{+ 0.06}$ & 4.04$_{-0.06}^{+ 0.06}$ &      5  \\ 
155 & -24.6 &   74.5  & 18.45$_{-0.09}^{+ 0.10}$ & 18.70$_{-0.06}^{+ 0.07}$ & 1.05$_{-0.09}^{+ 0.10}$ &  1.88$_{-0.09}^{+ 0.10}$ & 4.41$_{-0.08}^{+ 0.09}$ & 8.95$_{-0.06}^{+ 0.00}$ &      0  \\ 
156 &-144.1 &   40.7  & 18.46$_{-0.08}^{+ 0.09}$ & 18.56$_{-0.06}^{+ 0.06}$ & 0.80$_{-0.07}^{+ 0.07}$ &  1.62$_{-0.07}^{+ 0.07}$ & 2.75$_{-0.06}^{+ 0.06}$ & 5.16$_{-0.06}^{+ 0.06}$ &      0  \\ 
157 & -46.5 &   84.7  & 18.46$_{-0.08}^{+ 0.08}$ & 18.64$_{-0.06}^{+ 0.07}$ & 0.21$_{-0.07}^{+ 0.07}$ &  0.73$_{-0.07}^{+ 0.07}$ & 1.72$_{-0.06}^{+ 0.07}$ & 3.77$_{-0.06}^{+ 0.07}$ &      0  \\ 
158 &   0.1 &   17.5  & 18.47$_{-0.08}^{+ 0.08}$ & 18.47$_{-0.05}^{+ 0.06}$ & 0.77$_{-0.07}^{+ 0.07}$ &  1.63$_{-0.07}^{+ 0.07}$ & 2.96$_{-0.06}^{+ 0.06}$ & 5.05$_{-0.06}^{+ 0.06}$ &      3  \\ 
159 &   5.4 &   55.1  & 18.47$_{-0.07}^{+ 0.08}$ & 18.58$_{-0.06}^{+ 0.06}$ & 0.90$_{-0.08}^{+ 0.08}$ &  1.95$_{-0.09}^{+ 0.09}$ & 3.18$_{-0.06}^{+ 0.07}$ & 5.43$_{-0.06}^{+ 0.07}$ &      1  \\ 
160 & -24.3 &  -94.6  & 18.47$_{-0.09}^{+ 0.10}$ & 18.75$_{-0.08}^{+ 0.08}$ & 0.89$_{-0.10}^{+ 0.10}$ &  1.51$_{-0.09}^{+ 0.10}$ & 2.21$_{-0.08}^{+ 0.08}$ & 3.26$_{-0.08}^{+ 0.08}$ &      0  \\ 
161 &  68.0 &    1.6  & 18.48$_{-0.09}^{+ 0.10}$ & 19.05$_{-0.09}^{+ 0.10}$ & 2.15$_{-0.23}^{+ 0.28}$ &  1.44$_{-0.11}^{+ 0.12}$ & 3.33$_{-0.09}^{+ 0.10}$ & 5.35$_{-0.10}^{+ 0.11}$ &      0  \\ 
162 &   4.7 &  150.4  & 18.49$_{-0.10}^{+ 0.10}$ & 19.39$_{-0.12}^{+ 0.13}$ & 0.95$_{-0.16}^{+ 0.18}$ &  1.96$_{-0.18}^{+ 0.21}$ & 2.60$_{-0.12}^{+ 0.13}$ & 4.34$_{-0.12}^{+ 0.13}$ &      0  \\ 
163 &  68.4 &  -82.1  & 18.51$_{-0.09}^{+ 0.10}$ & 18.94$_{-0.08}^{+ 0.08}$ & 0.84$_{-0.10}^{+ 0.11}$ &  1.77$_{-0.12}^{+ 0.13}$ & 2.82$_{-0.08}^{+ 0.08}$ & 4.23$_{-0.08}^{+ 0.08}$ &      0  \\ 
164 & -32.3 &  171.0  & 18.51$_{-0.11}^{+ 0.13}$ & 18.97$_{-0.11}^{+ 0.12}$ & 0.59$_{-0.16}^{+ 0.18}$ &  1.13$_{-0.15}^{+ 0.16}$ & 2.34$_{-0.13}^{+ 0.15}$ & 3.85$_{-0.15}^{+ 0.17}$ &      0  \\ 
165 &  43.8 &  -13.1  & 18.52$_{-0.09}^{+ 0.09}$ & 18.64$_{-0.06}^{+ 0.07}$ & 0.53$_{-0.07}^{+ 0.08}$ &  1.28$_{-0.08}^{+ 0.08}$ & 2.63$_{-0.06}^{+ 0.07}$ & 4.38$_{-0.06}^{+ 0.07}$ &      1  \\ 
166 & -10.4 &  110.2  & 18.53$_{-0.07}^{+ 0.08}$ & 18.64$_{-0.06}^{+ 0.06}$ & 0.95$_{-0.08}^{+ 0.08}$ &  1.76$_{-0.08}^{+ 0.09}$ & 3.55$_{-0.06}^{+ 0.07}$ & 6.16$_{-0.08}^{+ 0.08}$ &      0  \\ 
167 &  11.3 &  157.4  & 18.56$_{-0.10}^{+ 0.11}$ & 18.76$_{-0.07}^{+ 0.08}$ & 0.62$_{-0.09}^{+ 0.09}$ &  1.04$_{-0.08}^{+ 0.09}$ & 2.59$_{-0.08}^{+ 0.08}$ & 6.50$_{-0.11}^{+ 0.12}$ &      0  \\ 
168 &   6.4 &  -94.4  & 18.56$_{-0.09}^{+ 0.10}$ & 18.78$_{-0.07}^{+ 0.08}$ & 1.26$_{-0.10}^{+ 0.11}$ &  1.70$_{-0.10}^{+ 0.11}$ & 2.88$_{-0.08}^{+ 0.08}$ & 4.66$_{-0.08}^{+ 0.08}$ &      0  \\ 
169 &-153.8 &  157.1  & 18.56$_{-0.11}^{+ 0.13}$ & 19.02$_{-0.10}^{+ 0.12}$ & 0.68$_{-0.14}^{+ 0.15}$ &  1.34$_{-0.13}^{+ 0.14}$ & 2.02$_{-0.10}^{+ 0.12}$ & 4.26$_{-0.11}^{+ 0.12}$ &      0  \\ 
170 &  -6.7 & -102.3  & 18.57$_{-0.11}^{+ 0.12}$ & 18.82$_{-0.08}^{+ 0.09}$ & 0.51$_{-0.09}^{+ 0.10}$ &  1.56$_{-0.10}^{+ 0.11}$ & 2.33$_{-0.08}^{+ 0.09}$ & 3.86$_{-0.08}^{+ 0.09}$ &      0  \\ 
171 &  58.5 &  -55.7  & 18.58$_{-0.09}^{+ 0.10}$ & 18.70$_{-0.07}^{+ 0.07}$ & 0.97$_{-0.08}^{+ 0.09}$ &  1.87$_{-0.09}^{+ 0.10}$ & 4.12$_{-0.07}^{+ 0.08}$ & 6.57$_{-0.12}^{+ 0.13}$ &      0  \\ 
172 &-148.3 &  -24.0  & 18.58$_{-0.12}^{+ 0.13}$ & 19.06$_{-0.09}^{+ 0.10}$ & 1.19$_{-0.13}^{+ 0.14}$ &  1.76$_{-0.12}^{+ 0.13}$ & 3.00$_{-0.09}^{+ 0.10}$ & 4.60$_{-0.09}^{+ 0.10}$ &      0  \\ 
173 & -11.7 &  -42.1  & 18.61$_{-0.09}^{+ 0.09}$ & 18.83$_{-0.07}^{+ 0.08}$ & 0.55$_{-0.08}^{+ 0.09}$ &  1.23$_{-0.08}^{+ 0.09}$ & 2.76$_{-0.07}^{+ 0.08}$ & 5.06$_{-0.08}^{+ 0.08}$ &      1  \\ 
174 & -14.0 &  -27.6  & 18.62$_{-0.10}^{+ 0.11}$ & 19.07$_{-0.09}^{+ 0.10}$ & 0.82$_{-0.11}^{+ 0.12}$ &  1.38$_{-0.11}^{+ 0.12}$ & 1.94$_{-0.09}^{+ 0.10}$ & 2.87$_{-0.09}^{+ 0.10}$ &      4  \\ 
175 &  46.3 &   41.2  & 18.63$_{-0.09}^{+ 0.09}$ & 18.75$_{-0.07}^{+ 0.07}$ & 1.14$_{-0.09}^{+ 0.10}$ &  1.58$_{-0.09}^{+ 0.09}$ & 2.68$_{-0.07}^{+ 0.07}$ & 5.16$_{-0.07}^{+ 0.08}$ &      0  \\ 
176 &  26.2 &   -4.6  & 18.64$_{-0.10}^{+ 0.11}$ & 19.07$_{-0.09}^{+ 0.10}$ & 0.81$_{-0.12}^{+ 0.13}$ &  2.29$_{-0.16}^{+ 0.18}$ & 3.20$_{-0.10}^{+ 0.11}$ & 4.99$_{-0.10}^{+ 0.10}$ &      4  \\ 
177 &  63.2 &  -14.3  & 18.65$_{-0.10}^{+ 0.11}$ & 19.03$_{-0.08}^{+ 0.09}$ & 0.72$_{-0.10}^{+ 0.11}$ &  1.75$_{-0.12}^{+ 0.13}$ & 3.71$_{-0.09}^{+ 0.10}$ & 6.35$_{-0.13}^{+ 0.15}$ &      0  \\ 
178 & -64.4 &  -16.5  & 18.68$_{-0.09}^{+ 0.10}$ & 19.02$_{-0.09}^{+ 0.10}$ & 0.65$_{-0.11}^{+ 0.12}$ &  1.31$_{-0.11}^{+ 0.12}$ & 2.72$_{-0.10}^{+ 0.10}$ & 5.08$_{-0.10}^{+ 0.11}$ &      1  \\ 
179 &-124.2 &   85.6  & 18.70$_{-0.09}^{+ 0.10}$ & 19.24$_{-0.11}^{+ 0.12}$ & 0.97$_{-0.14}^{+ 0.15}$ &  1.74$_{-0.14}^{+ 0.16}$ & 2.90$_{-0.11}^{+ 0.12}$ & 5.11$_{-0.11}^{+ 0.12}$ &      0  \\ 
180 & -63.1 &  121.5  & 18.70$_{-0.11}^{+ 0.12}$ & 19.32$_{-0.11}^{+ 0.12}$ & 1.00$_{-0.14}^{+ 0.15}$ &  0.73$_{-0.12}^{+ 0.13}$ & 1.84$_{-0.11}^{+ 0.12}$ & 3.35$_{-0.11}^{+ 0.12}$ &      0  \\ 
181 &  -2.1 &   27.7  & 18.71$_{-0.09}^{+ 0.10}$ & 18.69$_{-0.07}^{+ 0.07}$ & 0.94$_{-0.09}^{+ 0.10}$ &  1.49$_{-0.08}^{+ 0.09}$ & 2.81$_{-0.07}^{+ 0.08}$ & 4.54$_{-0.07}^{+ 0.08}$ &      2  \\ 
182 &  54.4 &  113.6  & 18.71$_{-0.08}^{+ 0.09}$ & 18.89$_{-0.07}^{+ 0.07}$ & 0.87$_{-0.09}^{+ 0.09}$ &  1.55$_{-0.09}^{+ 0.09}$ & 2.93$_{-0.07}^{+ 0.07}$ & 5.61$_{-0.09}^{+ 0.09}$ &      0  \\ 
183 &  56.0 &  156.7  & 18.71$_{-0.09}^{+ 0.10}$ & 19.06$_{-0.10}^{+ 0.12}$ & 0.63$_{-0.12}^{+ 0.13}$ &  1.24$_{-0.12}^{+ 0.13}$ & 3.16$_{-0.11}^{+ 0.12}$ & 5.42$_{-0.11}^{+ 0.12}$ &      0  \\ 
184 &  41.9 &  -86.8  & 18.71$_{-0.10}^{+ 0.10}$ & 19.08$_{-0.08}^{+ 0.09}$ & 0.66$_{-0.11}^{+ 0.11}$ &  1.46$_{-0.10}^{+ 0.11}$ & 2.67$_{-0.09}^{+ 0.09}$ & 4.13$_{-0.09}^{+ 0.09}$ &      0  \\ 
185 & -12.6 &   88.1  & 18.72$_{-0.09}^{+ 0.10}$ & 18.63$_{-0.06}^{+ 0.06}$ & 0.58$_{-0.07}^{+ 0.07}$ &  1.24$_{-0.07}^{+ 0.07}$ & 2.33$_{-0.06}^{+ 0.06}$ & 4.02$_{-0.06}^{+ 0.06}$ &      0  \\ 
186 & -30.8 &    0.9  & 18.73$_{-0.09}^{+ 0.10}$ & 19.04$_{-0.09}^{+ 0.10}$ & 0.61$_{-0.11}^{+ 0.12}$ &  1.06$_{-0.10}^{+ 0.11}$ & 2.05$_{-0.09}^{+ 0.10}$ & 3.13$_{-0.09}^{+ 0.10}$ &      4  \\ 
187 &-131.6 &   49.2  & 18.74$_{-0.10}^{+ 0.11}$ & 18.98$_{-0.08}^{+ 0.09}$ & 0.70$_{-0.10}^{+ 0.10}$ &  1.42$_{-0.10}^{+ 0.11}$ & 2.49$_{-0.08}^{+ 0.09}$ & 5.06$_{-0.09}^{+ 0.09}$ &      0  \\ 
188 & -44.6 &   43.8  & 18.75$_{-0.09}^{+ 0.10}$ & 18.79$_{-0.07}^{+ 0.08}$ & 0.66$_{-0.08}^{+ 0.09}$ &  1.78$_{-0.09}^{+ 0.10}$ & 2.85$_{-0.07}^{+ 0.08}$ & 5.05$_{-0.07}^{+ 0.08}$ &      0  \\ 
189 & -94.7 &   11.0  & 18.77$_{-0.10}^{+ 0.11}$ & 19.11$_{-0.10}^{+ 0.11}$ & 1.03$_{-0.13}^{+ 0.14}$ &  2.37$_{-0.17}^{+ 0.20}$ & 4.92$_{-0.14}^{+ 0.15}$ & 6.61$_{-0.15}^{+ 0.17}$ &      0  \\ 
190 &  38.5 &   59.3  & 18.78$_{-0.09}^{+ 0.10}$ & 18.79$_{-0.07}^{+ 0.07}$ & 0.73$_{-0.09}^{+ 0.09}$ &  1.81$_{-0.10}^{+ 0.10}$ & 2.96$_{-0.07}^{+ 0.08}$ & 5.35$_{-0.08}^{+ 0.08}$ &      0  \\ 
191 &  44.4 &  -49.7  & 18.80$_{-0.13}^{+ 0.14}$ & 19.16$_{-0.11}^{+ 0.12}$ & 1.58$_{-0.17}^{+ 0.19}$ &  1.72$_{-0.14}^{+ 0.15}$ & 3.91$_{-0.11}^{+ 0.12}$ & 5.30$_{-0.11}^{+ 0.12}$ &      4  \\ 
192 & -51.9 &   -2.8  & 18.81$_{-0.11}^{+ 0.12}$ & 19.08$_{-0.10}^{+ 0.11}$ & 1.43$_{-0.16}^{+ 0.18}$ &  2.21$_{-0.15}^{+ 0.17}$ & 3.27$_{-0.10}^{+ 0.11}$ & 5.38$_{-0.10}^{+ 0.11}$ &      1  \\ 
193 &  35.7 & -111.0  & 18.81$_{-0.11}^{+ 0.12}$ & 19.31$_{-0.14}^{+ 0.16}$ & 0.77$_{-0.16}^{+ 0.18}$ &  1.29$_{-0.20}^{+ 0.23}$ & 4.48$_{-0.15}^{+ 0.17}$ & 7.20$_{-0.20}^{+ 0.23}$ &      0  \\ 
194 &-172.7 &   14.8  & 18.85$_{-0.08}^{+ 0.09}$ & 19.11$_{-0.12}^{+ 0.13}$ & 0.56$_{-0.14}^{+ 0.15}$ &  1.55$_{-0.16}^{+ 0.18}$ & 2.62$_{-0.12}^{+ 0.13}$ & 5.02$_{-0.12}^{+ 0.13}$ &      0  \\ 
195 & -82.6 &  120.6  & 18.85$_{-0.11}^{+ 0.12}$ & 19.33$_{-0.11}^{+ 0.12}$ & 1.03$_{-0.18}^{+ 0.20}$ &  1.92$_{-0.23}^{+ 0.27}$ & 2.43$_{-0.12}^{+ 0.13}$ & 3.74$_{-0.11}^{+ 0.13}$ &      0  \\ 
196 & -26.2 &  -77.8  & 18.86$_{-0.09}^{+ 0.10}$ & 19.01$_{-0.08}^{+ 0.09}$ & 0.72$_{-0.10}^{+ 0.11}$ &  1.48$_{-0.10}^{+ 0.11}$ & 2.72$_{-0.08}^{+ 0.09}$ & 4.55$_{-0.09}^{+ 0.09}$ &      1  \\ 
197 &-104.6 &   56.3  & 18.86$_{-0.12}^{+ 0.13}$ & 19.08$_{-0.09}^{+ 0.10}$ & 0.73$_{-0.11}^{+ 0.12}$ &  1.58$_{-0.12}^{+ 0.13}$ & 2.28$_{-0.09}^{+ 0.10}$ & 4.05$_{-0.09}^{+ 0.10}$ &      0  \\ 
198 &  32.2 & -118.0  & 18.86$_{-0.12}^{+ 0.14}$ & 19.39$_{-0.15}^{+ 0.18}$ & 2.83$_{-0.60}^{+ 0.00}$ &  2.11$_{-0.23}^{+ 0.28}$ & 3.13$_{-0.16}^{+ 0.18}$ & 5.23$_{-0.16}^{+ 0.18}$ &      0  \\ 
199 &  44.6 &   18.3  & 18.90$_{-0.12}^{+ 0.13}$ & 19.03$_{-0.09}^{+ 0.10}$ & 0.85$_{-0.11}^{+ 0.11}$ &  1.60$_{-0.11}^{+ 0.12}$ & 3.27$_{-0.09}^{+ 0.10}$ & 5.97$_{-0.09}^{+ 0.10}$ &      0  \\ 
200 &  84.9 &   69.3  & 18.91$_{-0.11}^{+ 0.12}$ & 19.14$_{-0.09}^{+ 0.10}$ & 0.75$_{-0.11}^{+ 0.12}$ &  1.76$_{-0.13}^{+ 0.14}$ & 2.20$_{-0.09}^{+ 0.10}$ & 3.83$_{-0.09}^{+ 0.10}$ &      0  \\ 
201 & -71.7 &  -14.4  & 18.94$_{-0.13}^{+ 0.15}$ & 19.23$_{-0.11}^{+ 0.12}$ & 1.49$_{-0.16}^{+ 0.18}$ &  2.22$_{-0.18}^{+ 0.20}$ & 3.87$_{-0.12}^{+ 0.13}$ & 6.06$_{-0.13}^{+ 0.14}$ &      0  \\ 
202 &  -4.3 & -109.4  & 18.95$_{-0.14}^{+ 0.16}$ & 18.94$_{-0.10}^{+ 0.12}$ & 1.58$_{-0.17}^{+ 0.19}$ &  2.28$_{-0.18}^{+ 0.21}$ & 4.61$_{-0.13}^{+ 0.14}$ & 9.12$_{-0.71}^{+ 0.00}$ &      0  \\ 
203 & -54.7 &   79.1  & 18.95$_{-0.12}^{+ 0.13}$ & 19.27$_{-0.11}^{+ 0.12}$ & 2.26$_{-0.32}^{+ 0.43}$ &  2.16$_{-0.18}^{+ 0.20}$ & 4.25$_{-0.13}^{+ 0.14}$ & 7.29$_{-0.11}^{+ 0.00}$ &      0  \\ 
204 &  75.9 &   76.0  & 18.95$_{-0.11}^{+ 0.12}$ & 19.30$_{-0.11}^{+ 0.12}$ & 0.56$_{-0.12}^{+ 0.14}$ &  1.38$_{-0.13}^{+ 0.14}$ & 2.76$_{-0.11}^{+ 0.12}$ & 4.28$_{-0.11}^{+ 0.12}$ &      0  \\ 
205 &  40.8 &  -75.7  & 18.95$_{-0.12}^{+ 0.14}$ & 19.39$_{-0.12}^{+ 0.13}$ & 1.47$_{-0.20}^{+ 0.23}$ &  1.86$_{-0.31}^{+ 0.41}$ & 3.21$_{-0.12}^{+ 0.14}$ & 4.13$_{-0.12}^{+ 0.14}$ &      0  \\ 
206 &-159.4 &  -28.7  & 18.96$_{-0.13}^{+ 0.15}$ & 19.27$_{-0.11}^{+ 0.13}$ & 0.62$_{-0.13}^{+ 0.15}$ &  1.80$_{-0.17}^{+ 0.19}$ & 2.34$_{-0.11}^{+ 0.13}$ & 3.18$_{-0.11}^{+ 0.13}$ &      0  \\ 
207 &  52.5 &  157.0  & 18.98$_{-0.11}^{+ 0.12}$ & 19.32$_{-0.13}^{+ 0.15}$ & 1.72$_{-0.24}^{+ 0.29}$ &  1.63$_{-0.16}^{+ 0.18}$ & 3.45$_{-0.13}^{+ 0.15}$ & 4.78$_{-0.13}^{+ 0.15}$ &      0  \\ 
208 &  -4.1 &   96.3  & 18.98$_{-0.11}^{+ 0.12}$ & 19.45$_{-0.12}^{+ 0.14}$ & 0.82$_{-0.16}^{+ 0.18}$ &  1.79$_{-0.18}^{+ 0.21}$ & 2.72$_{-0.12}^{+ 0.14}$ & 5.35$_{-0.13}^{+ 0.14}$ &      0  \\ 
\enddata 
\label{j1888} 
\end{deluxetable} 


==> tab29.tex <==
\begin{deluxetable}{rrrrrrrr} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{29} 
\tablecaption{MS 2053.7-0449} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$J-K$}&
\colhead{$I-K$}&
\colhead{$V-K$}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.74\arcsec$}&\colhead{$r=1.74\arcsec$}&
\colhead{$r=1.74\arcsec$}&\colhead{$r=1.74\arcsec$}
} 
\startdata 
  1 & 128.9 &  116.4  &  9.48$_{-0.01}^{+ 0.01}$ & 9.91$_{-0.01}^{+ 0.01}$ &  1.35$_{-0.01}^{+ 0.01}$ & 4.22$_{-0.01}^{+ 0.01}$ & 4.86$_{-0.01}^{+ 0.01}$  \\ 
  2 &  80.1 & -100.4  & 11.22$_{-0.01}^{+ 0.01}$ &11.80$_{-0.01}^{+ 0.01}$ &  0.78$_{-0.01}^{+ 0.01}$ & 3.01$_{-0.01}^{+ 0.01}$ & 5.45$_{-0.01}^{+ 0.01}$  \\ 
  3 & -96.1 &   91.2  & 12.87$_{-0.01}^{+ 0.01}$ &13.31$_{-0.01}^{+ 0.01}$ &  0.73$_{-0.01}^{+ 0.01}$ & 2.06$_{-0.01}^{+ 0.01}$ & 3.30$_{-0.01}^{+ 0.01}$  \\ 
  4 & -52.2 &  -48.5  & 13.39$_{-0.01}^{+ 0.01}$ &13.83$_{-0.01}^{+ 0.01}$ &  0.51$_{-0.01}^{+ 0.01}$ & 1.55$_{-0.01}^{+ 0.01}$ & 2.46$_{-0.01}^{+ 0.01}$  \\ 
  5 & -47.6 & -109.8  & 13.41$_{-0.01}^{+ 0.01}$ &13.82$_{-0.01}^{+ 0.01}$ &  0.36$_{-0.01}^{+ 0.01}$ & 1.45$_{-0.01}^{+ 0.01}$ & 2.15$_{-0.01}^{+ 0.01}$  \\ 
  6 &-129.7 & -113.2  & 13.45$_{-0.01}^{+ 0.01}$ &14.07$_{-0.01}^{+ 0.01}$ &  0.56$_{-0.01}^{+ 0.01}$ & 1.42$_{-0.01}^{+ 0.01}$ & 2.40$_{-0.01}^{+ 0.01}$  \\ 
  7 & -73.1 &   35.3  & 13.50$_{-0.01}^{+ 0.01}$ &13.93$_{-0.01}^{+ 0.01}$ &  0.35$_{-0.01}^{+ 0.01}$ & 1.46$_{-0.01}^{+ 0.01}$ & 2.13$_{-0.01}^{+ 0.01}$  \\ 
  8 & -88.3 & -109.2  & 13.68$_{-0.01}^{+ 0.01}$ &14.18$_{-0.01}^{+ 0.01}$ &  0.36$_{-0.01}^{+ 0.01}$ & 1.21$_{-0.01}^{+ 0.01}$ & 1.91$_{-0.01}^{+ 0.01}$  \\ 
  9 & 112.7 &   29.2  & 13.69$_{-0.01}^{+ 0.01}$ &13.93$_{-0.01}^{+ 0.01}$ &  0.56$_{-0.01}^{+ 0.01}$ & 1.67$_{-0.01}^{+ 0.01}$ & 2.74$_{-0.01}^{+ 0.01}$  \\ 
 10 & -70.3 &    7.7  & 14.05$_{-0.01}^{+ 0.01}$ &14.37$_{-0.01}^{+ 0.01}$ &  0.42$_{-0.01}^{+ 0.01}$ & 1.21$_{-0.01}^{+ 0.01}$ & 2.04$_{-0.01}^{+ 0.01}$  \\ 
 11 & -51.4 &   99.5  & 14.05$_{-0.01}^{+ 0.01}$ &14.37$_{-0.01}^{+ 0.01}$ &  0.58$_{-0.01}^{+ 0.01}$ & 1.43$_{-0.01}^{+ 0.01}$ & 2.74$_{-0.01}^{+ 0.01}$  \\ 
 12 &  87.1 &  143.1  & 14.13$_{-0.01}^{+ 0.01}$ &14.42$_{-0.01}^{+ 0.01}$ &  0.53$_{-0.01}^{+ 0.01}$ & 1.45$_{-0.01}^{+ 0.01}$ & 2.71$_{-0.01}^{+ 0.01}$  \\ 
 13 & -75.8 &  129.0  & 14.25$_{-0.01}^{+ 0.01}$ &14.66$_{-0.01}^{+ 0.01}$ &  0.63$_{-0.01}^{+ 0.01}$ & 1.36$_{-0.01}^{+ 0.01}$ & 2.89$_{-0.01}^{+ 0.01}$  \\ 
 14 & 120.9 &    1.1  & 14.27$_{-0.01}^{+ 0.01}$ &14.50$_{-0.01}^{+ 0.01}$ &  0.44$_{-0.01}^{+ 0.01}$ & 1.26$_{-0.01}^{+ 0.01}$ & 2.26$_{-0.01}^{+ 0.01}$  \\ 
 15 & -73.5 &  -79.7  & 14.29$_{-0.01}^{+ 0.01}$ &14.71$_{-0.01}^{+ 0.01}$ &  0.51$_{-0.01}^{+ 0.01}$ & 1.12$_{-0.01}^{+ 0.01}$ & 2.17$_{-0.01}^{+ 0.01}$  \\ 
 16 &  22.3 &  -21.6  & 14.36$_{-0.01}^{+ 0.01}$ &14.63$_{-0.01}^{+ 0.01}$ &  0.55$_{-0.01}^{+ 0.01}$ & 1.31$_{-0.01}^{+ 0.01}$ & 2.55$_{-0.01}^{+ 0.01}$  \\ 
 17 &  -0.4 &  -49.7  & 14.49$_{-0.01}^{+ 0.01}$ &14.76$_{-0.01}^{+ 0.01}$ &  0.80$_{-0.01}^{+ 0.01}$ & 1.89$_{-0.01}^{+ 0.01}$ & 4.48$_{-0.01}^{+ 0.01}$  \\ 
 18 &-114.1 & -115.0  & 14.52$_{-0.01}^{+ 0.01}$ &15.06$_{-0.01}^{+ 0.01}$ &  0.37$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.01}^{+ 0.01}$ & 1.61$_{-0.01}^{+ 0.01}$  \\ 
 19 &  26.8 &  -25.7  & 14.54$_{-0.01}^{+ 0.01}$ &14.79$_{-0.01}^{+ 0.01}$ &  0.49$_{-0.01}^{+ 0.01}$ & 1.16$_{-0.01}^{+ 0.01}$ & 2.35$_{-0.01}^{+ 0.01}$  \\ 
 20 &  62.5 &  -63.5  & 14.60$_{-0.01}^{+ 0.01}$ &14.83$_{-0.01}^{+ 0.01}$ &  0.47$_{-0.01}^{+ 0.01}$ & 1.09$_{-0.01}^{+ 0.01}$ & 2.21$_{-0.01}^{+ 0.01}$  \\ 
 21 &  91.3 &  -50.2  & 14.63$_{-0.01}^{+ 0.01}$ &16.09$_{-0.01}^{+ 0.01}$ &  1.01$_{-0.01}^{+ 0.01}$ & 2.04$_{-0.01}^{+ 0.01}$ & 3.63$_{-0.01}^{+ 0.01}$  \\ 
 22 & -11.5 &  -38.1  & 14.64$_{-0.01}^{+ 0.01}$ &15.00$_{-0.01}^{+ 0.01}$ &  0.79$_{-0.01}^{+ 0.01}$ & 1.99$_{-0.01}^{+ 0.01}$ & 4.73$_{-0.01}^{+ 0.01}$  \\ 
 23 &-120.9 &  134.1  & 14.71$_{-0.01}^{+ 0.01}$ &15.40$_{-0.01}^{+ 0.01}$ &  0.51$_{-0.01}^{+ 0.01}$ & 0.77$_{-0.01}^{+ 0.01}$ & 2.14$_{-0.01}^{+ 0.01}$  \\ 
 24 & -19.1 &  -16.6  & 14.73$_{-0.01}^{+ 0.01}$ &14.96$_{-0.01}^{+ 0.01}$ &  0.41$_{-0.01}^{+ 0.01}$ & 0.99$_{-0.01}^{+ 0.01}$ & 2.02$_{-0.01}^{+ 0.01}$  \\ 
 25 & -12.0 &  -15.9  & 14.75$_{-0.01}^{+ 0.01}$ &15.02$_{-0.01}^{+ 0.01}$ &  0.46$_{-0.01}^{+ 0.01}$ & 1.07$_{-0.01}^{+ 0.01}$ & 2.23$_{-0.01}^{+ 0.01}$  \\ 
 26 &-135.9 &   82.6  & 14.77$_{-0.01}^{+ 0.01}$ &15.33$_{-0.01}^{+ 0.01}$ &  0.36$_{-0.01}^{+ 0.01}$ & 0.61$_{-0.01}^{+ 0.01}$ & 1.60$_{-0.01}^{+ 0.01}$  \\ 
 27 &  17.4 &  162.8  & 14.79$_{-0.01}^{+ 0.01}$ &15.06$_{-0.01}^{+ 0.01}$ &  0.73$_{-0.01}^{+ 0.01}$ & 1.80$_{-0.01}^{+ 0.01}$ & 4.44$_{-0.01}^{+ 0.01}$  \\ 
 28 & 112.6 &  -73.9  & 14.80$_{-0.01}^{+ 0.01}$ &15.02$_{-0.01}^{+ 0.01}$ &  0.86$_{-0.01}^{+ 0.01}$ & 2.02$_{-0.01}^{+ 0.01}$ & 4.78$_{-0.01}^{+ 0.01}$  \\ 
 29 & 111.2 &  -19.1  & 14.86$_{-0.01}^{+ 0.01}$ &15.18$_{-0.01}^{+ 0.01}$ &  0.84$_{-0.01}^{+ 0.01}$ & 2.20$_{-0.01}^{+ 0.01}$ & 5.20$_{-0.01}^{+ 0.01}$  \\ 
 30 &  43.6 & -100.7  & 14.98$_{-0.01}^{+ 0.01}$ &15.25$_{-0.01}^{+ 0.01}$ &  0.86$_{-0.01}^{+ 0.01}$ & 1.92$_{-0.01}^{+ 0.01}$ & 4.52$_{-0.01}^{+ 0.01}$  \\ 
 31 & -20.4 &  145.4  & 15.08$_{-0.01}^{+ 0.01}$ &15.32$_{-0.01}^{+ 0.01}$ &  0.81$_{-0.01}^{+ 0.01}$ & 1.78$_{-0.01}^{+ 0.01}$ & 4.20$_{-0.01}^{+ 0.01}$  \\ 
 32 &  -3.1 &  102.4  & 15.17$_{-0.02}^{+ 0.02}$ &16.21$_{-0.01}^{+ 0.01}$ &  1.07$_{-0.01}^{+ 0.01}$ & 2.06$_{-0.01}^{+ 0.01}$ & 3.63$_{-0.01}^{+ 0.01}$  \\ 
 33 & -90.1 &  136.9  & 15.21$_{-0.01}^{+ 0.01}$ &15.66$_{-0.01}^{+ 0.01}$ &  0.74$_{-0.01}^{+ 0.01}$ & 1.35$_{-0.01}^{+ 0.01}$ & 3.34$_{-0.01}^{+ 0.01}$  \\ 
 34 & 117.5 & -108.4  & 15.23$_{-0.01}^{+ 0.01}$ &15.46$_{-0.01}^{+ 0.01}$ &  0.77$_{-0.01}^{+ 0.01}$ & 1.66$_{-0.01}^{+ 0.01}$ & 3.76$_{-0.01}^{+ 0.01}$  \\ 
 35 &   0.0 &    0.0  & 15.29$_{-0.01}^{+ 0.01}$ &16.27$_{-0.01}^{+ 0.01}$ &  1.57$_{-0.02}^{+ 0.02}$ & 3.06$_{-0.01}^{+ 0.01}$ & 5.94$_{-0.01}^{+ 0.01}$  \\ 
 36 &-144.1 &  -72.1  & 15.30$_{-0.01}^{+ 0.01}$ &16.05$_{-0.01}^{+ 0.01}$ &  0.82$_{-0.01}^{+ 0.01}$ & 1.96$_{-0.01}^{+ 0.01}$ & 5.09$_{-0.01}^{+ 0.01}$  \\ 
 37 &  97.9 &  164.9  & 15.50$_{-0.02}^{+ 0.02}$ &15.80$_{-0.01}^{+ 0.01}$ &  0.28$_{-0.01}^{+ 0.01}$ & 0.67$_{-0.01}^{+ 0.01}$ & 1.77$_{-0.01}^{+ 0.01}$  \\ 
 38 & -38.2 &   43.2  & 15.53$_{-0.02}^{+ 0.02}$ &15.98$_{-0.01}^{+ 0.01}$ &  1.81$_{-0.02}^{+ 0.02}$ & 3.29$_{-0.01}^{+ 0.01}$ & 5.39$_{-0.01}^{+ 0.01}$  \\ 
 39 &  74.5 &  -48.4  & 15.54$_{-0.02}^{+ 0.02}$ &16.13$_{-0.01}^{+ 0.01}$ &  1.56$_{-0.02}^{+ 0.02}$ & 2.90$_{-0.01}^{+ 0.01}$ & 5.53$_{-0.01}^{+ 0.01}$  \\ 
 40 & -24.2 &  -92.1  & 15.59$_{-0.02}^{+ 0.02}$ &15.97$_{-0.01}^{+ 0.01}$ &  0.88$_{-0.01}^{+ 0.01}$ & 1.76$_{-0.01}^{+ 0.01}$ & 4.02$_{-0.01}^{+ 0.01}$  \\ 
 41 & -88.4 &   13.4  & 15.59$_{-0.01}^{+ 0.01}$ &15.92$_{-0.01}^{+ 0.01}$ &  0.80$_{-0.01}^{+ 0.01}$ & 1.63$_{-0.01}^{+ 0.01}$ & 3.64$_{-0.01}^{+ 0.01}$  \\ 
 42 &  -5.0 &  -56.7  & 15.61$_{-0.01}^{+ 0.01}$ &15.84$_{-0.01}^{+ 0.01}$ &  0.41$_{-0.01}^{+ 0.01}$ & 0.83$_{-0.01}^{+ 0.01}$ & 1.99$_{-0.01}^{+ 0.01}$  \\ 
 43 &  56.4 &   19.5  & 15.63$_{-0.02}^{+ 0.02}$ &16.27$_{-0.01}^{+ 0.01}$ &  1.43$_{-0.02}^{+ 0.02}$ & 2.81$_{-0.01}^{+ 0.01}$ & 5.22$_{-0.01}^{+ 0.01}$  \\ 
 44 &-142.0 &   87.7  & 15.63$_{-0.01}^{+ 0.01}$ &16.20$_{-0.01}^{+ 0.01}$ &  0.46$_{-0.01}^{+ 0.01}$ & 0.66$_{-0.01}^{+ 0.01}$ & 2.00$_{-0.01}^{+ 0.01}$  \\ 
 45 &-104.9 &  -84.0  & 15.69$_{-0.02}^{+ 0.02}$ &16.65$_{-0.01}^{+ 0.01}$ &  1.56$_{-0.02}^{+ 0.02}$ & 2.75$_{-0.02}^{+ 0.02}$ & 5.39$_{-0.02}^{+ 0.02}$  \\ 
 46 &  61.8 &  -38.3  & 15.75$_{-0.01}^{+ 0.01}$ &16.04$_{-0.01}^{+ 0.01}$ &  0.82$_{-0.01}^{+ 0.01}$ & 2.63$_{-0.01}^{+ 0.01}$ & 6.71$_{-0.01}^{+ 0.01}$  \\ 
 47 &  -9.6 &  142.2  & 15.81$_{-0.01}^{+ 0.01}$ &16.31$_{-0.01}^{+ 0.01}$ &  0.72$_{-0.01}^{+ 0.01}$ & 1.50$_{-0.01}^{+ 0.01}$ & 3.30$_{-0.01}^{+ 0.01}$  \\ 
 48 & -34.8 &   -7.7  & 15.83$_{-0.01}^{+ 0.01}$ &16.12$_{-0.01}^{+ 0.01}$ &  0.59$_{-0.01}^{+ 0.01}$ & 1.22$_{-0.01}^{+ 0.01}$ & 2.64$_{-0.01}^{+ 0.01}$  \\ 
 49 &  52.7 &  135.9  & 15.83$_{-0.02}^{+ 0.02}$ &16.45$_{-0.01}^{+ 0.01}$ &  1.31$_{-0.02}^{+ 0.02}$ & 2.54$_{-0.02}^{+ 0.02}$ & 4.37$_{-0.02}^{+ 0.02}$  \\ 
 50 &  58.2 &  -95.8  & 15.89$_{-0.01}^{+ 0.02}$ &16.13$_{-0.01}^{+ 0.01}$ &  0.88$_{-0.01}^{+ 0.01}$ & 2.11$_{-0.01}^{+ 0.01}$ & 5.01$_{-0.01}^{+ 0.01}$  \\ 
 51 & -49.4 &   44.0  & 15.93$_{-0.02}^{+ 0.02}$ &16.76$_{-0.02}^{+ 0.02}$ &  1.60$_{-0.03}^{+ 0.03}$ & 2.91$_{-0.02}^{+ 0.02}$ & 5.84$_{-0.02}^{+ 0.02}$  \\ 
 52 &-136.9 &  -75.1  & 15.99$_{-0.02}^{+ 0.02}$ &16.66$_{-0.01}^{+ 0.01}$ &  0.42$_{-0.02}^{+ 0.02}$ & 0.51$_{-0.02}^{+ 0.02}$ & 1.73$_{-0.02}^{+ 0.02}$  \\ 
 53 &  -3.4 &  -21.9  & 16.03$_{-0.02}^{+ 0.02}$ &16.25$_{-0.01}^{+ 0.01}$ &  0.75$_{-0.01}^{+ 0.01}$ & 1.72$_{-0.01}^{+ 0.01}$ & 3.77$_{-0.01}^{+ 0.01}$  \\ 
 54 & -39.2 &  -45.8  & 16.03$_{-0.01}^{+ 0.01}$ &16.32$_{-0.01}^{+ 0.01}$ &  0.37$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.01}^{+ 0.01}$ & 1.91$_{-0.01}^{+ 0.01}$  \\ 
 55 &-103.3 &  -25.9  & 16.05$_{-0.02}^{+ 0.02}$ &16.59$_{-0.01}^{+ 0.01}$ &  0.79$_{-0.02}^{+ 0.02}$ & 1.64$_{-0.02}^{+ 0.02}$ & 4.15$_{-0.02}^{+ 0.02}$  \\ 
 56 & 113.2 &  148.2  & 16.05$_{-0.03}^{+ 0.03}$ &16.62$_{-0.01}^{+ 0.01}$ &  1.30$_{-0.02}^{+ 0.02}$ & 2.44$_{-0.02}^{+ 0.02}$ & 4.29$_{-0.02}^{+ 0.02}$  \\ 
 57 &-121.6 &   88.5  & 16.07$_{-0.02}^{+ 0.02}$ &16.62$_{-0.01}^{+ 0.01}$ &  0.37$_{-0.02}^{+ 0.02}$ & 0.44$_{-0.02}^{+ 0.02}$ & 1.58$_{-0.02}^{+ 0.02}$  \\ 
 58 &-143.7 &  -12.5  & 16.08$_{-0.03}^{+ 0.03}$ &16.62$_{-0.01}^{+ 0.01}$ &  0.79$_{-0.02}^{+ 0.02}$ & 1.29$_{-0.02}^{+ 0.02}$ & 3.11$_{-0.02}^{+ 0.02}$  \\ 
 59 &  84.0 &  102.3  & 16.15$_{-0.02}^{+ 0.02}$ &16.39$_{-0.01}^{+ 0.01}$ &  0.45$_{-0.01}^{+ 0.01}$ & 1.06$_{-0.01}^{+ 0.01}$ & 2.40$_{-0.01}^{+ 0.01}$  \\ 
 60 &  29.9 &  111.0  & 16.25$_{-0.02}^{+ 0.02}$ &16.46$_{-0.01}^{+ 0.01}$ &  0.56$_{-0.01}^{+ 0.01}$ & 1.30$_{-0.01}^{+ 0.01}$ & 2.80$_{-0.01}^{+ 0.01}$  \\ 
 61 & -38.5 &  -55.0  & 16.35$_{-0.02}^{+ 0.02}$ &16.59$_{-0.01}^{+ 0.01}$ &  0.48$_{-0.02}^{+ 0.02}$ & 0.93$_{-0.02}^{+ 0.02}$ & 2.19$_{-0.02}^{+ 0.02}$  \\ 
 62 & -27.5 &  -14.5  & 16.36$_{-0.03}^{+ 0.03}$ &16.86$_{-0.02}^{+ 0.02}$ &  1.83$_{-0.03}^{+ 0.03}$ & 3.37$_{-0.02}^{+ 0.02}$ & 6.10$_{-0.04}^{+ 0.04}$  \\ 
 63 &-129.5 &  124.5  & 16.39$_{-0.03}^{+ 0.03}$ &17.00$_{-0.02}^{+ 0.02}$ &  0.42$_{-0.02}^{+ 0.02}$ & 0.54$_{-0.02}^{+ 0.02}$ & 1.73$_{-0.02}^{+ 0.02}$  \\ 
 64 & -34.2 &  -94.1  & 16.39$_{-0.03}^{+ 0.03}$ &16.66$_{-0.02}^{+ 0.02}$ &  0.72$_{-0.02}^{+ 0.02}$ & 2.01$_{-0.02}^{+ 0.02}$ & 5.11$_{-0.02}^{+ 0.02}$  \\ 
 65 &  47.9 &  -98.7  & 16.39$_{-0.02}^{+ 0.02}$ &16.58$_{-0.01}^{+ 0.01}$ &  0.75$_{-0.02}^{+ 0.02}$ & 1.53$_{-0.02}^{+ 0.02}$ & 3.29$_{-0.02}^{+ 0.02}$  \\ 
 66 &  71.7 &  -39.7  & 16.41$_{-0.03}^{+ 0.03}$ &16.99$_{-0.02}^{+ 0.02}$ &  1.64$_{-0.03}^{+ 0.03}$ & 3.02$_{-0.02}^{+ 0.02}$ & 5.17$_{-0.02}^{+ 0.02}$  \\ 
 67 &  31.6 &   85.0  & 16.44$_{-0.03}^{+ 0.03}$ &16.78$_{-0.02}^{+ 0.02}$ &  0.72$_{-0.02}^{+ 0.02}$ & 1.77$_{-0.02}^{+ 0.02}$ & 4.15$_{-0.02}^{+ 0.02}$  \\ 
 68 &  60.2 & -114.2  & 16.46$_{-0.02}^{+ 0.03}$ &16.76$_{-0.02}^{+ 0.02}$ &  0.81$_{-0.02}^{+ 0.02}$ & 1.64$_{-0.02}^{+ 0.02}$ & 3.58$_{-0.02}^{+ 0.02}$  \\ 
 69 & 106.2 &  -83.7  & 16.48$_{-0.03}^{+ 0.03}$ &16.84$_{-0.02}^{+ 0.02}$ &  1.45$_{-0.03}^{+ 0.03}$ & 2.81$_{-0.02}^{+ 0.02}$ & 5.45$_{-0.02}^{+ 0.02}$  \\ 
 70 & 108.8 &   13.9  & 16.48$_{-0.03}^{+ 0.03}$ &17.01$_{-0.02}^{+ 0.02}$ &  1.51$_{-0.03}^{+ 0.03}$ & 2.83$_{-0.02}^{+ 0.02}$ & 4.46$_{-0.02}^{+ 0.02}$  \\ 
 71 & -12.4 &   76.8  & 16.49$_{-0.02}^{+ 0.02}$ &16.84$_{-0.02}^{+ 0.02}$ &  0.62$_{-0.02}^{+ 0.02}$ & 1.33$_{-0.02}^{+ 0.02}$ & 2.80$_{-0.02}^{+ 0.02}$  \\ 
 72 & -19.2 &  116.1  & 16.58$_{-0.04}^{+ 0.04}$ &17.53$_{-0.03}^{+ 0.03}$ &  1.05$_{-0.04}^{+ 0.04}$ & 2.25$_{-0.03}^{+ 0.03}$ & 3.70$_{-0.03}^{+ 0.03}$  \\ 
 73 &-110.4 &  -50.2  & 16.58$_{-0.04}^{+ 0.04}$ &17.44$_{-0.03}^{+ 0.03}$ &  0.79$_{-0.03}^{+ 0.03}$ & 1.45$_{-0.03}^{+ 0.03}$ & 3.27$_{-0.03}^{+ 0.03}$  \\ 
 74 &-106.1 &  -13.6  & 16.62$_{-0.03}^{+ 0.03}$ &17.41$_{-0.03}^{+ 0.03}$ &  1.78$_{-0.05}^{+ 0.05}$ & 3.15$_{-0.03}^{+ 0.03}$ & 5.39$_{-0.03}^{+ 0.03}$  \\ 
 75 & 111.5 &   -5.8  & 16.69$_{-0.05}^{+ 0.05}$ &17.35$_{-0.03}^{+ 0.03}$ &  1.55$_{-0.05}^{+ 0.05}$ & 2.78$_{-0.03}^{+ 0.03}$ & 5.30$_{-0.03}^{+ 0.03}$  \\ 
 76 &-147.7 &   41.0  & 16.73$_{-0.04}^{+ 0.04}$ &17.24$_{-0.03}^{+ 0.03}$ &  0.86$_{-0.04}^{+ 0.04}$ & 1.76$_{-0.08}^{+ 0.09}$ & 5.33$_{-0.03}^{+ 0.03}$  \\ 
 77 & 120.8 &  -40.3  & 16.74$_{-0.04}^{+ 0.04}$ &16.90$_{-0.02}^{+ 0.02}$ &  0.79$_{-0.03}^{+ 0.03}$ & 1.93$_{-0.02}^{+ 0.02}$ & 4.45$_{-0.02}^{+ 0.02}$  \\ 
 78 &  59.1 &   27.7  & 16.75$_{-0.03}^{+ 0.03}$ &17.16$_{-0.02}^{+ 0.02}$ &  1.42$_{-0.03}^{+ 0.03}$ & 2.71$_{-0.02}^{+ 0.02}$ & 4.93$_{-0.02}^{+ 0.02}$  \\ 
 79 & -14.6 &  124.0  & 16.79$_{-0.03}^{+ 0.03}$ &16.95$_{-0.02}^{+ 0.02}$ &  0.76$_{-0.02}^{+ 0.02}$ & 2.12$_{-0.02}^{+ 0.02}$ & 5.24$_{-0.02}^{+ 0.02}$  \\ 
 80 &-116.5 &  -43.3  & 16.80$_{-0.04}^{+ 0.04}$ &17.38$_{-0.03}^{+ 0.03}$ &  1.76$_{-0.05}^{+ 0.05}$ & 3.00$_{-0.03}^{+ 0.03}$ & 5.36$_{-0.03}^{+ 0.03}$  \\ 
 81 & -35.4 &  -42.8  & 16.80$_{-0.02}^{+ 0.02}$ &16.99$_{-0.02}^{+ 0.02}$ &  0.76$_{-0.02}^{+ 0.02}$ & 1.80$_{-0.02}^{+ 0.02}$ & 4.21$_{-0.02}^{+ 0.02}$  \\ 
 82 & 122.3 &   22.3  & 16.80$_{-0.04}^{+ 0.04}$ &17.09$_{-0.02}^{+ 0.02}$ &  0.73$_{-0.03}^{+ 0.03}$ & 2.04$_{-0.02}^{+ 0.02}$ & 5.03$_{-0.02}^{+ 0.02}$  \\ 
 83 & 131.7 &   42.2  & 16.80$_{-0.05}^{+ 0.05}$ &17.33$_{-0.03}^{+ 0.03}$ &  2.06$_{-0.06}^{+ 0.06}$ & 4.50$_{-0.05}^{+ 0.05}$ & 7.92$_{-0.07}^{+ 0.07}$  \\ 
 84 & 124.7 & -110.1  & 16.83$_{-0.04}^{+ 0.04}$ &17.02$_{-0.03}^{+ 0.03}$ &  0.46$_{-0.03}^{+ 0.03}$ & 0.87$_{-0.03}^{+ 0.03}$ & 2.14$_{-0.03}^{+ 0.03}$  \\ 
 85 & -12.6 &   17.4  & 16.84$_{-0.04}^{+ 0.04}$ &17.30$_{-0.02}^{+ 0.02}$ &  0.91$_{-0.03}^{+ 0.03}$ & 2.59$_{-0.03}^{+ 0.03}$ & 6.44$_{-0.04}^{+ 0.04}$  \\ 
 86 &  60.2 &  134.3  & 16.84$_{-0.03}^{+ 0.03}$ &16.97$_{-0.02}^{+ 0.02}$ &  0.73$_{-0.02}^{+ 0.02}$ & 1.90$_{-0.02}^{+ 0.02}$ & 4.29$_{-0.02}^{+ 0.02}$  \\ 
 87 &  73.3 &  -54.8  & 16.87$_{-0.03}^{+ 0.03}$ &17.08$_{-0.02}^{+ 0.02}$ &  0.85$_{-0.02}^{+ 0.02}$ & 2.05$_{-0.02}^{+ 0.02}$ & 4.90$_{-0.02}^{+ 0.02}$  \\ 
 88 & 107.0 &  117.4  & 16.87$_{-0.05}^{+ 0.05}$ &17.71$_{-0.05}^{+ 0.05}$ &  4.29$_{-1.03}^{+ 0.00}$ &99.00\phm{+0.0} & 1.66$_{-0.06}^{+ 0.07}$  \\ 
 89 & -60.9 &  -62.4  & 16.89$_{-0.04}^{+ 0.04}$ &17.21$_{-0.02}^{+ 0.02}$ &  1.58$_{-0.04}^{+ 0.04}$ & 2.85$_{-0.03}^{+ 0.03}$ & 5.79$_{-0.04}^{+ 0.04}$  \\ 
 90 & 118.8 &   98.8  & 16.89$_{-0.05}^{+ 0.06}$ &17.13$_{-0.03}^{+ 0.03}$ &  0.70$_{-0.04}^{+ 0.04}$ & 1.97$_{-0.09}^{+ 0.10}$ & 5.47$_{-1.39}^{+ 0.00}$  \\ 
 91 &   6.9 &  -82.6  & 16.89$_{-0.04}^{+ 0.04}$ &17.09$_{-0.02}^{+ 0.02}$ &  0.82$_{-0.03}^{+ 0.03}$ & 2.13$_{-0.02}^{+ 0.02}$ & 5.33$_{-0.02}^{+ 0.02}$  \\ 
 92 &  38.1 &  -55.0  & 16.91$_{-0.04}^{+ 0.04}$ &17.26$_{-0.02}^{+ 0.02}$ &  1.67$_{-0.04}^{+ 0.04}$ & 3.01$_{-0.03}^{+ 0.03}$ & 5.71$_{-0.03}^{+ 0.03}$  \\ 
 93 &  82.6 &   12.7  & 16.92$_{-0.04}^{+ 0.04}$ &17.31$_{-0.02}^{+ 0.03}$ &  1.58$_{-0.04}^{+ 0.04}$ & 3.23$_{-0.03}^{+ 0.03}$ & 6.01$_{-0.03}^{+ 0.03}$  \\ 
 94 & -27.1 &  -81.3  & 16.92$_{-0.03}^{+ 0.03}$ &17.21$_{-0.02}^{+ 0.02}$ &  0.59$_{-0.03}^{+ 0.03}$ & 1.19$_{-0.03}^{+ 0.03}$ & 2.61$_{-0.03}^{+ 0.03}$  \\ 
 95 &  93.5 &  -18.9  & 16.92$_{-0.04}^{+ 0.04}$ &17.16$_{-0.02}^{+ 0.02}$ &  0.85$_{-0.02}^{+ 0.03}$ & 2.50$_{-0.02}^{+ 0.02}$ & 5.94$_{-0.02}^{+ 0.02}$  \\ 
 96 & -69.0 &   71.3  & 16.93$_{-0.03}^{+ 0.03}$ &17.43$_{-0.03}^{+ 0.03}$ &  0.29$_{-0.03}^{+ 0.03}$ & 0.58$_{-0.03}^{+ 0.03}$ & 1.63$_{-0.03}^{+ 0.03}$  \\ 
 97 & -87.6 &   57.1  & 16.93$_{-0.04}^{+ 0.04}$ &17.25$_{-0.02}^{+ 0.02}$ &  0.86$_{-0.03}^{+ 0.03}$ & 2.14$_{-0.03}^{+ 0.03}$ & 5.01$_{-0.03}^{+ 0.03}$  \\ 
 98 &  52.4 &  -32.3  & 16.94$_{-0.04}^{+ 0.04}$ &17.24$_{-0.02}^{+ 0.02}$ &  1.57$_{-0.04}^{+ 0.04}$ & 3.09$_{-0.02}^{+ 0.02}$ & 5.17$_{-0.03}^{+ 0.03}$  \\ 
 99 &  65.7 & -112.2  & 16.95$_{-0.04}^{+ 0.05}$ &17.34$_{-0.03}^{+ 0.03}$ &  0.82$_{-0.04}^{+ 0.04}$ & 1.62$_{-0.03}^{+ 0.03}$ & 3.51$_{-0.03}^{+ 0.03}$  \\ 
100 &-111.9 &  168.0  & 16.98$_{-0.06}^{+ 0.06}$ &17.61$_{-0.04}^{+ 0.04}$ &  0.78$_{-0.05}^{+ 0.05}$ & 1.70$_{-0.04}^{+ 0.05}$ & 4.89$_{-0.04}^{+ 0.05}$  \\ 
101 & -99.3 &  -38.3  & 16.99$_{-0.04}^{+ 0.04}$ &17.60$_{-0.03}^{+ 0.03}$ &  1.74$_{-0.05}^{+ 0.06}$ & 2.95$_{-0.03}^{+ 0.03}$ & 5.55$_{-0.03}^{+ 0.03}$  \\ 
102 & -19.7 &   15.8  & 17.02$_{-0.04}^{+ 0.04}$ &17.31$_{-0.03}^{+ 0.03}$ &  1.64$_{-0.04}^{+ 0.04}$ & 3.11$_{-0.03}^{+ 0.03}$ & 6.22$_{-0.03}^{+ 0.03}$  \\ 
103 &-117.8 &  -64.7  & 17.04$_{-0.05}^{+ 0.06}$ &17.89$_{-0.04}^{+ 0.04}$ &  1.16$_{-0.05}^{+ 0.05}$ & 2.36$_{-0.04}^{+ 0.04}$ & 4.99$_{-0.04}^{+ 0.05}$  \\ 
104 &  31.1 & -119.1  & 17.05$_{-0.07}^{+ 0.07}$ &17.81$_{-0.06}^{+ 0.07}$ &  1.52$_{-0.10}^{+ 0.11}$ & 2.75$_{-0.06}^{+ 0.07}$ & 5.44$_{-0.07}^{+ 0.07}$  \\ 
105 & -85.4 &  128.5  & 17.06$_{-0.05}^{+ 0.05}$ &17.55$_{-0.03}^{+ 0.03}$ &  0.76$_{-0.04}^{+ 0.04}$ & 2.01$_{-0.03}^{+ 0.03}$ & 5.42$_{-0.04}^{+ 0.04}$  \\ 
106 &  55.0 &  -37.9  & 17.08$_{-0.04}^{+ 0.04}$ &17.27$_{-0.02}^{+ 0.03}$ &  0.84$_{-0.03}^{+ 0.03}$ & 2.23$_{-0.03}^{+ 0.03}$ & 5.35$_{-0.03}^{+ 0.03}$  \\ 
107 &  57.0 &   88.9  & 17.09$_{-0.04}^{+ 0.04}$ &17.20$_{-0.02}^{+ 0.02}$ &  0.75$_{-0.03}^{+ 0.03}$ & 2.10$_{-0.02}^{+ 0.03}$ & 4.93$_{-0.02}^{+ 0.03}$  \\ 
108 &-141.2 &  136.8  & 17.09$_{-0.06}^{+ 0.06}$ &17.81$_{-0.04}^{+ 0.05}$ &  1.19$_{-0.06}^{+ 0.06}$ & 1.99$_{-0.04}^{+ 0.05}$ & 3.98$_{-0.04}^{+ 0.05}$  \\ 
109 &  42.7 & -107.6  & 17.09$_{-0.06}^{+ 0.06}$ &17.55$_{-0.04}^{+ 0.04}$ &  0.77$_{-0.05}^{+ 0.05}$ & 1.61$_{-0.04}^{+ 0.04}$ & 3.33$_{-0.04}^{+ 0.04}$  \\ 
110 & -14.4 &  -60.7  & 17.10$_{-0.04}^{+ 0.04}$ &17.37$_{-0.03}^{+ 0.03}$ &  1.59$_{-0.04}^{+ 0.04}$ & 2.66$_{-0.03}^{+ 0.03}$ & 4.31$_{-0.03}^{+ 0.03}$  \\ 
111 &-102.8 &  -70.8  & 17.11$_{-0.03}^{+ 0.03}$ &17.80$_{-0.04}^{+ 0.04}$ &  0.70$_{-0.04}^{+ 0.04}$ & 1.40$_{-0.04}^{+ 0.04}$ & 3.57$_{-0.04}^{+ 0.04}$  \\ 
112 &  28.7 &   23.0  & 17.12$_{-0.04}^{+ 0.05}$ &17.41$_{-0.03}^{+ 0.03}$ &  1.71$_{-0.05}^{+ 0.05}$ & 3.28$_{-0.03}^{+ 0.03}$ & 5.55$_{-0.03}^{+ 0.03}$  \\ 
113 & -58.0 &  -24.6  & 17.13$_{-0.05}^{+ 0.05}$ &17.40$_{-0.03}^{+ 0.03}$ &  1.46$_{-0.04}^{+ 0.04}$ & 2.40$_{-0.03}^{+ 0.03}$ & 4.50$_{-0.03}^{+ 0.03}$  \\ 
114 &-132.4 &   57.8  & 17.15$_{-0.06}^{+ 0.07}$ &17.86$_{-0.04}^{+ 0.04}$ &  1.46$_{-0.07}^{+ 0.07}$ & 2.59$_{-0.04}^{+ 0.04}$ & 4.87$_{-0.04}^{+ 0.04}$  \\ 
115 &  57.5 &  -23.3  & 17.15$_{-0.05}^{+ 0.05}$ &17.33$_{-0.03}^{+ 0.03}$ &  1.49$_{-0.04}^{+ 0.04}$ & 2.58$_{-0.03}^{+ 0.03}$ & 4.39$_{-0.03}^{+ 0.03}$  \\ 
116 &  77.5 & -119.7  & 17.16$_{-0.06}^{+ 0.06}$ &17.38$_{-0.04}^{+ 0.04}$ &  0.77$_{-0.05}^{+ 0.05}$ & 1.69$_{-0.04}^{+ 0.04}$ & 3.66$_{-0.04}^{+ 0.04}$  \\ 
117 &  61.5 &  141.5  & 17.16$_{-0.05}^{+ 0.05}$ &17.78$_{-0.04}^{+ 0.04}$ &  1.61$_{-0.06}^{+ 0.06}$ & 3.07$_{-0.04}^{+ 0.04}$ & 5.32$_{-0.04}^{+ 0.04}$  \\ 
118 & -52.3 &   50.9  & 17.17$_{-0.04}^{+ 0.04}$ &17.74$_{-0.04}^{+ 0.04}$ &  2.04$_{-0.08}^{+ 0.09}$ & 4.18$_{-0.06}^{+ 0.06}$ & 6.89$_{-0.05}^{+ 0.06}$  \\ 
119 &-132.2 &  -35.6  & 17.18$_{-0.06}^{+ 0.06}$ &17.80$_{-0.04}^{+ 0.04}$ &  1.20$_{-0.07}^{+ 0.07}$ & 1.95$_{-0.05}^{+ 0.05}$ & 3.38$_{-0.05}^{+ 0.05}$  \\ 
120 & -11.0 &  138.0  & 17.20$_{-0.03}^{+ 0.04}$ &17.43$_{-0.03}^{+ 0.03}$ &  1.46$_{-0.05}^{+ 0.05}$ & 2.90$_{-0.03}^{+ 0.03}$ & 5.69$_{-0.03}^{+ 0.03}$  \\ 
121 & -11.9 &  -47.3  & 17.22$_{-0.06}^{+ 0.06}$ &17.76$_{-0.04}^{+ 0.04}$ &  0.95$_{-0.04}^{+ 0.05}$ & 2.26$_{-0.04}^{+ 0.04}$ & 5.20$_{-0.04}^{+ 0.04}$  \\ 
122 & -39.4 &  -10.6  & 17.26$_{-0.04}^{+ 0.04}$ &17.53$_{-0.03}^{+ 0.03}$ &  1.29$_{-0.04}^{+ 0.04}$ & 2.60$_{-0.03}^{+ 0.03}$ & 4.79$_{-0.03}^{+ 0.03}$  \\ 
123 & -56.9 &  -75.8  & 17.27$_{-0.05}^{+ 0.06}$ &17.75$_{-0.04}^{+ 0.04}$ &  1.68$_{-0.06}^{+ 0.06}$ & 3.41$_{-0.04}^{+ 0.04}$ & 5.83$_{-0.04}^{+ 0.04}$  \\ 
124 &   2.9 &    5.8  & 17.28$_{-0.04}^{+ 0.04}$ &17.76$_{-0.04}^{+ 0.04}$ &  1.50$_{-0.06}^{+ 0.06}$ & 2.98$_{-0.04}^{+ 0.04}$ & 5.81$_{-0.05}^{+ 0.05}$  \\ 
125 & -42.2 &   30.3  & 17.29$_{-0.03}^{+ 0.03}$ &17.60$_{-0.03}^{+ 0.04}$ &  1.50$_{-0.05}^{+ 0.05}$ & 3.09$_{-0.04}^{+ 0.04}$ & 5.84$_{-0.04}^{+ 0.04}$  \\ 
126 &   7.9 & -102.5  & 17.29$_{-0.05}^{+ 0.05}$ &17.79$_{-0.04}^{+ 0.04}$ &  1.33$_{-0.06}^{+ 0.07}$ & 2.60$_{-0.04}^{+ 0.04}$ & 5.01$_{-0.04}^{+ 0.04}$  \\ 
127 &-105.5 &   35.1  & 17.30$_{-0.05}^{+ 0.06}$ &18.10$_{-0.05}^{+ 0.06}$ &  0.82$_{-0.06}^{+ 0.06}$ & 1.50$_{-0.05}^{+ 0.06}$ & 3.13$_{-0.05}^{+ 0.06}$  \\ 
128 & -16.5 &    0.3  & 17.30$_{-0.05}^{+ 0.05}$ &17.55$_{-0.03}^{+ 0.03}$ &  1.44$_{-0.05}^{+ 0.05}$ & 2.76$_{-0.03}^{+ 0.03}$ & 4.90$_{-0.03}^{+ 0.03}$  \\ 
129 &   6.5 &   12.7  & 17.34$_{-0.05}^{+ 0.05}$ &17.53$_{-0.03}^{+ 0.03}$ &  1.84$_{-0.06}^{+ 0.06}$ & 3.25$_{-0.04}^{+ 0.04}$ & 5.50$_{-0.04}^{+ 0.04}$  \\ 
130 &   1.1 &   -3.3  & 17.34$_{-0.02}^{+ 0.02}$ &17.44$_{-0.03}^{+ 0.03}$ &  1.43$_{-0.04}^{+ 0.04}$ & 2.90$_{-0.03}^{+ 0.03}$ & 5.78$_{-0.04}^{+ 0.04}$  \\ 
131 &-146.4 &  -21.8  & 17.36$_{-0.06}^{+ 0.06}$ &17.83$_{-0.04}^{+ 0.05}$ &  1.55$_{-0.08}^{+ 0.09}$ & 2.30$_{-0.05}^{+ 0.05}$ & 4.69$_{-0.05}^{+ 0.06}$  \\ 
132 &  59.8 &  -72.6  & 17.37$_{-0.05}^{+ 0.05}$ &17.54$_{-0.03}^{+ 0.03}$ &  0.77$_{-0.03}^{+ 0.04}$ & 1.73$_{-0.03}^{+ 0.03}$ & 3.78$_{-0.03}^{+ 0.03}$  \\ 
133 & -16.3 &   67.6  & 17.38$_{-0.04}^{+ 0.04}$ &17.74$_{-0.04}^{+ 0.04}$ &  1.63$_{-0.06}^{+ 0.06}$ & 3.08$_{-0.04}^{+ 0.04}$ & 5.70$_{-0.04}^{+ 0.05}$  \\ 
134 &  45.5 &   23.6  & 17.39$_{-0.06}^{+ 0.06}$ &17.53$_{-0.03}^{+ 0.03}$ &  0.78$_{-0.04}^{+ 0.04}$ & 1.63$_{-0.03}^{+ 0.04}$ & 3.48$_{-0.03}^{+ 0.04}$  \\ 
135 & -20.4 &  158.4  & 17.39$_{-0.05}^{+ 0.06}$ &17.60$_{-0.04}^{+ 0.04}$ &  0.83$_{-0.04}^{+ 0.05}$ & 2.26$_{-0.04}^{+ 0.04}$ & 5.63$_{-0.04}^{+ 0.05}$  \\ 
136 &  49.1 &   57.8  & 17.40$_{-0.06}^{+ 0.06}$ &17.69$_{-0.04}^{+ 0.04}$ &  0.71$_{-0.04}^{+ 0.04}$ & 1.91$_{-0.04}^{+ 0.04}$ & 4.56$_{-0.04}^{+ 0.04}$  \\ 
137 &  63.2 &  -43.6  & 17.40$_{-0.04}^{+ 0.04}$ &17.60$_{-0.03}^{+ 0.03}$ &  1.64$_{-0.05}^{+ 0.06}$ & 3.01$_{-0.03}^{+ 0.03}$ & 5.59$_{-0.03}^{+ 0.03}$  \\ 
138 &-141.9 &  149.5  & 17.41$_{-0.08}^{+ 0.08}$ &18.01$_{-0.06}^{+ 0.06}$ &  0.62$_{-0.07}^{+ 0.07}$ & 1.10$_{-0.06}^{+ 0.06}$ & 3.17$_{-0.06}^{+ 0.06}$  \\ 
139 &  47.5 &  -27.4  & 17.41$_{-0.04}^{+ 0.04}$ &17.59$_{-0.03}^{+ 0.03}$ &  0.51$_{-0.03}^{+ 0.03}$ & 1.20$_{-0.03}^{+ 0.03}$ & 2.57$_{-0.03}^{+ 0.03}$  \\ 
140 & -16.0 &   24.5  & 17.42$_{-0.06}^{+ 0.06}$ &17.80$_{-0.04}^{+ 0.04}$ &  0.86$_{-0.05}^{+ 0.05}$ & 1.66$_{-0.04}^{+ 0.04}$ & 3.43$_{-0.04}^{+ 0.04}$  \\ 
141 & -19.0 &  -25.6  & 17.43$_{-0.05}^{+ 0.06}$ &17.51$_{-0.03}^{+ 0.03}$ &  0.91$_{-0.04}^{+ 0.04}$ & 2.57$_{-0.03}^{+ 0.04}$ & 6.23$_{-0.07}^{+ 0.07}$  \\ 
142 &  -3.7 &  -16.8  & 17.45$_{-0.04}^{+ 0.05}$ &17.54$_{-0.03}^{+ 0.03}$ &  0.87$_{-0.04}^{+ 0.04}$ & 2.22$_{-0.03}^{+ 0.03}$ & 5.34$_{-0.03}^{+ 0.03}$  \\ 
143 &  13.3 &  -86.3  & 17.45$_{-0.03}^{+ 0.03}$ &17.97$_{-0.05}^{+ 0.05}$ &  1.37$_{-0.07}^{+ 0.07}$ & 2.62$_{-0.05}^{+ 0.05}$ & 4.56$_{-0.05}^{+ 0.05}$  \\ 
144 &  85.2 &  -49.6  & 17.47$_{-0.03}^{+ 0.03}$ &17.48$_{-0.03}^{+ 0.03}$ &  1.20$_{-0.04}^{+ 0.04}$ & 2.44$_{-0.03}^{+ 0.03}$ & 4.34$_{-0.03}^{+ 0.03}$  \\ 
145 &  94.4 &    3.7  & 17.47$_{-0.05}^{+ 0.05}$ &17.72$_{-0.03}^{+ 0.03}$ &  0.80$_{-0.04}^{+ 0.04}$ & 1.88$_{-0.03}^{+ 0.04}$ & 4.12$_{-0.03}^{+ 0.04}$  \\ 
146 &-124.4 &  152.7  & 17.48$_{-0.07}^{+ 0.08}$ &18.43$_{-0.08}^{+ 0.09}$ &  1.75$_{-0.14}^{+ 0.15}$ & 3.82$_{-0.10}^{+ 0.11}$ & 6.20$_{-0.12}^{+ 0.13}$  \\ 
147 & -52.3 &   20.4  & 17.49$_{-0.05}^{+ 0.06}$ &17.86$_{-0.04}^{+ 0.05}$ &  0.62$_{-0.05}^{+ 0.05}$ & 1.32$_{-0.04}^{+ 0.05}$ & 2.87$_{-0.04}^{+ 0.05}$  \\ 
148 &  88.0 &   16.8  & 17.49$_{-0.05}^{+ 0.06}$ &17.70$_{-0.04}^{+ 0.04}$ &  0.68$_{-0.04}^{+ 0.04}$ & 2.01$_{-0.04}^{+ 0.04}$ & 4.92$_{-0.04}^{+ 0.04}$  \\ 
149 &  83.2 &   31.0  & 17.52$_{-0.05}^{+ 0.05}$ &17.60$_{-0.03}^{+ 0.03}$ &  0.78$_{-0.03}^{+ 0.04}$ & 1.82$_{-0.03}^{+ 0.03}$ & 3.81$_{-0.03}^{+ 0.03}$  \\ 
150 & -57.6 &   53.1  & 17.53$_{-0.06}^{+ 0.06}$ &18.30$_{-0.07}^{+ 0.07}$ &  1.35$_{-0.09}^{+ 0.10}$ & 3.09$_{-0.07}^{+ 0.07}$ & 6.30$_{-0.08}^{+ 0.08}$  \\ 
151 & -42.9 &   74.7  & 17.53$_{-0.07}^{+ 0.07}$ &18.10$_{-0.05}^{+ 0.05}$ &  1.96$_{-0.11}^{+ 0.12}$ & 4.08$_{-0.07}^{+ 0.07}$ & 6.65$_{-0.06}^{+ 0.07}$  \\ 
152 &  38.7 &  164.6  & 17.54$_{-0.08}^{+ 0.08}$ &18.29$_{-0.07}^{+ 0.08}$ &  1.32$_{-0.10}^{+ 0.11}$ & 2.99$_{-0.08}^{+ 0.08}$ & 5.72$_{-0.11}^{+ 0.12}$  \\ 
153 &   1.5 &  -80.0  & 17.54$_{-0.06}^{+ 0.07}$ &17.96$_{-0.05}^{+ 0.05}$ &  1.65$_{-0.08}^{+ 0.08}$ & 2.88$_{-0.05}^{+ 0.05}$ & 4.90$_{-0.05}^{+ 0.05}$  \\ 
154 & -67.8 &   -7.2  & 17.54$_{-0.06}^{+ 0.07}$ &17.91$_{-0.04}^{+ 0.04}$ &  1.40$_{-0.07}^{+ 0.07}$ & 2.76$_{-0.04}^{+ 0.05}$ & 5.43$_{-0.05}^{+ 0.05}$  \\ 
155 &  -3.0 &  -44.9  & 17.54$_{-0.05}^{+ 0.05}$ &17.67$_{-0.03}^{+ 0.04}$ &  1.65$_{-0.06}^{+ 0.06}$ & 3.25$_{-0.04}^{+ 0.04}$ & 5.89$_{-0.04}^{+ 0.04}$  \\ 
156 &  -6.2 &  126.2  & 17.56$_{-0.06}^{+ 0.06}$ &17.97$_{-0.04}^{+ 0.04}$ &  1.54$_{-0.07}^{+ 0.07}$ & 2.92$_{-0.05}^{+ 0.05}$ & 5.25$_{-0.04}^{+ 0.04}$  \\ 
157 &  78.1 &   97.9  & 17.57$_{-0.07}^{+ 0.07}$ &18.07$_{-0.05}^{+ 0.05}$ &  0.75$_{-0.06}^{+ 0.06}$ & 1.50$_{-0.05}^{+ 0.05}$ & 3.02$_{-0.05}^{+ 0.05}$  \\ 
158 &-138.4 &  158.4  & 17.57$_{-0.08}^{+ 0.09}$ &17.91$_{-0.06}^{+ 0.06}$ &  0.37$_{-0.06}^{+ 0.06}$ & 0.64$_{-0.06}^{+ 0.06}$ & 2.19$_{-0.06}^{+ 0.06}$  \\ 
159 & -71.8 &   -4.5  & 17.58$_{-0.06}^{+ 0.06}$ &17.86$_{-0.04}^{+ 0.04}$ &  0.60$_{-0.05}^{+ 0.05}$ & 1.71$_{-0.04}^{+ 0.04}$ & 4.29$_{-0.04}^{+ 0.04}$  \\ 
160 &   1.8 &   25.6  & 17.58$_{-0.07}^{+ 0.08}$ &18.10$_{-0.05}^{+ 0.05}$ &  1.71$_{-0.09}^{+ 0.09}$ & 3.30$_{-0.06}^{+ 0.06}$ & 6.24$_{-0.13}^{+ 0.15}$  \\ 
161 & -61.7 &  -69.1  & 17.58$_{-0.06}^{+ 0.07}$ &17.95$_{-0.04}^{+ 0.04}$ &  0.46$_{-0.05}^{+ 0.05}$ & 0.80$_{-0.04}^{+ 0.04}$ & 1.93$_{-0.04}^{+ 0.04}$  \\ 
162 &  -2.0 &   -7.0  & 17.58$_{-0.06}^{+ 0.06}$ &17.95$_{-0.05}^{+ 0.05}$ &  1.45$_{-0.07}^{+ 0.07}$ & 3.15$_{-0.05}^{+ 0.05}$ & 6.10$_{-0.07}^{+ 0.07}$  \\ 
163 & -15.8 &  -30.8  & 17.58$_{-0.06}^{+ 0.06}$ &17.79$_{-0.04}^{+ 0.04}$ &  1.76$_{-0.08}^{+ 0.09}$ & 3.44$_{-0.04}^{+ 0.04}$ & 6.38$_{-0.05}^{+ 0.05}$  \\ 
164 & -98.5 &  125.4  & 17.60$_{-0.08}^{+ 0.09}$ &18.40$_{-0.07}^{+ 0.07}$ &  1.28$_{-0.09}^{+ 0.10}$ & 1.92$_{-0.07}^{+ 0.07}$ & 3.32$_{-0.07}^{+ 0.07}$  \\ 
165 &  -7.2 &   14.4  & 17.60$_{-0.08}^{+ 0.09}$ &18.18$_{-0.08}^{+ 0.08}$ &  0.89$_{-0.10}^{+ 0.10}$ & 2.37$_{-0.08}^{+ 0.08}$ & 5.47$_{-0.08}^{+ 0.08}$  \\ 
166 & -78.8 &  -31.8  & 17.60$_{-0.09}^{+ 0.10}$ &18.57$_{-0.06}^{+ 0.07}$ &  0.98$_{-0.07}^{+ 0.08}$ & 1.81$_{-0.06}^{+ 0.07}$ & 3.21$_{-0.07}^{+ 0.08}$  \\ 
167 & -59.6 &   19.3  & 17.61$_{-0.08}^{+ 0.08}$ &18.45$_{-0.07}^{+ 0.08}$ &  0.80$_{-0.08}^{+ 0.09}$ & 1.94$_{-0.07}^{+ 0.08}$ & 4.94$_{-0.08}^{+ 0.08}$  \\ 
168 & 100.8 &  -98.2  & 17.62$_{-0.06}^{+ 0.07}$ &17.79$_{-0.04}^{+ 0.04}$ &  0.83$_{-0.05}^{+ 0.05}$ & 2.15$_{-0.04}^{+ 0.04}$ & 5.55$_{-0.04}^{+ 0.05}$  \\ 
169 &  62.9 &  -81.4  & 17.63$_{-0.05}^{+ 0.05}$ &17.93$_{-0.04}^{+ 0.04}$ &  0.83$_{-0.05}^{+ 0.05}$ & 1.66$_{-0.04}^{+ 0.05}$ & 3.40$_{-0.04}^{+ 0.05}$  \\ 
170 &  -1.8 &   45.1  & 17.63$_{-0.04}^{+ 0.04}$ &17.89$_{-0.04}^{+ 0.05}$ &  0.82$_{-0.05}^{+ 0.05}$ & 2.12$_{-0.05}^{+ 0.05}$ & 5.29$_{-0.05}^{+ 0.05}$  \\ 
171 & -41.6 &  -81.0  & 17.63$_{-0.08}^{+ 0.08}$ &18.37$_{-0.07}^{+ 0.07}$ &  1.17$_{-0.09}^{+ 0.09}$ & 2.90$_{-0.07}^{+ 0.08}$ & 5.71$_{-0.07}^{+ 0.08}$  \\ 
172 &   1.8 &   -9.7  & 17.64$_{-0.07}^{+ 0.07}$ &17.95$_{-0.05}^{+ 0.05}$ &  1.57$_{-0.07}^{+ 0.08}$ & 3.13$_{-0.05}^{+ 0.05}$ & 6.34$_{-0.08}^{+ 0.08}$  \\ 
173 & 135.7 &   51.9  & 17.64$_{-0.06}^{+ 0.07}$ &17.96$_{-0.05}^{+ 0.05}$ &  0.79$_{-0.06}^{+ 0.06}$ & 2.18$_{-0.05}^{+ 0.05}$ & 5.47$_{-0.06}^{+ 0.07}$  \\ 
174 & 126.3 &   29.1  & 17.64$_{-0.06}^{+ 0.06}$ &17.85$_{-0.05}^{+ 0.05}$ &  1.09$_{-0.06}^{+ 0.06}$ & 1.95$_{-0.05}^{+ 0.05}$ & 3.31$_{-0.05}^{+ 0.05}$  \\ 
175 & -26.2 &  -70.8  & 17.65$_{-0.06}^{+ 0.06}$ &17.98$_{-0.04}^{+ 0.04}$ &  0.46$_{-0.05}^{+ 0.05}$ & 0.96$_{-0.04}^{+ 0.04}$ & 2.24$_{-0.04}^{+ 0.04}$  \\ 
176 &  37.4 &  -15.7  & 17.65$_{-0.09}^{+ 0.09}$ &18.30$_{-0.06}^{+ 0.07}$ &  0.99$_{-0.08}^{+ 0.08}$ & 1.89$_{-0.07}^{+ 0.07}$ & 3.25$_{-0.07}^{+ 0.07}$  \\ 
177 & -23.3 &  163.3  & 17.69$_{-0.08}^{+ 0.09}$ &18.37$_{-0.08}^{+ 0.08}$ &  1.69$_{-0.12}^{+ 0.13}$ & 4.33$_{-0.10}^{+ 0.11}$ & 6.60$_{-0.12}^{+ 0.13}$  \\ 
178 &-108.8 &  -26.0  & 17.69$_{-0.07}^{+ 0.07}$ &18.34$_{-0.06}^{+ 0.06}$ &  1.06$_{-0.08}^{+ 0.08}$ & 1.74$_{-0.06}^{+ 0.06}$ & 2.94$_{-0.06}^{+ 0.06}$  \\ 
179 &  35.8 &   91.5  & 17.70$_{-0.07}^{+ 0.07}$ &18.38$_{-0.06}^{+ 0.07}$ &  1.92$_{-0.14}^{+ 0.16}$ & 3.76$_{-0.07}^{+ 0.08}$ & 9.40$_{-0.06}^{+ 0.00}$  \\ 
180 &  97.5 &  121.1  & 17.71$_{-0.05}^{+ 0.05}$ &17.66$_{-0.05}^{+ 0.05}$ &  1.01$_{-0.07}^{+ 0.07}$ & 2.62$_{-0.24}^{+ 0.31}$ & 4.93$_{-1.11}^{+ 0.00}$  \\ 
181 &  91.0 &   98.2  & 17.71$_{-0.06}^{+ 0.06}$ &17.90$_{-0.04}^{+ 0.04}$ &  1.57$_{-0.06}^{+ 0.07}$ & 2.94$_{-0.04}^{+ 0.04}$ & 5.72$_{-0.04}^{+ 0.05}$  \\ 
182 & -47.4 &    1.2  & 17.72$_{-0.07}^{+ 0.07}$ &18.06$_{-0.05}^{+ 0.05}$ &  1.45$_{-0.08}^{+ 0.08}$ & 3.03$_{-0.05}^{+ 0.05}$ & 5.99$_{-0.05}^{+ 0.05}$  \\ 
183 &  14.3 &   30.4  & 17.73$_{-0.07}^{+ 0.07}$ &17.95$_{-0.05}^{+ 0.05}$ &  0.86$_{-0.06}^{+ 0.06}$ & 2.34$_{-0.05}^{+ 0.05}$ & 5.55$_{-0.05}^{+ 0.05}$  \\ 
184 & 109.6 &  164.5  & 17.73$_{-0.08}^{+ 0.09}$ &18.52$_{-0.09}^{+ 0.10}$ &  0.57$_{-0.10}^{+ 0.11}$ & 1.54$_{-0.09}^{+ 0.10}$ & 4.39$_{-0.09}^{+ 0.10}$  \\ 
185 &  20.7 &  -74.1  & 17.73$_{-0.05}^{+ 0.05}$ &17.89$_{-0.04}^{+ 0.04}$ &  0.85$_{-0.04}^{+ 0.04}$ & 2.19$_{-0.04}^{+ 0.04}$ & 5.59$_{-0.04}^{+ 0.04}$  \\ 
186 &  -0.9 &  117.4  & 17.74$_{-0.10}^{+ 0.11}$ &18.00$_{-0.05}^{+ 0.06}$ &  1.36$_{-0.07}^{+ 0.08}$ & 2.98$_{-0.05}^{+ 0.06}$ & 5.34$_{-0.05}^{+ 0.06}$  \\ 
187 & 112.5 & -109.9  & 17.74$_{-0.07}^{+ 0.08}$ &18.03$_{-0.05}^{+ 0.06}$ &  1.57$_{-0.10}^{+ 0.11}$ & 3.31$_{-0.06}^{+ 0.07}$ & 5.58$_{-0.06}^{+ 0.06}$  \\ 
188 &  60.0 &    2.0  & 17.74$_{-0.07}^{+ 0.07}$ &17.92$_{-0.04}^{+ 0.04}$ &  0.67$_{-0.05}^{+ 0.05}$ & 1.88$_{-0.04}^{+ 0.05}$ & 4.44$_{-0.04}^{+ 0.05}$  \\ 
189 & -22.1 &   44.8  & 17.75$_{-0.07}^{+ 0.08}$ &17.87$_{-0.04}^{+ 0.05}$ &  1.40$_{-0.07}^{+ 0.07}$ & 2.93$_{-0.05}^{+ 0.05}$ & 5.89$_{-0.05}^{+ 0.05}$  \\ 
190 & -52.4 &  -10.8  & 17.75$_{-0.08}^{+ 0.09}$ &18.30$_{-0.06}^{+ 0.07}$ &  1.49$_{-0.09}^{+ 0.10}$ & 2.44$_{-0.07}^{+ 0.07}$ & 4.01$_{-0.07}^{+ 0.07}$  \\ 
191 & -82.4 &  -47.5  & 17.75$_{-0.06}^{+ 0.06}$ &18.30$_{-0.06}^{+ 0.06}$ &  1.53$_{-0.10}^{+ 0.10}$ & 3.09$_{-0.06}^{+ 0.06}$ & 5.87$_{-0.07}^{+ 0.07}$  \\ 
192 & -48.2 &   89.3  & 17.75$_{-0.07}^{+ 0.07}$ &18.01$_{-0.04}^{+ 0.05}$ &  1.45$_{-0.08}^{+ 0.08}$ & 2.88$_{-0.05}^{+ 0.05}$ & 5.72$_{-0.06}^{+ 0.06}$  \\ 
193 &-118.4 &  100.1  & 17.75$_{-0.07}^{+ 0.08}$ &18.50$_{-0.07}^{+ 0.08}$ &  1.00$_{-0.09}^{+ 0.09}$ & 1.98$_{-0.07}^{+ 0.08}$ & 4.24$_{-0.07}^{+ 0.08}$  \\ 
194 &  19.8 &  -38.7  & 17.76$_{-0.06}^{+ 0.06}$ &17.88$_{-0.04}^{+ 0.04}$ &  0.75$_{-0.05}^{+ 0.05}$ & 1.79$_{-0.04}^{+ 0.04}$ & 4.34$_{-0.04}^{+ 0.04}$  \\ 
195 & -93.0 &  163.5  & 17.76$_{-0.07}^{+ 0.07}$ &18.53$_{-0.09}^{+ 0.09}$ &  1.46$_{-0.13}^{+ 0.14}$ & 2.63$_{-0.09}^{+ 0.10}$ & 4.31$_{-0.19}^{+ 0.22}$  \\ 
196 & -24.0 &  131.8  & 17.78$_{-0.07}^{+ 0.07}$ &18.19$_{-0.05}^{+ 0.05}$ &  1.59$_{-0.08}^{+ 0.09}$ & 2.50$_{-0.05}^{+ 0.06}$ & 4.43$_{-0.05}^{+ 0.06}$  \\ 
197 &  47.3 & -115.2  & 17.78$_{-0.08}^{+ 0.09}$ &17.95$_{-0.05}^{+ 0.06}$ &  2.01$_{-0.14}^{+ 0.15}$ & 3.46$_{-0.06}^{+ 0.06}$ & 5.78$_{-0.06}^{+ 0.06}$  \\ 
198 & -59.5 &  -94.0  & 17.78$_{-0.07}^{+ 0.07}$ &18.27$_{-0.05}^{+ 0.06}$ &  0.68$_{-0.06}^{+ 0.07}$ & 1.54$_{-0.06}^{+ 0.06}$ & 3.71$_{-0.06}^{+ 0.06}$  \\ 
199 & -69.9 &   74.9  & 17.79$_{-0.05}^{+ 0.06}$ &18.10$_{-0.05}^{+ 0.05}$ &  0.79$_{-0.06}^{+ 0.06}$ & 1.83$_{-0.05}^{+ 0.06}$ & 4.21$_{-0.05}^{+ 0.06}$  \\ 
200 &   2.5 &   46.1  & 17.79$_{-0.05}^{+ 0.05}$ &18.17$_{-0.06}^{+ 0.06}$ &  1.31$_{-0.08}^{+ 0.09}$ & 2.88$_{-0.06}^{+ 0.06}$ & 5.76$_{-0.06}^{+ 0.07}$  \\ 
201 &-148.1 &   93.8  & 17.80$_{-0.08}^{+ 0.09}$ &18.52$_{-0.08}^{+ 0.08}$ &  1.36$_{-0.13}^{+ 0.14}$ & 1.43$_{-0.17}^{+ 0.19}$ & 3.27$_{-0.08}^{+ 0.09}$  \\ 
202 &  30.6 &  165.7  & 17.82$_{-0.08}^{+ 0.09}$ &18.05$_{-0.06}^{+ 0.06}$ &  1.57$_{-0.09}^{+ 0.09}$ & 2.69$_{-0.06}^{+ 0.06}$ & 5.38$_{-0.06}^{+ 0.07}$  \\ 
203 &-121.9 &  -31.2  & 17.82$_{-0.08}^{+ 0.09}$ &18.45$_{-0.07}^{+ 0.07}$ &  1.81$_{-0.14}^{+ 0.16}$ & 4.39$_{-0.12}^{+ 0.13}$ & 8.63$_{-1.20}^{+ 0.00}$  \\ 
204 &  28.1 &  103.7  & 17.82$_{-0.07}^{+ 0.07}$ &17.90$_{-0.04}^{+ 0.04}$ &  1.56$_{-0.07}^{+ 0.07}$ & 3.02$_{-0.04}^{+ 0.04}$ & 6.02$_{-0.06}^{+ 0.06}$  \\ 
205 &-144.8 &   62.3  & 17.83$_{-0.09}^{+ 0.10}$ &18.24$_{-0.07}^{+ 0.07}$ &  1.16$_{-0.10}^{+ 0.11}$ & 1.57$_{-0.07}^{+ 0.07}$ & 2.77$_{-0.07}^{+ 0.07}$  \\ 
206 & -61.3 &  121.6  & 17.85$_{-0.09}^{+ 0.10}$ &18.37$_{-0.07}^{+ 0.07}$ &  0.63$_{-0.08}^{+ 0.08}$ & 0.80$_{-0.07}^{+ 0.07}$ & 1.84$_{-0.07}^{+ 0.07}$  \\ 
207 &  23.4 &  152.1  & 17.89$_{-0.09}^{+ 0.10}$ &18.39$_{-0.07}^{+ 0.08}$ &  2.00$_{-0.13}^{+ 0.14}$ & 3.59$_{-0.08}^{+ 0.09}$ & 7.14$_{-0.12}^{+ 0.13}$  \\ 
208 &  22.9 &  -18.0  & 17.90$_{-0.04}^{+ 0.04}$ &17.33$_{-0.03}^{+ 0.03}$ &  1.16$_{-0.03}^{+ 0.03}$ & 2.63$_{-0.03}^{+ 0.03}$ & 4.93$_{-0.03}^{+ 0.03}$  \\ 
209 & -42.5 &  -76.1  & 17.90$_{-0.07}^{+ 0.08}$ &18.22$_{-0.06}^{+ 0.06}$ &  0.73$_{-0.07}^{+ 0.07}$ & 1.46$_{-0.06}^{+ 0.07}$ & 3.08$_{-0.06}^{+ 0.07}$  \\ 
210 &-127.9 &   24.2  & 17.92$_{-0.10}^{+ 0.11}$ &18.35$_{-0.06}^{+ 0.07}$ &  0.73$_{-0.08}^{+ 0.08}$ & 1.60$_{-0.07}^{+ 0.07}$ & 4.16$_{-0.07}^{+ 0.07}$  \\ 
211 & -95.0 &   44.7  & 17.92$_{-0.09}^{+ 0.10}$ &18.74$_{-0.09}^{+ 0.10}$ &  1.53$_{-0.15}^{+ 0.17}$ & 2.74$_{-0.09}^{+ 0.10}$ & 5.19$_{-0.09}^{+ 0.10}$  \\ 
212 & -27.0 &  -57.3  & 17.93$_{-0.08}^{+ 0.09}$ &18.57$_{-0.08}^{+ 0.08}$ &  1.20$_{-0.10}^{+ 0.11}$ & 2.26$_{-0.08}^{+ 0.08}$ & 3.99$_{-0.08}^{+ 0.08}$  \\ 
213 &  90.4 &  -14.2  & 17.93$_{-0.07}^{+ 0.08}$ &18.23$_{-0.05}^{+ 0.06}$ &  1.85$_{-0.10}^{+ 0.11}$ & 3.80$_{-0.06}^{+ 0.07}$ & 5.85$_{-0.06}^{+ 0.06}$  \\ 
214 & -35.6 &  116.1  & 17.94$_{-0.09}^{+ 0.10}$ &18.48$_{-0.08}^{+ 0.08}$ &  0.85$_{-0.09}^{+ 0.10}$ & 2.59$_{-0.08}^{+ 0.09}$ & 6.09$_{-0.11}^{+ 0.12}$  \\ 
215 &  51.7 &   63.1  & 17.94$_{-0.07}^{+ 0.08}$ &18.16$_{-0.05}^{+ 0.06}$ &  1.58$_{-0.09}^{+ 0.09}$ & 3.56$_{-0.07}^{+ 0.07}$ & 6.46$_{-0.09}^{+ 0.09}$  \\ 
216 &-123.7 &  116.1  & 17.96$_{-0.10}^{+ 0.11}$ &18.74$_{-0.09}^{+ 0.10}$ &  0.98$_{-0.11}^{+ 0.12}$ & 2.29$_{-0.09}^{+ 0.10}$ & 4.97$_{-0.10}^{+ 0.11}$  \\ 
217 & -41.0 &   98.1  & 17.96$_{-0.07}^{+ 0.08}$ &18.22$_{-0.05}^{+ 0.05}$ &  1.57$_{-0.10}^{+ 0.10}$ & 3.25$_{-0.06}^{+ 0.06}$ & 5.69$_{-0.06}^{+ 0.06}$  \\ 
218 & -65.3 &  115.2  & 17.96$_{-0.10}^{+ 0.10}$ &18.41$_{-0.07}^{+ 0.08}$ &  1.46$_{-0.11}^{+ 0.12}$ & 2.87$_{-0.08}^{+ 0.08}$ & 5.97$_{-0.09}^{+ 0.10}$  \\ 
219 & -46.2 &   67.8  & 17.96$_{-0.08}^{+ 0.09}$ &18.28$_{-0.06}^{+ 0.06}$ &  1.28$_{-0.08}^{+ 0.09}$ & 2.69$_{-0.06}^{+ 0.06}$ & 5.54$_{-0.06}^{+ 0.06}$  \\ 
220 & -20.7 &    1.5  & 17.97$_{-0.07}^{+ 0.08}$ &18.06$_{-0.05}^{+ 0.05}$ &  1.40$_{-0.08}^{+ 0.08}$ & 2.96$_{-0.06}^{+ 0.06}$ & 5.29$_{-0.06}^{+ 0.06}$  \\ 
221 &  24.7 &  -41.8  & 17.97$_{-0.09}^{+ 0.10}$ &18.19$_{-0.06}^{+ 0.06}$ &  1.53$_{-0.09}^{+ 0.09}$ & 2.93$_{-0.06}^{+ 0.06}$ & 6.26$_{-0.08}^{+ 0.08}$  \\ 
222 & 116.9 &  -31.7  & 17.98$_{-0.07}^{+ 0.08}$ &18.16$_{-0.06}^{+ 0.06}$ &  0.71$_{-0.06}^{+ 0.07}$ & 2.25$_{-0.06}^{+ 0.06}$ & 5.23$_{-0.06}^{+ 0.06}$  \\ 
223 & 122.5 &  -97.9  & 17.99$_{-0.11}^{+ 0.12}$ &18.25$_{-0.08}^{+ 0.08}$ &  0.68$_{-0.08}^{+ 0.09}$ & 1.64$_{-0.08}^{+ 0.08}$ & 3.95$_{-0.08}^{+ 0.08}$  \\ 
224 &  28.1 &  -70.1  & 17.99$_{-0.09}^{+ 0.09}$ &18.15$_{-0.05}^{+ 0.05}$ &  2.12$_{-0.11}^{+ 0.12}$ & 4.73$_{-0.09}^{+ 0.10}$ & 8.42$_{-0.41}^{+ 0.66}$  \\ 
225 & -34.9 &   25.7  & 18.00$_{-0.09}^{+ 0.09}$ &18.21$_{-0.06}^{+ 0.06}$ &  0.70$_{-0.07}^{+ 0.07}$ & 2.13$_{-0.06}^{+ 0.06}$ & 5.37$_{-0.06}^{+ 0.06}$  \\ 
226 & -34.2 &  157.9  & 18.01$_{-0.08}^{+ 0.09}$ &18.13$_{-0.06}^{+ 0.06}$ &  0.79$_{-0.07}^{+ 0.07}$ & 1.66$_{-0.06}^{+ 0.06}$ & 3.77$_{-0.06}^{+ 0.06}$  \\ 
227 &  86.4 &  -87.7  & 18.01$_{-0.09}^{+ 0.10}$ &18.21$_{-0.06}^{+ 0.07}$ &  1.76$_{-0.12}^{+ 0.14}$ & 4.24$_{-0.08}^{+ 0.09}$ & 7.15$_{-0.10}^{+ 0.11}$  \\ 
228 & -41.1 &  -30.5  & 18.03$_{-0.12}^{+ 0.13}$ &19.04$_{-0.12}^{+ 0.13}$ &  0.75$_{-0.13}^{+ 0.15}$ & 1.28$_{-0.12}^{+ 0.13}$ & 2.37$_{-0.12}^{+ 0.13}$  \\ 
229 &  50.2 &  -90.3  & 18.03$_{-0.10}^{+ 0.12}$ &19.00$_{-0.12}^{+ 0.13}$ &  1.56$_{-0.21}^{+ 0.24}$ & 2.43$_{-0.12}^{+ 0.13}$ & 4.17$_{-0.12}^{+ 0.13}$  \\ 
230 &  25.7 &    0.1  & 18.03$_{-0.10}^{+ 0.11}$ &18.10$_{-0.05}^{+ 0.06}$ &  1.61$_{-0.10}^{+ 0.11}$ & 2.79$_{-0.06}^{+ 0.06}$ & 4.88$_{-0.06}^{+ 0.06}$  \\ 
231 & 100.8 &  133.9  & 18.05$_{-0.08}^{+ 0.09}$ &18.33$_{-0.06}^{+ 0.06}$ & 99.00\phm{+0.0} & 6.26$_{-0.06}^{+ 0.00}$ & 6.21$_{-0.18}^{+ 0.22}$  \\ 
232 &  -4.4 &   28.7  & 18.05$_{-0.09}^{+ 0.10}$ &18.40$_{-0.07}^{+ 0.07}$ &  1.60$_{-0.11}^{+ 0.12}$ & 3.04$_{-0.08}^{+ 0.08}$ & 5.65$_{-0.13}^{+ 0.14}$  \\ 
233 &  11.4 &  -85.0  & 18.07$_{-0.05}^{+ 0.05}$ &18.24$_{-0.06}^{+ 0.06}$ &  1.49$_{-0.09}^{+ 0.10}$ & 2.94$_{-0.06}^{+ 0.07}$ & 5.03$_{-0.06}^{+ 0.06}$  \\ 
234 &   9.9 &  -27.6  & 18.08$_{-0.08}^{+ 0.09}$ &18.40$_{-0.07}^{+ 0.07}$ &  1.62$_{-0.12}^{+ 0.13}$ & 2.98$_{-0.07}^{+ 0.07}$ & 5.82$_{-0.07}^{+ 0.08}$  \\ 
235 & 118.8 &  112.5  & 18.08$_{-0.08}^{+ 0.08}$ &17.73$_{-0.05}^{+ 0.05}$ &  1.08$_{-0.08}^{+ 0.08}$ & 1.11$_{-0.08}^{+ 0.09}$ & 3.54$_{-0.23}^{+ 0.29}$  \\ 
236 & -26.1 &  108.4  & 18.10$_{-0.10}^{+ 0.11}$ &18.45$_{-0.07}^{+ 0.08}$ &  1.30$_{-0.10}^{+ 0.10}$ & 3.11$_{-0.09}^{+ 0.09}$ & 5.36$_{-0.10}^{+ 0.10}$  \\ 
237 &  39.7 &  -72.7  & 18.10$_{-0.09}^{+ 0.10}$ &18.60$_{-0.08}^{+ 0.08}$ &  1.63$_{-0.13}^{+ 0.15}$ & 3.24$_{-0.08}^{+ 0.09}$ & 5.70$_{-0.08}^{+ 0.09}$  \\ 
238 &  57.4 &  110.8  & 18.10$_{-0.09}^{+ 0.10}$ &18.40$_{-0.07}^{+ 0.07}$ &  0.82$_{-0.08}^{+ 0.08}$ & 1.90$_{-0.07}^{+ 0.07}$ & 3.47$_{-0.07}^{+ 0.07}$  \\ 
239 &  31.9 &  -28.8  & 18.10$_{-0.08}^{+ 0.09}$ &18.25$_{-0.06}^{+ 0.06}$ &  0.62$_{-0.07}^{+ 0.07}$ & 1.39$_{-0.06}^{+ 0.06}$ & 2.98$_{-0.06}^{+ 0.06}$  \\ 
240 & -93.6 &   84.3  & 18.12$_{-0.06}^{+ 0.07}$ &17.96$_{-0.04}^{+ 0.04}$ &  1.38$_{-0.06}^{+ 0.07}$ & 2.53$_{-0.04}^{+ 0.05}$ & 5.42$_{-0.05}^{+ 0.05}$  \\ 
241 & -15.1 &   79.0  & 18.15$_{-0.05}^{+ 0.06}$ &18.12$_{-0.05}^{+ 0.05}$ &  1.41$_{-0.08}^{+ 0.08}$ & 2.72$_{-0.05}^{+ 0.05}$ & 4.91$_{-0.05}^{+ 0.05}$  \\ 
242 & -58.5 &   41.1  & 18.16$_{-0.08}^{+ 0.09}$ &18.58$_{-0.07}^{+ 0.08}$ &  2.00$_{-0.16}^{+ 0.18}$ & 4.33$_{-0.12}^{+ 0.13}$ & 6.96$_{-0.11}^{+ 0.12}$  \\ 
243 & -73.1 &  -52.9  & 18.16$_{-0.08}^{+ 0.09}$ &18.60$_{-0.07}^{+ 0.07}$ &  1.54$_{-0.12}^{+ 0.13}$ & 2.86$_{-0.07}^{+ 0.08}$ & 6.26$_{-0.10}^{+ 0.10}$  \\ 
244 &  32.8 &   62.8  & 18.16$_{-0.08}^{+ 0.08}$ &18.55$_{-0.07}^{+ 0.08}$ &  1.46$_{-0.11}^{+ 0.12}$ & 3.25$_{-0.08}^{+ 0.08}$ & 4.97$_{-0.07}^{+ 0.08}$  \\ 
245 &  27.9 &  -47.9  & 18.17$_{-0.10}^{+ 0.11}$ &18.26$_{-0.06}^{+ 0.07}$ &  1.36$_{-0.09}^{+ 0.09}$ & 2.83$_{-0.07}^{+ 0.07}$ & 5.84$_{-0.08}^{+ 0.08}$  \\ 
246 & -17.5 &   71.0  & 18.17$_{-0.06}^{+ 0.07}$ &18.31$_{-0.06}^{+ 0.06}$ &  1.66$_{-0.10}^{+ 0.11}$ & 3.12$_{-0.07}^{+ 0.07}$ & 5.95$_{-0.08}^{+ 0.08}$  \\ 
247 &  19.9 &  -81.5  & 18.17$_{-0.09}^{+ 0.10}$ &18.53$_{-0.07}^{+ 0.08}$ &  1.61$_{-0.11}^{+ 0.12}$ & 3.04$_{-0.07}^{+ 0.08}$ & 5.61$_{-0.07}^{+ 0.08}$  \\ 
248 &  16.2 &    1.2  & 18.19$_{-0.10}^{+ 0.11}$ &18.67$_{-0.09}^{+ 0.09}$ &  1.34$_{-0.12}^{+ 0.13}$ & 2.11$_{-0.09}^{+ 0.09}$ & 3.53$_{-0.09}^{+ 0.09}$  \\ 
249 &-111.7 &  145.8  & 18.20$_{-0.08}^{+ 0.09}$ &18.60$_{-0.09}^{+ 0.09}$ &  1.88$_{-0.17}^{+ 0.19}$ & 3.01$_{-0.09}^{+ 0.10}$ & 5.13$_{-0.09}^{+ 0.10}$  \\ 
250 &  55.3 &   83.9  & 18.21$_{-0.08}^{+ 0.09}$ &18.51$_{-0.06}^{+ 0.07}$ &  0.65$_{-0.08}^{+ 0.08}$ & 2.31$_{-0.07}^{+ 0.07}$ & 5.52$_{-0.07}^{+ 0.07}$  \\ 
251 &-147.3 &  -32.7  & 18.22$_{-0.10}^{+ 0.11}$ &18.82$_{-0.11}^{+ 0.12}$ &  0.60$_{-0.13}^{+ 0.14}$ & 1.40$_{-0.12}^{+ 0.13}$ & 4.42$_{-0.11}^{+ 0.12}$  \\ 
252 & 100.0 &  122.0  & 18.22$_{-0.07}^{+ 0.08}$ &17.95$_{-0.06}^{+ 0.06}$ &  0.92$_{-0.09}^{+ 0.09}$ & 1.64$_{-0.14}^{+ 0.16}$ & 3.00$_{-0.17}^{+ 0.20}$  \\ 
253 & -57.5 &  -36.5  & 18.28$_{-0.09}^{+ 0.10}$ &18.39$_{-0.06}^{+ 0.07}$ &  1.88$_{-0.12}^{+ 0.14}$ & 2.82$_{-0.07}^{+ 0.07}$ & 4.91$_{-0.07}^{+ 0.07}$  \\ 
254 &-105.7 &  149.6  & 18.29$_{-0.12}^{+ 0.13}$ &18.89$_{-0.12}^{+ 0.13}$ &  0.58$_{-0.13}^{+ 0.14}$ & 0.68$_{-0.12}^{+ 0.13}$ & 1.95$_{-0.12}^{+ 0.13}$  \\ 
255 &-128.1 &   50.2  & 18.29$_{-0.11}^{+ 0.12}$ &19.28$_{-0.14}^{+ 0.16}$ &  1.55$_{-0.23}^{+ 0.27}$ & 3.90$_{-0.18}^{+ 0.21}$ & 8.95$_{-0.54}^{+ 0.00}$  \\ 
256 &  64.3 &   92.4  & 18.30$_{-0.09}^{+ 0.10}$ &18.56$_{-0.08}^{+ 0.08}$ &  0.60$_{-0.09}^{+ 0.09}$ & 1.57$_{-0.08}^{+ 0.08}$ & 3.43$_{-0.08}^{+ 0.08}$  \\ 
257 &   9.2 &  -89.1  & 18.31$_{-0.10}^{+ 0.11}$ &18.70$_{-0.09}^{+ 0.10}$ &  1.72$_{-0.16}^{+ 0.18}$ & 5.15$_{-0.23}^{+ 0.28}$ & 6.81$_{-0.13}^{+ 0.14}$  \\ 
258 &  56.6 &   50.4  & 18.31$_{-0.09}^{+ 0.10}$ &18.49$_{-0.07}^{+ 0.07}$ &  0.79$_{-0.08}^{+ 0.08}$ & 2.21$_{-0.07}^{+ 0.07}$ & 4.97$_{-0.07}^{+ 0.07}$  \\ 
259 &  24.1 &   71.9  & 18.31$_{-0.11}^{+ 0.12}$ &18.38$_{-0.07}^{+ 0.08}$ &  1.53$_{-0.11}^{+ 0.12}$ & 2.99$_{-0.08}^{+ 0.08}$ & 5.46$_{-0.08}^{+ 0.08}$  \\ 
260 & -76.9 &  -99.7  & 18.32$_{-0.12}^{+ 0.13}$ &18.86$_{-0.11}^{+ 0.12}$ &  1.78$_{-0.21}^{+ 0.25}$ & 3.39$_{-0.12}^{+ 0.14}$ & 6.90$_{-0.20}^{+ 0.23}$  \\ 
261 &   2.7 &  -36.9  & 18.33$_{-0.09}^{+ 0.09}$ &18.46$_{-0.07}^{+ 0.07}$ &  1.79$_{-0.13}^{+ 0.14}$ & 2.70$_{-0.07}^{+ 0.07}$ & 4.73$_{-0.07}^{+ 0.07}$  \\ 
262 &  69.4 & -122.8  & 18.34$_{-0.12}^{+ 0.14}$ &18.40$_{-0.09}^{+ 0.10}$ &  1.20$_{-0.13}^{+ 0.14}$ & 2.47$_{-0.09}^{+ 0.10}$ & 5.02$_{-0.09}^{+ 0.10}$  \\ 
263 &  44.3 &  -96.9  & 18.34$_{-0.06}^{+ 0.06}$ &17.96$_{-0.05}^{+ 0.05}$ &  0.90$_{-0.06}^{+ 0.06}$ & 2.19$_{-0.05}^{+ 0.05}$ & 5.55$_{-0.25}^{+ 0.32}$  \\ 
264 &  28.0 &  154.1  & 18.35$_{-0.09}^{+ 0.10}$ &18.56$_{-0.08}^{+ 0.08}$ &  1.38$_{-0.11}^{+ 0.11}$ & 2.84$_{-0.08}^{+ 0.09}$ & 5.82$_{-0.09}^{+ 0.09}$  \\ 
265 & -27.3 &   -3.5  & 18.35$_{-0.11}^{+ 0.12}$ &18.40$_{-0.06}^{+ 0.07}$ &  1.68$_{-0.13}^{+ 0.14}$ & 3.02$_{-0.07}^{+ 0.07}$ & 6.62$_{-0.09}^{+ 0.10}$  \\ 
266 &  10.7 &  -60.5  & 18.35$_{-0.13}^{+ 0.15}$ &19.06$_{-0.12}^{+ 0.14}$ &  2.87$_{-0.45}^{+ 0.76}$ & 4.26$_{-0.17}^{+ 0.19}$ & 8.05$_{-0.52}^{+ 0.00}$  \\ 
267 & -70.9 &  -41.3  & 18.35$_{-0.09}^{+ 0.10}$ &18.82$_{-0.10}^{+ 0.11}$ &  1.51$_{-0.15}^{+ 0.16}$ & 3.17$_{-0.11}^{+ 0.12}$ & 5.64$_{-0.10}^{+ 0.11}$  \\ 
268 & -23.9 &  -81.1  & 18.36$_{-0.07}^{+ 0.07}$ &18.15$_{-0.05}^{+ 0.06}$ &  1.37$_{-0.08}^{+ 0.08}$ & 2.65$_{-0.06}^{+ 0.06}$ & 4.30$_{-0.05}^{+ 0.06}$  \\ 
269 & -79.3 &  -50.0  & 18.38$_{-0.07}^{+ 0.07}$ &18.60$_{-0.07}^{+ 0.08}$ &  1.90$_{-0.16}^{+ 0.18}$ & 2.84$_{-0.08}^{+ 0.08}$ & 5.90$_{-0.09}^{+ 0.10}$  \\ 
270 &  91.4 &  142.6  & 18.39$_{-0.07}^{+ 0.08}$ &17.93$_{-0.05}^{+ 0.05}$ &  1.00$_{-0.06}^{+ 0.06}$ & 2.06$_{-0.05}^{+ 0.05}$ & 3.61$_{-0.05}^{+ 0.05}$  \\ 
271 &-136.7 &   44.8  & 18.39$_{-0.16}^{+ 0.19}$ &18.97$_{-0.13}^{+ 0.14}$ &  1.92$_{-0.23}^{+ 0.28}$ & 3.17$_{-0.13}^{+ 0.15}$ & 8.87$_{-0.53}^{+ 0.00}$  \\ 
272 & -75.2 &   16.5  & 18.41$_{-0.19}^{+ 0.23}$ &18.68$_{-0.18}^{+ 0.22}$ &  0.62$_{-0.53}^{+ 0.00}$ & 2.73$_{-1.04}^{+ 0.00}$ & 3.53$_{-0.34}^{+ 0.46}$  \\ 
273 &  78.9 & -122.9  & 18.42$_{-0.15}^{+ 0.17}$ &18.52$_{-0.11}^{+ 0.13}$ &  0.70$_{-0.14}^{+ 0.15}$ & 2.10$_{-0.12}^{+ 0.13}$ & 4.83$_{-0.12}^{+ 0.13}$  \\ 
274 & -41.2 &  125.6  & 18.43$_{-0.12}^{+ 0.14}$ &18.90$_{-0.11}^{+ 0.13}$ &  0.63$_{-0.13}^{+ 0.14}$ & 2.00$_{-0.12}^{+ 0.13}$ & 5.24$_{-0.18}^{+ 0.20}$  \\ 
275 &  80.5 &  157.4  & 18.44$_{-0.13}^{+ 0.15}$ &18.83$_{-0.10}^{+ 0.12}$ &  1.56$_{-0.16}^{+ 0.18}$ & 2.83$_{-0.11}^{+ 0.12}$ & 4.87$_{-0.11}^{+ 0.12}$  \\ 
276 & -27.2 &   13.3  & 18.44$_{-0.10}^{+ 0.11}$ &18.52$_{-0.08}^{+ 0.08}$ &  0.81$_{-0.09}^{+ 0.10}$ & 2.02$_{-0.08}^{+ 0.08}$ & 5.05$_{-0.08}^{+ 0.08}$  \\ 
277 & -36.1 & -120.9  & 18.45$_{-0.16}^{+ 0.19}$ &18.88$_{-0.15}^{+ 0.17}$ &  0.97$_{-0.18}^{+ 0.21}$ & 1.61$_{-0.15}^{+ 0.17}$ & 3.20$_{-0.15}^{+ 0.17}$  \\ 
278 & -40.8 &  -39.7  & 18.45$_{-0.10}^{+ 0.11}$ &18.61$_{-0.08}^{+ 0.09}$ &  1.57$_{-0.14}^{+ 0.15}$ & 2.81$_{-0.09}^{+ 0.10}$ & 5.72$_{-0.13}^{+ 0.15}$  \\ 
279 &  77.2 &  116.1  & 18.46$_{-0.12}^{+ 0.14}$ &19.11$_{-0.12}^{+ 0.14}$ &  2.27$_{-0.31}^{+ 0.41}$ & 4.82$_{-0.22}^{+ 0.26}$ & 8.75$_{-0.52}^{+ 0.00}$  \\ 
280 & -64.8 &   78.7  & 18.46$_{-0.14}^{+ 0.16}$ &19.01$_{-0.11}^{+ 0.13}$ &  1.75$_{-0.22}^{+ 0.26}$ & 2.68$_{-0.12}^{+ 0.13}$ & 4.48$_{-0.12}^{+ 0.13}$  \\ 
281 &  53.2 &   12.5  & 18.46$_{-0.11}^{+ 0.12}$ &18.65$_{-0.08}^{+ 0.09}$ &  1.11$_{-0.11}^{+ 0.12}$ & 2.34$_{-0.08}^{+ 0.09}$ & 4.16$_{-0.08}^{+ 0.09}$  \\ 
282 & 107.5 &   23.7  & 18.46$_{-0.11}^{+ 0.12}$ &18.72$_{-0.09}^{+ 0.09}$ &  0.61$_{-0.10}^{+ 0.11}$ & 1.03$_{-0.09}^{+ 0.09}$ & 1.96$_{-0.09}^{+ 0.09}$  \\ 
283 &  30.1 &   32.5  & 18.46$_{-0.14}^{+ 0.16}$ &19.18$_{-0.14}^{+ 0.16}$ &  1.45$_{-0.20}^{+ 0.23}$ & 3.49$_{-0.16}^{+ 0.18}$ & 5.57$_{-0.15}^{+ 0.17}$  \\ 
284 &  27.8 &  -57.6  & 18.47$_{-0.11}^{+ 0.13}$ &18.65$_{-0.09}^{+ 0.10}$ &  1.11$_{-0.11}^{+ 0.12}$ & 2.56$_{-0.09}^{+ 0.10}$ & 5.26$_{-0.10}^{+ 0.10}$  \\ 
285 &  83.4 &   87.2  & 18.48$_{-0.10}^{+ 0.11}$ &18.73$_{-0.08}^{+ 0.09}$ &  1.66$_{-0.15}^{+ 0.17}$ & 3.77$_{-0.09}^{+ 0.10}$ & 6.42$_{-0.11}^{+ 0.11}$  \\ 
286 &-120.7 & -100.0  & 18.49$_{-0.13}^{+ 0.15}$ &19.14$_{-0.15}^{+ 0.17}$ &  1.27$_{-0.21}^{+ 0.24}$ & 2.79$_{-0.15}^{+ 0.18}$ & 4.96$_{-0.15}^{+ 0.17}$  \\ 
287 & -69.4 &   55.0  & 18.49$_{-0.11}^{+ 0.13}$ &18.72$_{-0.09}^{+ 0.10}$ &  0.93$_{-0.11}^{+ 0.12}$ & 1.99$_{-0.09}^{+ 0.10}$ & 4.68$_{-0.09}^{+ 0.10}$  \\ 
288 & -44.2 &  169.6  & 18.49$_{-0.16}^{+ 0.18}$ &19.51$_{-0.23}^{+ 0.30}$ &  3.16$_{-0.92}^{+ 0.00}$ & 4.00$_{-0.28}^{+ 0.34}$ & 7.41$_{-1.09}^{+ 0.00}$  \\ 
289 &-137.2 &  124.5  & 18.50$_{-0.13}^{+ 0.15}$ &19.14$_{-0.14}^{+ 0.17}$ &  1.99$_{-0.31}^{+ 0.40}$ & 3.03$_{-0.17}^{+ 0.19}$ & 5.66$_{-0.22}^{+ 0.26}$  \\ 
290 &  14.5 &    5.9  & 18.52$_{-0.10}^{+ 0.11}$ &18.61$_{-0.07}^{+ 0.08}$ &  1.47$_{-0.11}^{+ 0.12}$ & 3.10$_{-0.08}^{+ 0.08}$ & 6.38$_{-0.10}^{+ 0.10}$  \\ 
291 &  55.8 &   44.2  & 18.52$_{-0.09}^{+ 0.10}$ &18.72$_{-0.08}^{+ 0.09}$ &  2.60$_{-0.26}^{+ 0.33}$ & 3.83$_{-0.10}^{+ 0.11}$ & 6.66$_{-0.11}^{+ 0.12}$  \\ 
292 &  63.7 &  -78.0  & 18.52$_{-0.08}^{+ 0.09}$ &18.66$_{-0.08}^{+ 0.09}$ &  1.43$_{-0.11}^{+ 0.12}$ & 2.66$_{-0.09}^{+ 0.09}$ & 5.31$_{-0.12}^{+ 0.13}$  \\ 
293 & 102.1 &  161.6  & 18.53$_{-0.12}^{+ 0.13}$ &18.80$_{-0.11}^{+ 0.13}$ &  0.64$_{-0.13}^{+ 0.15}$ & 1.95$_{-0.12}^{+ 0.13}$ & 4.42$_{-0.12}^{+ 0.13}$  \\ 
294 &   9.1 &  -22.6  & 18.54$_{-0.11}^{+ 0.12}$ &18.51$_{-0.07}^{+ 0.08}$ &  1.53$_{-0.10}^{+ 0.11}$ & 3.08$_{-0.08}^{+ 0.08}$ & 6.32$_{-0.08}^{+ 0.09}$  \\ 
295 &  74.0 &  105.0  & 18.55$_{-0.11}^{+ 0.13}$ &18.87$_{-0.10}^{+ 0.11}$ &  0.88$_{-0.12}^{+ 0.13}$ & 1.98$_{-0.10}^{+ 0.11}$ & 4.29$_{-0.10}^{+ 0.11}$  \\ 
296 & -31.5 & -105.0  & 18.55$_{-0.09}^{+ 0.10}$ &18.96$_{-0.12}^{+ 0.13}$ &  2.40$_{-0.32}^{+ 0.42}$ & 3.02$_{-0.13}^{+ 0.14}$ & 5.09$_{-0.15}^{+ 0.16}$  \\ 
297 & -88.5 &  -93.5  & 18.56$_{-0.12}^{+ 0.14}$ &18.81$_{-0.10}^{+ 0.11}$ &  0.82$_{-0.12}^{+ 0.13}$ & 1.96$_{-0.10}^{+ 0.11}$ & 5.63$_{-0.11}^{+ 0.12}$  \\ 
298 & -39.1 &   91.3  & 18.56$_{-0.15}^{+ 0.17}$ &19.01$_{-0.12}^{+ 0.13}$ &  0.75$_{-0.14}^{+ 0.16}$ & 1.82$_{-0.12}^{+ 0.13}$ & 4.65$_{-0.12}^{+ 0.13}$  \\ 
299 &  10.7 &  117.1  & 18.57$_{-0.15}^{+ 0.18}$ &19.41$_{-0.16}^{+ 0.19}$ &  0.47$_{-0.18}^{+ 0.21}$ & 2.03$_{-0.17}^{+ 0.20}$ & 5.20$_{-0.17}^{+ 0.20}$  \\ 
300 &  16.2 &   18.8  & 18.59$_{-0.14}^{+ 0.17}$ &19.46$_{-0.17}^{+ 0.20}$ &  1.89$_{-0.33}^{+ 0.43}$ & 2.72$_{-0.18}^{+ 0.21}$ & 3.70$_{-0.17}^{+ 0.20}$  \\ 
301 &  91.7 &  -27.0  & 18.61$_{-0.11}^{+ 0.12}$ &18.77$_{-0.09}^{+ 0.09}$ &  2.07$_{-0.23}^{+ 0.28}$ & 4.26$_{-0.11}^{+ 0.12}$ & 7.16$_{-0.14}^{+ 0.16}$  \\ 
302 & -98.9 &  -71.2  & 18.61$_{-0.07}^{+ 0.07}$ &18.43$_{-0.07}^{+ 0.07}$ &  1.60$_{-0.10}^{+ 0.11}$ & 2.84$_{-0.07}^{+ 0.07}$ & 5.84$_{-0.07}^{+ 0.08}$  \\ 
303 &  44.2 &  -92.2  & 18.62$_{-0.12}^{+ 0.14}$ &18.74$_{-0.09}^{+ 0.10}$ &  1.72$_{-0.19}^{+ 0.23}$ & 3.78$_{-0.21}^{+ 0.25}$ & 6.05$_{-0.09}^{+ 0.00}$  \\ 
304 & 131.8 &  146.2  & 18.62$_{-0.11}^{+ 0.12}$ &18.92$_{-0.14}^{+ 0.16}$ & 99.00\phm{+0.0} & 5.51$_{-0.54}^{+ 0.00}$ & 7.30$_{-0.14}^{+ 0.00}$  \\ 
305 &  20.6 &  115.9  & 18.64$_{-0.12}^{+ 0.13}$ &18.97$_{-0.11}^{+ 0.12}$ &  1.27$_{-0.16}^{+ 0.18}$ & 2.63$_{-0.11}^{+ 0.12}$ & 3.98$_{-0.11}^{+ 0.12}$  \\ 
306 & -14.3 &  -12.1  & 18.64$_{-0.08}^{+ 0.08}$ &18.22$_{-0.05}^{+ 0.06}$ &  1.04$_{-0.07}^{+ 0.07}$ & 2.45$_{-0.05}^{+ 0.06}$ & 4.62$_{-0.05}^{+ 0.06}$  \\ 
307 &  51.6 &  -65.0  & 18.64$_{-0.12}^{+ 0.13}$ &18.80$_{-0.09}^{+ 0.10}$ &  1.29$_{-0.14}^{+ 0.15}$ & 2.51$_{-0.09}^{+ 0.10}$ & 5.18$_{-0.10}^{+ 0.11}$  \\ 
308 & 129.4 &  -29.7  & 18.65$_{-0.16}^{+ 0.19}$ &18.90$_{-0.14}^{+ 0.16}$ &  1.81$_{-0.24}^{+ 0.29}$ & 4.72$_{-0.19}^{+ 0.21}$ & 8.32$_{-0.54}^{+ 0.00}$  \\ 
309 & -20.3 &   37.3  & 18.65$_{-0.14}^{+ 0.16}$ &19.39$_{-0.16}^{+ 0.19}$ &  1.63$_{-0.27}^{+ 0.33}$ & 2.62$_{-0.16}^{+ 0.19}$ & 4.12$_{-0.16}^{+ 0.19}$  \\ 
310 &   6.7 &   25.2  & 18.65$_{-0.14}^{+ 0.16}$ &18.95$_{-0.11}^{+ 0.12}$ &  1.88$_{-0.20}^{+ 0.24}$ & 2.65$_{-0.11}^{+ 0.12}$ & 5.38$_{-0.16}^{+ 0.18}$  \\ 
311 &  40.8 &  127.3  & 18.66$_{-0.12}^{+ 0.14}$ &19.28$_{-0.13}^{+ 0.15}$ &  0.38$_{-0.15}^{+ 0.16}$ & 0.89$_{-0.13}^{+ 0.15}$ & 2.09$_{-0.13}^{+ 0.15}$  \\ 
312 &  42.6 &    9.4  & 18.67$_{-0.16}^{+ 0.19}$ &19.30$_{-0.15}^{+ 0.18}$ &  1.49$_{-0.24}^{+ 0.29}$ & 3.25$_{-0.16}^{+ 0.19}$ & 5.54$_{-0.19}^{+ 0.22}$  \\ 
313 & -48.6 &   -5.2  & 18.68$_{-0.14}^{+ 0.16}$ &18.67$_{-0.09}^{+ 0.10}$ &  1.61$_{-0.15}^{+ 0.16}$ & 2.85$_{-0.09}^{+ 0.10}$ & 5.08$_{-0.09}^{+ 0.10}$  \\ 
314 &  47.0 & -122.6  & 18.68$_{-0.16}^{+ 0.18}$ &19.06$_{-0.17}^{+ 0.21}$ &  1.12$_{-0.26}^{+ 0.31}$ & 2.11$_{-0.18}^{+ 0.21}$ & 3.77$_{-0.17}^{+ 0.21}$  \\ 
315 &  37.0 &  -29.1  & 18.68$_{-0.14}^{+ 0.16}$ &20.05$_{-0.27}^{+ 0.36}$ &  0.95$_{-0.35}^{+ 0.46}$ & 4.69$_{-0.56}^{+ 0.00}$ & 5.58$_{-0.34}^{+ 0.44}$  \\ 
316 & 130.6 &  102.4  & 18.69$_{-0.14}^{+ 0.16}$ &18.59$_{-0.11}^{+ 0.12}$ &  0.20$_{-0.12}^{+ 0.13}$ & 0.18$_{-0.12}^{+ 0.14}$ & 1.93$_{-0.16}^{+ 0.17}$  \\ 
317 & -65.5 &   21.5  & 18.69$_{-0.15}^{+ 0.18}$ &18.98$_{-0.14}^{+ 0.16}$ &  1.30$_{-0.19}^{+ 0.21}$ & 2.22$_{-0.14}^{+ 0.16}$ & 4.17$_{-0.14}^{+ 0.16}$  \\ 
318 & -79.1 &  102.2  & 18.69$_{-0.13}^{+ 0.15}$ &19.07$_{-0.16}^{+ 0.18}$ &  1.03$_{-0.36}^{+ 0.50}$ & 2.02$_{-0.19}^{+ 0.21}$ & 4.07$_{-0.16}^{+ 0.19}$  \\ 
319 & -85.8 &  -71.8  & 18.69$_{-0.13}^{+ 0.15}$ &19.44$_{-0.11}^{+ 0.12}$ &  2.16$_{-0.14}^{+ 0.15}$ & 3.59$_{-0.11}^{+ 0.13}$ & 4.60$_{-0.11}^{+ 0.12}$  \\ 
320 & 100.6 &  -36.5  & 18.69$_{-0.12}^{+ 0.14}$ &18.80$_{-0.09}^{+ 0.10}$ &  0.89$_{-0.11}^{+ 0.12}$ & 1.80$_{-0.09}^{+ 0.10}$ & 3.89$_{-0.09}^{+ 0.10}$  \\ 
321 & -88.6 &   28.1  & 18.70$_{-0.14}^{+ 0.16}$ &19.03$_{-0.11}^{+ 0.13}$ &  1.67$_{-0.19}^{+ 0.22}$ & 2.74$_{-0.12}^{+ 0.13}$ & 6.27$_{-0.13}^{+ 0.15}$  \\ 
322 &  33.5 &   73.0  & 18.71$_{-0.13}^{+ 0.15}$ &19.00$_{-0.12}^{+ 0.13}$ &  1.64$_{-0.20}^{+ 0.23}$ & 3.63$_{-0.13}^{+ 0.15}$ & 6.14$_{-0.13}^{+ 0.14}$  \\ 
323 &-115.3 &  -90.7  & 18.71$_{-0.14}^{+ 0.15}$ &19.28$_{-0.15}^{+ 0.17}$ &  1.72$_{-0.25}^{+ 0.31}$ & 2.77$_{-0.15}^{+ 0.17}$ & 5.11$_{-0.15}^{+ 0.17}$  \\ 
324 & -39.1 &   31.3  & 18.72$_{-0.08}^{+ 0.09}$ &18.53$_{-0.08}^{+ 0.09}$ &  1.17$_{-0.10}^{+ 0.11}$ & 2.42$_{-0.08}^{+ 0.09}$ & 4.26$_{-0.08}^{+ 0.09}$  \\ 
325 &  56.8 &   55.1  & 18.72$_{-0.10}^{+ 0.11}$ &19.11$_{-0.10}^{+ 0.11}$ &  2.77$_{-0.42}^{+ 0.68}$ & 4.19$_{-0.17}^{+ 0.19}$ & 6.72$_{-0.19}^{+ 0.22}$  \\ 
326 &-111.4 &  -12.8  & 18.72$_{-0.11}^{+ 0.12}$ &18.85$_{-0.10}^{+ 0.11}$ &  1.64$_{-0.16}^{+ 0.18}$ & 2.34$_{-0.10}^{+ 0.11}$ & 4.17$_{-0.10}^{+ 0.11}$  \\ 
327 & -88.9 &   51.6  & 18.73$_{-0.09}^{+ 0.10}$ &19.08$_{-0.11}^{+ 0.12}$ &  1.45$_{-0.18}^{+ 0.21}$ & 2.82$_{-0.12}^{+ 0.13}$ & 4.76$_{-0.12}^{+ 0.14}$  \\ 
328 & -63.9 &  147.8  & 18.73$_{-0.14}^{+ 0.16}$ &19.29$_{-0.15}^{+ 0.17}$ &  1.01$_{-0.18}^{+ 0.20}$ & 2.10$_{-0.15}^{+ 0.18}$ & 4.97$_{-0.15}^{+ 0.18}$  \\ 
329 &  -3.2 &  -99.9  & 18.75$_{-0.17}^{+ 0.20}$ &19.27$_{-0.16}^{+ 0.18}$ &  1.91$_{-0.31}^{+ 0.39}$ & 2.92$_{-0.16}^{+ 0.19}$ & 4.71$_{-0.16}^{+ 0.18}$  \\ 
330 & 123.8 &   31.3  & 18.75$_{-0.12}^{+ 0.14}$ &18.74$_{-0.11}^{+ 0.12}$ &  1.22$_{-0.14}^{+ 0.15}$ & 3.30$_{-0.12}^{+ 0.13}$ & 5.29$_{-0.11}^{+ 0.12}$  \\ 
331 &  85.6 &   26.9  & 18.75$_{-0.12}^{+ 0.14}$ &19.14$_{-0.11}^{+ 0.13}$ &  1.40$_{-0.17}^{+ 0.20}$ & 3.66$_{-0.13}^{+ 0.15}$ & 6.98$_{-0.24}^{+ 0.30}$  \\ 
332 &-142.7 &  -58.9  & 18.76$_{-0.12}^{+ 0.13}$ &19.41$_{-0.16}^{+ 0.19}$ &  1.94$_{-0.36}^{+ 0.50}$ & 2.49$_{-0.16}^{+ 0.19}$ & 3.95$_{-0.16}^{+ 0.19}$  \\ 
333 &-115.9 &   41.8  & 18.78$_{-0.13}^{+ 0.15}$ &20.03$_{-0.26}^{+ 0.34}$ &  2.86$_{-0.26}^{+ 0.00}$ & 4.16$_{-0.36}^{+ 0.47}$ & 5.48$_{-0.30}^{+ 0.38}$  \\ 
334 & -24.1 &   85.0  & 18.79$_{-0.14}^{+ 0.17}$ &19.60$_{-0.18}^{+ 0.21}$ &  1.22$_{-0.25}^{+ 0.29}$ & 2.12$_{-0.18}^{+ 0.21}$ & 3.25$_{-0.18}^{+ 0.21}$  \\ 
335 &  10.0 &   44.2  & 18.79$_{-0.13}^{+ 0.15}$ &19.14$_{-0.13}^{+ 0.14}$ &  0.98$_{-0.16}^{+ 0.19}$ & 1.93$_{-0.13}^{+ 0.14}$ & 3.45$_{-0.13}^{+ 0.14}$  \\ 
336 &   3.8 &   88.8  & 18.80$_{-0.15}^{+ 0.18}$ &18.95$_{-0.11}^{+ 0.13}$ &  1.85$_{-0.23}^{+ 0.27}$ & 2.97$_{-0.12}^{+ 0.13}$ & 5.46$_{-0.12}^{+ 0.13}$  \\ 
337 &  40.4 &   60.5  & 18.80$_{-0.12}^{+ 0.13}$ &19.04$_{-0.12}^{+ 0.13}$ &  0.81$_{-0.14}^{+ 0.15}$ & 1.79$_{-0.12}^{+ 0.13}$ & 3.71$_{-0.12}^{+ 0.13}$  \\ 
338 & -56.3 &  151.1  & 18.81$_{-0.17}^{+ 0.20}$ &19.53$_{-0.20}^{+ 0.24}$ &  0.63$_{-0.22}^{+ 0.26}$ & 1.64$_{-0.20}^{+ 0.24}$ & 4.02$_{-0.20}^{+ 0.24}$  \\ 
339 &-135.7 &  -23.5  & 18.81$_{-0.14}^{+ 0.16}$ &19.50$_{-0.18}^{+ 0.22}$ &  3.33$_{-0.18}^{+ 0.00}$ & 6.63$_{-0.38}^{+ 0.00}$ & 5.11$_{-0.37}^{+ 0.51}$  \\ 
340 & -77.7 &  -89.7  & 18.81$_{-0.21}^{+ 0.25}$ &19.48$_{-0.20}^{+ 0.25}$ &  2.72$_{-0.61}^{+ 0.00}$ & 6.18$_{-0.40}^{+ 0.00}$ & 7.63$_{-0.20}^{+ 0.00}$  \\ 
341 & -92.1 &   50.3  & 18.82$_{-0.11}^{+ 0.13}$ &19.61$_{-0.17}^{+ 0.20}$ &  2.64$_{-0.63}^{+ 0.00}$ & 2.93$_{-0.19}^{+ 0.22}$ & 5.42$_{-0.25}^{+ 0.29}$  \\ 
342 &  13.3 &  -22.1  & 18.83$_{-0.16}^{+ 0.19}$ &19.51$_{-0.18}^{+ 0.21}$ &  3.16$_{-1.63}^{+ 0.00}$ & 5.90$_{-0.18}^{+ 0.00}$ & 7.46$_{-0.18}^{+ 0.00}$  \\ 
343 & -95.5 &   66.5  & 18.84$_{-0.17}^{+ 0.20}$ &19.23$_{-0.15}^{+ 0.17}$ &  1.20$_{-0.19}^{+ 0.22}$ & 2.29$_{-0.15}^{+ 0.17}$ & 4.65$_{-0.15}^{+ 0.17}$  \\ 
344 &  12.6 &  -50.8  & 18.85$_{-0.16}^{+ 0.19}$ &18.87$_{-0.11}^{+ 0.12}$ &  0.76$_{-0.13}^{+ 0.14}$ & 2.10$_{-0.11}^{+ 0.12}$ & 4.79$_{-0.11}^{+ 0.13}$  \\ 
345 & -67.6 &  -57.8  & 18.85$_{-0.14}^{+ 0.16}$ &19.53$_{-0.17}^{+ 0.19}$ &  1.59$_{-0.25}^{+ 0.30}$ & 2.43$_{-0.17}^{+ 0.20}$ & 4.28$_{-0.17}^{+ 0.20}$  \\ 
346 &  72.4 &  116.6  & 18.85$_{-0.12}^{+ 0.14}$ &19.57$_{-0.16}^{+ 0.19}$ &  2.61$_{-0.57}^{+ 0.00}$ & 6.09$_{-0.36}^{+ 0.00}$ & 5.70$_{-0.21}^{+ 0.25}$  \\ 
347 &   9.3 &  159.3  & 18.87$_{-0.17}^{+ 0.20}$ &19.61$_{-0.23}^{+ 0.29}$ &  1.02$_{-0.27}^{+ 0.33}$ & 3.01$_{-0.24}^{+ 0.30}$ & 4.18$_{-0.23}^{+ 0.29}$  \\ 
348 &  11.5 & -116.7  & 18.87$_{-0.16}^{+ 0.19}$ &19.15$_{-0.17}^{+ 0.20}$ &  1.00$_{-0.22}^{+ 0.25}$ & 2.46$_{-0.17}^{+ 0.21}$ & 5.04$_{-0.19}^{+ 0.22}$  \\ 
349 &-102.7 &   48.2  & 18.88$_{-0.13}^{+ 0.15}$ &19.45$_{-0.16}^{+ 0.19}$ &  1.18$_{-0.23}^{+ 0.27}$ & 2.39$_{-0.16}^{+ 0.19}$ & 3.73$_{-0.16}^{+ 0.19}$  \\ 
350 &-120.0 &  126.1  & 18.89$_{-0.10}^{+ 0.11}$ &19.30$_{-0.14}^{+ 0.17}$ &  1.64$_{-0.28}^{+ 0.35}$ & 1.81$_{-0.15}^{+ 0.17}$ & 3.41$_{-0.15}^{+ 0.17}$  \\ 
351 & 109.1 & -102.7  & 18.89$_{-0.13}^{+ 0.15}$ &19.04$_{-0.13}^{+ 0.15}$ &  0.87$_{-0.16}^{+ 0.18}$ & 1.96$_{-0.14}^{+ 0.15}$ & 4.51$_{-0.14}^{+ 0.16}$  \\ 
352 & -44.9 &  145.3  & 18.89$_{-0.18}^{+ 0.22}$ &19.11$_{-0.14}^{+ 0.16}$ &  0.77$_{-0.16}^{+ 0.18}$ & 1.22$_{-0.14}^{+ 0.16}$ & 2.20$_{-0.14}^{+ 0.16}$  \\ 
353 & 114.6 &   64.9  & 18.90$_{-0.17}^{+ 0.20}$ &19.71$_{-0.20}^{+ 0.24}$ &  1.36$_{-0.29}^{+ 0.36}$ & 4.07$_{-0.40}^{+ 0.58}$ & 6.46$_{-0.20}^{+ 0.00}$  \\ 
354 & -86.5 &  151.3  & 18.90$_{-0.16}^{+ 0.19}$ &19.27$_{-0.15}^{+ 0.18}$ &  1.28$_{-0.21}^{+ 0.24}$ & 1.94$_{-0.15}^{+ 0.18}$ & 3.81$_{-0.15}^{+ 0.18}$  \\ 
355 & -29.9 & -108.0  & 18.91$_{-0.14}^{+ 0.16}$ &19.38$_{-0.16}^{+ 0.19}$ &  0.86$_{-0.22}^{+ 0.25}$ & 1.94$_{-0.16}^{+ 0.19}$ & 3.29$_{-0.16}^{+ 0.19}$  \\ 
356 &  92.5 &   84.5  & 18.91$_{-0.15}^{+ 0.18}$ &19.38$_{-0.14}^{+ 0.17}$ &  1.80$_{-0.27}^{+ 0.34}$ & 3.03$_{-0.15}^{+ 0.17}$ & 5.01$_{-0.15}^{+ 0.17}$  \\ 
357 &  50.4 & -107.4  & 18.91$_{-0.17}^{+ 0.19}$ &19.18$_{-0.14}^{+ 0.16}$ &  0.73$_{-0.17}^{+ 0.19}$ & 1.93$_{-0.14}^{+ 0.16}$ & 4.81$_{-0.15}^{+ 0.17}$  \\ 
358 & 115.3 &   69.4  & 18.92$_{-0.14}^{+ 0.16}$ &18.88$_{-0.10}^{+ 0.11}$ &  0.34$_{-0.11}^{+ 0.12}$ & 0.69$_{-0.10}^{+ 0.11}$ & 1.70$_{-0.10}^{+ 0.11}$  \\ 
359 &  52.9 &  -57.2  & 18.94$_{-0.15}^{+ 0.17}$ &19.07$_{-0.13}^{+ 0.14}$ &  0.55$_{-0.14}^{+ 0.15}$ & 1.61$_{-0.13}^{+ 0.14}$ & 3.81$_{-0.13}^{+ 0.14}$  \\ 
360 & -65.7 &   37.2  & 18.94$_{-0.12}^{+ 0.14}$ &18.98$_{-0.11}^{+ 0.12}$ &  1.34$_{-0.15}^{+ 0.17}$ & 3.01$_{-0.11}^{+ 0.13}$ & 5.08$_{-0.11}^{+ 0.12}$  \\ 
361 & -17.1 &   98.7  & 18.95$_{-0.15}^{+ 0.17}$ &19.17$_{-0.13}^{+ 0.15}$ &  0.55$_{-0.15}^{+ 0.17}$ & 1.94$_{-0.14}^{+ 0.15}$ & 4.46$_{-0.14}^{+ 0.15}$  \\ 
362 &  79.9 &  147.8  & 18.95$_{-0.16}^{+ 0.19}$ &19.22$_{-0.17}^{+ 0.20}$ &  0.97$_{-0.20}^{+ 0.23}$ & 2.52$_{-0.17}^{+ 0.21}$ & 4.85$_{-0.17}^{+ 0.21}$  \\ 
363 & 103.6 &   30.2  & 18.95$_{-0.13}^{+ 0.15}$ &18.92$_{-0.09}^{+ 0.10}$ &  1.33$_{-0.17}^{+ 0.19}$ & 2.58$_{-0.10}^{+ 0.11}$ & 5.15$_{-0.11}^{+ 0.12}$  \\ 
364 & 125.7 &  151.2  & 18.97$_{-0.15}^{+ 0.18}$ &19.04$_{-0.15}^{+ 0.17}$ &  0.92$_{-0.21}^{+ 0.24}$ & 2.26$_{-0.15}^{+ 0.18}$ & 4.95$_{-0.16}^{+ 0.18}$  \\ 
365 &  96.9 &  -30.9  & 18.97$_{-0.15}^{+ 0.17}$ &19.33$_{-0.15}^{+ 0.17}$ &  2.51$_{-0.41}^{+ 0.63}$ & 5.14$_{-0.31}^{+ 0.39}$ & 8.61$_{-0.55}^{+ 0.00}$  \\ 
366 & 134.0 &   94.1  & 18.97$_{-0.20}^{+ 0.24}$ &19.44$_{-0.21}^{+ 0.26}$ &  2.57$_{-0.60}^{+ 0.00}$ & 4.24$_{-0.41}^{+ 0.00}$ & 4.58$_{-0.40}^{+ 0.56}$  \\ 
367 & -59.3 &  110.3  & 18.97$_{-0.18}^{+ 0.22}$ &19.14$_{-0.14}^{+ 0.16}$ &  1.60$_{-0.23}^{+ 0.27}$ & 3.90$_{-0.17}^{+ 0.20}$ & 5.86$_{-0.15}^{+ 0.17}$  \\ 
368 & 121.4 &  152.2  & 18.98$_{-0.14}^{+ 0.16}$ &19.42$_{-0.18}^{+ 0.22}$ &  0.88$_{-0.23}^{+ 0.27}$ & 1.58$_{-0.18}^{+ 0.22}$ & 3.81$_{-0.18}^{+ 0.22}$  \\ 
369 & -61.5 &   45.7  & 18.98$_{-0.15}^{+ 0.18}$ &19.50$_{-0.17}^{+ 0.20}$ &  2.59$_{-0.51}^{+ 0.00}$ & 2.92$_{-0.18}^{+ 0.21}$ & 5.06$_{-0.17}^{+ 0.20}$  \\ 
370 & 133.9 &   86.7  & 18.99$_{-0.19}^{+ 0.23}$ &19.17$_{-0.16}^{+ 0.19}$ &  1.38$_{-0.27}^{+ 0.33}$ & 2.59$_{-0.18}^{+ 0.21}$ & 4.47$_{-0.17}^{+ 0.20}$  \\ 
371 &  52.2 &  150.0  & 18.99$_{-0.15}^{+ 0.18}$ &19.55$_{-0.17}^{+ 0.20}$ &  1.86$_{-0.35}^{+ 0.47}$ & 5.92$_{-1.16}^{+ 0.00}$ & 7.85$_{-0.17}^{+ 0.00}$  \\ 
372 & -52.7 & -113.5  & 19.00$_{-0.16}^{+ 0.19}$ &18.78$_{-0.11}^{+ 0.13}$ &  0.44$_{-0.12}^{+ 0.14}$ & 1.31$_{-0.11}^{+ 0.13}$ & 3.38$_{-0.11}^{+ 0.13}$  \\ 
373 &-102.3 &    1.0  & 19.00$_{-0.16}^{+ 0.19}$ &19.16$_{-0.13}^{+ 0.14}$ &  0.24$_{-0.13}^{+ 0.15}$ & 0.52$_{-0.13}^{+ 0.14}$ & 1.48$_{-0.13}^{+ 0.14}$  \\ 
374 &-147.5 &   56.4  & 19.00$_{-0.15}^{+ 0.18}$ &19.19$_{-0.17}^{+ 0.20}$ &  0.92$_{-0.20}^{+ 0.24}$ & 1.53$_{-0.17}^{+ 0.20}$ & 4.17$_{-0.17}^{+ 0.20}$  \\ 
375 &  26.0 &  -81.0  & 19.02$_{-0.18}^{+ 0.21}$ &20.06$_{-0.27}^{+ 0.36}$ &  2.60$_{-0.76}^{+ 0.00}$ & 5.63$_{-0.71}^{+ 0.00}$ & 7.16$_{-0.38}^{+ 0.51}$  \\ 
376 &  78.0 &   -1.2  & 19.04$_{-0.14}^{+ 0.16}$ &19.33$_{-0.15}^{+ 0.17}$ &  0.88$_{-0.18}^{+ 0.21}$ & 2.55$_{-0.15}^{+ 0.18}$ & 4.95$_{-0.15}^{+ 0.17}$  \\ 
377 &-102.4 &   32.0  & 19.05$_{-0.18}^{+ 0.21}$ &19.70$_{-0.21}^{+ 0.27}$ &  1.15$_{-0.28}^{+ 0.34}$ & 2.84$_{-0.22}^{+ 0.27}$ & 5.87$_{-0.22}^{+ 0.27}$  \\ 
378 & -32.8 & -102.2  & 19.05$_{-0.12}^{+ 0.14}$ &19.28$_{-0.16}^{+ 0.19}$ &  1.57$_{-0.25}^{+ 0.29}$ & 2.96$_{-0.17}^{+ 0.19}$ & 6.01$_{-0.31}^{+ 0.39}$  \\ 
379 &  32.6 &  127.2  & 19.06$_{-0.13}^{+ 0.15}$ &19.33$_{-0.14}^{+ 0.16}$ &  0.65$_{-0.16}^{+ 0.18}$ & 1.21$_{-0.14}^{+ 0.16}$ & 2.88$_{-0.14}^{+ 0.16}$  \\ 
380 & -27.1 &   39.1  & 19.07$_{-0.18}^{+ 0.22}$ &19.17$_{-0.14}^{+ 0.15}$ &  1.44$_{-0.20}^{+ 0.23}$ & 2.72$_{-0.14}^{+ 0.16}$ & 5.60$_{-0.14}^{+ 0.16}$  \\ 
381 &  79.4 &  -61.2  & 19.07$_{-0.16}^{+ 0.18}$ &19.47$_{-0.17}^{+ 0.21}$ &  0.48$_{-0.19}^{+ 0.22}$ & 2.09$_{-0.17}^{+ 0.21}$ & 5.42$_{-0.18}^{+ 0.21}$  \\ 
382 &  28.1 & -101.1  & 19.10$_{-0.18}^{+ 0.21}$ &19.61$_{-0.23}^{+ 0.29}$ &  2.03$_{-0.44}^{+ 0.65}$ & 6.05$_{-0.53}^{+ 0.00}$ & 8.01$_{-0.53}^{+ 0.00}$  \\ 
383 &-116.9 &  137.8  & 19.10$_{-0.17}^{+ 0.20}$ &19.80$_{-0.23}^{+ 0.29}$ &  1.79$_{-0.43}^{+ 0.62}$ & 2.90$_{-0.24}^{+ 0.30}$ & 5.05$_{-0.25}^{+ 0.31}$  \\ 
384 &-124.2 &   35.2  & 19.11$_{-0.18}^{+ 0.21}$ &19.68$_{-0.20}^{+ 0.24}$ &  1.17$_{-0.26}^{+ 0.31}$ & 2.32$_{-0.20}^{+ 0.25}$ & 4.36$_{-0.21}^{+ 0.25}$  \\ 
385 & 133.8 &  -76.0  & 19.12$_{-0.20}^{+ 0.24}$ &19.63$_{-0.26}^{+ 0.35}$ &  1.89$_{-0.43}^{+ 0.61}$ & 4.15$_{-0.28}^{+ 0.36}$ & 6.33$_{-0.30}^{+ 0.39}$  \\ 
386 & -86.5 &  -43.6  & 19.12$_{-0.13}^{+ 0.15}$ &19.17$_{-0.12}^{+ 0.14}$ &  1.82$_{-0.21}^{+ 0.24}$ & 3.14$_{-0.13}^{+ 0.14}$ & 5.03$_{-0.13}^{+ 0.14}$  \\ 
387 & 123.5 &  -60.1  & 19.13$_{-0.17}^{+ 0.20}$ &19.52$_{-0.20}^{+ 0.24}$ &  2.04$_{-0.36}^{+ 0.49}$ & 4.75$_{-0.25}^{+ 0.30}$ & 6.26$_{-0.22}^{+ 0.26}$  \\ 
388 &-104.9 &  -21.2  & 19.13$_{-0.18}^{+ 0.21}$ &19.32$_{-0.14}^{+ 0.16}$ &  0.97$_{-0.18}^{+ 0.21}$ & 2.23$_{-0.14}^{+ 0.17}$ & 5.14$_{-0.15}^{+ 0.17}$  \\ 
389 &-123.5 &  126.7  & 19.13$_{-0.12}^{+ 0.14}$ &19.65$_{-0.19}^{+ 0.23}$ &  1.93$_{-0.45}^{+ 0.68}$ & 4.83$_{-0.47}^{+ 0.75}$ & 6.80$_{-0.19}^{+ 0.00}$  \\ 
390 &  45.1 &  149.7  & 19.13$_{-0.15}^{+ 0.18}$ &19.53$_{-0.18}^{+ 0.22}$ &  1.45$_{-0.27}^{+ 0.33}$ & 2.31$_{-0.19}^{+ 0.22}$ & 4.08$_{-0.18}^{+ 0.22}$  \\ 
391 & -50.9 &  -86.3  & 19.14$_{-0.21}^{+ 0.27}$ &19.91$_{-0.25}^{+ 0.33}$ &  2.88$_{-0.81}^{+ 0.00}$ & 2.50$_{-0.26}^{+ 0.33}$ & 4.97$_{-0.26}^{+ 0.33}$  \\ 
392 &-129.5 &   69.1  & 19.14$_{-0.16}^{+ 0.18}$ &19.79$_{-0.22}^{+ 0.27}$ &  1.36$_{-0.31}^{+ 0.39}$ & 3.82$_{-0.27}^{+ 0.33}$ & 7.80$_{-0.42}^{+ 0.00}$  \\ 
393 & -31.8 &  -27.4  & 19.15$_{-0.16}^{+ 0.19}$ &19.49$_{-0.18}^{+ 0.21}$ &  2.13$_{-0.43}^{+ 0.65}$ & 3.16$_{-0.19}^{+ 0.22}$ & 6.99$_{-0.32}^{+ 0.41}$  \\ 
394 &   8.5 &  -98.0  & 19.15$_{-0.16}^{+ 0.19}$ &19.23$_{-0.15}^{+ 0.17}$ &  1.73$_{-0.28}^{+ 0.35}$ & 3.11$_{-0.16}^{+ 0.18}$ & 5.34$_{-0.16}^{+ 0.18}$  \\ 
395 & -82.9 &   67.3  & 19.15$_{-0.16}^{+ 0.19}$ &20.08$_{-0.28}^{+ 0.38}$ &  1.10$_{-0.37}^{+ 0.48}$ & 3.16$_{-0.30}^{+ 0.40}$ & 3.94$_{-0.28}^{+ 0.38}$  \\ 
396 &  37.2 &  152.5  & 19.17$_{-0.17}^{+ 0.20}$ &19.51$_{-0.19}^{+ 0.23}$ &  3.49$_{-1.71}^{+ 0.00}$ & 6.02$_{-0.59}^{+ 0.00}$ & 7.34$_{-0.72}^{+ 0.00}$  \\ 
397 & -84.5 &  -18.4  & 19.18$_{-0.16}^{+ 0.19}$ &19.33$_{-0.16}^{+ 0.19}$ &  2.70$_{-0.49}^{+ 0.00}$ & 3.68$_{-0.18}^{+ 0.20}$ & 6.52$_{-0.19}^{+ 0.22}$  \\ 
\enddata 
\label{m2053} 
\end{deluxetable} 


==> tab3.tex <==
\begin{deluxetable}{rrrccccc} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt}
\tableheadfrac{0.01}
\tablenum{3} 
\tablecaption{Abell 1146} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$J-K$}&
\colhead{$V-K$}&
\colhead{$B-K$}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=3\arcsec$}&\colhead{$r=3\arcsec$}&
\colhead{$r=3\arcsec$}&\colhead{$r=3\arcsec$}
} 
\startdata 
  1 & 227.4 &   14.6 & 10.44$_{-0.01}^{+ 0.01}$ &10.78$_{-0.01}^{+ 0.01}$ &  0.20$_{-0.01}^{+ 0.01}$ & 2.21$_{-0.01}^{+ 0.01}$ & 2.65$_{-0.01}^{+ 0.01}$  \\ 
  2 &  99.9 &  -39.7 & 11.41$_{-0.01}^{+ 0.01}$ &11.69$_{-0.01}^{+ 0.01}$ &  0.56$_{-0.01}^{+ 0.01}$ & 2.48$_{-0.01}^{+ 0.01}$ & 3.74$_{-0.01}^{+ 0.01}$  \\ 
  3 &   0.0 &    0.0 & 12.10$_{-0.01}^{+ 0.01}$ &14.19$_{-0.01}^{+ 0.01}$ &  1.14$_{-0.01}^{+ 0.01}$ & 3.84$_{-0.01}^{+ 0.01}$ & 5.50$_{-0.01}^{+ 0.01}$  \\ 
  4 & 190.9 &  111.1 & 12.26$_{-0.01}^{+ 0.01}$ &12.42$_{-0.01}^{+ 0.01}$ &  0.56$_{-0.01}^{+ 0.01}$ & 2.33$_{-0.01}^{+ 0.01}$ & 3.48$_{-0.01}^{+ 0.01}$  \\ 
  5 & 173.5 &  -76.6 & 12.49$_{-0.01}^{+ 0.01}$ &12.69$_{-0.01}^{+ 0.01}$ &  0.61$_{-0.01}^{+ 0.01}$ & 2.76$_{-0.01}^{+ 0.01}$ & 3.97$_{-0.01}^{+ 0.01}$  \\ 
  6 &  83.2 & -115.9 & 12.79$_{-0.01}^{+ 0.01}$ &13.03$_{-0.01}^{+ 0.01}$ &  0.43$_{-0.01}^{+ 0.01}$ & 2.15$_{-0.01}^{+ 0.01}$ & 3.18$_{-0.01}^{+ 0.01}$  \\ 
  7 &-192.0 &  -77.1 & 12.96$_{-0.01}^{+ 0.01}$ &13.16$_{-0.01}^{+ 0.01}$ &  0.31$_{-0.01}^{+ 0.01}$ & 1.46$_{-0.01}^{+ 0.01}$ & 2.28$_{-0.01}^{+ 0.01}$  \\ 
  8 &-223.0 &  -77.9 & 13.03$_{-0.02}^{+ 0.02}$ &14.08$_{-0.01}^{+ 0.01}$ &  1.18$_{-0.02}^{+ 0.02}$ & 3.83$_{-0.02}^{+ 0.02}$ & 5.42$_{-0.02}^{+ 0.02}$  \\ 
  9 & 126.7 & -230.2 & 13.16$_{-0.01}^{+ 0.01}$ &13.40$_{-0.01}^{+ 0.01}$ &  0.20$_{-0.01}^{+ 0.01}$ & 1.30$_{-0.01}^{+ 0.01}$ & 2.04$_{-0.01}^{+ 0.01}$  \\ 
 10 & 123.5 &   16.3 & 13.23$_{-0.01}^{+ 0.01}$ &13.55$_{-0.01}^{+ 0.01}$ &  0.19$_{-0.01}^{+ 0.01}$ & 1.18$_{-0.01}^{+ 0.01}$ & 1.94$_{-0.01}^{+ 0.01}$  \\ 
 11 &-245.5 &  -61.4 & 13.31$_{-0.02}^{+ 0.02}$ &13.66$_{-0.01}^{+ 0.01}$ &  0.56$_{-0.01}^{+ 0.01}$ & 2.28$_{-0.01}^{+ 0.01}$ & 3.36$_{-0.01}^{+ 0.01}$  \\ 
 12 & 203.8 &  -31.9 & 13.32$_{-0.01}^{+ 0.01}$ &13.51$_{-0.01}^{+ 0.01}$ &  0.47$_{-0.01}^{+ 0.01}$ & 1.98$_{-0.01}^{+ 0.01}$ & 2.91$_{-0.01}^{+ 0.01}$  \\ 
 13 &   6.7 &   76.0 & 13.32$_{-0.01}^{+ 0.01}$ &13.61$_{-0.01}^{+ 0.01}$ &  0.28$_{-0.01}^{+ 0.01}$ & 1.43$_{-0.01}^{+ 0.01}$ & 2.21$_{-0.01}^{+ 0.01}$  \\ 
 14 & 242.3 & -229.0 & 13.40$_{-0.01}^{+ 0.01}$ &14.20$_{-0.01}^{+ 0.01}$ &  1.07$_{-0.02}^{+ 0.02}$ & 3.82$_{-0.02}^{+ 0.02}$ & 5.41$_{-0.02}^{+ 0.02}$  \\ 
 15 &-264.0 &    5.9 & 13.43$_{-0.02}^{+ 0.02}$ &13.78$_{-0.01}^{+ 0.01}$ &  0.70$_{-0.02}^{+ 0.02}$ & 3.45$_{-0.02}^{+ 0.02}$ & 4.92$_{-0.02}^{+ 0.02}$  \\ 
 16 & 131.3 &   34.2 & 13.48$_{-0.02}^{+ 0.02}$ &14.28$_{-0.01}^{+ 0.01}$ &  1.11$_{-0.02}^{+ 0.02}$ & 3.66$_{-0.02}^{+ 0.02}$ & 5.20$_{-0.02}^{+ 0.02}$  \\ 
 17 &   6.9 & -140.7 & 13.58$_{-0.02}^{+ 0.02}$ &14.37$_{-0.01}^{+ 0.01}$ &  1.19$_{-0.02}^{+ 0.02}$ & 3.86$_{-0.02}^{+ 0.02}$ & 5.45$_{-0.02}^{+ 0.02}$  \\ 
 18 &-113.9 &  190.2 & 13.59$_{-0.01}^{+ 0.01}$ &13.74$_{-0.01}^{+ 0.01}$ &  0.38$_{-0.01}^{+ 0.01}$ & 1.87$_{-0.01}^{+ 0.01}$ & 2.81$_{-0.01}^{+ 0.01}$  \\ 
 19 &-180.3 &  -34.6 & 13.64$_{-0.02}^{+ 0.02}$ &13.84$_{-0.01}^{+ 0.01}$ &  0.51$_{-0.01}^{+ 0.01}$ & 2.44$_{-0.01}^{+ 0.01}$ & 3.59$_{-0.01}^{+ 0.01}$  \\ 
 20 &  27.5 & -210.8 & 13.68$_{-0.02}^{+ 0.03}$ &14.57$_{-0.02}^{+ 0.02}$ &  1.22$_{-0.02}^{+ 0.02}$ & 3.89$_{-0.02}^{+ 0.02}$ & 5.46$_{-0.02}^{+ 0.02}$  \\ 
 21 &  82.8 &   22.4 & 13.74$_{-0.02}^{+ 0.02}$ &14.64$_{-0.02}^{+ 0.02}$ &  1.16$_{-0.02}^{+ 0.02}$ & 3.81$_{-0.02}^{+ 0.02}$ & 5.48$_{-0.02}^{+ 0.02}$  \\ 
 22 & 219.9 & -130.5 & 13.79$_{-0.02}^{+ 0.02}$ &14.38$_{-0.02}^{+ 0.02}$ &  1.25$_{-0.02}^{+ 0.02}$ & 3.96$_{-0.02}^{+ 0.02}$ & 5.55$_{-0.02}^{+ 0.02}$  \\ 
 23 & 215.1 &  -88.8 & 13.88$_{-0.02}^{+ 0.02}$ &14.02$_{-0.01}^{+ 0.01}$ &  0.50$_{-0.01}^{+ 0.01}$ & 2.46$_{-0.01}^{+ 0.01}$ & 3.59$_{-0.01}^{+ 0.01}$  \\ 
 24 &-139.0 &   44.5 & 13.90$_{-0.02}^{+ 0.02}$ &14.12$_{-0.01}^{+ 0.01}$ &  0.63$_{-0.02}^{+ 0.02}$ & 2.59$_{-0.02}^{+ 0.02}$ & 3.79$_{-0.02}^{+ 0.02}$  \\ 
 25 & 234.2 & -231.5 & 13.92$_{-0.02}^{+ 0.02}$ &14.25$_{-0.01}^{+ 0.02}$ &  0.25$_{-0.02}^{+ 0.02}$ & 1.64$_{-0.02}^{+ 0.02}$ & 2.50$_{-0.02}^{+ 0.02}$  \\ 
 26 &  89.6 &   67.8 & 13.99$_{-0.02}^{+ 0.02}$ &14.19$_{-0.01}^{+ 0.01}$ &  0.52$_{-0.02}^{+ 0.02}$ & 2.47$_{-0.02}^{+ 0.02}$ & 3.73$_{-0.02}^{+ 0.02}$  \\ 
 27 & 247.0 & -181.1 & 14.09$_{-0.02}^{+ 0.02}$ &14.32$_{-0.01}^{+ 0.01}$ &  0.54$_{-0.02}^{+ 0.02}$ & 3.18$_{-0.02}^{+ 0.02}$ & 4.54$_{-0.02}^{+ 0.02}$  \\ 
 28 &  56.9 &  237.9 & 14.10$_{-0.03}^{+ 0.03}$ &14.48$_{-0.02}^{+ 0.02}$ &  0.45$_{-0.02}^{+ 0.02}$ & 1.71$_{-0.02}^{+ 0.02}$ & 2.67$_{-0.02}^{+ 0.02}$  \\ 
 29 &-184.1 &  -19.4 & 14.11$_{-0.03}^{+ 0.03}$ &15.00$_{-0.03}^{+ 0.03}$ &  1.17$_{-0.03}^{+ 0.03}$ & 3.78$_{-0.03}^{+ 0.03}$ & 5.33$_{-0.03}^{+ 0.03}$  \\ 
 30 &-152.0 & -237.3 & 14.16$_{-0.03}^{+ 0.03}$ &14.39$_{-0.02}^{+ 0.02}$ &  0.25$_{-0.02}^{+ 0.02}$ & 1.41$_{-0.02}^{+ 0.02}$ & 2.08$_{-0.02}^{+ 0.02}$  \\ 
 31 &  70.7 &  -62.4 & 14.17$_{-0.03}^{+ 0.03}$ &14.79$_{-0.03}^{+ 0.03}$ &  1.27$_{-0.03}^{+ 0.03}$ & 4.16$_{-0.03}^{+ 0.03}$ & 5.72$_{-0.03}^{+ 0.03}$  \\ 
 32 &  -2.9 &  -51.3 & 14.18$_{-0.02}^{+ 0.02}$ &14.65$_{-0.02}^{+ 0.02}$ &  1.11$_{-0.02}^{+ 0.02}$ & 3.84$_{-0.02}^{+ 0.02}$ & 5.44$_{-0.02}^{+ 0.02}$  \\ 
 33 &  12.0 &  -22.5 & 14.18$_{-0.02}^{+ 0.02}$ &14.88$_{-0.02}^{+ 0.02}$ &  1.11$_{-0.02}^{+ 0.02}$ & 3.59$_{-0.02}^{+ 0.02}$ & 5.10$_{-0.02}^{+ 0.02}$  \\ 
 34 & 245.1 & -227.2 & 14.23$_{-0.01}^{+ 0.01}$ &14.61$_{-0.02}^{+ 0.02}$ &  1.03$_{-0.02}^{+ 0.02}$ & 3.76$_{-0.02}^{+ 0.02}$ & 5.29$_{-0.02}^{+ 0.02}$  \\ 
 35 &-105.4 & -134.2 & 14.25$_{-0.02}^{+ 0.02}$ &14.45$_{-0.01}^{+ 0.01}$ &  0.34$_{-0.02}^{+ 0.02}$ & 1.82$_{-0.02}^{+ 0.02}$ & 2.63$_{-0.02}^{+ 0.02}$  \\ 
 36 &-196.8 &  -24.3 & 14.33$_{-0.03}^{+ 0.03}$ &14.60$_{-0.02}^{+ 0.02}$ &  0.66$_{-0.02}^{+ 0.02}$ & 2.85$_{-0.02}^{+ 0.02}$ & 4.15$_{-0.02}^{+ 0.02}$  \\ 
 37 & 248.3 &   73.7 & 14.39$_{-0.02}^{+ 0.03}$ &14.91$_{-0.02}^{+ 0.02}$ &  1.36$_{-0.03}^{+ 0.03}$ & 4.52$_{-0.02}^{+ 0.02}$ & 5.97$_{-0.02}^{+ 0.02}$  \\ 
 38 & 231.4 &   -6.6 & 14.44$_{-0.03}^{+ 0.03}$ &15.05$_{-0.02}^{+ 0.02}$ &  1.25$_{-0.03}^{+ 0.03}$ & 3.79$_{-0.02}^{+ 0.02}$ & 5.37$_{-0.02}^{+ 0.02}$  \\ 
 39 &-170.8 & -124.6 & 14.44$_{-0.04}^{+ 0.04}$ &14.95$_{-0.03}^{+ 0.03}$ &  1.34$_{-0.04}^{+ 0.04}$ & 4.15$_{-0.03}^{+ 0.03}$ & 5.72$_{-0.03}^{+ 0.03}$  \\ 
 40 &-170.4 &   59.3 & 14.45$_{-0.04}^{+ 0.04}$ &14.86$_{-0.03}^{+ 0.03}$ &  1.13$_{-0.04}^{+ 0.04}$ & 3.84$_{-0.03}^{+ 0.03}$ & 5.39$_{-0.03}^{+ 0.03}$  \\ 
 41 & 230.2 &   59.8 & 14.51$_{-0.03}^{+ 0.03}$ &15.04$_{-0.02}^{+ 0.02}$ &  1.04$_{-0.03}^{+ 0.03}$ & 3.67$_{-0.02}^{+ 0.02}$ & 5.34$_{-0.02}^{+ 0.02}$  \\ 
 42 & 228.8 &  203.3 & 14.51$_{-0.02}^{+ 0.02}$ &14.66$_{-0.02}^{+ 0.02}$ &  0.49$_{-0.02}^{+ 0.02}$ & 2.04$_{-0.02}^{+ 0.02}$ & 3.09$_{-0.02}^{+ 0.02}$  \\ 
 43 & -40.2 &    9.3 & 14.53$_{-0.03}^{+ 0.03}$ &15.09$_{-0.02}^{+ 0.02}$ &  1.18$_{-0.03}^{+ 0.03}$ & 3.77$_{-0.02}^{+ 0.02}$ & 5.39$_{-0.02}^{+ 0.02}$  \\ 
 44 & -64.7 &  -13.2 & 14.54$_{-0.03}^{+ 0.03}$ &14.97$_{-0.02}^{+ 0.02}$ &  1.22$_{-0.03}^{+ 0.03}$ & 4.01$_{-0.02}^{+ 0.02}$ & 5.68$_{-0.02}^{+ 0.02}$  \\ 
 45 &-141.5 &  -63.3 & 14.54$_{-0.03}^{+ 0.03}$ &14.64$_{-0.02}^{+ 0.02}$ &  0.83$_{-0.02}^{+ 0.02}$ & 3.99$_{-0.02}^{+ 0.02}$ & 5.60$_{-0.02}^{+ 0.02}$  \\ 
 46 & -58.0 & -149.5 & 14.54$_{-0.03}^{+ 0.03}$ &14.69$_{-0.02}^{+ 0.02}$ &  0.47$_{-0.02}^{+ 0.02}$ & 1.91$_{-0.02}^{+ 0.02}$ & 2.77$_{-0.02}^{+ 0.02}$  \\ 
 47 & 238.4 &   39.9 & 14.56$_{-0.03}^{+ 0.03}$ &15.15$_{-0.03}^{+ 0.03}$ &  1.08$_{-0.03}^{+ 0.03}$ & 3.73$_{-0.03}^{+ 0.03}$ & 5.37$_{-0.03}^{+ 0.03}$  \\ 
 48 &-138.4 & -203.9 & 14.57$_{-0.04}^{+ 0.04}$ &14.83$_{-0.03}^{+ 0.03}$ &  0.60$_{-0.03}^{+ 0.03}$ & 2.40$_{-0.03}^{+ 0.03}$ & 3.42$_{-0.03}^{+ 0.03}$  \\ 
 49 &  10.1 &    5.6 & 14.58$_{-0.02}^{+ 0.03}$ &15.21$_{-0.02}^{+ 0.02}$ &  1.42$_{-0.03}^{+ 0.03}$ & 4.97$_{-0.03}^{+ 0.03}$ & 6.72$_{-0.03}^{+ 0.03}$  \\ 
 50 & -25.2 &  153.7 & 14.62$_{-0.03}^{+ 0.03}$ &14.74$_{-0.02}^{+ 0.02}$ &  0.65$_{-0.02}^{+ 0.02}$ & 2.23$_{-0.02}^{+ 0.02}$ & 3.28$_{-0.02}^{+ 0.02}$  \\ 
 51 & -36.0 &  -69.2 & 14.62$_{-0.07}^{+ 0.08}$ &14.73$_{-0.07}^{+ 0.08}$ &  0.56$_{-0.13}^{+ 0.15}$ & 2.12$_{-0.07}^{+ 0.08}$ & 3.16$_{-0.07}^{+ 0.08}$  \\ 
 52 &   8.4 &   98.8 & 14.63$_{-0.04}^{+ 0.04}$ &15.15$_{-0.03}^{+ 0.03}$ &  1.19$_{-0.03}^{+ 0.03}$ & 3.82$_{-0.03}^{+ 0.03}$ & 5.44$_{-0.03}^{+ 0.03}$  \\ 
 53 &  96.0 &  129.8 & 14.64$_{-0.03}^{+ 0.04}$ &14.94$_{-0.02}^{+ 0.02}$ &  1.04$_{-0.03}^{+ 0.03}$ & 3.70$_{-0.03}^{+ 0.03}$ & 5.31$_{-0.03}^{+ 0.03}$  \\ 
 54 & -15.4 &   32.1 & 14.65$_{-0.03}^{+ 0.03}$ &14.85$_{-0.02}^{+ 0.02}$ &  0.80$_{-0.02}^{+ 0.02}$ & 3.92$_{-0.02}^{+ 0.02}$ & 5.54$_{-0.02}^{+ 0.02}$  \\ 
 55 &-132.6 &  149.7 & 14.72$_{-0.04}^{+ 0.04}$ &15.02$_{-0.03}^{+ 0.03}$ &  1.11$_{-0.04}^{+ 0.04}$ & 3.92$_{-0.03}^{+ 0.03}$ & 5.53$_{-0.03}^{+ 0.03}$  \\ 
 56 &-179.6 &  141.9 & 14.75$_{-0.04}^{+ 0.04}$ &14.98$_{-0.03}^{+ 0.03}$ &  0.78$_{-0.03}^{+ 0.04}$ & 2.61$_{-0.03}^{+ 0.03}$ & 3.76$_{-0.03}^{+ 0.03}$  \\ 
 57 & 163.6 & -181.3 & 14.80$_{-0.04}^{+ 0.04}$ &15.15$_{-0.03}^{+ 0.03}$ &  1.16$_{-0.04}^{+ 0.04}$ & 4.04$_{-0.03}^{+ 0.03}$ & 5.62$_{-0.03}^{+ 0.03}$  \\ 
 58 &  42.0 & -217.7 & 14.81$_{-0.05}^{+ 0.05}$ &14.92$_{-0.03}^{+ 0.03}$ &  0.98$_{-0.04}^{+ 0.04}$ & 4.20$_{-0.03}^{+ 0.03}$ & 5.89$_{-0.03}^{+ 0.03}$  \\ 
 59 &  14.7 &  254.2 & 14.82$_{-0.04}^{+ 0.04}$ &15.52$_{-0.04}^{+ 0.04}$ &  1.20$_{-0.05}^{+ 0.05}$ & 4.00$_{-0.04}^{+ 0.04}$ & 5.24$_{-0.04}^{+ 0.04}$  \\ 
 60 &  64.6 &   33.5 & 14.83$_{-0.05}^{+ 0.05}$ &15.20$_{-0.04}^{+ 0.04}$ &  1.16$_{-0.05}^{+ 0.05}$ & 3.68$_{-0.04}^{+ 0.04}$ & 5.28$_{-0.04}^{+ 0.04}$  \\ 
 61 & -23.8 &   17.6 & 14.84$_{-0.02}^{+ 0.02}$ &15.07$_{-0.02}^{+ 0.02}$ &  0.86$_{-0.02}^{+ 0.02}$ & 3.83$_{-0.02}^{+ 0.02}$ & 5.41$_{-0.02}^{+ 0.02}$  \\ 
 62 &  50.2 &  204.1 & 14.89$_{-0.05}^{+ 0.06}$ &15.48$_{-0.05}^{+ 0.05}$ &  1.25$_{-0.06}^{+ 0.06}$ & 3.92$_{-0.05}^{+ 0.05}$ & 5.55$_{-0.05}^{+ 0.05}$  \\ 
 63 &  19.2 &   57.9 & 14.89$_{-0.04}^{+ 0.04}$ &15.08$_{-0.03}^{+ 0.03}$ &  0.81$_{-0.03}^{+ 0.03}$ & 3.92$_{-0.03}^{+ 0.03}$ & 5.53$_{-0.03}^{+ 0.03}$  \\ 
 64 & -65.7 & -174.0 & 14.89$_{-0.05}^{+ 0.05}$ &15.27$_{-0.04}^{+ 0.04}$ &  1.26$_{-0.05}^{+ 0.05}$ & 3.81$_{-0.04}^{+ 0.04}$ & 5.28$_{-0.04}^{+ 0.04}$  \\ 
 65 & -13.3 &   -1.7 & 14.91$_{-0.03}^{+ 0.03}$ &15.32$_{-0.02}^{+ 0.03}$ &  1.15$_{-0.03}^{+ 0.03}$ & 3.91$_{-0.03}^{+ 0.03}$ & 5.26$_{-0.03}^{+ 0.03}$  \\ 
 66 &-241.7 & -156.5 & 14.99$_{-0.06}^{+ 0.06}$ &15.19$_{-0.04}^{+ 0.04}$ &  0.79$_{-0.05}^{+ 0.05}$ & 4.40$_{-0.04}^{+ 0.04}$ & 5.95$_{-0.04}^{+ 0.04}$  \\ 
 67 & -69.5 &  207.1 & 15.01$_{-0.04}^{+ 0.04}$ &15.31$_{-0.03}^{+ 0.04}$ &  1.17$_{-0.04}^{+ 0.04}$ & 3.99$_{-0.04}^{+ 0.04}$ & 5.55$_{-0.04}^{+ 0.04}$  \\ 
 68 & 100.9 &  -80.8 & 15.03$_{-0.04}^{+ 0.05}$ &15.37$_{-0.04}^{+ 0.04}$ &  1.28$_{-0.05}^{+ 0.05}$ & 4.07$_{-0.04}^{+ 0.04}$ & 5.62$_{-0.04}^{+ 0.04}$  \\ 
 69 &-141.1 &  122.7 & 15.04$_{-0.05}^{+ 0.05}$ &15.51$_{-0.04}^{+ 0.04}$ &  1.25$_{-0.06}^{+ 0.06}$ & 3.61$_{-0.04}^{+ 0.04}$ & 4.90$_{-0.04}^{+ 0.04}$  \\ 
 70 & 247.5 & -224.1 & 15.07$_{-0.03}^{+ 0.03}$ &15.21$_{-0.03}^{+ 0.03}$ &  0.92$_{-0.04}^{+ 0.04}$ & 3.70$_{-0.03}^{+ 0.03}$ & 5.27$_{-0.03}^{+ 0.03}$  \\ 
 71 &  84.1 &  -42.4 & 15.10$_{-0.05}^{+ 0.05}$ &15.15$_{-0.03}^{+ 0.03}$ &  0.61$_{-0.03}^{+ 0.04}$ & 4.14$_{-0.03}^{+ 0.03}$ & 5.72$_{-0.03}^{+ 0.03}$  \\ 
 72 &  -7.7 & -141.4 & 15.12$_{-0.04}^{+ 0.04}$ &15.16$_{-0.03}^{+ 0.03}$ &  0.92$_{-0.03}^{+ 0.03}$ & 4.33$_{-0.03}^{+ 0.03}$ & 5.89$_{-0.03}^{+ 0.03}$  \\ 
 73 & -49.5 &  142.6 & 15.13$_{-0.03}^{+ 0.03}$ &15.22$_{-0.03}^{+ 0.03}$ &  0.61$_{-0.03}^{+ 0.03}$ & 2.04$_{-0.03}^{+ 0.03}$ & 2.91$_{-0.03}^{+ 0.03}$  \\ 
 74 &-161.5 & -228.3 & 15.16$_{-0.06}^{+ 0.07}$ &15.70$_{-0.06}^{+ 0.07}$ &  1.10$_{-0.08}^{+ 0.08}$ & 3.66$_{-0.06}^{+ 0.07}$ & 5.22$_{-0.06}^{+ 0.07}$  \\ 
 75 &-140.8 &  -32.5 & 15.17$_{-0.06}^{+ 0.06}$ &15.63$_{-0.05}^{+ 0.05}$ &  0.88$_{-0.06}^{+ 0.06}$ & 3.63$_{-0.05}^{+ 0.06}$ & 5.18$_{-0.05}^{+ 0.06}$  \\ 
 76 &-194.4 & -170.1 & 15.19$_{-0.08}^{+ 0.09}$ &15.98$_{-0.08}^{+ 0.09}$ &  0.96$_{-0.10}^{+ 0.11}$ & 3.51$_{-0.08}^{+ 0.09}$ & 4.53$_{-0.08}^{+ 0.09}$  \\ 
 77 &  61.4 &   52.7 & 15.19$_{-0.06}^{+ 0.06}$ &15.61$_{-0.05}^{+ 0.06}$ &  1.26$_{-0.07}^{+ 0.08}$ & 3.85$_{-0.06}^{+ 0.06}$ & 5.50$_{-0.06}^{+ 0.06}$  \\ 
 78 & 193.0 & -116.7 & 15.23$_{-0.05}^{+ 0.05}$ &15.34$_{-0.04}^{+ 0.04}$ &  0.92$_{-0.04}^{+ 0.04}$ & 5.64$_{-0.04}^{+ 0.04}$ & 7.52$_{-0.05}^{+ 0.05}$  \\ 
 79 & 114.7 & -120.7 & 15.26$_{-0.06}^{+ 0.06}$ &15.66$_{-0.05}^{+ 0.06}$ &  0.91$_{-0.06}^{+ 0.07}$ & 3.58$_{-0.05}^{+ 0.06}$ & 5.03$_{-0.05}^{+ 0.06}$  \\ 
 80 &  41.2 &   53.8 & 15.27$_{-0.06}^{+ 0.07}$ &15.64$_{-0.05}^{+ 0.05}$ &  1.44$_{-0.07}^{+ 0.07}$ & 4.09$_{-0.05}^{+ 0.06}$ & 5.29$_{-0.05}^{+ 0.06}$  \\ 
 81 & 136.3 &  164.0 & 15.28$_{-0.04}^{+ 0.04}$ &15.43$_{-0.04}^{+ 0.04}$ &  0.44$_{-0.04}^{+ 0.04}$ & 1.59$_{-0.04}^{+ 0.04}$ & 2.45$_{-0.04}^{+ 0.04}$  \\ 
 82 &  96.1 &   64.3 & 15.29$_{-0.06}^{+ 0.07}$ &15.65$_{-0.05}^{+ 0.06}$ &  1.06$_{-0.07}^{+ 0.07}$ & 3.71$_{-0.05}^{+ 0.06}$ & 5.38$_{-0.05}^{+ 0.06}$  \\ 
 83 & 170.9 &  247.7 & 15.29$_{-0.05}^{+ 0.05}$ &15.59$_{-0.05}^{+ 0.05}$ &  1.18$_{-0.06}^{+ 0.06}$ & 4.01$_{-0.05}^{+ 0.05}$ & 5.53$_{-0.05}^{+ 0.05}$  \\ 
 84 & -46.7 & -218.3 & 15.30$_{-0.05}^{+ 0.06}$ &15.65$_{-0.05}^{+ 0.06}$ &  1.26$_{-0.06}^{+ 0.07}$ & 3.75$_{-0.05}^{+ 0.06}$ & 5.13$_{-0.05}^{+ 0.06}$  \\ 
 85 & 115.1 &  -74.6 & 15.32$_{-0.05}^{+ 0.05}$ &15.64$_{-0.05}^{+ 0.05}$ &  1.00$_{-0.06}^{+ 0.06}$ & 3.78$_{-0.05}^{+ 0.05}$ & 5.38$_{-0.05}^{+ 0.05}$  \\ 
 86 &-112.1 &  -41.1 & 15.33$_{-0.06}^{+ 0.06}$ &15.69$_{-0.05}^{+ 0.06}$ &  1.21$_{-0.07}^{+ 0.07}$ & 3.96$_{-0.05}^{+ 0.06}$ & 5.57$_{-0.05}^{+ 0.06}$  \\ 
 87 &-181.5 &  -28.3 & 15.34$_{-0.06}^{+ 0.06}$ &15.53$_{-0.05}^{+ 0.05}$ &  0.61$_{-0.06}^{+ 0.06}$ & 4.81$_{-0.08}^{+ 0.08}$ & 6.81$_{-0.16}^{+ 0.19}$  \\ 
 88 & -43.4 &   -8.0 & 15.34$_{-0.04}^{+ 0.04}$ &15.65$_{-0.04}^{+ 0.04}$ &  1.54$_{-0.05}^{+ 0.06}$ & 4.19$_{-0.04}^{+ 0.04}$ & 5.74$_{-0.04}^{+ 0.04}$  \\ 
 89 & -57.2 &   86.3 & 15.35$_{-0.05}^{+ 0.05}$ &15.63$_{-0.04}^{+ 0.05}$ &  1.21$_{-0.06}^{+ 0.06}$ & 3.87$_{-0.04}^{+ 0.05}$ & 5.45$_{-0.04}^{+ 0.05}$  \\ 
 90 & -38.2 & -193.7 & 15.35$_{-0.05}^{+ 0.05}$ &15.70$_{-0.04}^{+ 0.05}$ &  1.33$_{-0.06}^{+ 0.07}$ & 3.87$_{-0.04}^{+ 0.05}$ & 5.42$_{-0.04}^{+ 0.05}$  \\ 
 91 &-226.3 &  -99.9 & 15.37$_{-0.09}^{+ 0.10}$ &15.71$_{-0.07}^{+ 0.08}$ &  1.11$_{-0.09}^{+ 0.09}$ & 4.00$_{-0.07}^{+ 0.08}$ & 5.42$_{-0.07}^{+ 0.08}$  \\ 
 92 &  -4.6 &  109.5 & 15.38$_{-0.05}^{+ 0.05}$ &15.54$_{-0.04}^{+ 0.04}$ &  0.89$_{-0.04}^{+ 0.04}$ & 2.44$_{-0.04}^{+ 0.04}$ & 3.57$_{-0.04}^{+ 0.04}$  \\ 
 93 & -25.9 & -161.6 & 15.40$_{-0.06}^{+ 0.06}$ &15.70$_{-0.04}^{+ 0.05}$ &  1.16$_{-0.06}^{+ 0.06}$ & 3.43$_{-0.05}^{+ 0.05}$ & 4.93$_{-0.05}^{+ 0.05}$  \\ 
 94 &-127.7 &   54.8 & 15.40$_{-0.07}^{+ 0.07}$ &15.46$_{-0.05}^{+ 0.05}$ &  0.60$_{-0.05}^{+ 0.05}$ & 2.19$_{-0.05}^{+ 0.05}$ & 3.29$_{-0.05}^{+ 0.05}$  \\ 
 95 & 221.6 &  -34.9 & 15.40$_{-0.05}^{+ 0.05}$ &15.37$_{-0.04}^{+ 0.04}$ &  0.60$_{-0.04}^{+ 0.04}$ & 4.09$_{-0.04}^{+ 0.04}$ & 5.70$_{-0.04}^{+ 0.04}$  \\ 
 96 &  77.3 & -178.2 & 15.41$_{-0.08}^{+ 0.08}$ &15.95$_{-0.08}^{+ 0.08}$ &  1.38$_{-0.11}^{+ 0.11}$ & 3.81$_{-0.08}^{+ 0.08}$ & 5.37$_{-0.08}^{+ 0.08}$  \\ 
 97 &  60.2 &   38.2 & 15.45$_{-0.07}^{+ 0.08}$ &15.67$_{-0.06}^{+ 0.07}$ &  0.97$_{-0.08}^{+ 0.08}$ & 3.53$_{-0.07}^{+ 0.07}$ & 5.16$_{-0.07}^{+ 0.07}$  \\ 
 98 & 121.4 &  -20.3 & 15.46$_{-0.05}^{+ 0.06}$ &15.72$_{-0.05}^{+ 0.05}$ &  1.03$_{-0.06}^{+ 0.06}$ & 3.57$_{-0.05}^{+ 0.05}$ & 4.89$_{-0.05}^{+ 0.05}$  \\ 
 99 & 126.6 &  237.0 & 15.46$_{-0.06}^{+ 0.06}$ &16.01$_{-0.06}^{+ 0.07}$ &  1.29$_{-0.08}^{+ 0.09}$ & 3.98$_{-0.07}^{+ 0.07}$ & 5.62$_{-0.07}^{+ 0.07}$  \\ 
100 &  98.4 &  123.4 & 15.47$_{-0.05}^{+ 0.06}$ &15.73$_{-0.05}^{+ 0.05}$ &  1.15$_{-0.08}^{+ 0.08}$ & 4.00$_{-0.05}^{+ 0.06}$ & 5.63$_{-0.05}^{+ 0.06}$  \\ 
101 & 147.6 &  184.8 & 15.48$_{-0.06}^{+ 0.06}$ &15.68$_{-0.05}^{+ 0.05}$ &  1.15$_{-0.06}^{+ 0.07}$ & 3.75$_{-0.05}^{+ 0.05}$ & 5.36$_{-0.05}^{+ 0.05}$  \\ 
102 & -72.9 &   41.2 & 15.48$_{-0.06}^{+ 0.06}$ &15.90$_{-0.06}^{+ 0.06}$ &  1.74$_{-0.10}^{+ 0.11}$ & 4.51$_{-0.06}^{+ 0.06}$ & 6.19$_{-0.06}^{+ 0.06}$  \\ 
103 &-104.9 &    0.1 & 15.51$_{-0.05}^{+ 0.05}$ &15.86$_{-0.05}^{+ 0.05}$ &  1.16$_{-0.06}^{+ 0.07}$ & 3.66$_{-0.05}^{+ 0.05}$ & 5.12$_{-0.05}^{+ 0.05}$  \\ 
104 & 189.9 &  -20.0 & 15.53$_{-0.05}^{+ 0.05}$ &15.86$_{-0.05}^{+ 0.05}$ &  1.09$_{-0.06}^{+ 0.06}$ & 3.96$_{-0.05}^{+ 0.05}$ & 5.36$_{-0.05}^{+ 0.05}$  \\ 
105 &-133.9 &  103.2 & 15.53$_{-0.05}^{+ 0.05}$ &15.65$_{-0.04}^{+ 0.05}$ &  0.77$_{-0.05}^{+ 0.05}$ & 3.67$_{-0.05}^{+ 0.05}$ & 5.55$_{-0.05}^{+ 0.05}$  \\ 
106 & 234.5 &   50.6 & 15.54$_{-0.05}^{+ 0.05}$ &15.81$_{-0.05}^{+ 0.05}$ &  1.20$_{-0.06}^{+ 0.06}$ & 3.98$_{-0.05}^{+ 0.05}$ & 5.68$_{-0.05}^{+ 0.05}$  \\ 
107 &-175.0 &  149.8 & 15.54$_{-0.06}^{+ 0.07}$ &15.56$_{-0.05}^{+ 0.05}$ &  0.20$_{-0.05}^{+ 0.06}$ & 1.36$_{-0.05}^{+ 0.05}$ & 2.19$_{-0.05}^{+ 0.05}$  \\ 
108 & -20.7 & -163.1 & 15.56$_{-0.05}^{+ 0.06}$ &15.76$_{-0.05}^{+ 0.05}$ &  1.19$_{-0.06}^{+ 0.06}$ & 3.65$_{-0.05}^{+ 0.05}$ & 5.08$_{-0.05}^{+ 0.05}$  \\ 
109 & 248.0 & -219.7 & 15.57$_{-0.05}^{+ 0.06}$ &15.67$_{-0.05}^{+ 0.05}$ &  1.18$_{-0.06}^{+ 0.07}$ & 3.76$_{-0.05}^{+ 0.05}$ & 5.22$_{-0.05}^{+ 0.05}$  \\ 
110 & 187.1 &  122.5 & 15.60$_{-0.05}^{+ 0.06}$ &15.86$_{-0.05}^{+ 0.06}$ &  0.97$_{-0.07}^{+ 0.07}$ & 3.67$_{-0.05}^{+ 0.06}$ & 5.20$_{-0.05}^{+ 0.06}$  \\ 
111 &-159.9 &  -49.5 & 15.61$_{-0.06}^{+ 0.07}$ &15.74$_{-0.06}^{+ 0.06}$ &  1.12$_{-0.07}^{+ 0.07}$ & 3.93$_{-0.06}^{+ 0.06}$ & 5.51$_{-0.06}^{+ 0.06}$  \\ 
112 &  69.2 &   41.9 & 15.61$_{-0.08}^{+ 0.09}$ &15.87$_{-0.07}^{+ 0.08}$ &  1.65$_{-0.14}^{+ 0.16}$ & 4.62$_{-0.07}^{+ 0.08}$ & 6.29$_{-0.07}^{+ 0.08}$  \\ 
113 & -44.7 & -231.2 & 15.67$_{-0.07}^{+ 0.08}$ &15.89$_{-0.07}^{+ 0.07}$ &  1.52$_{-0.09}^{+ 0.09}$ & 3.97$_{-0.07}^{+ 0.07}$ & 5.48$_{-0.07}^{+ 0.07}$  \\ 
114 & -55.9 &  -43.8 & 15.67$_{-0.07}^{+ 0.08}$ &16.16$_{-0.08}^{+ 0.08}$ &  1.33$_{-0.10}^{+ 0.10}$ & 3.93$_{-0.08}^{+ 0.08}$ & 5.41$_{-0.08}^{+ 0.08}$  \\ 
115 &-180.9 & -229.4 & 15.70$_{-0.08}^{+ 0.09}$ &15.85$_{-0.08}^{+ 0.09}$ &  0.67$_{-0.09}^{+ 0.09}$ & 4.23$_{-0.08}^{+ 0.09}$ & 6.19$_{-0.08}^{+ 0.09}$  \\ 
116 &-258.6 &  -35.0 & 15.73$_{-0.11}^{+ 0.12}$ &15.88$_{-0.09}^{+ 0.10}$ &  0.80$_{-0.11}^{+ 0.11}$ & 3.32$_{-0.09}^{+ 0.10}$ & 4.94$_{-0.09}^{+ 0.10}$  \\ 
117 &   0.5 & -158.5 & 15.74$_{-0.06}^{+ 0.06}$ &15.92$_{-0.05}^{+ 0.05}$ &  1.03$_{-0.06}^{+ 0.06}$ & 3.61$_{-0.05}^{+ 0.05}$ & 5.15$_{-0.05}^{+ 0.05}$  \\ 
118 & -29.5 &  271.8 & 15.75$_{-0.08}^{+ 0.08}$ &15.97$_{-0.08}^{+ 0.08}$ &  0.38$_{-0.08}^{+ 0.09}$ & 2.59$_{-0.08}^{+ 0.08}$ & 3.85$_{-0.08}^{+ 0.08}$  \\ 
119 & -20.0 & -227.9 & 15.77$_{-0.07}^{+ 0.08}$ &15.92$_{-0.06}^{+ 0.06}$ &  0.50$_{-0.06}^{+ 0.07}$ & 2.26$_{-0.06}^{+ 0.06}$ & 3.27$_{-0.06}^{+ 0.06}$  \\ 
120 &-209.8 & -155.8 & 15.82$_{-0.08}^{+ 0.09}$ &15.96$_{-0.08}^{+ 0.09}$ &  0.32$_{-0.09}^{+ 0.09}$ & 1.69$_{-0.08}^{+ 0.09}$ & 2.54$_{-0.08}^{+ 0.09}$  \\ 
121 &-126.3 &   84.2 & 15.82$_{-0.08}^{+ 0.08}$ &16.16$_{-0.08}^{+ 0.08}$ &  0.86$_{-0.09}^{+ 0.10}$ & 3.62$_{-0.08}^{+ 0.08}$ & 5.23$_{-0.08}^{+ 0.08}$  \\ 
122 &-243.3 & -108.5 & 15.82$_{-0.10}^{+ 0.11}$ &16.08$_{-0.10}^{+ 0.11}$ &  1.55$_{-0.13}^{+ 0.14}$ & 5.92$_{-0.11}^{+ 0.12}$ & 7.66$_{-0.12}^{+ 0.13}$  \\ 
123 & 137.0 &  199.4 & 15.83$_{-0.07}^{+ 0.07}$ &16.03$_{-0.07}^{+ 0.07}$ &  0.85$_{-0.08}^{+ 0.08}$ & 3.07$_{-0.07}^{+ 0.07}$ & 4.39$_{-0.07}^{+ 0.07}$  \\ 
124 & 147.1 &  -67.9 & 15.85$_{-0.07}^{+ 0.07}$ &16.02$_{-0.06}^{+ 0.07}$ &  0.99$_{-0.07}^{+ 0.08}$ & 3.72$_{-0.06}^{+ 0.07}$ & 5.17$_{-0.06}^{+ 0.07}$  \\ 
125 &-173.9 &  -98.9 & 15.86$_{-0.07}^{+ 0.08}$ &15.86$_{-0.06}^{+ 0.06}$ &  1.09$_{-0.08}^{+ 0.08}$ & 5.06$_{-0.06}^{+ 0.06}$ & 6.77$_{-0.06}^{+ 0.07}$  \\ 
126 &-196.6 &  182.2 & 15.86$_{-0.08}^{+ 0.08}$ &16.02$_{-0.07}^{+ 0.08}$ &  0.56$_{-0.08}^{+ 0.09}$ & 3.70$_{-0.07}^{+ 0.08}$ & 5.42$_{-0.07}^{+ 0.08}$  \\ 
127 &-185.5 &  174.4 & 15.86$_{-0.08}^{+ 0.08}$ &16.02$_{-0.07}^{+ 0.07}$ &  0.87$_{-0.08}^{+ 0.09}$ & 4.24$_{-0.07}^{+ 0.07}$ & 6.00$_{-0.07}^{+ 0.08}$  \\ 
128 &  18.9 &  -17.4 & 15.86$_{-0.06}^{+ 0.07}$ &16.10$_{-0.06}^{+ 0.06}$ &  0.89$_{-0.07}^{+ 0.07}$ & 3.97$_{-0.06}^{+ 0.06}$ & 5.48$_{-0.06}^{+ 0.06}$  \\ 
129 & -38.1 & -201.0 & 15.86$_{-0.07}^{+ 0.07}$ &15.96$_{-0.06}^{+ 0.07}$ &  0.85$_{-0.07}^{+ 0.08}$ & 3.69$_{-0.06}^{+ 0.07}$ & 5.17$_{-0.06}^{+ 0.07}$  \\ 
130 &  80.0 &  -66.8 & 15.88$_{-0.07}^{+ 0.08}$ &16.14$_{-0.07}^{+ 0.08}$ &  0.88$_{-0.09}^{+ 0.09}$ & 3.53$_{-0.08}^{+ 0.08}$ & 5.06$_{-0.08}^{+ 0.08}$  \\ 
131 & 200.0 &  150.8 & 15.88$_{-0.06}^{+ 0.07}$ &16.03$_{-0.06}^{+ 0.06}$ &  1.55$_{-0.09}^{+ 0.09}$ & 4.54$_{-0.06}^{+ 0.06}$ & 6.10$_{-0.06}^{+ 0.06}$  \\ 
132 & 180.6 &  123.1 & 15.88$_{-0.06}^{+ 0.07}$ &16.02$_{-0.06}^{+ 0.06}$ &  1.15$_{-0.08}^{+ 0.08}$ & 5.05$_{-0.07}^{+ 0.07}$ & 6.87$_{-0.09}^{+ 0.09}$  \\ 
133 & 148.9 &  217.9 & 15.89$_{-0.06}^{+ 0.07}$ &15.97$_{-0.07}^{+ 0.07}$ &  0.74$_{-0.07}^{+ 0.08}$ & 4.80$_{-0.07}^{+ 0.07}$ & 6.51$_{-0.07}^{+ 0.07}$  \\ 
134 &-155.9 &  146.6 & 15.90$_{-0.08}^{+ 0.09}$ &16.03$_{-0.08}^{+ 0.08}$ &  0.53$_{-0.08}^{+ 0.09}$ & 2.00$_{-0.08}^{+ 0.08}$ & 2.97$_{-0.08}^{+ 0.08}$  \\ 
135 & 108.5 &  -30.4 & 15.92$_{-0.07}^{+ 0.08}$ &16.05$_{-0.07}^{+ 0.07}$ &  0.47$_{-0.07}^{+ 0.08}$ & 1.82$_{-0.07}^{+ 0.07}$ & 2.69$_{-0.07}^{+ 0.07}$  \\ 
136 & 116.5 &  -19.1 & 15.92$_{-0.08}^{+ 0.09}$ &16.38$_{-0.09}^{+ 0.09}$ &  0.82$_{-0.10}^{+ 0.11}$ & 3.73$_{-0.09}^{+ 0.10}$ & 5.20$_{-0.09}^{+ 0.10}$  \\ 
137 &  -7.5 &  118.2 & 15.93$_{-0.08}^{+ 0.08}$ &16.26$_{-0.07}^{+ 0.08}$ &  1.21$_{-0.09}^{+ 0.10}$ & 4.04$_{-0.07}^{+ 0.08}$ & 5.62$_{-0.07}^{+ 0.08}$  \\ 
138 & -54.8 &   31.4 & 15.96$_{-0.07}^{+ 0.08}$ &16.32$_{-0.07}^{+ 0.08}$ &  1.57$_{-0.10}^{+ 0.11}$ & 3.99$_{-0.07}^{+ 0.08}$ & 5.55$_{-0.07}^{+ 0.08}$  \\ 
139 & -44.7 &  136.9 & 16.00$_{-0.08}^{+ 0.08}$ &16.29$_{-0.09}^{+ 0.10}$ &  1.35$_{-0.11}^{+ 0.12}$ & 3.97$_{-0.09}^{+ 0.10}$ & 5.56$_{-0.09}^{+ 0.10}$  \\ 
140 &-193.0 &   95.2 & 16.00$_{-0.08}^{+ 0.08}$ &16.16$_{-0.08}^{+ 0.08}$ &  0.68$_{-0.09}^{+ 0.10}$ & 2.73$_{-0.08}^{+ 0.08}$ & 3.60$_{-0.08}^{+ 0.08}$  \\ 
141 & -56.6 &   22.3 & 16.01$_{-0.08}^{+ 0.08}$ &16.18$_{-0.07}^{+ 0.07}$ &  0.69$_{-0.07}^{+ 0.08}$ & 2.11$_{-0.07}^{+ 0.07}$ & 3.10$_{-0.07}^{+ 0.07}$  \\ 
142 &   2.0 &  121.7 & 16.02$_{-0.05}^{+ 0.05}$ &16.42$_{-0.08}^{+ 0.09}$ &  1.31$_{-0.11}^{+ 0.11}$ & 3.96$_{-0.08}^{+ 0.09}$ & 5.22$_{-0.08}^{+ 0.09}$  \\ 
143 & -81.3 &   21.1 & 16.03$_{-0.06}^{+ 0.07}$ &16.28$_{-0.06}^{+ 0.07}$ &  0.82$_{-0.07}^{+ 0.08}$ & 3.63$_{-0.06}^{+ 0.07}$ & 5.19$_{-0.06}^{+ 0.07}$  \\ 
144 &  74.7 &  125.5 & 16.03$_{-0.08}^{+ 0.08}$ &16.20$_{-0.08}^{+ 0.08}$ &  1.30$_{-0.11}^{+ 0.12}$ & 4.29$_{-0.08}^{+ 0.08}$ & 5.77$_{-0.08}^{+ 0.08}$  \\ 
145 & 137.2 & -112.9 & 16.04$_{-0.08}^{+ 0.08}$ &16.17$_{-0.08}^{+ 0.08}$ &  1.15$_{-0.10}^{+ 0.10}$ & 3.86$_{-0.08}^{+ 0.08}$ & 5.36$_{-0.08}^{+ 0.08}$  \\ 
146 & -69.2 & -165.0 & 16.05$_{-0.09}^{+ 0.10}$ &16.43$_{-0.10}^{+ 0.11}$ &  1.43$_{-0.14}^{+ 0.15}$ & 3.41$_{-0.10}^{+ 0.11}$ & 4.35$_{-0.10}^{+ 0.11}$  \\ 
147 & -17.4 &  268.2 & 16.06$_{-0.08}^{+ 0.09}$ &16.19$_{-0.09}^{+ 0.10}$ &  0.87$_{-0.10}^{+ 0.11}$ & 4.28$_{-0.09}^{+ 0.10}$ & 5.93$_{-0.09}^{+ 0.10}$  \\ 
148 & -32.8 &  -18.5 & 16.08$_{-0.07}^{+ 0.08}$ &16.25$_{-0.07}^{+ 0.07}$ &  1.13$_{-0.09}^{+ 0.09}$ & 3.64$_{-0.07}^{+ 0.07}$ & 5.26$_{-0.07}^{+ 0.07}$  \\ 
149 &   4.1 &  124.2 & 16.09$_{-0.07}^{+ 0.07}$ &16.65$_{-0.10}^{+ 0.11}$ &  1.14$_{-0.12}^{+ 0.13}$ & 3.73$_{-0.10}^{+ 0.11}$ & 5.25$_{-0.10}^{+ 0.11}$  \\ 
150 & 230.0 &  143.1 & 16.11$_{-0.08}^{+ 0.09}$ &16.24$_{-0.08}^{+ 0.08}$ &  1.38$_{-0.10}^{+ 0.11}$ & 3.42$_{-0.08}^{+ 0.08}$ & 4.59$_{-0.08}^{+ 0.08}$  \\ 
151 &  57.5 &   -7.1 & 16.13$_{-0.09}^{+ 0.10}$ &16.43$_{-0.09}^{+ 0.09}$ &  0.73$_{-0.10}^{+ 0.11}$ & 3.59$_{-0.09}^{+ 0.10}$ & 5.09$_{-0.09}^{+ 0.10}$  \\ 
152 &  42.8 &  107.7 & 16.13$_{-0.11}^{+ 0.12}$ &16.25$_{-0.10}^{+ 0.11}$ &  1.30$_{-0.12}^{+ 0.13}$ & 4.04$_{-0.10}^{+ 0.11}$ & 5.58$_{-0.10}^{+ 0.11}$  \\ 
153 &  -4.4 &  144.2 & 16.16$_{-0.08}^{+ 0.09}$ &16.36$_{-0.07}^{+ 0.08}$ &  0.76$_{-0.09}^{+ 0.09}$ & 4.01$_{-0.07}^{+ 0.08}$ & 5.67$_{-0.08}^{+ 0.08}$  \\ 
154 & -81.2 & -193.7 & 16.16$_{-0.10}^{+ 0.11}$ &16.13$_{-0.09}^{+ 0.10}$ &  0.89$_{-0.10}^{+ 0.11}$ & 5.25$_{-0.09}^{+ 0.10}$ & 6.84$_{-0.10}^{+ 0.10}$  \\ 
155 &-215.6 &  127.0 & 16.18$_{-0.12}^{+ 0.13}$ &16.34$_{-0.14}^{+ 0.15}$ &  1.76$_{-0.20}^{+ 0.23}$ & 4.83$_{-0.15}^{+ 0.17}$ & 6.66$_{-0.16}^{+ 0.18}$  \\ 
156 &  22.0 &  -27.7 & 16.19$_{-0.09}^{+ 0.10}$ &16.53$_{-0.09}^{+ 0.10}$ &  1.40$_{-0.13}^{+ 0.15}$ & 3.37$_{-0.10}^{+ 0.10}$ & 4.42$_{-0.10}^{+ 0.10}$  \\ 
157 & -80.9 &   98.5 & 16.21$_{-0.09}^{+ 0.09}$ &16.51$_{-0.10}^{+ 0.11}$ &  1.21$_{-0.13}^{+ 0.14}$ & 3.61$_{-0.10}^{+ 0.11}$ & 5.14$_{-0.10}^{+ 0.11}$  \\ 
158 &  49.6 &   77.2 & 16.22$_{-0.11}^{+ 0.13}$ &16.91$_{-0.17}^{+ 0.20}$ &  0.00$_{-0.17}^{+ 0.20}$ & 1.40$_{-0.17}^{+ 0.20}$ & 2.43$_{-0.17}^{+ 0.20}$  \\ 
159 &  74.5 &   -9.3 & 16.24$_{-0.09}^{+ 0.10}$ &16.85$_{-0.12}^{+ 0.14}$ &  1.76$_{-0.21}^{+ 0.24}$ & 4.72$_{-0.12}^{+ 0.14}$ & 6.27$_{-0.13}^{+ 0.14}$  \\ 
160 & -97.9 &   24.4 & 16.26$_{-0.09}^{+ 0.09}$ &16.70$_{-0.10}^{+ 0.11}$ &  0.83$_{-0.12}^{+ 0.13}$ & 3.47$_{-0.10}^{+ 0.11}$ & 5.04$_{-0.10}^{+ 0.11}$  \\ 
161 & 181.8 &  -53.5 & 16.26$_{-0.09}^{+ 0.10}$ &16.31$_{-0.08}^{+ 0.09}$ &  0.89$_{-0.09}^{+ 0.10}$ & 3.73$_{-0.08}^{+ 0.09}$ & 5.23$_{-0.08}^{+ 0.09}$  \\ 
162 &-222.8 & -126.6 & 16.29$_{-0.15}^{+ 0.17}$ &16.30$_{-0.12}^{+ 0.14}$ &  0.84$_{-0.14}^{+ 0.15}$ & 3.39$_{-0.12}^{+ 0.14}$ & 4.80$_{-0.12}^{+ 0.14}$  \\ 
163 & -96.9 & -215.8 & 16.32$_{-0.11}^{+ 0.12}$ &16.40$_{-0.11}^{+ 0.12}$ &  1.16$_{-0.14}^{+ 0.15}$ & 4.50$_{-0.11}^{+ 0.12}$ & 5.91$_{-0.11}^{+ 0.12}$  \\ 
164 &  64.1 &   70.5 & 16.32$_{-0.11}^{+ 0.12}$ &16.36$_{-0.11}^{+ 0.12}$ &  0.75$_{-0.13}^{+ 0.14}$ & 3.50$_{-0.11}^{+ 0.12}$ & 5.07$_{-0.11}^{+ 0.12}$  \\ 
165 & -91.1 &  -37.8 & 16.32$_{-0.09}^{+ 0.10}$ &16.37$_{-0.09}^{+ 0.10}$ &  1.57$_{-0.14}^{+ 0.15}$ & 4.58$_{-0.09}^{+ 0.10}$ & 6.31$_{-0.10}^{+ 0.10}$  \\ 
166 & 124.7 &  180.2 & 16.39$_{-0.10}^{+ 0.11}$ &16.48$_{-0.12}^{+ 0.13}$ &  1.10$_{-0.14}^{+ 0.16}$ & 5.24$_{-0.12}^{+ 0.13}$ & 6.78$_{-0.12}^{+ 0.14}$  \\ 
167 & -38.9 &   84.2 & 16.39$_{-0.09}^{+ 0.10}$ &16.47$_{-0.10}^{+ 0.11}$ &  1.30$_{-0.12}^{+ 0.13}$ & 4.93$_{-0.10}^{+ 0.11}$ & 6.59$_{-0.10}^{+ 0.11}$  \\ 
168 & 135.2 & -180.1 & 16.42$_{-0.11}^{+ 0.13}$ &16.83$_{-0.15}^{+ 0.17}$ &  1.35$_{-0.19}^{+ 0.22}$ & 5.50$_{-0.15}^{+ 0.18}$ & 6.83$_{-0.16}^{+ 0.18}$  \\ 
169 &-161.4 &   83.5 & 16.43$_{-0.13}^{+ 0.14}$ &16.67$_{-0.13}^{+ 0.15}$ &  1.21$_{-0.18}^{+ 0.21}$ & 3.48$_{-0.13}^{+ 0.15}$ & 4.55$_{-0.13}^{+ 0.15}$  \\ 
170 &-166.3 & -153.5 & 16.43$_{-0.11}^{+ 0.13}$ &16.67$_{-0.13}^{+ 0.15}$ &  0.96$_{-0.15}^{+ 0.17}$ & 4.41$_{-0.13}^{+ 0.15}$ & 5.85$_{-0.13}^{+ 0.15}$  \\ 
171 &-193.0 &   27.6 & 16.43$_{-0.10}^{+ 0.11}$ &16.70$_{-0.13}^{+ 0.15}$ &  1.33$_{-0.17}^{+ 0.19}$ & 5.79$_{-0.14}^{+ 0.16}$ & 7.93$_{-0.19}^{+ 0.21}$  \\ 
172 &-149.3 &  110.8 & 16.44$_{-0.12}^{+ 0.13}$ &16.71$_{-0.14}^{+ 0.16}$ &  1.25$_{-0.19}^{+ 0.22}$ & 3.66$_{-0.14}^{+ 0.16}$ & 4.96$_{-0.14}^{+ 0.16}$  \\ 
173 &-187.3 & -145.5 & 16.44$_{-0.13}^{+ 0.15}$ &16.61$_{-0.13}^{+ 0.14}$ &  0.54$_{-0.14}^{+ 0.15}$ & 3.19$_{-0.13}^{+ 0.14}$ & 4.56$_{-0.13}^{+ 0.14}$  \\ 
174 &-120.0 &   54.8 & 16.45$_{-0.11}^{+ 0.12}$ &16.56$_{-0.12}^{+ 0.13}$ &  1.17$_{-0.16}^{+ 0.17}$ & 5.30$_{-0.12}^{+ 0.14}$ & 7.00$_{-0.13}^{+ 0.14}$  \\ 
175 &  36.7 &   -5.0 & 16.45$_{-0.11}^{+ 0.12}$ &16.61$_{-0.10}^{+ 0.11}$ &  0.89$_{-0.12}^{+ 0.14}$ & 3.35$_{-0.11}^{+ 0.12}$ & 4.93$_{-0.11}^{+ 0.12}$  \\ 
176 &   6.6 &  -82.3 & 16.46$_{-0.09}^{+ 0.09}$ &16.69$_{-0.10}^{+ 0.11}$ &  0.62$_{-0.11}^{+ 0.12}$ & 1.72$_{-0.10}^{+ 0.11}$ & 2.55$_{-0.10}^{+ 0.11}$  \\ 
\enddata 
\label{a1146} 
\end{deluxetable} 


==> tab30.tex <==
\begin{deluxetable}{rrrrrrrr} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{30} 
\tablecaption{GHO 0317+1521} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$J-K$}&
\colhead{$I-K$}&
\colhead{$V-K$}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.50\arcsec$}&\colhead{$r=1.50\arcsec$}&
\colhead{$r=1.50\arcsec$}&\colhead{$r=1.50\arcsec$}
} 
\startdata 
  1 &  33.7 &  -68.8  & 14.89$_{-0.01}^{+ 0.01}$ &15.08$_{-0.01}^{+ 0.01}$ &  0.53$_{-0.01}^{+ 0.01}$ & 1.29$_{-0.01}^{+ 0.01}$ & 2.50$_{-0.01}^{+ 0.01}$  \\ 
  2 & -79.0 &  -42.6  & 14.95$_{-0.01}^{+ 0.01}$ &15.70$_{-0.01}^{+ 0.01}$ &  2.02$_{-0.01}^{+ 0.01}$ & 2.96$_{-0.01}^{+ 0.01}$ & 4.78$_{-0.01}^{+ 0.01}$  \\ 
  3 & -18.0 &  -49.1  & 15.59$_{-0.01}^{+ 0.01}$ &16.06$_{-0.01}^{+ 0.01}$ &  1.66$_{-0.01}^{+ 0.01}$ & 3.01$_{-0.01}^{+ 0.01}$ & 5.25$_{-0.01}^{+ 0.01}$  \\ 
  4 & -58.5 &   -5.5  & 16.12$_{-0.02}^{+ 0.02}$ &16.57$_{-0.01}^{+ 0.01}$ &  1.55$_{-0.02}^{+ 0.02}$ & 2.72$_{-0.01}^{+ 0.01}$ & 4.47$_{-0.01}^{+ 0.01}$  \\ 
  5 &  55.8 &   35.9  & 16.22$_{-0.02}^{+ 0.02}$ &16.51$_{-0.01}^{+ 0.01}$ &  1.49$_{-0.02}^{+ 0.02}$ & 2.85$_{-0.01}^{+ 0.01}$ & 5.02$_{-0.01}^{+ 0.01}$  \\ 
  6 &  27.3 &  -35.7  & 16.29$_{-0.01}^{+ 0.01}$ &16.44$_{-0.01}^{+ 0.01}$ &  0.89$_{-0.01}^{+ 0.01}$ & 1.86$_{-0.01}^{+ 0.01}$ & 3.80$_{-0.01}^{+ 0.01}$  \\ 
  7 &  -6.9 &  -43.9  & 16.34$_{-0.01}^{+ 0.01}$ &16.44$_{-0.01}^{+ 0.01}$ &  0.81$_{-0.01}^{+ 0.01}$ & 2.34$_{-0.01}^{+ 0.01}$ & 5.75$_{-0.01}^{+ 0.01}$  \\ 
  8 &  -9.7 &  -11.2  & 16.55$_{-0.02}^{+ 0.02}$ &17.05$_{-0.01}^{+ 0.01}$ &  1.57$_{-0.02}^{+ 0.02}$ & 2.94$_{-0.02}^{+ 0.02}$ & 5.34$_{-0.02}^{+ 0.02}$  \\ 
  9 &   0.0 &    0.0  & 16.66$_{-0.02}^{+ 0.02}$ &16.93$_{-0.01}^{+ 0.01}$ &  1.66$_{-0.02}^{+ 0.02}$ & 3.04$_{-0.02}^{+ 0.02}$ & 5.41$_{-0.02}^{+ 0.02}$  \\ 
 10 &  67.1 &   33.6  & 16.68$_{-0.04}^{+ 0.04}$ &17.15$_{-0.02}^{+ 0.02}$ &  1.42$_{-0.03}^{+ 0.03}$ & 2.59$_{-0.03}^{+ 0.03}$ & 4.26$_{-0.03}^{+ 0.03}$  \\ 
 11 &  25.4 &   12.1  & 16.90$_{-0.03}^{+ 0.03}$ &17.11$_{-0.02}^{+ 0.02}$ &  0.86$_{-0.02}^{+ 0.02}$ & 2.13$_{-0.02}^{+ 0.02}$ & 4.78$_{-0.02}^{+ 0.02}$  \\ 
 12 &  29.0 &  -76.9  & 17.02$_{-0.04}^{+ 0.05}$ &17.48$_{-0.03}^{+ 0.03}$ &  1.57$_{-0.04}^{+ 0.04}$ & 2.94$_{-0.03}^{+ 0.03}$ & 4.95$_{-0.04}^{+ 0.04}$  \\ 
 13 &  14.0 &  -22.2  & 17.15$_{-0.03}^{+ 0.03}$ &17.36$_{-0.02}^{+ 0.02}$ &  1.78$_{-0.04}^{+ 0.04}$ & 3.05$_{-0.02}^{+ 0.02}$ & 5.28$_{-0.02}^{+ 0.02}$  \\ 
 14 &   7.2 &   -3.0  & 17.20$_{-0.03}^{+ 0.03}$ &17.46$_{-0.02}^{+ 0.02}$ &  1.67$_{-0.04}^{+ 0.04}$ & 3.15$_{-0.02}^{+ 0.02}$ & 5.66$_{-0.03}^{+ 0.03}$  \\ 
 15 &  -9.8 &    4.3  & 17.45$_{-0.03}^{+ 0.03}$ &17.65$_{-0.02}^{+ 0.03}$ &  0.87$_{-0.03}^{+ 0.03}$ & 2.40$_{-0.03}^{+ 0.03}$ & 5.79$_{-0.04}^{+ 0.04}$  \\ 
 16 &   4.8 &  -28.4  & 17.46$_{-0.04}^{+ 0.04}$ &18.04$_{-0.03}^{+ 0.04}$ &  1.62$_{-0.06}^{+ 0.06}$ & 2.80$_{-0.04}^{+ 0.04}$ & 5.00$_{-0.04}^{+ 0.04}$  \\ 
 17 & -46.1 &   44.3  & 17.67$_{-0.04}^{+ 0.05}$ &18.00$_{-0.03}^{+ 0.03}$ &  1.54$_{-0.05}^{+ 0.05}$ & 2.34$_{-0.03}^{+ 0.03}$ & 3.90$_{-0.03}^{+ 0.03}$  \\ 
 18 & -14.4 &  -62.8  & 17.68$_{-0.06}^{+ 0.06}$ &17.82$_{-0.03}^{+ 0.04}$ &  1.69$_{-0.05}^{+ 0.06}$ & 3.25$_{-0.04}^{+ 0.04}$ & 6.37$_{-0.07}^{+ 0.07}$  \\ 
 19 &  41.8 &  -34.6  & 17.69$_{-0.04}^{+ 0.04}$ &17.83$_{-0.03}^{+ 0.03}$ &  0.86$_{-0.03}^{+ 0.03}$ & 2.51$_{-0.03}^{+ 0.03}$ & 5.96$_{-0.04}^{+ 0.04}$  \\ 
 20 &  -9.8 &   17.2  & 17.70$_{-0.05}^{+ 0.05}$ &18.11$_{-0.03}^{+ 0.03}$ &  1.19$_{-0.05}^{+ 0.05}$ & 2.25$_{-0.03}^{+ 0.04}$ & 3.85$_{-0.03}^{+ 0.04}$  \\ 
 21 &  -2.8 &   -5.4  & 17.81$_{-0.06}^{+ 0.06}$ &18.22$_{-0.04}^{+ 0.04}$ &  1.36$_{-0.06}^{+ 0.06}$ & 2.75$_{-0.05}^{+ 0.05}$ & 4.65$_{-0.05}^{+ 0.05}$  \\ 
 22 & -43.2 &  -72.8  & 17.83$_{-0.06}^{+ 0.07}$ &18.49$_{-0.07}^{+ 0.07}$ &  1.61$_{-0.09}^{+ 0.10}$ & 2.88$_{-0.07}^{+ 0.07}$ & 4.66$_{-0.07}^{+ 0.07}$  \\ 
 23 & -67.3 &  -10.3  & 17.91$_{-0.05}^{+ 0.05}$ &18.21$_{-0.03}^{+ 0.04}$ &  1.70$_{-0.07}^{+ 0.08}$ & 3.18$_{-0.04}^{+ 0.05}$ & 5.72$_{-0.06}^{+ 0.06}$  \\ 
 24 &  22.3 &   48.5  & 18.14$_{-0.06}^{+ 0.06}$ &18.18$_{-0.04}^{+ 0.04}$ &  1.79$_{-0.08}^{+ 0.08}$ & 3.68$_{-0.05}^{+ 0.05}$ & 6.96$_{-0.12}^{+ 0.13}$  \\ 
 25 & -18.9 &   54.2  & 18.20$_{-0.07}^{+ 0.08}$ &18.45$_{-0.05}^{+ 0.05}$ &  1.00$_{-0.07}^{+ 0.07}$ & 2.69$_{-0.06}^{+ 0.06}$ & 6.56$_{-0.11}^{+ 0.12}$  \\ 
 26 & -28.1 &   33.4  & 18.20$_{-0.07}^{+ 0.07}$ &18.54$_{-0.06}^{+ 0.06}$ &  1.91$_{-0.12}^{+ 0.13}$ & 4.81$_{-0.19}^{+ 0.22}$ & 6.27$_{-0.11}^{+ 0.12}$  \\ 
 27 &  29.8 &   45.7  & 18.24$_{-0.07}^{+ 0.08}$ &18.50$_{-0.05}^{+ 0.05}$ &  1.79$_{-0.10}^{+ 0.11}$ & 3.69$_{-0.07}^{+ 0.08}$ & 6.68$_{-0.14}^{+ 0.16}$  \\ 
 28 &  64.0 &  -54.3  & 18.24$_{-0.09}^{+ 0.10}$ &18.83$_{-0.10}^{+ 0.11}$ &  1.80$_{-0.15}^{+ 0.17}$ & 2.85$_{-0.10}^{+ 0.11}$ & 4.30$_{-0.10}^{+ 0.11}$  \\ 
 29 &  17.2 &  -27.9  & 18.40$_{-0.08}^{+ 0.08}$ &18.58$_{-0.06}^{+ 0.06}$ &  1.54$_{-0.09}^{+ 0.10}$ & 2.50$_{-0.06}^{+ 0.06}$ & 4.32$_{-0.06}^{+ 0.06}$  \\ 
 30 &  21.7 &   32.0  & 18.41$_{-0.09}^{+ 0.10}$ &18.87$_{-0.08}^{+ 0.08}$ &  2.61$_{-0.25}^{+ 0.31}$ & 3.94$_{-0.12}^{+ 0.13}$ & 6.98$_{-0.23}^{+ 0.29}$  \\ 
 31 & -58.9 &   63.8  & 18.43$_{-0.09}^{+ 0.10}$ &18.63$_{-0.06}^{+ 0.07}$ &  0.90$_{-0.08}^{+ 0.08}$ & 2.20$_{-0.06}^{+ 0.07}$ & 4.61$_{-0.07}^{+ 0.07}$  \\ 
 32 &  13.4 &   48.0  & 18.65$_{-0.09}^{+ 0.10}$ &18.96$_{-0.08}^{+ 0.09}$ &  2.41$_{-0.23}^{+ 0.29}$ & 4.50$_{-0.17}^{+ 0.20}$ & 6.15$_{-0.14}^{+ 0.16}$  \\ 
 33 & -18.1 &   50.5  & 18.65$_{-0.08}^{+ 0.09}$ &18.83$_{-0.07}^{+ 0.08}$ &  1.57$_{-0.12}^{+ 0.13}$ & 3.97$_{-0.13}^{+ 0.14}$ & 6.64$_{-0.17}^{+ 0.19}$  \\ 
 34 &  -0.6 &   18.4  & 18.75$_{-0.08}^{+ 0.09}$ &18.79$_{-0.07}^{+ 0.07}$ &  1.53$_{-0.11}^{+ 0.12}$ & 3.17$_{-0.08}^{+ 0.08}$ & 5.51$_{-0.09}^{+ 0.10}$  \\ 
 35 &  11.0 &  -16.2  & 18.79$_{-0.08}^{+ 0.08}$ &18.89$_{-0.07}^{+ 0.08}$ &  1.90$_{-0.15}^{+ 0.17}$ & 3.63$_{-0.10}^{+ 0.10}$ & 5.82$_{-0.11}^{+ 0.12}$  \\ 
 36 & -67.9 &   52.3  & 18.80$_{-0.09}^{+ 0.09}$ &19.23$_{-0.09}^{+ 0.10}$ &  2.30$_{-0.79}^{+ 0.00}$ & 3.69$_{-0.14}^{+ 0.15}$ & 6.13$_{-0.16}^{+ 0.17}$  \\ 
 37 & -17.0 &  -15.2  & 18.80$_{-0.08}^{+ 0.08}$ &18.81$_{-0.07}^{+ 0.07}$ &  0.98$_{-0.09}^{+ 0.09}$ & 2.10$_{-0.07}^{+ 0.07}$ & 4.19$_{-0.07}^{+ 0.07}$  \\ 
 38 & -49.8 &   30.2  & 18.81$_{-0.08}^{+ 0.09}$ &18.89$_{-0.07}^{+ 0.08}$ &  0.91$_{-0.09}^{+ 0.09}$ & 2.53$_{-0.08}^{+ 0.08}$ & 5.80$_{-0.11}^{+ 0.11}$  \\ 
 39 & -43.4 &  -36.8  & 18.83$_{-0.10}^{+ 0.11}$ &19.18$_{-0.10}^{+ 0.11}$ &  1.44$_{-0.15}^{+ 0.16}$ & 2.58$_{-0.10}^{+ 0.11}$ & 4.38$_{-0.10}^{+ 0.11}$  \\ 
 40 &  -2.4 &    6.2  & 18.84$_{-0.12}^{+ 0.14}$ &19.88$_{-0.16}^{+ 0.19}$ &  2.26$_{-0.42}^{+ 0.65}$ & 3.79$_{-0.25}^{+ 0.29}$ & 5.28$_{-0.20}^{+ 0.24}$  \\ 
 41 & -49.7 &  -28.3  & 18.84$_{-0.10}^{+ 0.11}$ &19.07$_{-0.09}^{+ 0.10}$ &  1.58$_{-0.14}^{+ 0.16}$ & 3.17$_{-0.10}^{+ 0.11}$ & 5.00$_{-0.10}^{+ 0.11}$  \\ 
 42 & -75.5 &  -20.7  & 18.90$_{-0.13}^{+ 0.15}$ &19.72$_{-0.17}^{+ 0.20}$ &  2.40$_{-0.44}^{+ 0.70}$ & 2.70$_{-0.18}^{+ 0.21}$ & 4.47$_{-0.17}^{+ 0.20}$  \\ 
 43 &  41.6 &  -76.3  & 18.93$_{-0.13}^{+ 0.15}$ &19.44$_{-0.17}^{+ 0.20}$ &  2.98$_{-0.50}^{+ 0.00}$ & 5.83$_{-0.17}^{+ 0.00}$ & 7.73$_{-0.17}^{+ 0.00}$  \\ 
 44 &  -0.1 &  -13.8  & 18.96$_{-0.09}^{+ 0.09}$ &19.00$_{-0.08}^{+ 0.08}$ &  1.57$_{-0.13}^{+ 0.15}$ & 2.54$_{-0.08}^{+ 0.09}$ & 4.14$_{-0.08}^{+ 0.08}$  \\ 
 45 &  29.5 &  -18.4  & 18.97$_{-0.10}^{+ 0.11}$ &19.19$_{-0.10}^{+ 0.11}$ &  2.11$_{-0.22}^{+ 0.27}$ & 2.75$_{-0.11}^{+ 0.12}$ & 4.65$_{-0.11}^{+ 0.12}$  \\ 
 46 & -35.8 &    6.1  & 19.02$_{-0.10}^{+ 0.11}$ &19.13$_{-0.09}^{+ 0.10}$ &  1.92$_{-0.19}^{+ 0.22}$ & 6.42$_{-1.03}^{+ 0.00}$ & 6.50$_{-0.20}^{+ 0.24}$  \\ 
 47 &  -6.8 &    4.4  & 19.06$_{-0.11}^{+ 0.12}$ &19.07$_{-0.09}^{+ 0.10}$ &  1.70$_{-0.16}^{+ 0.18}$ & 3.07$_{-0.10}^{+ 0.11}$ & 5.01$_{-0.10}^{+ 0.11}$  \\ 
 48 &  -1.5 &  -74.7  & 19.08$_{-0.14}^{+ 0.16}$ &19.63$_{-0.20}^{+ 0.24}$ &  2.71$_{-0.53}^{+ 0.00}$ & 6.02$_{-0.20}^{+ 0.00}$ & 7.80$_{-2.79}^{+ 0.00}$  \\ 
 49 & -69.8 &  -33.0  & 19.09$_{-0.12}^{+ 0.13}$ &19.34$_{-0.11}^{+ 0.12}$ &  1.79$_{-0.21}^{+ 0.25}$ & 2.28$_{-0.12}^{+ 0.13}$ & 3.55$_{-0.11}^{+ 0.13}$  \\ 
 50 &  24.2 &   -5.5  & 19.13$_{-0.12}^{+ 0.14}$ &19.70$_{-0.15}^{+ 0.18}$ &  1.10$_{-0.20}^{+ 0.23}$ & 2.02$_{-0.16}^{+ 0.18}$ & 4.73$_{-0.17}^{+ 0.19}$  \\ 
 51 & -37.9 &  -49.8  & 19.14$_{-0.10}^{+ 0.11}$ &19.19$_{-0.09}^{+ 0.10}$ &  0.93$_{-0.12}^{+ 0.13}$ & 2.47$_{-0.10}^{+ 0.11}$ & 5.87$_{-0.13}^{+ 0.15}$  \\ 
 52 & -60.5 &   70.8  & 19.16$_{-0.12}^{+ 0.14}$ &19.37$_{-0.12}^{+ 0.13}$ &  1.08$_{-0.16}^{+ 0.17}$ & 2.18$_{-0.12}^{+ 0.14}$ & 4.34$_{-0.12}^{+ 0.14}$  \\ 
 53 &  38.4 &  -74.6  & 19.17$_{-0.15}^{+ 0.17}$ &19.74$_{-0.22}^{+ 0.27}$ &  1.74$_{-0.22}^{+ 0.00}$ & 5.34$_{-0.22}^{+ 0.00}$ & 7.12$_{-0.22}^{+ 0.00}$  \\ 
 54 & -31.2 &  -64.7  & 19.24$_{-0.13}^{+ 0.15}$ &19.83$_{-0.18}^{+ 0.22}$ &  1.68$_{-1.25}^{+ 0.00}$ & 5.63$_{-0.18}^{+ 0.00}$ & 7.61$_{-0.18}^{+ 0.00}$  \\ 
 55 &   7.2 &  -74.1  & 19.28$_{-0.16}^{+ 0.18}$ &19.65$_{-0.20}^{+ 0.24}$ &  1.77$_{-0.20}^{+ 0.00}$ & 5.95$_{-0.20}^{+ 0.00}$ & 7.82$_{-1.17}^{+ 0.00}$  \\ 
 56 & -30.7 &  -75.0  & 19.28$_{-0.14}^{+ 0.16}$ &19.35$_{-0.14}^{+ 0.17}$ &  2.29$_{-0.14}^{+ 0.00}$ & 5.99$_{-0.14}^{+ 0.00}$ & 7.90$_{-0.85}^{+ 0.00}$  \\ 
\enddata 
\label{g0317} 
\end{deluxetable} 


==> tab31.tex <==
\begin{deluxetable}{rrrrrrrr} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{31} 
\tablecaption{GHO 0229+0335} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Ht$}&
\colhead{$Ha$}&
\colhead{$J-H$}&
\colhead{$I-H$}&
\colhead{$V-H$}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.27\arcsec$}&\colhead{$r=1.27\arcsec$}&
\colhead{$r=1.27\arcsec$}&\colhead{$r=1.27\arcsec$}
} 
\startdata 
  1 & -84.7 &  -12.5  & 16.12$_{-0.02}^{+ 0.02}$ &17.38$_{-0.01}^{+ 0.01}$ &  0.67$_{-0.01}^{+ 0.01}$ & 1.74$_{-0.01}^{+ 0.01}$ & 3.37$_{-0.01}^{+ 0.01}$  \\ 
  2 & -23.9 &  -32.3  & 17.36$_{-0.02}^{+ 0.02}$ &17.93$_{-0.01}^{+ 0.01}$ &  0.54$_{-0.02}^{+ 0.02}$ & 1.55$_{-0.02}^{+ 0.02}$ & 3.48$_{-0.02}^{+ 0.02}$  \\ 
  3 &   0.0 &    0.0  & 17.50$_{-0.03}^{+ 0.03}$ &18.03$_{-0.01}^{+ 0.01}$ &  0.54$_{-0.02}^{+ 0.02}$ & 1.74$_{-0.02}^{+ 0.02}$ & 3.93$_{-0.02}^{+ 0.02}$  \\ 
  4 & -80.5 &   81.3  & 17.60$_{-0.03}^{+ 0.03}$ &19.39$_{-0.04}^{+ 0.04}$ &  0.73$_{-0.05}^{+ 0.05}$ & 1.62$_{-0.04}^{+ 0.04}$ & 2.92$_{-0.04}^{+ 0.04}$  \\ 
  5 &  19.4 &   24.6  & 17.69$_{-0.04}^{+ 0.05}$ &18.76$_{-0.03}^{+ 0.03}$ &  0.89$_{-0.03}^{+ 0.03}$ & 2.23$_{-0.03}^{+ 0.03}$ & 3.86$_{-0.03}^{+ 0.03}$  \\ 
  6 & -71.1 &   22.0  & 17.78$_{-0.04}^{+ 0.04}$ &18.66$_{-0.02}^{+ 0.02}$ &  0.79$_{-0.02}^{+ 0.02}$ & 2.25$_{-0.02}^{+ 0.02}$ & 4.88$_{-0.04}^{+ 0.04}$  \\ 
  7 &   8.0 &   20.0  & 17.80$_{-0.04}^{+ 0.04}$ &18.78$_{-0.03}^{+ 0.03}$ &  0.87$_{-0.03}^{+ 0.03}$ & 2.25$_{-0.03}^{+ 0.03}$ & 4.30$_{-0.03}^{+ 0.03}$  \\ 
  8 &  50.0 &   63.0  & 17.92$_{-0.04}^{+ 0.04}$ &18.45$_{-0.02}^{+ 0.02}$ &  0.62$_{-0.02}^{+ 0.02}$ & 1.65$_{-0.02}^{+ 0.02}$ & 2.93$_{-0.02}^{+ 0.02}$  \\ 
  9 & -37.3 &   25.1  & 17.93$_{-0.04}^{+ 0.05}$ &19.12$_{-0.03}^{+ 0.03}$ &  0.79$_{-0.04}^{+ 0.04}$ & 2.00$_{-0.03}^{+ 0.03}$ & 4.03$_{-0.04}^{+ 0.04}$  \\ 
 10 & -84.4 &    0.9  & 18.19$_{-0.03}^{+ 0.03}$ &19.23$_{-0.03}^{+ 0.04}$ &  0.61$_{-0.04}^{+ 0.04}$ & 1.51$_{-0.04}^{+ 0.04}$ & 2.53$_{-0.04}^{+ 0.04}$  \\ 
 11 & -56.9 &   27.3  & 18.35$_{-0.04}^{+ 0.04}$ &18.98$_{-0.03}^{+ 0.03}$ &  0.89$_{-0.03}^{+ 0.03}$ & 2.63$_{-0.03}^{+ 0.03}$ & 5.49$_{-0.07}^{+ 0.08}$  \\ 
 12 &  17.3 &   -8.4  & 18.46$_{-0.08}^{+ 0.09}$ &19.76$_{-0.06}^{+ 0.07}$ &  0.76$_{-0.07}^{+ 0.08}$ & 1.90$_{-0.07}^{+ 0.07}$ & 4.14$_{-0.07}^{+ 0.08}$  \\ 
 13 & -31.0 &   10.5  & 18.47$_{-0.07}^{+ 0.08}$ &19.62$_{-0.05}^{+ 0.05}$ &  0.92$_{-0.06}^{+ 0.07}$ & 2.27$_{-0.06}^{+ 0.06}$ & 4.37$_{-0.06}^{+ 0.07}$  \\ 
 14 & -71.6 &  -45.6  & 18.57$_{-0.09}^{+ 0.10}$ &19.75$_{-0.07}^{+ 0.08}$ &  0.89$_{-0.10}^{+ 0.10}$ & 2.37$_{-0.08}^{+ 0.09}$ & 4.58$_{-0.10}^{+ 0.10}$  \\ 
 15 &  -7.5 &   59.5  & 18.59$_{-0.07}^{+ 0.07}$ &19.06$_{-0.03}^{+ 0.03}$ &  0.50$_{-0.03}^{+ 0.03}$ & 1.48$_{-0.03}^{+ 0.03}$ & 3.07$_{-0.03}^{+ 0.03}$  \\ 
 16 &  30.6 &   25.9  & 18.60$_{-0.07}^{+ 0.08}$ &19.33$_{-0.04}^{+ 0.04}$ &  0.75$_{-0.05}^{+ 0.05}$ & 2.69$_{-0.05}^{+ 0.05}$ & 4.00$_{-0.05}^{+ 0.05}$  \\ 
 17 & -66.5 &   42.0  & 18.71$_{-0.08}^{+ 0.09}$ &20.22$_{-0.08}^{+ 0.09}$ &  0.70$_{-0.10}^{+ 0.11}$ & 2.06$_{-0.09}^{+ 0.10}$ & 3.72$_{-0.09}^{+ 0.10}$  \\ 
 18 & -44.5 &   72.7  & 18.71$_{-0.08}^{+ 0.09}$ &19.72$_{-0.05}^{+ 0.06}$ &  0.57$_{-0.06}^{+ 0.06}$ & 1.46$_{-0.05}^{+ 0.06}$ & 2.37$_{-0.05}^{+ 0.06}$  \\ 
 19 & -40.0 &   11.0  & 18.71$_{-0.08}^{+ 0.09}$ &19.88$_{-0.07}^{+ 0.07}$ &  0.96$_{-0.09}^{+ 0.09}$ & 2.17$_{-0.07}^{+ 0.08}$ & 3.79$_{-0.08}^{+ 0.08}$  \\ 
 20 & -43.5 &   27.2  & 18.77$_{-0.07}^{+ 0.08}$ &19.60$_{-0.05}^{+ 0.05}$ &  0.74$_{-0.06}^{+ 0.06}$ & 2.00$_{-0.05}^{+ 0.05}$ & 3.81$_{-0.05}^{+ 0.05}$  \\ 
 21 &  24.4 &   99.3  & 18.80$_{-0.10}^{+ 0.11}$ &19.71$_{-0.05}^{+ 0.06}$ &  0.92$_{-0.07}^{+ 0.07}$ & 2.87$_{-0.07}^{+ 0.07}$ & 5.32$_{-0.11}^{+ 0.12}$  \\ 
 22 & -33.1 &   -7.2  & 18.83$_{-0.08}^{+ 0.09}$ &19.83$_{-0.06}^{+ 0.06}$ &  0.92$_{-0.07}^{+ 0.08}$ & 2.56$_{-0.07}^{+ 0.07}$ & 4.70$_{-0.09}^{+ 0.10}$  \\ 
 23 & -63.9 &   88.0  & 18.83$_{-0.08}^{+ 0.08}$ &19.85$_{-0.06}^{+ 0.06}$ &  1.31$_{-0.09}^{+ 0.09}$ & 3.10$_{-0.09}^{+ 0.09}$ & 5.66$_{-0.15}^{+ 0.17}$  \\ 
 24 & -41.9 &  -13.9  & 18.85$_{-0.09}^{+ 0.09}$ &19.59$_{-0.05}^{+ 0.05}$ &  0.45$_{-0.05}^{+ 0.06}$ & 1.55$_{-0.05}^{+ 0.05}$ & 3.79$_{-0.05}^{+ 0.05}$  \\ 
 25 & -51.0 &   58.2  & 18.89$_{-0.08}^{+ 0.08}$ &20.44$_{-0.09}^{+ 0.10}$ &  1.04$_{-0.13}^{+ 0.14}$ & 3.64$_{-0.19}^{+ 0.21}$ & 5.25$_{-0.20}^{+ 0.23}$  \\ 
 26 & -49.2 &   -5.0  & 18.93$_{-0.11}^{+ 0.12}$ &20.72$_{-0.13}^{+ 0.14}$ &  0.55$_{-0.15}^{+ 0.16}$ & 2.26$_{-0.14}^{+ 0.16}$ & 4.78$_{-0.20}^{+ 0.22}$  \\ 
 27 & -63.3 &   71.2  & 18.94$_{-0.09}^{+ 0.10}$ &19.90$_{-0.05}^{+ 0.05}$ &  0.82$_{-0.07}^{+ 0.07}$ & 2.22$_{-0.06}^{+ 0.06}$ & 3.93$_{-0.06}^{+ 0.07}$  \\ 
 28 &  10.8 &   36.4  & 18.96$_{-0.09}^{+ 0.09}$ &20.83$_{-0.15}^{+ 0.17}$ &  0.78$_{-0.18}^{+ 0.21}$ & 1.62$_{-0.15}^{+ 0.18}$ & 3.11$_{-0.15}^{+ 0.18}$  \\ 
 29 & -48.3 &  -23.8  & 19.04$_{-0.11}^{+ 0.13}$ &20.53$_{-0.11}^{+ 0.12}$ &  0.89$_{-0.14}^{+ 0.15}$ & 1.73$_{-0.12}^{+ 0.13}$ & 3.34$_{-0.12}^{+ 0.13}$  \\ 
 30 & -58.6 &   36.7  & 19.13$_{-0.11}^{+ 0.12}$ &20.42$_{-0.09}^{+ 0.10}$ &  0.69$_{-0.11}^{+ 0.12}$ & 1.82$_{-0.10}^{+ 0.11}$ & 3.50$_{-0.10}^{+ 0.11}$  \\ 
 31 & -78.8 &   29.6  & 19.13$_{-0.10}^{+ 0.11}$ &19.78$_{-0.06}^{+ 0.06}$ &  0.66$_{-0.07}^{+ 0.07}$ & 1.99$_{-0.06}^{+ 0.07}$ & 3.73$_{-0.06}^{+ 0.07}$  \\ 
 32 & -86.1 &   12.0  & 19.14$_{-0.10}^{+ 0.10}$ &20.07$_{-0.07}^{+ 0.08}$ &  0.46$_{-0.08}^{+ 0.08}$ & 1.69$_{-0.07}^{+ 0.08}$ & 4.17$_{-0.09}^{+ 0.09}$  \\ 
 33 &   2.7 &  -27.0  & 19.26$_{-0.10}^{+ 0.11}$ &19.73$_{-0.06}^{+ 0.06}$ &  0.75$_{-0.07}^{+ 0.07}$ & 1.95$_{-0.06}^{+ 0.06}$ & 3.49$_{-0.06}^{+ 0.07}$  \\ 
 34 &  52.1 &  -24.7  & 19.26$_{-0.11}^{+ 0.12}$ &20.58$_{-0.13}^{+ 0.14}$ &  0.90$_{-0.16}^{+ 0.18}$ & 4.15$_{-0.32}^{+ 0.43}$ & 5.54$_{-0.29}^{+ 0.37}$  \\ 
 35 &  43.4 &   91.3  & 19.50$_{-0.13}^{+ 0.14}$ &20.14$_{-0.07}^{+ 0.08}$ &  1.02$_{-0.10}^{+ 0.11}$ & 2.45$_{-0.09}^{+ 0.10}$ & 4.77$_{-0.13}^{+ 0.14}$  \\ 
 36 &  40.3 &  -10.1  & 19.52$_{-0.12}^{+ 0.13}$ &20.90$_{-0.15}^{+ 0.17}$ &  1.18$_{-0.21}^{+ 0.24}$ & 2.63$_{-0.17}^{+ 0.20}$ & 3.93$_{-0.17}^{+ 0.19}$  \\ 
 37 & -82.6 &   68.9  & 19.54$_{-0.09}^{+ 0.10}$ &20.53$_{-0.10}^{+ 0.11}$ &  0.14$_{-0.11}^{+ 0.12}$ & 0.58$_{-0.10}^{+ 0.11}$ & 1.06$_{-0.10}^{+ 0.11}$  \\ 
 38 &  -7.3 &    2.1  & 19.61$_{-0.15}^{+ 0.18}$ &20.43$_{-0.11}^{+ 0.12}$ &  0.70$_{-0.13}^{+ 0.14}$ & 1.62$_{-0.11}^{+ 0.12}$ & 2.90$_{-0.11}^{+ 0.12}$  \\ 
 39 & -74.5 &   56.0  & 19.67$_{-0.10}^{+ 0.11}$ &20.75$_{-0.13}^{+ 0.15}$ &  0.67$_{-0.15}^{+ 0.17}$ & 1.39$_{-0.13}^{+ 0.15}$ & 2.18$_{-0.13}^{+ 0.15}$  \\ 
 40 & -52.6 &   30.6  & 19.68$_{-0.10}^{+ 0.10}$ &20.28$_{-0.08}^{+ 0.09}$ &  0.67$_{-0.10}^{+ 0.11}$ & 2.34$_{-0.10}^{+ 0.11}$ & 4.92$_{-0.15}^{+ 0.17}$  \\ 
 41 &  15.2 &   -1.0  & 19.70$_{-0.15}^{+ 0.18}$ &21.03$_{-0.17}^{+ 0.20}$ &  1.06$_{-0.22}^{+ 0.26}$ & 2.97$_{-0.23}^{+ 0.27}$ & 4.33$_{-0.22}^{+ 0.26}$  \\ 
 42 &  -6.6 &  -38.9  & 19.72$_{-0.17}^{+ 0.20}$ &20.23$_{-0.10}^{+ 0.11}$ &  0.56$_{-0.11}^{+ 0.12}$ & 1.33$_{-0.10}^{+ 0.11}$ & 2.67$_{-0.10}^{+ 0.11}$  \\ 
 43 &   7.5 &   38.2  & 19.72$_{-0.15}^{+ 0.17}$ &20.35$_{-0.10}^{+ 0.11}$ &  0.88$_{-0.12}^{+ 0.13}$ & 2.44$_{-0.11}^{+ 0.13}$ & 4.21$_{-0.12}^{+ 0.13}$  \\ 
 44 &  49.8 &   76.0  & 19.74$_{-0.15}^{+ 0.18}$ &21.00$_{-0.18}^{+ 0.21}$ &  1.05$_{-0.23}^{+ 0.27}$ & 2.62$_{-0.21}^{+ 0.25}$ & 3.89$_{-0.20}^{+ 0.23}$  \\ 
 45 & -22.0 &   -0.8  & 19.80$_{-0.17}^{+ 0.21}$ &20.93$_{-0.16}^{+ 0.18}$ &  1.38$_{-0.25}^{+ 0.29}$ & 3.45$_{-0.28}^{+ 0.35}$ & 6.80$_{-2.24}^{+ 0.00}$  \\ 
 46 &  -9.0 &   21.3  & 19.86$_{-0.18}^{+ 0.22}$ &20.98$_{-0.17}^{+ 0.20}$ &  1.12$_{-0.23}^{+ 0.27}$ & 2.81$_{-0.21}^{+ 0.25}$ & 3.49$_{-0.18}^{+ 0.21}$  \\ 
 47 &  22.6 &   47.7  & 19.91$_{-0.15}^{+ 0.18}$ &20.79$_{-0.14}^{+ 0.16}$ &  1.06$_{-0.19}^{+ 0.21}$ & 1.74$_{-0.15}^{+ 0.17}$ & 2.62$_{-0.14}^{+ 0.17}$  \\ 
 48 & -63.6 &   21.1  & 19.99$_{-0.15}^{+ 0.17}$ &20.75$_{-0.12}^{+ 0.14}$ &  1.02$_{-0.16}^{+ 0.18}$ & 2.57$_{-0.15}^{+ 0.17}$ & 4.57$_{-0.18}^{+ 0.21}$  \\ 
\enddata 
\label{g0229} 
\end{deluxetable} 


==> tab32.tex <==
\begin{deluxetable}{rrrrrrrrrc} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{32} 
\tablecaption{3C 220.1} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$H-K$}&
\colhead{$J-K$}&
\colhead{$I-K$}&
\colhead{$V-K$}&
\colhead{type} \\ 
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.70\arcsec$}&\colhead{$r=1.70\arcsec$}&
\colhead{$r=1.70\arcsec$}& 
\colhead{$r=1.70\arcsec$}&\colhead{$r=1.70\arcsec$}
} 
\startdata 
  1 &   88.5 &   -1.7 & 14.74$_{-0.01}^{+ 0.01}$ & 15.05$_{-0.01}^{+ 0.01}$ &99.00\phm{+0.0} &  0.21$_{-0.01}^{+ 0.01}$ & 2.50$_{-0.01}^{+ 0.01}$ & 3.16$_{-0.01}^{+ 0.01}$ &      5  \\ 
  2 &  105.4 &   31.5 & 15.34$_{-0.01}^{+ 0.01}$ & 16.30$_{-0.01}^{+ 0.01}$ & 0.51$_{-0.01}^{+ 0.01}$ &  1.09$_{-0.01}^{+ 0.01}$ & 2.23$_{-0.01}^{+ 0.01}$ & 3.54$_{-0.01}^{+ 0.01}$ &      3  \\ 
  3 &  -21.4 &  -31.5 & 15.57$_{-0.01}^{+ 0.01}$ & 16.18$_{-0.01}^{+ 0.01}$ & 0.68$_{-0.01}^{+ 0.01}$ &  1.49$_{-0.01}^{+ 0.01}$ & 2.70$_{-0.01}^{+ 0.01}$ & 4.19$_{-0.01}^{+ 0.01}$ &      3  \\ 
  4 &   28.0 & -105.4 & 15.65$_{-0.01}^{+ 0.01}$ & 16.24$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.01}^{+ 0.01}$ &  1.37$_{-0.01}^{+ 0.01}$ & 2.57$_{-0.01}^{+ 0.01}$ & 4.16$_{-0.01}^{+ 0.01}$ &      2  \\ 
  5 &    0.0 &    0.0 & 15.76$_{-0.01}^{+ 0.01}$ & 16.70$_{-0.01}^{+ 0.01}$ & 0.69$_{-0.01}^{+ 0.01}$ &  1.57$_{-0.01}^{+ 0.01}$ & 2.80$_{-0.01}^{+ 0.01}$ & 4.69$_{-0.01}^{+ 0.01}$ &      1  \\ 
  6 &   67.3 &  -29.7 & 16.30$_{-0.01}^{+ 0.01}$ & 17.04$_{-0.01}^{+ 0.01}$ & 0.26$_{-0.01}^{+ 0.01}$ &  0.69$_{-0.01}^{+ 0.01}$ & 2.35$_{-0.01}^{+ 0.01}$ & 4.78$_{-0.01}^{+ 0.01}$ &      5  \\ 
  7 &   76.9 &  -32.6 & 16.49$_{-0.01}^{+ 0.01}$ & 16.93$_{-0.01}^{+ 0.01}$ & 0.60$_{-0.02}^{+ 0.02}$ &  1.47$_{-0.02}^{+ 0.02}$ & 2.98$_{-0.01}^{+ 0.01}$ & 4.85$_{-0.01}^{+ 0.01}$ &      1  \\ 
  8 &   94.4 &   21.1 & 16.59$_{-0.01}^{+ 0.01}$ & 17.27$_{-0.01}^{+ 0.01}$ & 0.72$_{-0.02}^{+ 0.02}$ &  1.59$_{-0.02}^{+ 0.02}$ & 3.12$_{-0.01}^{+ 0.01}$ & 5.74$_{-0.01}^{+ 0.01}$ &      1  \\ 
  9 &   34.2 &   40.8 & 16.98$_{-0.02}^{+ 0.02}$ & 17.39$_{-0.01}^{+ 0.01}$ & 0.18$_{-0.02}^{+ 0.02}$ &  0.65$_{-0.01}^{+ 0.01}$ & 5.93$_{-0.02}^{+ 0.02}$ & 7.17$_{-0.02}^{+ 0.02}$ &      0  \\ 
 10 &   38.4 &  -79.0 & 16.98$_{-0.01}^{+ 0.01}$ & 17.43$_{-0.01}^{+ 0.01}$ & 0.62$_{-0.03}^{+ 0.03}$ &  1.25$_{-0.02}^{+ 0.02}$ & 2.88$_{-0.02}^{+ 0.02}$ & 4.58$_{-0.02}^{+ 0.02}$ &      1  \\ 
 11 &   43.8 &  -78.4 & 17.01$_{-0.01}^{+ 0.01}$ & 17.26$_{-0.01}^{+ 0.01}$ & 0.35$_{-0.02}^{+ 0.02}$ &  0.69$_{-0.02}^{+ 0.02}$ & 6.67$_{-0.04}^{+ 0.04}$ & 7.52$_{-0.04}^{+ 0.04}$ &      0  \\ 
 12 &   94.2 &   10.6 & 17.12$_{-0.02}^{+ 0.02}$ & 17.48$_{-0.01}^{+ 0.01}$ & 0.57$_{-0.02}^{+ 0.02}$ &  1.53$_{-0.02}^{+ 0.02}$ & 3.02$_{-0.02}^{+ 0.02}$ & 5.62$_{-0.02}^{+ 0.02}$ &      1  \\ 
 13 &    9.6 &  -85.3 & 17.34$_{-0.03}^{+ 0.03}$ & 17.89$_{-0.02}^{+ 0.02}$ & 0.52$_{-0.03}^{+ 0.03}$ &  1.10$_{-0.03}^{+ 0.03}$ & 1.95$_{-0.02}^{+ 0.02}$ & 3.09$_{-0.02}^{+ 0.02}$ &      4  \\ 
 14 &   18.1 &   30.3 & 17.36$_{-0.02}^{+ 0.02}$ & 17.61$_{-0.01}^{+ 0.01}$ & 0.69$_{-0.02}^{+ 0.02}$ &  1.21$_{-0.02}^{+ 0.02}$ & 2.18$_{-0.02}^{+ 0.02}$ & 2.85$_{-0.02}^{+ 0.02}$ &      5  \\ 
 15 &   96.3 &  -94.9 & 17.36$_{-0.04}^{+ 0.04}$ & 17.73$_{-0.02}^{+ 0.02}$ & 0.54$_{-0.03}^{+ 0.03}$ &  1.07$_{-0.02}^{+ 0.02}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0} &      0  \\ 
 16 &   89.0 &   20.6 & 17.38$_{-0.02}^{+ 0.02}$ & 17.81$_{-0.02}^{+ 0.02}$ & 0.72$_{-0.04}^{+ 0.04}$ &  1.59$_{-0.03}^{+ 0.03}$ & 3.12$_{-0.02}^{+ 0.02}$ & 5.71$_{-0.02}^{+ 0.02}$ &      1  \\ 
 17 &   29.3 &  -42.0 & 17.40$_{-0.01}^{+ 0.01}$ & 17.76$_{-0.02}^{+ 0.02}$ & 0.66$_{-0.03}^{+ 0.03}$ &  1.49$_{-0.02}^{+ 0.03}$ & 3.01$_{-0.02}^{+ 0.02}$ & 5.56$_{-0.02}^{+ 0.02}$ &      1  \\ 
 18 &   -0.2 &   -5.6 & 17.40$_{-0.01}^{+ 0.02}$ & 17.88$_{-0.02}^{+ 0.02}$ & 0.57$_{-0.03}^{+ 0.03}$ &  1.47$_{-0.03}^{+ 0.03}$ & 2.78$_{-0.02}^{+ 0.02}$ & 5.00$_{-0.02}^{+ 0.02}$ &      2  \\ 
 19 &    6.2 &  -79.2 & 17.45$_{-0.02}^{+ 0.02}$ & 17.88$_{-0.02}^{+ 0.02}$ & 0.72$_{-0.03}^{+ 0.04}$ &  1.61$_{-0.03}^{+ 0.03}$ & 3.00$_{-0.02}^{+ 0.02}$ & 5.54$_{-0.02}^{+ 0.02}$ &      1  \\ 
 20 &   97.9 &  -27.8 & 17.47$_{-0.03}^{+ 0.03}$ & 17.74$_{-0.02}^{+ 0.02}$ & 0.46$_{-0.03}^{+ 0.03}$ &  1.24$_{-0.02}^{+ 0.02}$ & 2.32$_{-0.02}^{+ 0.02}$ & 3.56$_{-0.02}^{+ 0.02}$ &      1  \\ 
 21 &   -3.8 &  -37.8 & 17.51$_{-0.03}^{+ 0.03}$ & 17.76$_{-0.02}^{+ 0.02}$ & 0.71$_{-0.04}^{+ 0.04}$ &  1.54$_{-0.03}^{+ 0.03}$ & 2.82$_{-0.02}^{+ 0.02}$ & 5.01$_{-0.02}^{+ 0.02}$ &      4  \\ 
 22 &   79.5 &  -46.4 & 17.54$_{-0.03}^{+ 0.03}$ & 18.05$_{-0.02}^{+ 0.02}$ & 0.37$_{-0.04}^{+ 0.04}$ &  0.81$_{-0.03}^{+ 0.03}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0} &      4  \\ 
 23 &   17.8 &  -39.7 & 17.56$_{-0.02}^{+ 0.03}$ & 17.83$_{-0.01}^{+ 0.01}$ & 0.61$_{-0.03}^{+ 0.03}$ &  1.42$_{-0.02}^{+ 0.02}$ & 2.60$_{-0.02}^{+ 0.02}$ & 4.39$_{-0.02}^{+ 0.02}$ &      3  \\ 
 24 &   25.3 &   17.1 & 17.57$_{-0.03}^{+ 0.03}$ & 17.86$_{-0.02}^{+ 0.02}$ & 0.73$_{-0.04}^{+ 0.04}$ &  1.52$_{-0.03}^{+ 0.03}$ & 2.93$_{-0.02}^{+ 0.02}$ & 5.50$_{-0.02}^{+ 0.02}$ &      1  \\ 
 25 &   75.5 &   13.3 & 17.61$_{-0.04}^{+ 0.04}$ & 18.08$_{-0.02}^{+ 0.02}$ & 0.71$_{-0.04}^{+ 0.04}$ &  1.54$_{-0.03}^{+ 0.04}$ & 3.13$_{-0.02}^{+ 0.02}$ & 5.79$_{-0.02}^{+ 0.02}$ &      1  \\ 
 26 &   65.5 &  -33.8 & 17.66$_{-0.03}^{+ 0.03}$ & 18.29$_{-0.03}^{+ 0.03}$ & 0.75$_{-0.06}^{+ 0.06}$ &  1.71$_{-0.06}^{+ 0.06}$ & 2.92$_{-0.03}^{+ 0.03}$ & 4.37$_{-0.03}^{+ 0.03}$ &      4  \\ 
 27 &    0.7 &    6.4 & 17.71$_{-0.03}^{+ 0.03}$ & 18.32$_{-0.03}^{+ 0.03}$ & 0.31$_{-0.04}^{+ 0.04}$ &  1.52$_{-0.04}^{+ 0.04}$ & 2.66$_{-0.03}^{+ 0.03}$ & 4.79$_{-0.03}^{+ 0.03}$ &      4  \\ 
 28 &   37.1 &   28.7 & 17.77$_{-0.03}^{+ 0.03}$ & 18.17$_{-0.02}^{+ 0.02}$ & 0.58$_{-0.04}^{+ 0.05}$ &  1.50$_{-0.03}^{+ 0.03}$ & 3.01$_{-0.02}^{+ 0.02}$ & 5.48$_{-0.02}^{+ 0.02}$ &      1  \\ 
 29 &   12.3 &  -12.2 & 17.79$_{-0.03}^{+ 0.03}$ & 18.17$_{-0.02}^{+ 0.02}$ & 0.82$_{-0.05}^{+ 0.05}$ &  1.56$_{-0.03}^{+ 0.04}$ & 2.88$_{-0.02}^{+ 0.02}$ & 5.17$_{-0.02}^{+ 0.02}$ &      2  \\ 
 30 &   43.5 &  -63.7 & 17.81$_{-0.04}^{+ 0.04}$ & 18.67$_{-0.04}^{+ 0.04}$ & 0.38$_{-0.07}^{+ 0.07}$ &  1.26$_{-0.06}^{+ 0.07}$ & 2.24$_{-0.04}^{+ 0.05}$ & 3.73$_{-0.04}^{+ 0.05}$ &      4  \\ 
 31 &   -4.1 &  -12.4 & 17.92$_{-0.05}^{+ 0.05}$ & 18.24$_{-0.02}^{+ 0.02}$ & 0.78$_{-0.05}^{+ 0.06}$ &  1.58$_{-0.04}^{+ 0.04}$ & 3.13$_{-0.03}^{+ 0.03}$ & 5.93$_{-0.03}^{+ 0.03}$ &      1  \\ 
 32 &  -21.6 &  -15.2 & 17.93$_{-0.03}^{+ 0.03}$ & 18.04$_{-0.02}^{+ 0.02}$ & 0.17$_{-0.03}^{+ 0.03}$ &  0.69$_{-0.02}^{+ 0.02}$ & 1.87$_{-0.02}^{+ 0.02}$ & 3.41$_{-0.02}^{+ 0.02}$ &      5  \\ 
 33 &    2.4 &  -60.0 & 17.95$_{-0.03}^{+ 0.04}$ & 18.37$_{-0.03}^{+ 0.03}$ & 0.64$_{-0.05}^{+ 0.06}$ &  1.43$_{-0.04}^{+ 0.04}$ & 2.98$_{-0.03}^{+ 0.03}$ & 5.48$_{-0.03}^{+ 0.03}$ &      1  \\ 
 34 &   49.1 &  -83.6 & 17.95$_{-0.04}^{+ 0.04}$ & 18.41$_{-0.03}^{+ 0.03}$ & 0.80$_{-0.06}^{+ 0.06}$ &  1.26$_{-0.04}^{+ 0.04}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0} &      0  \\ 
 35 &  103.9 &  -23.9 & 18.00$_{-0.05}^{+ 0.06}$ & 18.18$_{-0.02}^{+ 0.03}$ & 0.80$_{-0.06}^{+ 0.06}$ &  1.51$_{-0.04}^{+ 0.04}$ & 3.07$_{-0.03}^{+ 0.03}$ & 5.53$_{-0.03}^{+ 0.03}$ &      1  \\ 
 36 &  -12.5 &  -11.8 & 18.05$_{-0.04}^{+ 0.04}$ & 18.55$_{-0.03}^{+ 0.03}$ & 0.66$_{-0.07}^{+ 0.07}$ &  1.54$_{-0.05}^{+ 0.05}$ & 2.94$_{-0.03}^{+ 0.03}$ & 5.55$_{-0.03}^{+ 0.03}$ &      4  \\ 
 37 &   96.1 &   -2.1 & 18.06$_{-0.05}^{+ 0.06}$ & 18.93$_{-0.05}^{+ 0.05}$ & 0.50$_{-0.09}^{+ 0.10}$ &  2.22$_{-0.14}^{+ 0.16}$ & 2.73$_{-0.05}^{+ 0.05}$ & 4.19$_{-0.05}^{+ 0.05}$ &      4  \\ 
 38 &   79.1 &  -23.6 & 18.06$_{-0.06}^{+ 0.06}$ & 18.94$_{-0.05}^{+ 0.06}$ & 0.79$_{-0.11}^{+ 0.12}$ &  1.82$_{-0.08}^{+ 0.09}$ & 3.08$_{-0.05}^{+ 0.06}$ & 5.09$_{-0.05}^{+ 0.06}$ &      3  \\ 
 39 &   68.1 &  -72.6 & 18.07$_{-0.03}^{+ 0.03}$ & 18.32$_{-0.02}^{+ 0.02}$ & 0.59$_{-0.05}^{+ 0.05}$ &  1.49$_{-0.04}^{+ 0.04}$ & 5.99$_{-0.05}^{+ 0.06}$ & 6.57$_{-0.05}^{+ 0.06}$ &      0  \\ 
 40 &   92.2 &  -65.9 & 18.08$_{-0.04}^{+ 0.05}$ & 18.54$_{-0.03}^{+ 0.03}$ & 0.44$_{-0.05}^{+ 0.05}$ &  0.77$_{-0.03}^{+ 0.03}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0} &      0  \\ 
 41 &   47.4 &  -20.9 & 18.09$_{-0.05}^{+ 0.05}$ & 18.56$_{-0.04}^{+ 0.04}$ & 1.04$_{-0.09}^{+ 0.09}$ &  1.87$_{-0.07}^{+ 0.07}$ & 3.45$_{-0.04}^{+ 0.04}$ & 6.07$_{-0.04}^{+ 0.04}$ &      4  \\ 
 42 &  -13.0 &  -73.8 & 18.17$_{-0.05}^{+ 0.05}$ & 18.44$_{-0.03}^{+ 0.03}$ & 0.34$_{-0.04}^{+ 0.04}$ &  0.91$_{-0.04}^{+ 0.04}$ & 2.89$_{-0.03}^{+ 0.03}$ & 6.00$_{-0.03}^{+ 0.03}$ &      5  \\ 
 43 &  -27.2 &  -70.8 & 18.25$_{-0.05}^{+ 0.05}$ & 18.49$_{-0.03}^{+ 0.03}$ & 0.75$_{-0.07}^{+ 0.07}$ &  1.52$_{-0.05}^{+ 0.05}$ & 2.90$_{-0.03}^{+ 0.03}$ & 4.78$_{-0.03}^{+ 0.03}$ &      2  \\ 
 44 &   63.1 &   18.7 & 18.25$_{-0.05}^{+ 0.05}$ & 18.64$_{-0.03}^{+ 0.03}$ & 0.51$_{-0.05}^{+ 0.06}$ &  1.04$_{-0.04}^{+ 0.05}$ & 2.15$_{-0.03}^{+ 0.03}$ & 3.65$_{-0.03}^{+ 0.03}$ &      3  \\ 
 45 &  -34.7 &  -70.3 & 18.26$_{-0.04}^{+ 0.04}$ & 18.48$_{-0.03}^{+ 0.03}$ & 0.72$_{-0.06}^{+ 0.06}$ &  1.47$_{-0.05}^{+ 0.05}$ & 2.48$_{-0.03}^{+ 0.03}$ & 4.17$_{-0.03}^{+ 0.03}$ &      2  \\ 
 46 &   -2.8 &  -86.5 & 18.26$_{-0.05}^{+ 0.06}$ & 18.82$_{-0.04}^{+ 0.04}$ & 0.54$_{-0.07}^{+ 0.08}$ &  0.98$_{-0.05}^{+ 0.05}$ & 1.73$_{-0.04}^{+ 0.05}$ & 2.68$_{-0.04}^{+ 0.05}$ &      4  \\ 
 47 &  -17.3 &  -36.2 & 18.39$_{-0.03}^{+ 0.03}$ & 18.36$_{-0.03}^{+ 0.03}$ & 0.77$_{-0.06}^{+ 0.06}$ &  1.36$_{-0.04}^{+ 0.04}$ & 2.18$_{-0.03}^{+ 0.03}$ & 3.41$_{-0.03}^{+ 0.03}$ &      2  \\ 
 48 &   26.6 &  -40.2 & 18.40$_{-0.03}^{+ 0.03}$ & 18.50$_{-0.03}^{+ 0.03}$ & 0.72$_{-0.06}^{+ 0.06}$ &  1.37$_{-0.05}^{+ 0.05}$ & 2.76$_{-0.03}^{+ 0.03}$ & 4.82$_{-0.03}^{+ 0.03}$ &      4  \\ 
 49 &   -7.9 &  -64.4 & 18.42$_{-0.05}^{+ 0.06}$ & 18.78$_{-0.04}^{+ 0.04}$ & 0.61$_{-0.07}^{+ 0.07}$ &  1.48$_{-0.06}^{+ 0.06}$ & 3.04$_{-0.04}^{+ 0.04}$ & 5.74$_{-0.04}^{+ 0.04}$ &      1  \\ 
 50 &   83.5 &  -41.9 & 18.46$_{-0.05}^{+ 0.06}$ & 19.29$_{-0.07}^{+ 0.07}$ & 2.04$_{-0.35}^{+ 0.51}$ &  1.65$_{-0.12}^{+ 0.13}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0} &      0  \\ 
 51 &   25.7 &    0.8 & 18.48$_{-0.06}^{+ 0.07}$ & 18.85$_{-0.04}^{+ 0.04}$ & 0.83$_{-0.09}^{+ 0.10}$ &  1.46$_{-0.06}^{+ 0.06}$ & 2.78$_{-0.04}^{+ 0.04}$ & 5.08$_{-0.04}^{+ 0.04}$ &      1  \\ 
 52 &   60.4 &  -53.6 & 18.58$_{-0.06}^{+ 0.06}$ & 18.88$_{-0.04}^{+ 0.04}$ & 0.84$_{-0.12}^{+ 0.13}$ &  1.28$_{-0.08}^{+ 0.08}$ & 4.20$_{-0.04}^{+ 0.04}$ & 7.53$_{-0.06}^{+ 0.06}$ &      2  \\ 
 53 &  -16.2 &  -95.9 & 18.61$_{-0.06}^{+ 0.06}$ & 19.45$_{-0.08}^{+ 0.09}$ & 0.34$_{-0.12}^{+ 0.13}$ &  1.25$_{-0.10}^{+ 0.11}$ & 2.10$_{-0.08}^{+ 0.09}$ & 3.48$_{-0.08}^{+ 0.09}$ &      3  \\ 
 54 &    5.0 &  -75.5 & 18.63$_{-0.04}^{+ 0.04}$ & 18.77$_{-0.04}^{+ 0.04}$ & 0.55$_{-0.07}^{+ 0.07}$ &  1.12$_{-0.05}^{+ 0.06}$ & 2.43$_{-0.04}^{+ 0.04}$ & 3.98$_{-0.04}^{+ 0.04}$ &      4  \\ 
 55 &   90.8 &  -27.7 & 18.68$_{-0.08}^{+ 0.08}$ & 19.30$_{-0.07}^{+ 0.08}$ & 1.16$_{-0.18}^{+ 0.20}$ &  1.34$_{-0.10}^{+ 0.11}$ & 2.90$_{-0.07}^{+ 0.08}$ & 4.95$_{-0.07}^{+ 0.08}$ &      1  \\ 
 56 &  -12.7 &   30.2 & 18.71$_{-0.07}^{+ 0.07}$ & 19.00$_{-0.04}^{+ 0.04}$ & 0.56$_{-0.09}^{+ 0.09}$ &  1.51$_{-0.08}^{+ 0.09}$ & 2.66$_{-0.04}^{+ 0.04}$ & 5.47$_{-0.04}^{+ 0.04}$ &      1  \\ 
 57 &   51.0 & -103.7 & 18.73$_{-0.07}^{+ 0.07}$ & 19.25$_{-0.05}^{+ 0.06}$ & 1.38$_{-0.22}^{+ 0.28}$ &  1.70$_{-0.12}^{+ 0.13}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0} &      0  \\ 
 58 &   38.4 & -103.9 & 18.80$_{-0.06}^{+ 0.07}$ & 19.11$_{-0.05}^{+ 0.05}$ & 0.49$_{-0.10}^{+ 0.10}$ &  1.24$_{-0.07}^{+ 0.08}$ & 3.99$_{-0.05}^{+ 0.06}$ & 5.61$_{-0.06}^{+ 0.06}$ &      0  \\ 
 59 &   83.2 &  -66.1 & 18.80$_{-0.06}^{+ 0.07}$ & 19.24$_{-0.05}^{+ 0.05}$ & 0.10$_{-0.08}^{+ 0.08}$ &  0.50$_{-0.06}^{+ 0.06}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0} &      0  \\ 
 60 &  111.0 &  -70.5 & 18.81$_{-0.09}^{+ 0.09}$ & 19.31$_{-0.08}^{+ 0.08}$ & 0.69$_{-0.13}^{+ 0.14}$ &  1.34$_{-0.10}^{+ 0.10}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0} &      0  \\ 
 61 &   17.1 &  -77.0 & 18.87$_{-0.10}^{+ 0.11}$ & 19.37$_{-0.07}^{+ 0.08}$ & 1.93$_{-0.35}^{+ 0.50}$ &  3.31$_{-0.40}^{+ 0.62}$ & 5.56$_{-0.15}^{+ 0.17}$ & 6.87$_{-0.20}^{+ 0.23}$ &      0  \\ 
 62 &  -19.4 &  -52.1 & 18.90$_{-0.06}^{+ 0.07}$ & 19.42$_{-0.07}^{+ 0.07}$ & 1.12$_{-0.19}^{+ 0.23}$ &  2.06$_{-0.15}^{+ 0.17}$ & 2.88$_{-0.07}^{+ 0.07}$ & 4.40$_{-0.07}^{+ 0.07}$ &      2  \\ 
 63 &    3.3 &   32.9 & 18.91$_{-0.07}^{+ 0.07}$ & 19.13$_{-0.05}^{+ 0.06}$ & 0.43$_{-0.09}^{+ 0.10}$ &  0.97$_{-0.07}^{+ 0.07}$ & 1.83$_{-0.05}^{+ 0.06}$ & 2.87$_{-0.05}^{+ 0.06}$ &      2  \\ 
 64 &   40.0 &  -48.0 & 18.91$_{-0.09}^{+ 0.10}$ & 19.51$_{-0.08}^{+ 0.08}$ & 1.41$_{-0.25}^{+ 0.32}$ &  2.20$_{-0.20}^{+ 0.24}$ & 5.97$_{-0.08}^{+ 0.00}$ & 7.40$_{-0.08}^{+ 0.00}$ &      0  \\ 
 65 &   60.6 &   -7.5 & 18.92$_{-0.08}^{+ 0.09}$ & 19.87$_{-0.10}^{+ 0.11}$ & 0.04$_{-0.15}^{+ 0.17}$ &  1.73$_{-0.19}^{+ 0.22}$ & 3.14$_{-0.10}^{+ 0.11}$ & 4.11$_{-0.10}^{+ 0.11}$ &      4  \\ 
 66 &   41.0 &   46.0 & 18.93$_{-0.07}^{+ 0.08}$ & 19.31$_{-0.06}^{+ 0.06}$ & 0.14$_{-0.09}^{+ 0.10}$ &  0.62$_{-0.07}^{+ 0.07}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0} &      0  \\ 
 67 &   10.9 &   -4.9 & 18.93$_{-0.07}^{+ 0.08}$ & 19.42$_{-0.07}^{+ 0.07}$ & 0.73$_{-0.15}^{+ 0.16}$ &  1.21$_{-0.11}^{+ 0.11}$ & 2.74$_{-0.07}^{+ 0.07}$ & 3.84$_{-0.07}^{+ 0.07}$ &      2  \\ 
 68 &   11.8 &   -0.3 & 18.95$_{-0.06}^{+ 0.07}$ & 19.22$_{-0.05}^{+ 0.06}$ & 0.67$_{-0.08}^{+ 0.09}$ &  1.56$_{-0.10}^{+ 0.11}$ & 2.72$_{-0.05}^{+ 0.06}$ & 5.32$_{-0.05}^{+ 0.06}$ &      1  \\ 
 69 &  -20.4 &  -35.1 & 18.97$_{-0.04}^{+ 0.04}$ & 18.40$_{-0.03}^{+ 0.03}$ & 0.77$_{-0.06}^{+ 0.07}$ &  1.78$_{-0.06}^{+ 0.06}$ & 3.00$_{-0.03}^{+ 0.03}$ & 4.58$_{-0.03}^{+ 0.03}$ &      4  \\ 
 70 &    9.8 &  -65.9 & 18.99$_{-0.07}^{+ 0.07}$ & 19.30$_{-0.06}^{+ 0.06}$ &99.00\phm{+0.0} &  0.45$_{-0.07}^{+ 0.07}$ & 1.65$_{-0.06}^{+ 0.06}$ & 2.92$_{-0.06}^{+ 0.06}$ &      5  \\ 
 71 &   65.3 & -105.8 & 19.11$_{-0.08}^{+ 0.09}$ & 19.36$_{-0.06}^{+ 0.07}$ & 1.09$_{-0.18}^{+ 0.21}$ &  1.46$_{-0.10}^{+ 0.10}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0} &      0  \\ 
 72 &   13.2 &   22.6 & 19.12$_{-0.08}^{+ 0.08}$ & 19.39$_{-0.07}^{+ 0.07}$ & 1.35$_{-0.22}^{+ 0.26}$ &  1.64$_{-0.12}^{+ 0.13}$ & 3.66$_{-0.07}^{+ 0.07}$ & 5.76$_{-0.07}^{+ 0.07}$ &      4  \\ 
 73 &   38.0 &   19.0 & 19.12$_{-0.08}^{+ 0.09}$ & 19.49$_{-0.07}^{+ 0.08}$ & 0.96$_{-0.18}^{+ 0.20}$ &  1.19$_{-0.10}^{+ 0.11}$ & 2.65$_{-0.07}^{+ 0.08}$ & 4.92$_{-0.07}^{+ 0.08}$ &      1  \\ 
 74 &   47.8 &  -46.7 & 19.16$_{-0.08}^{+ 0.09}$ & 19.46$_{-0.07}^{+ 0.08}$ & 0.18$_{-0.11}^{+ 0.12}$ &  1.11$_{-0.10}^{+ 0.11}$ & 2.78$_{-0.07}^{+ 0.08}$ & 4.55$_{-0.07}^{+ 0.08}$ &      1  \\ 
 75 &   51.1 &  -78.0 & 19.16$_{-0.07}^{+ 0.07}$ & 19.78$_{-0.10}^{+ 0.11}$ & 2.76$_{-0.10}^{+ 0.00}$ &  3.73$_{-1.11}^{+ 0.00}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0} &      0  \\ 
\enddata 
\label{3c220p1} 
\end{deluxetable} 


==> tab33.tex <==
\begin{deluxetable}{rrrrrrrr} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{33} 
\tablecaption{GHO 2155+0321} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Ht$}&
\colhead{$Ha$}&
\colhead{$J-H$}&
\colhead{$I-H$}&
\colhead{$V-H$}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.27\arcsec$}&\colhead{$r=1.27\arcsec$}&
\colhead{$r=1.27\arcsec$}&\colhead{$r=1.27\arcsec$}
} 
\startdata 
  1 & -65.7 &   58.8  & 14.70$_{-0.01}^{+ 0.01}$ &15.28$_{-0.01}^{+ 0.01}$ &  0.44$_{-0.01}^{+ 0.01}$ & 1.69$_{-0.01}^{+ 0.01}$ & 3.82$_{-0.01}^{+ 0.01}$  \\ 
  2 & -47.0 &   62.7  & 15.85$_{-0.01}^{+ 0.01}$ &16.38$_{-0.01}^{+ 0.01}$ &  0.22$_{-0.01}^{+ 0.01}$ & 0.83$_{-0.01}^{+ 0.01}$ & 1.31$_{-0.01}^{+ 0.01}$  \\ 
  3 &  18.0 &  -38.7  & 15.98$_{-0.01}^{+ 0.01}$ &16.52$_{-0.01}^{+ 0.01}$ &  0.51$_{-0.01}^{+ 0.01}$ & 1.75$_{-0.01}^{+ 0.01}$ & 3.79$_{-0.01}^{+ 0.01}$  \\ 
  4 &  82.5 &  -26.3  & 16.03$_{-0.01}^{+ 0.01}$ &16.58$_{-0.01}^{+ 0.01}$ &  0.31$_{-0.01}^{+ 0.01}$ & 0.82$_{-0.01}^{+ 0.01}$ & 1.56$_{-0.01}^{+ 0.01}$  \\ 
  5 & -27.4 &   28.4  & 16.54$_{-0.01}^{+ 0.01}$ &17.10$_{-0.01}^{+ 0.01}$ &  0.47$_{-0.01}^{+ 0.01}$ & 1.35$_{-0.01}^{+ 0.01}$ & 2.33$_{-0.01}^{+ 0.01}$  \\ 
  6 &  55.2 &   21.0  & 16.75$_{-0.01}^{+ 0.01}$ &17.28$_{-0.01}^{+ 0.01}$ &  0.43$_{-0.01}^{+ 0.01}$ & 2.04$_{-0.01}^{+ 0.01}$ & 4.43$_{-0.01}^{+ 0.01}$  \\ 
  7 &  36.3 &   81.0  & 16.77$_{-0.02}^{+ 0.02}$ &17.78$_{-0.01}^{+ 0.01}$ &  0.70$_{-0.01}^{+ 0.01}$ & 2.11$_{-0.01}^{+ 0.01}$ & 3.65$_{-0.01}^{+ 0.01}$  \\ 
  8 &   0.0 &    0.0  & 16.90$_{-0.02}^{+ 0.02}$ &17.81$_{-0.01}^{+ 0.01}$ &  0.55$_{-0.01}^{+ 0.01}$ & 1.94$_{-0.01}^{+ 0.01}$ & 4.09$_{-0.01}^{+ 0.01}$  \\ 
  9 & -18.3 &   37.1  & 17.06$_{-0.01}^{+ 0.01}$ &17.56$_{-0.01}^{+ 0.01}$ &  0.56$_{-0.01}^{+ 0.01}$ & 1.82$_{-0.01}^{+ 0.01}$ & 3.76$_{-0.01}^{+ 0.01}$  \\ 
 10 & -16.3 &  -54.3  & 17.52$_{-0.02}^{+ 0.02}$ &18.46$_{-0.02}^{+ 0.02}$ &  0.91$_{-0.03}^{+ 0.03}$ & 2.50$_{-0.03}^{+ 0.03}$ & 4.22$_{-0.04}^{+ 0.04}$  \\ 
 11 & -48.7 &   82.3  & 17.53$_{-0.03}^{+ 0.03}$ &18.60$_{-0.01}^{+ 0.01}$ &  0.78$_{-0.02}^{+ 0.02}$ & 2.16$_{-0.02}^{+ 0.02}$ & 4.47$_{-0.02}^{+ 0.02}$  \\ 
 12 & -30.0 &   90.1  & 17.59$_{-0.03}^{+ 0.03}$ &18.65$_{-0.02}^{+ 0.02}$ &  0.78$_{-0.02}^{+ 0.02}$ & 2.14$_{-0.02}^{+ 0.02}$ & 3.32$_{-0.02}^{+ 0.02}$  \\ 
 13 &  56.3 &  -53.5  & 17.76$_{-0.03}^{+ 0.03}$ &18.29$_{-0.02}^{+ 0.02}$ &  0.48$_{-0.02}^{+ 0.02}$ & 2.12$_{-0.02}^{+ 0.02}$ & 5.17$_{-0.03}^{+ 0.03}$  \\ 
 14 &  -3.7 &   49.3  & 18.03$_{-0.04}^{+ 0.04}$ &18.84$_{-0.02}^{+ 0.02}$ &  0.75$_{-0.03}^{+ 0.03}$ & 2.12$_{-0.02}^{+ 0.02}$ & 4.18$_{-0.03}^{+ 0.03}$  \\ 
 15 &  59.9 &    2.0  & 18.05$_{-0.04}^{+ 0.04}$ &18.64$_{-0.02}^{+ 0.02}$ &  0.63$_{-0.02}^{+ 0.02}$ & 2.22$_{-0.02}^{+ 0.02}$ & 4.15$_{-0.02}^{+ 0.02}$  \\ 
 16 &  64.6 &  -21.2  & 18.23$_{-0.04}^{+ 0.04}$ &18.74$_{-0.02}^{+ 0.02}$ &  0.23$_{-0.02}^{+ 0.02}$ & 0.71$_{-0.02}^{+ 0.02}$ & 1.32$_{-0.02}^{+ 0.02}$  \\ 
 17 &  67.3 &   27.6  & 18.35$_{-0.04}^{+ 0.05}$ &19.46$_{-0.03}^{+ 0.03}$ &  0.76$_{-0.04}^{+ 0.04}$ & 2.11$_{-0.04}^{+ 0.04}$ & 3.29$_{-0.03}^{+ 0.04}$  \\ 
 18 & -18.5 &   -0.6  & 18.37$_{-0.04}^{+ 0.04}$ &18.83$_{-0.02}^{+ 0.02}$ &  0.52$_{-0.02}^{+ 0.02}$ & 2.19$_{-0.02}^{+ 0.02}$ & 4.60$_{-0.03}^{+ 0.03}$  \\ 
 19 &  26.1 &   24.8  & 18.40$_{-0.04}^{+ 0.04}$ &19.16$_{-0.02}^{+ 0.02}$ &  0.83$_{-0.04}^{+ 0.04}$ & 2.17$_{-0.03}^{+ 0.03}$ & 4.13$_{-0.03}^{+ 0.03}$  \\ 
 20 &  32.1 &  -43.9  & 18.47$_{-0.05}^{+ 0.05}$ &19.32$_{-0.03}^{+ 0.03}$ &  0.87$_{-0.05}^{+ 0.05}$ & 2.31$_{-0.04}^{+ 0.04}$ & 4.65$_{-0.05}^{+ 0.05}$  \\ 
 21 & -53.4 &   -2.7  & 18.57$_{-0.05}^{+ 0.05}$ &19.14$_{-0.03}^{+ 0.03}$ &  0.72$_{-0.03}^{+ 0.03}$ & 2.33$_{-0.03}^{+ 0.03}$ & 4.73$_{-0.05}^{+ 0.05}$  \\ 
 22 &  15.6 &  -49.8  & 18.61$_{-0.08}^{+ 0.08}$ &20.12$_{-0.07}^{+ 0.08}$ &  0.48$_{-0.09}^{+ 0.10}$ & 1.24$_{-0.08}^{+ 0.08}$ & 1.97$_{-0.08}^{+ 0.08}$  \\ 
 23 & -52.6 &  -17.3  & 18.63$_{-0.04}^{+ 0.05}$ &19.16$_{-0.02}^{+ 0.02}$ &  0.74$_{-0.03}^{+ 0.03}$ & 2.11$_{-0.03}^{+ 0.03}$ & 3.35$_{-0.03}^{+ 0.03}$  \\ 
 24 &  20.1 &   -0.9  & 18.70$_{-0.06}^{+ 0.06}$ &19.24$_{-0.03}^{+ 0.03}$ &  0.61$_{-0.04}^{+ 0.04}$ & 2.49$_{-0.03}^{+ 0.03}$ & 5.20$_{-0.07}^{+ 0.07}$  \\ 
 25 & -42.7 &   -2.6  & 18.71$_{-0.06}^{+ 0.06}$ &19.71$_{-0.04}^{+ 0.04}$ &  0.72$_{-0.05}^{+ 0.05}$ & 2.30$_{-0.04}^{+ 0.04}$ & 3.93$_{-0.05}^{+ 0.05}$  \\ 
 26 &   3.2 &   50.2  & 18.78$_{-0.07}^{+ 0.07}$ &19.67$_{-0.04}^{+ 0.05}$ &  0.78$_{-0.06}^{+ 0.06}$ & 2.16$_{-0.05}^{+ 0.05}$ & 3.68$_{-0.05}^{+ 0.05}$  \\ 
 27 & -58.0 &  -52.3  & 18.86$_{-0.05}^{+ 0.05}$ &19.45$_{-0.04}^{+ 0.05}$ &  0.41$_{-0.05}^{+ 0.05}$ & 2.03$_{-0.04}^{+ 0.05}$ & 4.89$_{-0.07}^{+ 0.07}$  \\ 
 28 & -11.8 &  -47.3  & 18.94$_{-0.06}^{+ 0.07}$ &19.68$_{-0.04}^{+ 0.05}$ &  0.43$_{-0.05}^{+ 0.05}$ & 1.91$_{-0.04}^{+ 0.05}$ & 4.28$_{-0.05}^{+ 0.06}$  \\ 
 29 &  72.6 &  -22.2  & 18.95$_{-0.05}^{+ 0.05}$ &19.51$_{-0.04}^{+ 0.04}$ &  0.42$_{-0.05}^{+ 0.05}$ & 2.29$_{-0.04}^{+ 0.05}$ & 5.70$_{-0.14}^{+ 0.16}$  \\ 
 30 & -67.6 &  -41.0  & 18.98$_{-0.08}^{+ 0.09}$ &19.85$_{-0.06}^{+ 0.06}$ &  0.35$_{-0.07}^{+ 0.07}$ & 1.48$_{-0.06}^{+ 0.06}$ & 2.83$_{-0.06}^{+ 0.06}$  \\ 
 31 & -13.1 &   85.1  & 19.00$_{-0.06}^{+ 0.06}$ &19.52$_{-0.03}^{+ 0.03}$ &  0.35$_{-0.04}^{+ 0.04}$ & 1.67$_{-0.03}^{+ 0.03}$ & 3.89$_{-0.05}^{+ 0.05}$  \\ 
 32 & -31.9 &   56.0  & 19.03$_{-0.07}^{+ 0.08}$ &19.75$_{-0.04}^{+ 0.04}$ &  0.80$_{-0.06}^{+ 0.06}$ & 2.92$_{-0.05}^{+ 0.06}$ & 5.76$_{-0.15}^{+ 0.18}$  \\ 
 33 & -66.7 &   -0.7  & 19.13$_{-0.08}^{+ 0.09}$ &20.22$_{-0.07}^{+ 0.08}$ &  0.78$_{-0.10}^{+ 0.11}$ & 3.21$_{-0.10}^{+ 0.10}$ & 4.46$_{-0.10}^{+ 0.11}$  \\ 
 34 &   2.2 &   35.7  & 19.17$_{-0.08}^{+ 0.09}$ &20.00$_{-0.06}^{+ 0.06}$ &  0.85$_{-0.08}^{+ 0.09}$ & 2.26$_{-0.06}^{+ 0.07}$ & 4.24$_{-0.07}^{+ 0.08}$  \\ 
 35 &  57.6 &  -49.4  & 19.25$_{-0.09}^{+ 0.10}$ &19.69$_{-0.05}^{+ 0.05}$ &  0.52$_{-0.06}^{+ 0.06}$ & 2.20$_{-0.05}^{+ 0.06}$ & 5.44$_{-0.12}^{+ 0.13}$  \\ 
 36 &  -1.1 &  -17.7  & 19.26$_{-0.09}^{+ 0.09}$ &20.09$_{-0.06}^{+ 0.06}$ &  0.84$_{-0.08}^{+ 0.09}$ & 2.01$_{-0.06}^{+ 0.07}$ & 3.38$_{-0.07}^{+ 0.07}$  \\ 
 37 &  22.2 &   92.1  & 19.32$_{-0.10}^{+ 0.10}$ &20.03$_{-0.06}^{+ 0.07}$ &  0.85$_{-0.09}^{+ 0.09}$ & 2.94$_{-0.07}^{+ 0.08}$ & 4.80$_{-0.10}^{+ 0.11}$  \\ 
 38 &  75.0 &  -24.1  & 19.36$_{-0.08}^{+ 0.09}$ &20.49$_{-0.10}^{+ 0.11}$ &  0.67$_{-0.12}^{+ 0.13}$ & 1.77$_{-0.10}^{+ 0.11}$ & 3.09$_{-0.10}^{+ 0.11}$  \\ 
 39 &   4.2 &   59.0  & 19.36$_{-0.09}^{+ 0.10}$ &19.67$_{-0.04}^{+ 0.05}$ &  0.24$_{-0.05}^{+ 0.05}$ & 0.94$_{-0.05}^{+ 0.05}$ & 1.66$_{-0.05}^{+ 0.05}$  \\ 
 40 &  17.3 &   15.3  & 19.38$_{-0.11}^{+ 0.12}$ &99.00$_{-0.14}^{+ 0.16}$ &  0.74$_{-0.20}^{+ 0.22}$ & 1.69$_{-0.14}^{+ 0.16}$ & 3.17$_{-0.15}^{+ 0.17}$  \\ 
 41 & -42.6 &   66.2  & 19.39$_{-0.08}^{+ 0.09}$ &20.09$_{-0.06}^{+ 0.06}$ &  0.81$_{-0.08}^{+ 0.08}$ & 3.24$_{-0.11}^{+ 0.11}$ & 6.77$_{-0.60}^{+ 0.00}$  \\ 
 42 &   8.1 &   -3.4  & 19.43$_{-0.09}^{+ 0.10}$ &20.23$_{-0.07}^{+ 0.07}$ &  0.71$_{-0.10}^{+ 0.10}$ & 2.29$_{-0.08}^{+ 0.08}$ & 4.01$_{-0.09}^{+ 0.09}$  \\ 
 43 & -14.8 &   71.9  & 19.43$_{-0.11}^{+ 0.12}$ &20.60$_{-0.10}^{+ 0.11}$ &  0.96$_{-0.13}^{+ 0.15}$ & 1.99$_{-0.10}^{+ 0.11}$ & 3.65$_{-0.11}^{+ 0.12}$  \\ 
 44 & -52.6 &  -36.4  & 19.52$_{-0.12}^{+ 0.13}$ &20.10$_{-0.06}^{+ 0.06}$ &  0.47$_{-0.07}^{+ 0.08}$ & 1.70$_{-0.06}^{+ 0.07}$ & 4.15$_{-0.08}^{+ 0.09}$  \\ 
 45 & -63.1 &    4.7  & 19.53$_{-0.10}^{+ 0.11}$ &20.87$_{-0.12}^{+ 0.13}$ &  0.46$_{-0.15}^{+ 0.17}$ & 1.20$_{-0.12}^{+ 0.13}$ & 1.82$_{-0.12}^{+ 0.13}$  \\ 
 46 & -33.4 &   85.9  & 19.58$_{-0.09}^{+ 0.10}$ &20.05$_{-0.06}^{+ 0.06}$ &  0.55$_{-0.07}^{+ 0.08}$ & 1.31$_{-0.06}^{+ 0.06}$ & 2.41$_{-0.06}^{+ 0.06}$  \\ 
 47 & -27.3 &   22.9  & 19.63$_{-0.10}^{+ 0.10}$ &20.38$_{-0.07}^{+ 0.08}$ &  0.75$_{-0.09}^{+ 0.10}$ & 2.31$_{-0.08}^{+ 0.08}$ & 4.18$_{-0.10}^{+ 0.11}$  \\ 
 48 & -21.4 &   56.2  & 19.64$_{-0.11}^{+ 0.12}$ &20.18$_{-0.07}^{+ 0.07}$ &  0.76$_{-0.08}^{+ 0.09}$ & 1.96$_{-0.07}^{+ 0.07}$ & 3.75$_{-0.07}^{+ 0.08}$  \\ 
 49 & -25.2 &   53.7  & 19.67$_{-0.11}^{+ 0.12}$ &20.36$_{-0.07}^{+ 0.08}$ &  0.93$_{-0.10}^{+ 0.11}$ & 2.14$_{-0.08}^{+ 0.08}$ & 3.65$_{-0.08}^{+ 0.09}$  \\ 
 50 & -29.9 &   44.8  & 19.69$_{-0.11}^{+ 0.12}$ &20.89$_{-0.12}^{+ 0.13}$ &  1.28$_{-0.21}^{+ 0.25}$ & 3.20$_{-0.17}^{+ 0.19}$ & 5.43$_{-0.32}^{+ 0.43}$  \\ 
 51 &  60.7 &   59.2  & 19.76$_{-0.12}^{+ 0.13}$ &20.83$_{-0.11}^{+ 0.12}$ &  0.56$_{-0.13}^{+ 0.15}$ & 1.77$_{-0.11}^{+ 0.12}$ & 2.77$_{-0.11}^{+ 0.12}$  \\ 
 52 &  -5.3 &   16.5  & 19.76$_{-0.12}^{+ 0.13}$ &20.74$_{-0.10}^{+ 0.11}$ &  0.69$_{-0.14}^{+ 0.15}$ & 1.85$_{-0.11}^{+ 0.12}$ & 3.22$_{-0.11}^{+ 0.12}$  \\ 
 53 &  31.8 &   33.2  & 19.77$_{-0.13}^{+ 0.15}$ &20.18$_{-0.07}^{+ 0.07}$ &  0.66$_{-0.08}^{+ 0.09}$ & 1.90$_{-0.07}^{+ 0.07}$ & 3.50$_{-0.07}^{+ 0.08}$  \\ 
 54 & -18.1 &   76.7  & 19.80$_{-0.10}^{+ 0.11}$ &20.75$_{-0.10}^{+ 0.11}$ &  0.64$_{-0.13}^{+ 0.14}$ & 2.19$_{-0.11}^{+ 0.12}$ & 5.07$_{-0.21}^{+ 0.24}$  \\ 
 55 & -17.8 &   94.3  & 19.84$_{-0.15}^{+ 0.17}$ &20.48$_{-0.10}^{+ 0.11}$ &  0.43$_{-0.12}^{+ 0.13}$ & 1.14$_{-0.10}^{+ 0.11}$ & 2.25$_{-0.10}^{+ 0.11}$  \\ 
 56 & -12.5 &   49.1  & 19.84$_{-0.10}^{+ 0.11}$ &20.52$_{-0.09}^{+ 0.10}$ &  0.91$_{-0.12}^{+ 0.13}$ & 3.07$_{-0.12}^{+ 0.12}$ & 5.30$_{-0.21}^{+ 0.25}$  \\ 
 57 &  62.8 &   26.2  & 19.88$_{-0.11}^{+ 0.12}$ &20.62$_{-0.10}^{+ 0.10}$ &  0.51$_{-0.12}^{+ 0.13}$ & 1.68$_{-0.10}^{+ 0.11}$ & 2.85$_{-0.10}^{+ 0.11}$  \\ 
 58 &  14.7 &   29.3  & 19.88$_{-0.14}^{+ 0.16}$ &20.78$_{-0.11}^{+ 0.13}$ &  0.89$_{-0.17}^{+ 0.19}$ & 1.60$_{-0.12}^{+ 0.13}$ & 2.75$_{-0.12}^{+ 0.13}$  \\ 
 59 &  27.0 &   94.3  & 19.89$_{-0.13}^{+ 0.14}$ &99.00$_{-0.15}^{+ 0.18}$ &  1.09$_{-0.24}^{+ 0.29}$ & 3.44$_{-0.22}^{+ 0.25}$ & 4.33$_{-0.20}^{+ 0.23}$  \\ 
 60 &  65.1 &   82.2  & 19.89$_{-0.12}^{+ 0.14}$ &99.00$_{-0.16}^{+ 0.19}$ &  0.95$_{-0.23}^{+ 0.26}$ & 2.01$_{-0.17}^{+ 0.20}$ & 3.65$_{-0.18}^{+ 0.21}$  \\ 
 61 &  67.1 &   22.4  & 19.92$_{-0.14}^{+ 0.16}$ &20.34$_{-0.08}^{+ 0.09}$ &  0.51$_{-0.10}^{+ 0.11}$ & 1.73$_{-0.08}^{+ 0.09}$ & 3.95$_{-0.10}^{+ 0.10}$  \\ 
 62 &  25.2 &  -41.5  & 19.94$_{-0.14}^{+ 0.16}$ &20.48$_{-0.09}^{+ 0.10}$ &  0.48$_{-0.11}^{+ 0.12}$ & 1.57$_{-0.09}^{+ 0.10}$ & 3.04$_{-0.10}^{+ 0.10}$  \\ 
 63 & -45.6 &  -23.7  & 20.00$_{-0.16}^{+ 0.19}$ &99.00$_{-0.15}^{+ 0.17}$ &  0.49$_{-0.18}^{+ 0.20}$ & 1.57$_{-0.15}^{+ 0.17}$ & 2.82$_{-0.15}^{+ 0.18}$  \\ 
 64 &  22.0 &    6.4  & 20.02$_{-0.15}^{+ 0.18}$ &20.64$_{-0.11}^{+ 0.12}$ &  1.66$_{-0.25}^{+ 0.30}$ & 5.41$_{-1.13}^{+ 0.00}$ & 6.81$_{-0.84}^{+ 0.00}$  \\ 
 65 &  29.9 &   77.3  & 20.03$_{-0.12}^{+ 0.14}$ &20.44$_{-0.08}^{+ 0.09}$ &  0.24$_{-0.10}^{+ 0.10}$ & 0.86$_{-0.09}^{+ 0.09}$ & 1.45$_{-0.09}^{+ 0.09}$  \\ 
 66 & -12.3 &   45.9  & 20.06$_{-0.14}^{+ 0.16}$ &99.00$_{-0.16}^{+ 0.19}$ &  1.10$_{-0.23}^{+ 0.27}$ & 2.34$_{-0.17}^{+ 0.20}$ & 3.45$_{-0.17}^{+ 0.20}$  \\ 
\enddata 
\label{g2155} 
\end{deluxetable} 


==> tab34.tex <==
\begin{deluxetable}{rrrrrrrr} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{34} 
\tablecaption{GHO 2201+0258} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$J-K$}&
\colhead{$I-K$}&
\colhead{$V-K$}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.50\arcsec$}&\colhead{$r=1.50\arcsec$}&
\colhead{$r=1.50\arcsec$}&\colhead{$r=1.50\arcsec$}
} 
\startdata 
  1 & -54.3 &   -8.7  & 13.34$_{-0.01}^{+ 0.01}$ &13.59$_{-0.01}^{+ 0.01}$ &  0.38$_{-0.01}^{+ 0.01}$ & 0.82$_{-0.01}^{+ 0.01}$ & 1.62$_{-0.01}^{+ 0.01}$  \\ 
  2 & -57.1 &   84.8  & 13.50$_{-0.01}^{+ 0.01}$ &13.77$_{-0.01}^{+ 0.01}$ &  0.35$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.01}^{+ 0.01}$ & 1.49$_{-0.01}^{+ 0.01}$  \\ 
  3 &   4.1 &   52.8  & 14.46$_{-0.01}^{+ 0.01}$ &15.15$_{-0.01}^{+ 0.01}$ &  1.09$_{-0.01}^{+ 0.01}$ & 2.12$_{-0.01}^{+ 0.01}$ & 3.33$_{-0.01}^{+ 0.01}$  \\ 
  4 &   6.7 &   26.7  & 15.79$_{-0.01}^{+ 0.01}$ &16.01$_{-0.01}^{+ 0.01}$ &  0.75$_{-0.01}^{+ 0.01}$ & 1.67$_{-0.01}^{+ 0.01}$ & 3.25$_{-0.01}^{+ 0.01}$  \\ 
  5 & -27.8 &   33.6  & 15.88$_{-0.01}^{+ 0.01}$ &16.09$_{-0.01}^{+ 0.01}$ &  0.85$_{-0.01}^{+ 0.01}$ & 2.85$_{-0.01}^{+ 0.01}$ & 6.95$_{-0.04}^{+ 0.04}$  \\ 
  6 & -35.4 &   28.4  & 15.94$_{-0.01}^{+ 0.01}$ &16.17$_{-0.01}^{+ 0.01}$ &  0.43$_{-0.01}^{+ 0.01}$ & 0.97$_{-0.01}^{+ 0.01}$ & 1.79$_{-0.01}^{+ 0.01}$  \\ 
  7 &  49.4 &   46.4  & 15.95$_{-0.01}^{+ 0.01}$ &16.19$_{-0.01}^{+ 0.01}$ &  0.67$_{-0.01}^{+ 0.01}$ & 1.47$_{-0.01}^{+ 0.01}$ & 2.86$_{-0.01}^{+ 0.01}$  \\ 
  8 &  39.1 &   46.9  & 15.97$_{-0.01}^{+ 0.01}$ &16.36$_{-0.01}^{+ 0.01}$ &  1.67$_{-0.02}^{+ 0.02}$ & 2.98$_{-0.01}^{+ 0.01}$ & 4.62$_{-0.01}^{+ 0.01}$  \\ 
  9 & -50.1 &   37.6  & 16.30$_{-0.01}^{+ 0.01}$ &16.84$_{-0.01}^{+ 0.01}$ &  1.61$_{-0.02}^{+ 0.02}$ & 2.92$_{-0.01}^{+ 0.01}$ & 5.52$_{-0.02}^{+ 0.02}$  \\ 
 10 & -43.3 &  -24.6  & 16.36$_{-0.01}^{+ 0.01}$ &16.91$_{-0.01}^{+ 0.01}$ &  1.68$_{-0.02}^{+ 0.02}$ & 3.23$_{-0.02}^{+ 0.02}$ & 5.97$_{-0.04}^{+ 0.04}$  \\ 
 11 &  36.3 &  -28.8  & 16.52$_{-0.01}^{+ 0.01}$ &17.11$_{-0.01}^{+ 0.01}$ &  1.61$_{-0.03}^{+ 0.03}$ & 3.01$_{-0.02}^{+ 0.02}$ & 5.64$_{-0.03}^{+ 0.03}$  \\ 
 12 &  -6.2 &   62.0  & 16.56$_{-0.01}^{+ 0.01}$ &16.84$_{-0.01}^{+ 0.01}$ &  1.78$_{-0.02}^{+ 0.02}$ & 3.09$_{-0.02}^{+ 0.02}$ & 5.06$_{-0.02}^{+ 0.02}$  \\ 
 13 &   0.0 &    0.0  & 16.58$_{-0.01}^{+ 0.01}$ &17.20$_{-0.01}^{+ 0.01}$ &  1.67$_{-0.03}^{+ 0.03}$ & 3.12$_{-0.02}^{+ 0.02}$ & 5.88$_{-0.04}^{+ 0.04}$  \\ 
 14 &  49.4 &  -64.7  & 16.61$_{-0.02}^{+ 0.02}$ &17.27$_{-0.02}^{+ 0.02}$ &  1.54$_{-0.03}^{+ 0.03}$ & 3.02$_{-0.02}^{+ 0.02}$ & 5.73$_{-0.04}^{+ 0.05}$  \\ 
 15 & -72.2 &   37.4  & 16.67$_{-0.02}^{+ 0.02}$ &17.09$_{-0.01}^{+ 0.01}$ &  1.71$_{-0.03}^{+ 0.03}$ & 3.09$_{-0.02}^{+ 0.02}$ & 5.31$_{-0.03}^{+ 0.04}$  \\ 
 16 & -82.1 &   68.7  & 16.88$_{-0.03}^{+ 0.03}$ &17.34$_{-0.02}^{+ 0.02}$ &  1.95$_{-0.05}^{+ 0.05}$ & 3.37$_{-0.03}^{+ 0.03}$ & 5.54$_{-0.03}^{+ 0.03}$  \\ 
 17 &  13.8 &   -5.0  & 16.88$_{-0.02}^{+ 0.02}$ &17.35$_{-0.01}^{+ 0.01}$ &  1.62$_{-0.03}^{+ 0.03}$ & 3.10$_{-0.02}^{+ 0.02}$ & 5.58$_{-0.03}^{+ 0.03}$  \\ 
 18 & -21.4 &  -31.2  & 16.88$_{-0.02}^{+ 0.02}$ &17.25$_{-0.01}^{+ 0.01}$ &  1.85$_{-0.04}^{+ 0.04}$ & 3.40$_{-0.03}^{+ 0.03}$ & 5.37$_{-0.02}^{+ 0.02}$  \\ 
 19 &  60.7 &  -57.2  & 16.94$_{-0.03}^{+ 0.03}$ &17.22$_{-0.02}^{+ 0.02}$ &  0.23$_{-0.02}^{+ 0.02}$ & 0.74$_{-0.02}^{+ 0.02}$ & 1.90$_{-0.02}^{+ 0.02}$  \\ 
 20 &  65.2 &  -32.1  & 16.96$_{-0.03}^{+ 0.03}$ &17.48$_{-0.02}^{+ 0.02}$ &  1.82$_{-0.05}^{+ 0.05}$ & 3.08$_{-0.03}^{+ 0.03}$ & 5.35$_{-0.03}^{+ 0.04}$  \\ 
 21 & -53.8 &   39.7  & 17.00$_{-0.01}^{+ 0.01}$ &17.26$_{-0.01}^{+ 0.01}$ &  0.78$_{-0.02}^{+ 0.02}$ & 1.88$_{-0.01}^{+ 0.01}$ & 3.95$_{-0.01}^{+ 0.01}$  \\ 
 22 & -47.8 &  -65.4  & 17.13$_{-0.03}^{+ 0.03}$ &17.39$_{-0.02}^{+ 0.02}$ &  1.21$_{-0.03}^{+ 0.03}$ & 2.64$_{-0.02}^{+ 0.02}$ & 5.04$_{-0.03}^{+ 0.03}$  \\ 
 23 & -41.9 &  -46.8  & 17.25$_{-0.02}^{+ 0.02}$ &17.43$_{-0.01}^{+ 0.01}$ &  0.84$_{-0.02}^{+ 0.02}$ & 2.65$_{-0.02}^{+ 0.02}$ & 6.05$_{-0.06}^{+ 0.06}$  \\ 
 24 &  34.7 &  -23.7  & 17.26$_{-0.02}^{+ 0.02}$ &17.67$_{-0.02}^{+ 0.02}$ &  1.50$_{-0.04}^{+ 0.04}$ & 2.82$_{-0.03}^{+ 0.03}$ & 3.35$_{-0.02}^{+ 0.02}$  \\ 
 25 & -64.8 &   36.7  & 17.35$_{-0.03}^{+ 0.03}$ &17.71$_{-0.02}^{+ 0.02}$ &  1.65$_{-0.04}^{+ 0.05}$ & 3.01$_{-0.03}^{+ 0.03}$ & 5.71$_{-0.05}^{+ 0.05}$  \\ 
 26 &  -4.8 &  -21.5  & 17.49$_{-0.03}^{+ 0.03}$ &17.86$_{-0.02}^{+ 0.02}$ &  0.96$_{-0.03}^{+ 0.03}$ & 2.29$_{-0.02}^{+ 0.02}$ & 4.93$_{-0.03}^{+ 0.03}$  \\ 
 27 & -16.6 &   82.4  & 17.52$_{-0.03}^{+ 0.03}$ &17.81$_{-0.02}^{+ 0.02}$ &  1.81$_{-0.08}^{+ 0.08}$ & 3.04$_{-0.04}^{+ 0.04}$ & 5.02$_{-0.03}^{+ 0.03}$  \\ 
 28 &   1.0 &  -44.8  & 17.53$_{-0.03}^{+ 0.03}$ &17.82$_{-0.02}^{+ 0.02}$ &  1.65$_{-0.05}^{+ 0.05}$ & 2.87$_{-0.03}^{+ 0.03}$ & 5.22$_{-0.04}^{+ 0.04}$  \\ 
 29 &  -0.4 &    3.4  & 17.56$_{-0.02}^{+ 0.02}$ &17.85$_{-0.02}^{+ 0.02}$ &  1.62$_{-0.05}^{+ 0.05}$ & 3.00$_{-0.03}^{+ 0.03}$ & 5.57$_{-0.06}^{+ 0.06}$  \\ 
 30 & -67.0 &   62.8  & 17.58$_{-0.03}^{+ 0.03}$ &17.75$_{-0.02}^{+ 0.02}$ &  0.73$_{-0.02}^{+ 0.02}$ & 1.73$_{-0.02}^{+ 0.02}$ & 3.58$_{-0.02}^{+ 0.02}$  \\ 
 31 &  -3.7 &  -30.0  & 17.61$_{-0.02}^{+ 0.02}$ &18.26$_{-0.03}^{+ 0.03}$ &  2.05$_{-0.10}^{+ 0.11}$ & 3.49$_{-0.07}^{+ 0.07}$ & 5.42$_{-0.06}^{+ 0.06}$  \\ 
 32 & -86.7 &    1.1  & 17.61$_{-0.03}^{+ 0.04}$ &17.86$_{-0.02}^{+ 0.02}$ &  1.51$_{-0.08}^{+ 0.08}$ & 2.79$_{-0.03}^{+ 0.03}$ & 4.71$_{-0.03}^{+ 0.03}$  \\ 
 33 &   0.6 &   55.5  & 17.68$_{-0.02}^{+ 0.02}$ &17.44$_{-0.01}^{+ 0.01}$ &  1.48$_{-0.03}^{+ 0.03}$ & 2.65$_{-0.02}^{+ 0.02}$ & 4.37$_{-0.02}^{+ 0.02}$  \\ 
 34 &  39.3 &   84.8  & 17.74$_{-0.04}^{+ 0.04}$ &18.13$_{-0.03}^{+ 0.03}$ &  1.92$_{-0.13}^{+ 0.14}$ & 3.47$_{-0.07}^{+ 0.07}$ & 5.65$_{-0.07}^{+ 0.07}$  \\ 
 35 &  40.2 &   41.6  & 17.76$_{-0.03}^{+ 0.04}$ &18.15$_{-0.02}^{+ 0.03}$ &  1.53$_{-0.06}^{+ 0.06}$ & 3.09$_{-0.05}^{+ 0.05}$ & 5.78$_{-0.08}^{+ 0.09}$  \\ 
 36 &  50.7 &  -11.8  & 17.77$_{-0.05}^{+ 0.05}$ &18.42$_{-0.03}^{+ 0.03}$ &  1.42$_{-0.07}^{+ 0.08}$ & 2.82$_{-0.05}^{+ 0.05}$ & 5.31$_{-0.07}^{+ 0.07}$  \\ 
 37 & -52.9 &    6.5  & 17.84$_{-0.03}^{+ 0.03}$ &18.07$_{-0.02}^{+ 0.02}$ &  1.58$_{-0.06}^{+ 0.06}$ & 2.76$_{-0.04}^{+ 0.04}$ & 4.55$_{-0.03}^{+ 0.03}$  \\ 
 38 &   3.7 &   70.7  & 17.87$_{-0.04}^{+ 0.04}$ &18.22$_{-0.03}^{+ 0.03}$ &  1.57$_{-0.07}^{+ 0.07}$ & 3.01$_{-0.05}^{+ 0.05}$ & 5.58$_{-0.07}^{+ 0.07}$  \\ 
 39 &  37.3 &   70.1  & 18.00$_{-0.03}^{+ 0.04}$ &18.38$_{-0.03}^{+ 0.03}$ &  1.93$_{-0.11}^{+ 0.12}$ & 3.68$_{-0.09}^{+ 0.10}$ & 7.36$_{-0.33}^{+ 0.48}$  \\ 
 40 &  -7.0 &    5.0  & 18.03$_{-0.04}^{+ 0.04}$ &18.43$_{-0.03}^{+ 0.03}$ &  1.91$_{-0.10}^{+ 0.11}$ & 3.64$_{-0.09}^{+ 0.09}$ & 5.72$_{-0.10}^{+ 0.10}$  \\ 
 41 &  14.1 &    6.8  & 18.04$_{-0.04}^{+ 0.04}$ &18.26$_{-0.03}^{+ 0.03}$ &  1.39$_{-0.06}^{+ 0.06}$ & 2.64$_{-0.04}^{+ 0.04}$ & 4.35$_{-0.04}^{+ 0.04}$  \\ 
 42 &  26.2 &  -59.9  & 18.06$_{-0.05}^{+ 0.06}$ &18.32$_{-0.04}^{+ 0.04}$ &  1.80$_{-0.09}^{+ 0.10}$ & 3.77$_{-0.10}^{+ 0.11}$ & 6.73$_{-0.20}^{+ 0.25}$  \\ 
 43 & -47.4 &   36.5  & 18.09$_{-0.02}^{+ 0.03}$ &18.07$_{-0.02}^{+ 0.02}$ &  1.77$_{-0.07}^{+ 0.07}$ & 3.05$_{-0.04}^{+ 0.04}$ & 5.09$_{-0.05}^{+ 0.05}$  \\ 
 44 &  40.7 &   65.8  & 18.11$_{-0.03}^{+ 0.03}$ &18.53$_{-0.04}^{+ 0.04}$ &  1.57$_{-0.09}^{+ 0.10}$ & 2.61$_{-0.05}^{+ 0.05}$ & 4.40$_{-0.05}^{+ 0.05}$  \\ 
 45 &   3.8 &   -1.6  & 18.29$_{-0.04}^{+ 0.04}$ &18.49$_{-0.03}^{+ 0.04}$ &  1.63$_{-0.09}^{+ 0.10}$ & 3.02$_{-0.06}^{+ 0.06}$ & 5.84$_{-0.13}^{+ 0.14}$  \\ 
 46 &  33.4 &  -10.9  & 18.30$_{-0.04}^{+ 0.04}$ &18.54$_{-0.03}^{+ 0.03}$ &  1.60$_{-0.09}^{+ 0.10}$ & 3.10$_{-0.07}^{+ 0.07}$ & 5.71$_{-0.10}^{+ 0.11}$  \\ 
 47 &  10.3 &   14.3  & 18.32$_{-0.05}^{+ 0.06}$ &18.75$_{-0.04}^{+ 0.05}$ &  2.00$_{-0.14}^{+ 0.16}$ & 4.60$_{-0.24}^{+ 0.31}$ & 7.36$_{-0.45}^{+ 0.00}$  \\ 
 48 &  14.1 &  -23.5  & 18.37$_{-0.05}^{+ 0.06}$ &18.67$_{-0.04}^{+ 0.04}$ &  1.83$_{-0.13}^{+ 0.14}$ & 2.91$_{-0.07}^{+ 0.07}$ & 5.11$_{-0.07}^{+ 0.08}$  \\ 
 49 & -38.5 &    2.5  & 18.39$_{-0.05}^{+ 0.05}$ &18.56$_{-0.03}^{+ 0.04}$ &  0.83$_{-0.06}^{+ 0.06}$ & 2.18$_{-0.04}^{+ 0.04}$ & 4.64$_{-0.05}^{+ 0.05}$  \\ 
 50 & -38.9 &  -58.4  & 18.40$_{-0.06}^{+ 0.07}$ &18.52$_{-0.04}^{+ 0.04}$ &  1.58$_{-0.10}^{+ 0.10}$ & 3.22$_{-0.08}^{+ 0.09}$ & 6.09$_{-0.16}^{+ 0.18}$  \\ 
 51 & -10.6 &  -36.5  & 18.48$_{-0.06}^{+ 0.06}$ &18.78$_{-0.04}^{+ 0.05}$ &  1.52$_{-0.10}^{+ 0.11}$ & 2.71$_{-0.07}^{+ 0.07}$ & 4.69$_{-0.07}^{+ 0.07}$  \\ 
 52 & -48.1 &  -53.2  & 18.56$_{-0.06}^{+ 0.07}$ &18.75$_{-0.05}^{+ 0.05}$ &  1.70$_{-0.11}^{+ 0.12}$ & 3.60$_{-0.12}^{+ 0.13}$ & 5.64$_{-0.13}^{+ 0.15}$  \\ 
 53 & -35.4 &  -29.7  & 18.57$_{-0.06}^{+ 0.06}$ &18.66$_{-0.04}^{+ 0.04}$ &  0.75$_{-0.06}^{+ 0.06}$ & 2.17$_{-0.05}^{+ 0.05}$ & 5.12$_{-0.09}^{+ 0.10}$  \\ 
 54 & -49.0 &   32.2  & 18.60$_{-0.06}^{+ 0.07}$ &18.91$_{-0.05}^{+ 0.05}$ &  1.80$_{-0.14}^{+ 0.16}$ & 3.28$_{-0.10}^{+ 0.11}$ & 4.65$_{-0.08}^{+ 0.08}$  \\ 
 55 &  44.2 &  -63.1  & 18.61$_{-0.07}^{+ 0.07}$ &18.86$_{-0.06}^{+ 0.07}$ &  1.55$_{-0.13}^{+ 0.14}$ & 2.73$_{-0.08}^{+ 0.09}$ & 4.78$_{-0.08}^{+ 0.09}$  \\ 
 56 &   8.2 &    5.6  & 18.62$_{-0.07}^{+ 0.07}$ &18.82$_{-0.05}^{+ 0.05}$ &  0.92$_{-0.07}^{+ 0.08}$ & 2.45$_{-0.06}^{+ 0.06}$ & 5.34$_{-0.10}^{+ 0.11}$  \\ 
 57 & -12.0 &   13.6  & 18.67$_{-0.05}^{+ 0.06}$ &18.75$_{-0.05}^{+ 0.05}$ &  0.65$_{-0.06}^{+ 0.06}$ & 1.69$_{-0.05}^{+ 0.05}$ & 3.51$_{-0.05}^{+ 0.05}$  \\ 
 58 &  57.4 &  -22.9  & 18.69$_{-0.07}^{+ 0.08}$ &18.97$_{-0.06}^{+ 0.07}$ &  1.56$_{-0.13}^{+ 0.15}$ & 3.09$_{-0.10}^{+ 0.11}$ & 5.42$_{-0.12}^{+ 0.14}$  \\ 
 59 &  41.7 &  -60.8  & 18.88$_{-0.08}^{+ 0.09}$ &19.03$_{-0.07}^{+ 0.08}$ &  1.75$_{-0.17}^{+ 0.19}$ & 3.44$_{-0.14}^{+ 0.16}$ & 6.48$_{-0.29}^{+ 0.39}$  \\ 
 60 & -25.2 &   -9.0  & 18.92$_{-0.06}^{+ 0.06}$ &18.92$_{-0.05}^{+ 0.05}$ &  0.77$_{-0.07}^{+ 0.07}$ & 1.91$_{-0.05}^{+ 0.06}$ & 3.95$_{-0.05}^{+ 0.05}$  \\ 
 61 &  15.1 &  -49.8  & 18.95$_{-0.07}^{+ 0.07}$ &19.17$_{-0.06}^{+ 0.07}$ &  1.43$_{-0.14}^{+ 0.16}$ & 2.59$_{-0.09}^{+ 0.10}$ & 4.53$_{-0.09}^{+ 0.09}$  \\ 
 62 &  16.4 &   -1.7  & 19.03$_{-0.07}^{+ 0.07}$ &19.03$_{-0.06}^{+ 0.06}$ &  1.52$_{-0.13}^{+ 0.15}$ & 2.26$_{-0.07}^{+ 0.07}$ & 3.76$_{-0.06}^{+ 0.07}$  \\ 
 63 &  -5.6 &   -5.4  & 19.06$_{-0.08}^{+ 0.09}$ &19.31$_{-0.07}^{+ 0.07}$ &  1.56$_{-0.17}^{+ 0.19}$ & 2.89$_{-0.11}^{+ 0.12}$ & 5.97$_{-0.24}^{+ 0.31}$  \\ 
 64 &  40.7 &   32.6  & 19.09$_{-0.07}^{+ 0.08}$ &19.32$_{-0.07}^{+ 0.07}$ &  1.14$_{-0.13}^{+ 0.14}$ & 2.08$_{-0.08}^{+ 0.09}$ & 3.14$_{-0.07}^{+ 0.08}$  \\ 
 65 & -66.5 &  -39.0  & 19.14$_{-0.08}^{+ 0.09}$ &19.34$_{-0.08}^{+ 0.08}$ &  1.72$_{-0.19}^{+ 0.23}$ & 2.82$_{-0.12}^{+ 0.13}$ & 4.54$_{-0.10}^{+ 0.11}$  \\ 
 66 &  -6.8 &   24.1  & 19.14$_{-0.09}^{+ 0.09}$ &19.58$_{-0.09}^{+ 0.10}$ &  1.66$_{-0.24}^{+ 0.30}$ & 3.33$_{-0.20}^{+ 0.23}$ & 4.81$_{-0.14}^{+ 0.15}$  \\ 
 67 & -47.9 &   54.8  & 19.16$_{-0.07}^{+ 0.08}$ &19.32$_{-0.07}^{+ 0.07}$ &  1.00$_{-0.12}^{+ 0.13}$ & 1.46$_{-0.07}^{+ 0.08}$ & 2.23$_{-0.07}^{+ 0.07}$  \\ 
 68 &  38.9 &  -18.9  & 19.18$_{-0.08}^{+ 0.08}$ &19.23$_{-0.07}^{+ 0.07}$ &  1.97$_{-0.22}^{+ 0.28}$ & 3.20$_{-0.13}^{+ 0.15}$ & 6.07$_{-0.24}^{+ 0.31}$  \\ 
 69 &  24.9 &   40.0  & 19.18$_{-0.09}^{+ 0.09}$ &19.39$_{-0.08}^{+ 0.09}$ &  1.34$_{-0.17}^{+ 0.20}$ & 3.10$_{-0.15}^{+ 0.16}$ & 5.41$_{-0.24}^{+ 0.30}$  \\ 
 70 & -29.6 &   -4.5  & 19.20$_{-0.07}^{+ 0.08}$ &19.18$_{-0.06}^{+ 0.06}$ &  0.76$_{-0.08}^{+ 0.09}$ & 2.39$_{-0.08}^{+ 0.08}$ & 5.48$_{-0.14}^{+ 0.16}$  \\ 
 71 & -74.5 &  -61.0  & 19.20$_{-0.10}^{+ 0.11}$ &19.34$_{-0.10}^{+ 0.11}$ &  2.04$_{-0.26}^{+ 0.33}$ & 4.43$_{-0.37}^{+ 0.54}$ & 5.67$_{-0.19}^{+ 0.22}$  \\ 
\enddata 
\label{g2201} 
\end{deluxetable} 


==> tab35.tex <==
\begin{deluxetable}{rrrrrrrrrc} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{35} 
\tablecaption{3C 34} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$H-K$}&
\colhead{$J-K$}&
\colhead{$I-K$}&
\colhead{$V-K$}&
\colhead{type} \\ 
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.50\arcsec$}&\colhead{$r=1.50\arcsec$}&
\colhead{$r=1.50\arcsec$}& 
\colhead{$r=1.50\arcsec$}&\colhead{$r=1.50\arcsec$}
} 
\startdata 
  1 & -33.2 &   77.7  & 12.79$_{-0.01}^{+ 0.01}$ & 13.03$_{-0.01}^{+ 0.01}$ &99.00\phm{+0.0} &  0.54$_{-0.01}^{+ 0.01}$ & 3.82$_{-0.01}^{+ 0.01}$ & 4.89$_{-0.01}^{+ 0.01}$ &      5  \\ 
  2 &  63.4 &   26.1  & 13.14$_{-0.01}^{+ 0.01}$ & 13.41$_{-0.01}^{+ 0.01}$ &99.00\phm{+0.0} &  0.71$_{-0.01}^{+ 0.01}$ & 3.45$_{-0.01}^{+ 0.01}$ & 4.51$_{-0.01}^{+ 0.01}$ &      0  \\ 
  3 & -73.8 &  -52.2  & 13.57$_{-0.01}^{+ 0.01}$ & 13.87$_{-0.01}^{+ 0.01}$ & 0.01$_{-0.01}^{+ 0.01}$ &  0.94$_{-0.01}^{+ 0.01}$ & 3.06$_{-0.01}^{+ 0.01}$ & 4.22$_{-0.01}^{+ 0.01}$ &      5  \\ 
  4 &  63.1 &  -37.0  & 14.39$_{-0.01}^{+ 0.01}$ & 14.62$_{-0.01}^{+ 0.01}$ &99.00\phm{+0.0} &  0.70$_{-0.01}^{+ 0.01}$ &99.00\phm{+0.0} & 2.64$_{-0.01}^{+ 0.01}$ &      0  \\ 
  5 &  45.1 &  -46.8  & 14.99$_{-0.02}^{+ 0.02}$ & 15.29$_{-0.01}^{+ 0.01}$ & 0.07$_{-0.01}^{+ 0.01}$ &  1.00$_{-0.01}^{+ 0.01}$ &99.00\phm{+0.0} & 3.91$_{-0.01}^{+ 0.01}$ &      0  \\ 
  6 & -71.4 &   70.9  & 15.43$_{-0.01}^{+ 0.01}$ & 15.67$_{-0.01}^{+ 0.01}$ &99.00\phm{+0.0} &  0.76$_{-0.01}^{+ 0.01}$ & 1.76$_{-0.01}^{+ 0.01}$ & 2.82$_{-0.01}^{+ 0.01}$ &      5  \\ 
  7 &   0.0 &    0.0  & 15.54$_{-0.01}^{+ 0.01}$ & 16.91$_{-0.01}^{+ 0.01}$ & 0.67$_{-0.01}^{+ 0.01}$ &  1.81$_{-0.01}^{+ 0.01}$ & 3.11$_{-0.02}^{+ 0.02}$ & 6.07$_{-0.01}^{+ 0.01}$ &      1  \\ 
  8 &   0.6 &    4.2  & 15.88$_{-0.01}^{+ 0.01}$ & 17.05$_{-0.01}^{+ 0.01}$ & 0.68$_{-0.01}^{+ 0.01}$ &  1.77$_{-0.01}^{+ 0.01}$ & 3.15$_{-0.02}^{+ 0.02}$ & 5.99$_{-0.01}^{+ 0.01}$ &      1  \\ 
  9 &  29.3 &  -18.7  & 16.11$_{-0.01}^{+ 0.01}$ & 16.47$_{-0.01}^{+ 0.01}$ & 0.10$_{-0.01}^{+ 0.01}$ &  0.96$_{-0.01}^{+ 0.01}$ & 2.02$_{-0.01}^{+ 0.01}$ & 4.27$_{-0.01}^{+ 0.01}$ &      5  \\ 
 10 & -41.5 &  -43.7  & 16.39$_{-0.02}^{+ 0.02}$ & 16.96$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.01}^{+ 0.01}$ &  1.94$_{-0.01}^{+ 0.01}$ & 3.23$_{-0.02}^{+ 0.02}$ & 4.92$_{-0.01}^{+ 0.01}$ &      2  \\ 
 11 &  56.1 &  -19.0  & 16.47$_{-0.02}^{+ 0.02}$ & 17.22$_{-0.01}^{+ 0.01}$ & 0.15$_{-0.02}^{+ 0.02}$ &  1.06$_{-0.02}^{+ 0.02}$ & 2.28$_{-0.02}^{+ 0.02}$ & 5.08$_{-0.02}^{+ 0.02}$ &      0  \\ 
 12 &  -9.1 &    3.3  & 16.54$_{-0.01}^{+ 0.01}$ & 17.33$_{-0.01}^{+ 0.01}$ & 0.09$_{-0.02}^{+ 0.02}$ &  0.89$_{-0.02}^{+ 0.02}$ & 1.74$_{-0.02}^{+ 0.02}$ & 3.56$_{-0.02}^{+ 0.02}$ &      5  \\ 
 13 &  24.4 &   25.5  & 16.57$_{-0.03}^{+ 0.03}$ & 17.20$_{-0.01}^{+ 0.01}$ & 0.60$_{-0.02}^{+ 0.02}$ &  1.75$_{-0.02}^{+ 0.02}$ & 3.08$_{-0.02}^{+ 0.02}$ & 5.67$_{-0.02}^{+ 0.02}$ &      1  \\ 
 14 &  71.0 &  -10.8  & 16.57$_{-0.03}^{+ 0.03}$ & 17.36$_{-0.02}^{+ 0.02}$ &99.00\phm{+0.0} &  0.52$_{-0.02}^{+ 0.02}$ & 0.82$_{-0.02}^{+ 0.02}$ & 1.60$_{-0.02}^{+ 0.02}$ &      0  \\ 
 15 &  49.4 &   61.8  & 16.77$_{-0.02}^{+ 0.02}$ & 16.99$_{-0.01}^{+ 0.01}$ &99.00\phm{+0.0} &  0.44$_{-0.01}^{+ 0.01}$ & 0.88$_{-0.01}^{+ 0.01}$ & 1.69$_{-0.01}^{+ 0.01}$ &      5  \\ 
 16 & -68.6 &   63.3  & 16.79$_{-0.02}^{+ 0.02}$ & 17.33$_{-0.01}^{+ 0.01}$ & 0.13$_{-0.02}^{+ 0.02}$ &  0.92$_{-0.02}^{+ 0.02}$ & 1.98$_{-0.02}^{+ 0.02}$ & 4.52$_{-0.02}^{+ 0.02}$ &      5  \\ 
 17 & -39.9 &  -51.0  & 16.83$_{-0.02}^{+ 0.02}$ & 17.24$_{-0.01}^{+ 0.01}$ & 0.67$_{-0.02}^{+ 0.02}$ &  1.85$_{-0.02}^{+ 0.02}$ & 3.11$_{-0.02}^{+ 0.02}$ & 4.89$_{-0.02}^{+ 0.02}$ &      1  \\ 
 18 & -59.2 &  -45.2  & 16.85$_{-0.04}^{+ 0.04}$ & 17.96$_{-0.03}^{+ 0.03}$ & 0.58$_{-0.03}^{+ 0.03}$ &  1.56$_{-0.03}^{+ 0.03}$ & 2.51$_{-0.03}^{+ 0.03}$ & 4.12$_{-0.03}^{+ 0.03}$ &      1  \\ 
 19 &  41.8 &    1.7  & 16.86$_{-0.04}^{+ 0.04}$ & 17.38$_{-0.01}^{+ 0.01}$ & 0.68$_{-0.02}^{+ 0.02}$ &  1.89$_{-0.02}^{+ 0.02}$ & 3.25$_{-0.02}^{+ 0.02}$ & 5.45$_{-0.02}^{+ 0.02}$ &      4  \\ 
 20 &  29.3 &  -59.3  & 16.89$_{-0.04}^{+ 0.04}$ & 18.14$_{-0.03}^{+ 0.03}$ & 0.82$_{-0.04}^{+ 0.04}$ &  2.04$_{-0.04}^{+ 0.04}$ & 3.43$_{-0.06}^{+ 0.06}$ & 5.72$_{-0.03}^{+ 0.03}$ &      0  \\ 
 21 & -23.8 &  -11.4  & 16.90$_{-0.02}^{+ 0.02}$ & 17.54$_{-0.02}^{+ 0.02}$ & 0.67$_{-0.02}^{+ 0.02}$ &  1.84$_{-0.02}^{+ 0.02}$ & 3.14$_{-0.03}^{+ 0.03}$ & 6.03$_{-0.02}^{+ 0.02}$ &      1  \\ 
 22 &  62.2 &  -32.1  & 16.94$_{-0.04}^{+ 0.04}$ & 17.11$_{-0.03}^{+ 0.03}$ & 0.14$_{-0.03}^{+ 0.03}$ &  0.97$_{-0.03}^{+ 0.03}$ &99.00\phm{+0.0} & 3.98$_{-0.03}^{+ 0.03}$ &      0  \\ 
 23 &   7.3 &   12.4  & 16.97$_{-0.03}^{+ 0.03}$ & 17.56$_{-0.02}^{+ 0.02}$ & 0.67$_{-0.02}^{+ 0.02}$ &  1.77$_{-0.02}^{+ 0.02}$ & 3.03$_{-0.03}^{+ 0.03}$ & 5.89$_{-0.02}^{+ 0.02}$ &      1  \\ 
 24 &   8.2 &   71.6  & 16.99$_{-0.04}^{+ 0.04}$ & 17.67$_{-0.03}^{+ 0.03}$ & 0.58$_{-0.03}^{+ 0.03}$ &  1.73$_{-0.03}^{+ 0.03}$ & 2.84$_{-0.03}^{+ 0.03}$ & 4.81$_{-0.03}^{+ 0.03}$ &      0  \\ 
 25 &  51.8 &   44.4  & 17.00$_{-0.05}^{+ 0.05}$ & 18.04$_{-0.05}^{+ 0.05}$ & 0.86$_{-0.05}^{+ 0.06}$ &  2.10$_{-0.06}^{+ 0.06}$ & 4.25$_{-0.11}^{+ 0.12}$ & 6.48$_{-0.05}^{+ 0.05}$ &      0  \\ 
 26 & -26.5 &  -17.2  & 17.13$_{-0.02}^{+ 0.02}$ & 17.53$_{-0.02}^{+ 0.02}$ & 0.09$_{-0.02}^{+ 0.02}$ &  0.90$_{-0.02}^{+ 0.02}$ & 1.66$_{-0.02}^{+ 0.02}$ & 2.85$_{-0.02}^{+ 0.02}$ &      5  \\ 
 27 &  13.7 &   82.2  & 17.20$_{-0.04}^{+ 0.04}$ & 17.73$_{-0.03}^{+ 0.03}$ &99.00\phm{+0.0} &  0.38$_{-0.03}^{+ 0.03}$ & 0.71$_{-0.03}^{+ 0.03}$ & 1.50$_{-0.03}^{+ 0.03}$ &      0  \\ 
 28 &  -7.6 &   -4.7  & 17.24$_{-0.02}^{+ 0.02}$ & 18.03$_{-0.02}^{+ 0.02}$ & 1.07$_{-0.04}^{+ 0.04}$ &  2.37$_{-0.04}^{+ 0.04}$ & 3.67$_{-0.05}^{+ 0.06}$ & 6.43$_{-0.02}^{+ 0.02}$ &      1  \\ 
 29 &  13.4 &   48.7  & 17.28$_{-0.04}^{+ 0.04}$ & 18.09$_{-0.03}^{+ 0.03}$ & 0.78$_{-0.03}^{+ 0.03}$ &  2.03$_{-0.04}^{+ 0.04}$ & 4.76$_{-0.14}^{+ 0.16}$ & 8.00$_{-0.03}^{+ 0.03}$ &      0  \\ 
 30 & -64.9 &   55.7  & 17.33$_{-0.04}^{+ 0.04}$ & 17.72$_{-0.02}^{+ 0.02}$ & 0.27$_{-0.02}^{+ 0.02}$ &  1.10$_{-0.02}^{+ 0.02}$ & 2.71$_{-0.03}^{+ 0.03}$ & 6.28$_{-0.02}^{+ 0.02}$ &      0  \\ 
 31 &  12.8 &  -55.6  & 17.33$_{-0.04}^{+ 0.05}$ & 17.87$_{-0.02}^{+ 0.02}$ & 0.79$_{-0.03}^{+ 0.03}$ &  2.01$_{-0.03}^{+ 0.03}$ & 3.30$_{-0.04}^{+ 0.04}$ & 5.51$_{-0.03}^{+ 0.03}$ &      0  \\ 
 32 &  37.5 &   78.0  & 17.33$_{-0.05}^{+ 0.06}$ & 18.38$_{-0.06}^{+ 0.06}$ & 0.22$_{-0.06}^{+ 0.06}$ &  1.11$_{-0.06}^{+ 0.06}$ & 2.44$_{-0.06}^{+ 0.06}$ & 5.33$_{-0.06}^{+ 0.06}$ &      0  \\ 
 33 &  68.0 &  -48.6  & 17.34$_{-0.11}^{+ 0.12}$ & 18.21$_{-0.07}^{+ 0.07}$ & 0.85$_{-0.07}^{+ 0.08}$ &  1.98$_{-0.08}^{+ 0.08}$ & 3.05$_{-0.07}^{+ 0.08}$ & 4.05$_{-0.07}^{+ 0.08}$ &      0  \\ 
 34 & -29.6 &   28.3  & 17.37$_{-0.03}^{+ 0.03}$ & 17.94$_{-0.02}^{+ 0.02}$ & 0.63$_{-0.03}^{+ 0.03}$ &  1.82$_{-0.03}^{+ 0.03}$ & 3.00$_{-0.03}^{+ 0.03}$ & 5.82$_{-0.02}^{+ 0.02}$ &      1  \\ 
 35 & -13.1 &    7.5  & 17.55$_{-0.03}^{+ 0.03}$ & 18.64$_{-0.04}^{+ 0.04}$ & 0.56$_{-0.05}^{+ 0.05}$ &  1.68$_{-0.05}^{+ 0.05}$ & 2.89$_{-0.05}^{+ 0.06}$ & 5.90$_{-0.04}^{+ 0.04}$ &      1  \\ 
 36 &  68.0 &    0.2  & 17.59$_{-0.05}^{+ 0.06}$ & 19.09$_{-0.07}^{+ 0.08}$ & 0.07$_{-0.08}^{+ 0.08}$ &  0.84$_{-0.08}^{+ 0.08}$ & 1.45$_{-0.08}^{+ 0.08}$ & 2.70$_{-0.08}^{+ 0.08}$ &      0  \\ 
 37 & -16.2 &  -18.4  & 17.60$_{-0.05}^{+ 0.05}$ & 18.37$_{-0.03}^{+ 0.04}$ & 0.69$_{-0.04}^{+ 0.04}$ &  1.73$_{-0.04}^{+ 0.05}$ & 2.55$_{-0.04}^{+ 0.04}$ & 4.34$_{-0.04}^{+ 0.04}$ &      4  \\ 
 38 &  14.9 &   76.1  & 17.65$_{-0.06}^{+ 0.06}$ & 18.25$_{-0.04}^{+ 0.05}$ & 0.55$_{-0.05}^{+ 0.05}$ &  1.84$_{-0.06}^{+ 0.06}$ & 2.96$_{-0.06}^{+ 0.06}$ & 5.56$_{-0.04}^{+ 0.05}$ &      0  \\ 
 39 &  28.4 &   19.1  & 17.70$_{-0.06}^{+ 0.06}$ & 18.46$_{-0.04}^{+ 0.05}$ & 0.08$_{-0.05}^{+ 0.05}$ &  0.93$_{-0.05}^{+ 0.05}$ & 2.03$_{-0.05}^{+ 0.05}$ & 4.40$_{-0.05}^{+ 0.05}$ &      0  \\ 
 40 &   5.8 &  -10.8  & 17.78$_{-0.06}^{+ 0.07}$ & 18.32$_{-0.04}^{+ 0.04}$ & 0.65$_{-0.04}^{+ 0.04}$ &  1.84$_{-0.05}^{+ 0.05}$ & 3.20$_{-0.06}^{+ 0.06}$ & 5.99$_{-0.04}^{+ 0.04}$ &      1  \\ 
 41 & -34.2 &   41.7  & 17.81$_{-0.07}^{+ 0.07}$ & 18.51$_{-0.04}^{+ 0.04}$ & 0.68$_{-0.05}^{+ 0.05}$ &  1.77$_{-0.05}^{+ 0.05}$ & 2.71$_{-0.05}^{+ 0.05}$ & 4.38$_{-0.04}^{+ 0.04}$ &      2  \\ 
 42 &  56.7 &  -11.1  & 17.84$_{-0.05}^{+ 0.06}$ & 18.97$_{-0.06}^{+ 0.07}$ & 0.43$_{-0.07}^{+ 0.08}$ &  1.24$_{-0.07}^{+ 0.07}$ & 2.09$_{-0.07}^{+ 0.07}$ & 3.18$_{-0.06}^{+ 0.07}$ &      0  \\ 
 43 &  26.8 &  -36.7  & 17.85$_{-0.07}^{+ 0.08}$ & 18.24$_{-0.03}^{+ 0.03}$ & 0.52$_{-0.04}^{+ 0.04}$ &  1.79$_{-0.04}^{+ 0.04}$ & 3.19$_{-0.05}^{+ 0.05}$ & 5.81$_{-0.03}^{+ 0.03}$ &      0  \\ 
 44 &  36.0 &  -13.5  & 17.85$_{-0.07}^{+ 0.07}$ & 19.12$_{-0.07}^{+ 0.07}$ & 0.89$_{-0.09}^{+ 0.09}$ &  2.09$_{-0.10}^{+ 0.10}$ & 3.87$_{-0.18}^{+ 0.21}$ & 5.93$_{-0.07}^{+ 0.07}$ &      0  \\ 
 45 &  -6.7 &   46.9  & 17.88$_{-0.06}^{+ 0.07}$ & 18.35$_{-0.04}^{+ 0.04}$ & 0.30$_{-0.04}^{+ 0.04}$ &  1.53$_{-0.04}^{+ 0.05}$ & 2.83$_{-0.05}^{+ 0.05}$ & 5.18$_{-0.04}^{+ 0.04}$ &      5  \\ 
 46 &  -7.3 &   -9.9  & 17.88$_{-0.05}^{+ 0.05}$ & 19.20$_{-0.06}^{+ 0.07}$ & 0.42$_{-0.08}^{+ 0.09}$ &  1.25$_{-0.07}^{+ 0.08}$ & 2.75$_{-0.09}^{+ 0.10}$ & 6.24$_{-0.06}^{+ 0.07}$ &      5  \\ 
 47 &  58.8 &   78.3  & 17.92$_{-0.09}^{+ 0.10}$ & 19.24$_{-0.11}^{+ 0.12}$ & 0.91$_{-0.14}^{+ 0.15}$ &  2.07$_{-0.14}^{+ 0.16}$ & 5.36$_{-0.51}^{+ 0.00}$ & 5.39$_{-0.11}^{+ 0.12}$ &      0  \\ 
 48 & -55.5 &  -31.5  & 17.94$_{-0.07}^{+ 0.08}$ & 18.26$_{-0.03}^{+ 0.04}$ &99.00\phm{+0.0} &  0.46$_{-0.04}^{+ 0.04}$ & 0.99$_{-0.04}^{+ 0.04}$ & 1.91$_{-0.04}^{+ 0.04}$ &      5  \\ 
 49 & -11.9 &   52.0  & 17.95$_{-0.07}^{+ 0.07}$ & 18.97$_{-0.06}^{+ 0.06}$ & 0.58$_{-0.07}^{+ 0.07}$ &  1.90$_{-0.08}^{+ 0.08}$ & 3.38$_{-0.11}^{+ 0.12}$ & 5.91$_{-0.06}^{+ 0.06}$ &      4  \\ 
 50 &  43.9 &   16.7  & 17.96$_{-0.05}^{+ 0.06}$ & 18.21$_{-0.03}^{+ 0.03}$ & 0.03$_{-0.03}^{+ 0.03}$ &  0.98$_{-0.03}^{+ 0.03}$ & 2.01$_{-0.03}^{+ 0.03}$ & 4.11$_{-0.03}^{+ 0.03}$ &      0  \\ 
 51 & -41.2 &   13.9  & 17.96$_{-0.06}^{+ 0.06}$ & 18.53$_{-0.04}^{+ 0.04}$ & 0.61$_{-0.04}^{+ 0.04}$ &  1.72$_{-0.04}^{+ 0.05}$ & 3.22$_{-0.06}^{+ 0.07}$ & 6.04$_{-0.04}^{+ 0.04}$ &      1  \\ 
 52 & -50.3 &   73.7  & 17.98$_{-0.07}^{+ 0.07}$ & 18.86$_{-0.05}^{+ 0.05}$ & 0.39$_{-0.06}^{+ 0.06}$ &  1.09$_{-0.06}^{+ 0.06}$ & 2.20$_{-0.07}^{+ 0.07}$ & 5.17$_{-0.05}^{+ 0.06}$ &      1  \\ 
 53 &  -4.0 &   -4.4  & 18.02$_{-0.04}^{+ 0.04}$ & 18.68$_{-0.04}^{+ 0.04}$ & 0.79$_{-0.06}^{+ 0.06}$ &  2.00$_{-0.06}^{+ 0.07}$ & 3.08$_{-0.07}^{+ 0.07}$ & 5.88$_{-0.04}^{+ 0.04}$ &      1  \\ 
 54 &  51.2 &   27.6  & 18.03$_{-0.11}^{+ 0.12}$ & 19.18$_{-0.13}^{+ 0.15}$ & 0.98$_{-0.15}^{+ 0.17}$ &  2.28$_{-0.16}^{+ 0.19}$ & 3.00$_{-0.16}^{+ 0.18}$ & 7.46$_{-0.13}^{+ 0.15}$ &      0  \\ 
 55 &  14.3 &  -20.8  & 18.04$_{-0.05}^{+ 0.05}$ & 18.18$_{-0.03}^{+ 0.03}$ & 0.70$_{-0.03}^{+ 0.03}$ &  1.61$_{-0.04}^{+ 0.04}$ & 3.08$_{-0.05}^{+ 0.05}$ & 5.85$_{-0.03}^{+ 0.03}$ &      1  \\ 
 56 & -56.1 &   60.3  & 18.04$_{-0.05}^{+ 0.05}$ & 18.55$_{-0.03}^{+ 0.03}$ & 0.73$_{-0.04}^{+ 0.05}$ &  1.85$_{-0.05}^{+ 0.05}$ & 3.00$_{-0.05}^{+ 0.05}$ & 4.95$_{-0.03}^{+ 0.04}$ &      4  \\ 
 57 & -61.6 &  -36.7  & 18.05$_{-0.09}^{+ 0.10}$ & 19.07$_{-0.08}^{+ 0.08}$ & 0.89$_{-0.10}^{+ 0.10}$ &  1.81$_{-0.10}^{+ 0.11}$ & 2.33$_{-0.09}^{+ 0.09}$ & 4.05$_{-0.08}^{+ 0.08}$ &      4  \\ 
 58 & -15.6 &   -1.0  & 18.06$_{-0.08}^{+ 0.09}$ & 18.55$_{-0.04}^{+ 0.04}$ & 0.65$_{-0.05}^{+ 0.05}$ &  2.00$_{-0.06}^{+ 0.06}$ & 2.94$_{-0.06}^{+ 0.06}$ & 4.70$_{-0.04}^{+ 0.04}$ &      4  \\ 
 59 & -29.3 &   -5.0  & 18.11$_{-0.08}^{+ 0.08}$ & 19.29$_{-0.07}^{+ 0.08}$ & 1.05$_{-0.11}^{+ 0.12}$ &  1.79$_{-0.11}^{+ 0.11}$ & 2.71$_{-0.10}^{+ 0.11}$ & 4.13$_{-0.07}^{+ 0.08}$ &      0  \\ 
 60 & -55.5 &   11.8  & 18.13$_{-0.07}^{+ 0.07}$ & 18.53$_{-0.04}^{+ 0.04}$ & 0.75$_{-0.04}^{+ 0.05}$ &  2.05$_{-0.05}^{+ 0.05}$ & 3.76$_{-0.10}^{+ 0.11}$ & 6.43$_{-0.04}^{+ 0.04}$ &      0  \\ 
 61 &  10.7 &  -61.1  & 18.19$_{-0.06}^{+ 0.06}$ & 18.31$_{-0.03}^{+ 0.03}$ & 0.18$_{-0.03}^{+ 0.03}$ &  1.05$_{-0.03}^{+ 0.04}$ & 2.16$_{-0.04}^{+ 0.04}$ & 4.77$_{-0.03}^{+ 0.03}$ &      0  \\ 
 62 & -68.3 &   40.8  & 18.20$_{-0.07}^{+ 0.07}$ & 18.80$_{-0.04}^{+ 0.05}$ & 0.21$_{-0.05}^{+ 0.05}$ &  1.13$_{-0.05}^{+ 0.05}$ & 2.13$_{-0.05}^{+ 0.05}$ & 4.73$_{-0.05}^{+ 0.05}$ &      0  \\ 
 63 &  67.7 &   67.0  & 18.22$_{-0.09}^{+ 0.10}$ & 18.78$_{-0.06}^{+ 0.06}$ & 0.85$_{-0.08}^{+ 0.08}$ &  1.70$_{-0.08}^{+ 0.08}$ & 2.53$_{-0.07}^{+ 0.08}$ & 4.33$_{-0.06}^{+ 0.07}$ &      0  \\ 
 64 &  -2.1 &   66.4  & 18.32$_{-0.09}^{+ 0.10}$ & 19.15$_{-0.07}^{+ 0.08}$ & 0.70$_{-0.09}^{+ 0.10}$ &  1.73$_{-0.09}^{+ 0.10}$ & 4.03$_{-0.19}^{+ 0.23}$ & 5.38$_{-0.07}^{+ 0.08}$ &      0  \\ 
 65 & -50.3 &  -11.4  & 18.36$_{-0.05}^{+ 0.06}$ & 18.41$_{-0.03}^{+ 0.03}$ & 0.75$_{-0.04}^{+ 0.04}$ &  1.93$_{-0.05}^{+ 0.05}$ & 3.18$_{-0.06}^{+ 0.06}$ & 5.65$_{-0.03}^{+ 0.04}$ &      1  \\ 
 66 &  17.1 &   72.2  & 18.36$_{-0.09}^{+ 0.10}$ & 18.86$_{-0.08}^{+ 0.08}$ & 0.46$_{-0.08}^{+ 0.09}$ &  1.56$_{-0.09}^{+ 0.10}$ & 2.53$_{-0.09}^{+ 0.09}$ & 4.67$_{-0.08}^{+ 0.08}$ &      0  \\ 
 67 &  -1.8 &  -11.7  & 18.38$_{-0.05}^{+ 0.05}$ & 19.15$_{-0.06}^{+ 0.06}$ & 1.01$_{-0.10}^{+ 0.11}$ &  2.08$_{-0.10}^{+ 0.11}$ & 3.42$_{-0.12}^{+ 0.13}$ & 5.68$_{-0.06}^{+ 0.07}$ &      1  \\ 
 68 & -56.1 &   64.8  & 18.39$_{-0.07}^{+ 0.08}$ & 18.86$_{-0.05}^{+ 0.05}$ & 0.12$_{-0.06}^{+ 0.06}$ &  0.88$_{-0.06}^{+ 0.06}$ & 2.40$_{-0.07}^{+ 0.08}$ & 5.74$_{-0.05}^{+ 0.06}$ &      0  \\ 
 69 & -59.8 &    3.3  & 18.42$_{-0.09}^{+ 0.10}$ & 18.81$_{-0.05}^{+ 0.05}$ & 0.68$_{-0.05}^{+ 0.06}$ &  1.85$_{-0.06}^{+ 0.06}$ & 2.71$_{-0.06}^{+ 0.07}$ & 5.02$_{-0.05}^{+ 0.05}$ &      0  \\ 
 70 &  37.2 &   29.5  & 18.48$_{-0.09}^{+ 0.09}$ & 19.46$_{-0.08}^{+ 0.09}$ & 0.10$_{-0.09}^{+ 0.10}$ &  0.78$_{-0.09}^{+ 0.10}$ & 2.97$_{-0.12}^{+ 0.13}$ & 5.97$_{-0.08}^{+ 0.09}$ &      0  \\ 
 71 &  13.1 &    5.4  & 18.49$_{-0.10}^{+ 0.11}$ & 18.80$_{-0.04}^{+ 0.05}$ & 0.46$_{-0.06}^{+ 0.06}$ &  1.74$_{-0.07}^{+ 0.07}$ & 3.22$_{-0.09}^{+ 0.09}$ & 5.74$_{-0.04}^{+ 0.05}$ &      1  \\ 
 72 &  45.1 &  -28.2  & 18.50$_{-0.12}^{+ 0.14}$ & 19.31$_{-0.14}^{+ 0.16}$ & 1.19$_{-0.26}^{+ 0.31}$ &  1.75$_{-0.18}^{+ 0.21}$ & 2.84$_{-0.14}^{+ 0.16}$ & 4.82$_{-0.14}^{+ 0.16}$ &      0  \\ 
 73 & -65.9 &  -43.7  & 18.39$_{-0.08}^{+ 0.09}$ & 18.97$_{-0.07}^{+ 0.07}$ & 0.66$_{-0.09}^{+ 0.09}$ &  1.46$_{-0.09}^{+ 0.10}$ & 2.99$_{-0.10}^{+ 0.11}$ & 5.69$_{-0.07}^{+ 0.07}$ &      1  \\ 
 74 & -13.7 &  -57.1  & 18.60$_{-0.11}^{+ 0.12}$ & 19.06$_{-0.07}^{+ 0.07}$ & 0.54$_{-0.09}^{+ 0.09}$ &  2.11$_{-0.13}^{+ 0.15}$ & 4.39$_{-0.33}^{+ 0.47}$ & 6.70$_{-0.07}^{+ 0.07}$ &      0  \\ 
 75 & -35.4 &   32.8  & 18.63$_{-0.09}^{+ 0.10}$ & 19.40$_{-0.07}^{+ 0.08}$ & 0.34$_{-0.11}^{+ 0.12}$ &  1.09$_{-0.11}^{+ 0.12}$ & 3.75$_{-0.20}^{+ 0.25}$ & 5.70$_{-0.07}^{+ 0.08}$ &      0  \\ 
 76 & -12.8 &   22.8  & 18.74$_{-0.08}^{+ 0.08}$ & 19.14$_{-0.07}^{+ 0.07}$ & 0.35$_{-0.10}^{+ 0.11}$ &  1.45$_{-0.12}^{+ 0.13}$ & 4.90$_{-0.38}^{+ 0.59}$ & 5.55$_{-0.07}^{+ 0.07}$ &      0  \\ 
 77 &  34.2 &   79.2  & 18.76$_{-0.11}^{+ 0.12}$ & 19.30$_{-0.13}^{+ 0.14}$ &99.00\phm{+0.0} &  0.54$_{-0.13}^{+ 0.14}$ & 0.93$_{-0.13}^{+ 0.14}$ & 1.73$_{-0.13}^{+ 0.14}$ &      0  \\ 
 78 &  20.7 &   41.7  & 18.79$_{-0.08}^{+ 0.09}$ & 19.27$_{-0.07}^{+ 0.07}$ & 0.57$_{-0.10}^{+ 0.10}$ &  2.23$_{-0.15}^{+ 0.17}$ & 2.66$_{-0.09}^{+ 0.09}$ & 4.84$_{-0.07}^{+ 0.07}$ &      0  \\ 
 79 & -17.1 &  -45.5  & 18.80$_{-0.11}^{+ 0.13}$ & 19.99$_{-0.13}^{+ 0.15}$ & 1.01$_{-0.18}^{+ 0.21}$ &  1.87$_{-0.19}^{+ 0.22}$ & 2.60$_{-0.18}^{+ 0.21}$ & 4.55$_{-0.13}^{+ 0.15}$ &      0  \\ 
 80 & -23.5 &   53.6  & 18.87$_{-0.09}^{+ 0.10}$ & 19.35$_{-0.07}^{+ 0.07}$ & 0.99$_{-0.10}^{+ 0.11}$ &  1.88$_{-0.11}^{+ 0.11}$ & 2.66$_{-0.10}^{+ 0.10}$ & 4.62$_{-0.07}^{+ 0.07}$ &      0  \\ 
 81 &  73.2 &   49.9  & 19.02$_{-0.17}^{+ 0.21}$ & 19.40$_{-0.16}^{+ 0.19}$ & 1.14$_{-0.19}^{+ 0.22}$ &  1.72$_{-0.18}^{+ 0.20}$ & 4.96$_{-0.54}^{+ 0.00}$ & 5.98$_{-0.16}^{+ 0.19}$ &      0  \\ 
 82 &  -9.8 &   64.2  & 19.08$_{-0.13}^{+ 0.14}$ & 19.74$_{-0.11}^{+ 0.13}$ & 0.47$_{-0.13}^{+ 0.14}$ &  1.69$_{-0.14}^{+ 0.16}$ & 3.24$_{-0.18}^{+ 0.21}$ & 4.56$_{-0.11}^{+ 0.13}$ &      0  \\ 
 83 &  12.2 &   63.6  & 19.11$_{-0.11}^{+ 0.13}$ & 19.67$_{-0.09}^{+ 0.10}$ & 1.48$_{-0.19}^{+ 0.22}$ &  1.86$_{-0.13}^{+ 0.14}$ & 4.18$_{-0.32}^{+ 0.44}$ & 4.76$_{-0.09}^{+ 0.10}$ &      0  \\ 
 84 &  38.1 &   64.5  & 19.16$_{-0.13}^{+ 0.15}$ & 19.16$_{-0.07}^{+ 0.08}$ & 0.64$_{-0.08}^{+ 0.09}$ &  1.37$_{-0.08}^{+ 0.09}$ & 2.30$_{-0.08}^{+ 0.09}$ & 3.79$_{-0.07}^{+ 0.08}$ &      0  \\ 
 85 &  43.3 &   72.2  & 19.16$_{-0.16}^{+ 0.19}$ & 20.06$_{-0.16}^{+ 0.19}$ & 0.54$_{-0.18}^{+ 0.21}$ &  1.03$_{-0.17}^{+ 0.20}$ & 3.24$_{-0.26}^{+ 0.32}$ & 5.80$_{-0.16}^{+ 0.19}$ &      0  \\ 
 86 & -11.0 &   35.3  & 19.18$_{-0.10}^{+ 0.11}$ & 19.37$_{-0.07}^{+ 0.08}$ & 0.98$_{-0.10}^{+ 0.11}$ &  2.13$_{-0.12}^{+ 0.13}$ & 4.48$_{-0.32}^{+ 0.46}$ & 7.42$_{-0.08}^{+ 0.08}$ &      0  \\ 
 87 & -34.5 &   56.6  & 19.21$_{-0.09}^{+ 0.10}$ & 19.46$_{-0.09}^{+ 0.09}$ & 1.08$_{-0.12}^{+ 0.13}$ &  1.98$_{-0.12}^{+ 0.13}$ & 3.81$_{-0.29}^{+ 0.38}$ & 6.05$_{-0.09}^{+ 0.09}$ &      0  \\ 
 88 &  42.7 &   69.1  & 19.24$_{-0.15}^{+ 0.17}$ & 19.23$_{-0.08}^{+ 0.08}$ & 0.52$_{-0.09}^{+ 0.09}$ &  1.55$_{-0.09}^{+ 0.10}$ & 3.09$_{-0.12}^{+ 0.13}$ & 5.12$_{-0.08}^{+ 0.08}$ &      0  \\ 
 89 &   4.9 &  -61.1  & 19.36$_{-0.13}^{+ 0.15}$ & 19.38$_{-0.08}^{+ 0.09}$ & 0.95$_{-0.11}^{+ 0.12}$ &  2.04$_{-0.13}^{+ 0.14}$ & 3.11$_{-0.16}^{+ 0.18}$ & 4.20$_{-0.08}^{+ 0.09}$ &      0  \\ 
\enddata 
\label{3c34} 
\end{deluxetable} 


==> tab36.tex <==
\begin{deluxetable}{rrrrrrrrrc} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{36} 
\tablecaption{GHO 1322+3027} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$H-K$}&
\colhead{$J-K$}&
\colhead{$I-K$}&
\colhead{$R-K$}&
\colhead{type} \\ 
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.50\arcsec$}&\colhead{$r=1.50\arcsec$}&
\colhead{$r=1.50\arcsec$}& 
\colhead{$r=1.50\arcsec$}&\colhead{$r=1.50\arcsec$}
} 
\startdata 
  1 & -71.7 &    9.5  & 15.03$_{-0.01}^{+ 0.01}$ & 15.80$_{-0.01}^{+ 0.01}$ & 0.50$_{-0.01}^{+ 0.01}$ &  1.29$_{-0.01}^{+ 0.01}$ & 2.74$_{-0.01}^{+ 0.01}$ & 3.45$_{-0.01}^{+ 0.01}$ &      0  \\ 
  2 &   0.0 &    0.0  & 15.96$_{-0.01}^{+ 0.01}$ & 16.92$_{-0.01}^{+ 0.01}$ & 0.62$_{-0.01}^{+ 0.01}$ &  1.59$_{-0.01}^{+ 0.01}$ & 3.18$_{-0.01}^{+ 0.01}$ & 4.73$_{-0.01}^{+ 0.01}$ &      1  \\ 
  3 &  34.0 &   60.3  & 16.14$_{-0.01}^{+ 0.01}$ & 17.02$_{-0.01}^{+ 0.01}$ & 0.67$_{-0.01}^{+ 0.01}$ &  1.68$_{-0.01}^{+ 0.01}$ & 3.21$_{-0.01}^{+ 0.01}$ & 4.44$_{-0.01}^{+ 0.01}$ &      3  \\ 
  4 &  57.6 &  -31.5  & 16.17$_{-0.01}^{+ 0.01}$ & 17.01$_{-0.01}^{+ 0.01}$ & 0.57$_{-0.01}^{+ 0.01}$ &  1.64$_{-0.01}^{+ 0.01}$ & 3.21$_{-0.01}^{+ 0.01}$ & 4.71$_{-0.01}^{+ 0.01}$ &      3  \\ 
  5 &   1.6 &   -5.9  & 16.28$_{-0.01}^{+ 0.01}$ & 17.16$_{-0.01}^{+ 0.01}$ & 0.61$_{-0.01}^{+ 0.01}$ &  1.53$_{-0.01}^{+ 0.01}$ & 3.17$_{-0.01}^{+ 0.01}$ & 4.71$_{-0.01}^{+ 0.01}$ &      1  \\ 
  6 &  49.1 &   63.7  & 16.53$_{-0.01}^{+ 0.01}$ & 17.23$_{-0.01}^{+ 0.01}$ & 0.19$_{-0.01}^{+ 0.01}$ &  0.89$_{-0.01}^{+ 0.01}$ & 2.02$_{-0.01}^{+ 0.01}$ & 2.74$_{-0.01}^{+ 0.01}$ &      0  \\ 
  7 & -22.0 &    2.3  & 16.55$_{-0.01}^{+ 0.01}$ & 16.85$_{-0.01}^{+ 0.01}$ &99.00\phm{+0.0} &  0.46$_{-0.01}^{+ 0.01}$ & 2.09$_{-0.01}^{+ 0.01}$ & 3.77$_{-0.01}^{+ 0.01}$ &      5  \\ 
  8 &   4.7 &    1.0  & 16.71$_{-0.01}^{+ 0.01}$ & 17.50$_{-0.01}^{+ 0.01}$ & 0.57$_{-0.01}^{+ 0.01}$ &  1.56$_{-0.01}^{+ 0.01}$ & 3.19$_{-0.01}^{+ 0.01}$ & 4.76$_{-0.01}^{+ 0.01}$ &      4  \\ 
  9 & -61.5 &  -11.2  & 16.74$_{-0.01}^{+ 0.01}$ & 17.37$_{-0.01}^{+ 0.01}$ & 0.67$_{-0.01}^{+ 0.01}$ &  1.61$_{-0.01}^{+ 0.01}$ & 3.16$_{-0.01}^{+ 0.01}$ & 4.37$_{-0.01}^{+ 0.01}$ &      0  \\ 
 10 & -48.5 &  -56.8  & 16.90$_{-0.01}^{+ 0.01}$ & 17.35$_{-0.01}^{+ 0.01}$ & 0.51$_{-0.01}^{+ 0.01}$ &  1.62$_{-0.01}^{+ 0.01}$ & 3.02$_{-0.01}^{+ 0.01}$ & 4.53$_{-0.01}^{+ 0.01}$ &      1  \\ 
 11 &   3.8 &  -21.4  & 17.08$_{-0.01}^{+ 0.01}$ & 17.52$_{-0.01}^{+ 0.01}$ & 0.57$_{-0.01}^{+ 0.01}$ &  1.58$_{-0.01}^{+ 0.01}$ & 3.21$_{-0.01}^{+ 0.01}$ & 4.74$_{-0.01}^{+ 0.01}$ &      2  \\ 
 12 &  41.9 &  -63.7  & 17.20$_{-0.01}^{+ 0.02}$ & 17.71$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.02}^{+ 0.02}$ &  1.82$_{-0.02}^{+ 0.02}$ & 3.52$_{-0.01}^{+ 0.01}$ & 4.77$_{-0.01}^{+ 0.01}$ &      2  \\ 
 13 &  67.0 &    7.4  & 17.26$_{-0.01}^{+ 0.01}$ & 17.75$_{-0.01}^{+ 0.01}$ & 0.32$_{-0.01}^{+ 0.01}$ &  1.25$_{-0.01}^{+ 0.01}$ & 2.54$_{-0.01}^{+ 0.01}$ & 3.47$_{-0.01}^{+ 0.01}$ &      4  \\ 
 14 & -47.3 &   53.6  & 17.33$_{-0.01}^{+ 0.01}$ & 17.83$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.02}^{+ 0.02}$ &  1.76$_{-0.01}^{+ 0.01}$ & 3.84$_{-0.01}^{+ 0.01}$ & 5.35$_{-0.02}^{+ 0.02}$ &      0  \\ 
 15 &  10.8 &   41.8  & 17.38$_{-0.01}^{+ 0.01}$ & 17.91$_{-0.01}^{+ 0.01}$ & 0.43$_{-0.02}^{+ 0.02}$ &  1.29$_{-0.01}^{+ 0.01}$ & 2.67$_{-0.01}^{+ 0.01}$ & 3.79$_{-0.01}^{+ 0.01}$ &      1  \\ 
 16 & -34.8 &   65.8  & 17.40$_{-0.01}^{+ 0.01}$ & 17.72$_{-0.01}^{+ 0.01}$ & 0.52$_{-0.02}^{+ 0.02}$ &  1.43$_{-0.01}^{+ 0.01}$ & 2.69$_{-0.01}^{+ 0.01}$ & 3.67$_{-0.01}^{+ 0.01}$ &      0  \\ 
 17 & -17.4 &   40.2  & 17.41$_{-0.01}^{+ 0.01}$ & 17.96$_{-0.01}^{+ 0.01}$ & 0.61$_{-0.02}^{+ 0.02}$ &  1.59$_{-0.02}^{+ 0.02}$ & 3.33$_{-0.01}^{+ 0.01}$ & 4.92$_{-0.02}^{+ 0.02}$ &      0  \\ 
 18 & -13.5 &   -5.7  & 17.46$_{-0.01}^{+ 0.01}$ & 17.98$_{-0.01}^{+ 0.01}$ & 0.68$_{-0.02}^{+ 0.02}$ &  1.67$_{-0.02}^{+ 0.02}$ & 3.18$_{-0.01}^{+ 0.01}$ & 4.77$_{-0.02}^{+ 0.02}$ &      1  \\ 
 19 &  36.0 &  -10.2  & 17.50$_{-0.02}^{+ 0.02}$ & 18.02$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.02}^{+ 0.02}$ &  1.97$_{-0.02}^{+ 0.02}$ & 3.64$_{-0.01}^{+ 0.01}$ & 4.92$_{-0.02}^{+ 0.02}$ &      4  \\ 
 20 &  -3.1 &   -9.5  & 17.54$_{-0.01}^{+ 0.01}$ & 17.96$_{-0.01}^{+ 0.01}$ & 0.61$_{-0.02}^{+ 0.02}$ &  1.61$_{-0.02}^{+ 0.02}$ & 3.22$_{-0.01}^{+ 0.01}$ & 4.75$_{-0.02}^{+ 0.02}$ &      1  \\ 
 21 &  -9.9 &   21.8  & 17.61$_{-0.02}^{+ 0.02}$ & 18.13$_{-0.01}^{+ 0.01}$ & 0.63$_{-0.02}^{+ 0.02}$ &  1.58$_{-0.02}^{+ 0.02}$ & 3.14$_{-0.01}^{+ 0.01}$ & 4.68$_{-0.02}^{+ 0.02}$ &      0  \\ 
 22 &  26.9 &   17.8  & 17.64$_{-0.02}^{+ 0.02}$ & 18.05$_{-0.01}^{+ 0.01}$ &99.00\phm{+0.0} &  0.56$_{-0.01}^{+ 0.01}$ & 1.18$_{-0.01}^{+ 0.01}$ & 1.70$_{-0.01}^{+ 0.01}$ &      5  \\ 
 23 &  25.4 &  -38.8  & 17.69$_{-0.02}^{+ 0.02}$ & 18.06$_{-0.01}^{+ 0.01}$ & 0.64$_{-0.02}^{+ 0.02}$ &  1.54$_{-0.02}^{+ 0.02}$ & 3.29$_{-0.01}^{+ 0.01}$ & 4.57$_{-0.01}^{+ 0.01}$ &      2  \\ 
 24 & -30.8 &   49.4  & 17.72$_{-0.02}^{+ 0.02}$ & 18.50$_{-0.01}^{+ 0.01}$ & 0.76$_{-0.03}^{+ 0.03}$ &  1.82$_{-0.03}^{+ 0.03}$ & 4.08$_{-0.02}^{+ 0.02}$ & 5.69$_{-0.05}^{+ 0.06}$ &      0  \\ 
 25 &   5.0 &   55.8  & 17.77$_{-0.02}^{+ 0.02}$ & 18.06$_{-0.01}^{+ 0.01}$ & 0.45$_{-0.02}^{+ 0.02}$ &  1.47$_{-0.01}^{+ 0.01}$ & 2.92$_{-0.01}^{+ 0.01}$ & 4.33$_{-0.01}^{+ 0.01}$ &      2  \\ 
 26 &  33.6 &   66.7  & 17.83$_{-0.01}^{+ 0.01}$ & 18.08$_{-0.01}^{+ 0.01}$ & 0.62$_{-0.02}^{+ 0.02}$ &  1.53$_{-0.02}^{+ 0.02}$ & 2.85$_{-0.02}^{+ 0.02}$ & 3.92$_{-0.02}^{+ 0.02}$ &      0  \\ 
 27 & -31.7 &   -0.4  & 17.83$_{-0.01}^{+ 0.01}$ & 18.16$_{-0.01}^{+ 0.01}$ & 0.59$_{-0.02}^{+ 0.02}$ &  1.61$_{-0.02}^{+ 0.02}$ & 3.23$_{-0.01}^{+ 0.02}$ & 4.62$_{-0.02}^{+ 0.02}$ &      0  \\ 
 28 &  -8.0 &  -36.1  & 17.87$_{-0.02}^{+ 0.02}$ & 18.26$_{-0.01}^{+ 0.01}$ & 0.84$_{-0.03}^{+ 0.03}$ &  1.77$_{-0.02}^{+ 0.02}$ & 3.15$_{-0.02}^{+ 0.02}$ & 4.05$_{-0.02}^{+ 0.02}$ &      4  \\ 
 29 &  68.2 &    8.4  & 17.91$_{-0.02}^{+ 0.02}$ & 18.11$_{-0.01}^{+ 0.01}$ & 0.49$_{-0.02}^{+ 0.02}$ &  1.33$_{-0.02}^{+ 0.02}$ & 2.95$_{-0.02}^{+ 0.02}$ & 4.03$_{-0.02}^{+ 0.02}$ &      4  \\ 
 30 & -36.3 &  -44.2  & 17.91$_{-0.02}^{+ 0.02}$ & 18.20$_{-0.01}^{+ 0.01}$ & 0.59$_{-0.02}^{+ 0.02}$ &  1.63$_{-0.02}^{+ 0.02}$ & 4.28$_{-0.02}^{+ 0.02}$ & 5.79$_{-0.04}^{+ 0.04}$ &      2  \\ 
 31 &   2.9 &  -47.2  & 17.92$_{-0.03}^{+ 0.03}$ & 18.95$_{-0.02}^{+ 0.02}$ & 0.70$_{-0.05}^{+ 0.05}$ &  1.50$_{-0.04}^{+ 0.04}$ & 3.23$_{-0.03}^{+ 0.03}$ & 4.41$_{-0.03}^{+ 0.03}$ &      1  \\ 
 32 & -53.1 &  -70.4  & 17.96$_{-0.03}^{+ 0.03}$ & 18.47$_{-0.02}^{+ 0.02}$ & 0.68$_{-0.04}^{+ 0.04}$ &  1.48$_{-0.03}^{+ 0.03}$ & 2.84$_{-0.02}^{+ 0.02}$ & 3.89$_{-0.02}^{+ 0.02}$ &      2  \\ 
 33 &   8.9 &  -30.8  & 17.96$_{-0.01}^{+ 0.01}$ & 18.52$_{-0.02}^{+ 0.02}$ & 0.66$_{-0.03}^{+ 0.03}$ &  1.47$_{-0.02}^{+ 0.03}$ & 3.54$_{-0.02}^{+ 0.02}$ & 5.06$_{-0.03}^{+ 0.03}$ &      2  \\ 
 34 & -30.3 &   -2.3  & 18.01$_{-0.01}^{+ 0.01}$ & 18.24$_{-0.01}^{+ 0.01}$ & 0.82$_{-0.02}^{+ 0.02}$ &  1.81$_{-0.02}^{+ 0.02}$ & 3.48$_{-0.02}^{+ 0.02}$ & 4.56$_{-0.02}^{+ 0.02}$ &      0  \\ 
 35 & -54.5 &  -30.5  & 18.10$_{-0.03}^{+ 0.03}$ & 18.43$_{-0.01}^{+ 0.01}$ & 0.55$_{-0.02}^{+ 0.02}$ &  1.60$_{-0.02}^{+ 0.02}$ & 2.99$_{-0.02}^{+ 0.02}$ & 4.46$_{-0.02}^{+ 0.02}$ &      2  \\ 
 36 & -61.0 &  -42.2  & 18.18$_{-0.02}^{+ 0.02}$ & 18.59$_{-0.02}^{+ 0.02}$ & 0.30$_{-0.03}^{+ 0.03}$ &  0.98$_{-0.02}^{+ 0.02}$ & 1.88$_{-0.02}^{+ 0.02}$ & 2.45$_{-0.02}^{+ 0.02}$ &      0  \\ 
 37 &  51.3 &  -47.8  & 18.21$_{-0.03}^{+ 0.03}$ & 18.79$_{-0.02}^{+ 0.02}$ & 0.45$_{-0.03}^{+ 0.03}$ &  1.08$_{-0.03}^{+ 0.03}$ & 2.26$_{-0.02}^{+ 0.02}$ & 3.25$_{-0.02}^{+ 0.02}$ &      4  \\ 
 38 &  61.3 &   48.2  & 18.26$_{-0.03}^{+ 0.03}$ & 18.79$_{-0.02}^{+ 0.02}$ & 0.59$_{-0.03}^{+ 0.04}$ &  1.41$_{-0.03}^{+ 0.03}$ & 2.96$_{-0.02}^{+ 0.02}$ & 4.50$_{-0.03}^{+ 0.03}$ &      1  \\ 
 39 & -60.7 &  -46.6  & 18.41$_{-0.03}^{+ 0.03}$ & 18.81$_{-0.02}^{+ 0.02}$ & 0.69$_{-0.04}^{+ 0.04}$ &  1.68$_{-0.04}^{+ 0.04}$ & 3.29$_{-0.03}^{+ 0.03}$ & 4.56$_{-0.03}^{+ 0.03}$ &      0  \\ 
 40 & -58.5 &  -68.5  & 18.41$_{-0.04}^{+ 0.04}$ & 18.85$_{-0.03}^{+ 0.03}$ & 0.31$_{-0.04}^{+ 0.04}$ &  0.95$_{-0.04}^{+ 0.04}$ & 1.85$_{-0.03}^{+ 0.03}$ & 2.26$_{-0.03}^{+ 0.03}$ &      0  \\ 
 41 &  26.4 &   56.8  & 18.43$_{-0.03}^{+ 0.03}$ & 18.63$_{-0.02}^{+ 0.02}$ & 0.03$_{-0.02}^{+ 0.02}$ &  0.75$_{-0.02}^{+ 0.02}$ & 1.97$_{-0.02}^{+ 0.02}$ & 3.51$_{-0.02}^{+ 0.02}$ &      5  \\ 
 42 & -52.2 &   74.0  & 18.45$_{-0.03}^{+ 0.03}$ & 18.58$_{-0.02}^{+ 0.02}$ & 0.56$_{-0.04}^{+ 0.04}$ &  1.51$_{-0.03}^{+ 0.03}$ & 2.96$_{-0.02}^{+ 0.02}$ & 3.92$_{-0.02}^{+ 0.02}$ &      0  \\ 
 43 &  47.8 &  -42.7  & 18.48$_{-0.03}^{+ 0.03}$ & 18.94$_{-0.02}^{+ 0.02}$ & 0.75$_{-0.04}^{+ 0.04}$ &  1.80$_{-0.04}^{+ 0.04}$ & 3.70$_{-0.02}^{+ 0.02}$ & 4.42$_{-0.03}^{+ 0.03}$ &      3  \\ 
 44 & -51.9 &  -65.2  & 18.50$_{-0.03}^{+ 0.03}$ & 19.04$_{-0.03}^{+ 0.03}$ & 0.60$_{-0.05}^{+ 0.05}$ &  1.46$_{-0.05}^{+ 0.05}$ & 3.26$_{-0.03}^{+ 0.03}$ & 3.78$_{-0.03}^{+ 0.03}$ &      4  \\ 
 45 &  36.1 &  -41.0  & 18.54$_{-0.04}^{+ 0.04}$ & 18.79$_{-0.02}^{+ 0.02}$ & 0.70$_{-0.04}^{+ 0.04}$ &  1.87$_{-0.04}^{+ 0.04}$ & 4.67$_{-0.04}^{+ 0.04}$ & 6.41$_{-0.11}^{+ 0.12}$ &      0  \\ 
 46 &   7.7 &  -51.5  & 18.59$_{-0.03}^{+ 0.03}$ & 18.77$_{-0.02}^{+ 0.02}$ & 0.55$_{-0.03}^{+ 0.03}$ &  1.53$_{-0.03}^{+ 0.03}$ & 3.30$_{-0.02}^{+ 0.02}$ & 4.95$_{-0.04}^{+ 0.04}$ &      2  \\ 
 47 &  15.9 &  -46.6  & 18.63$_{-0.04}^{+ 0.04}$ & 18.98$_{-0.03}^{+ 0.03}$ & 0.78$_{-0.05}^{+ 0.05}$ &  1.92$_{-0.05}^{+ 0.05}$ & 4.13$_{-0.03}^{+ 0.03}$ & 4.90$_{-0.04}^{+ 0.04}$ &      0  \\ 
 48 &  15.9 &   -5.6  & 18.66$_{-0.04}^{+ 0.04}$ & 19.02$_{-0.03}^{+ 0.03}$ & 0.91$_{-0.06}^{+ 0.06}$ &  2.09$_{-0.06}^{+ 0.06}$ & 3.58$_{-0.03}^{+ 0.03}$ & 4.83$_{-0.04}^{+ 0.05}$ &      3  \\ 
 49 & -24.4 &  -43.1  & 18.67$_{-0.04}^{+ 0.04}$ & 19.04$_{-0.02}^{+ 0.02}$ & 0.58$_{-0.04}^{+ 0.04}$ &  1.41$_{-0.04}^{+ 0.04}$ & 3.74$_{-0.03}^{+ 0.03}$ & 5.23$_{-0.06}^{+ 0.06}$ &      1  \\ 
 50 &  12.1 &  -30.2  & 18.68$_{-0.02}^{+ 0.02}$ & 19.04$_{-0.03}^{+ 0.03}$ & 0.12$_{-0.03}^{+ 0.04}$ &  0.72$_{-0.03}^{+ 0.03}$ & 2.40$_{-0.03}^{+ 0.03}$ & 4.55$_{-0.04}^{+ 0.04}$ &      5  \\ 
 51 & -16.8 &    9.2  & 18.70$_{-0.04}^{+ 0.04}$ & 18.98$_{-0.02}^{+ 0.02}$ & 0.71$_{-0.05}^{+ 0.05}$ &  1.74$_{-0.04}^{+ 0.04}$ & 3.34$_{-0.02}^{+ 0.03}$ & 4.82$_{-0.04}^{+ 0.04}$ &      2  \\ 
 52 &  36.3 &   63.1  & 18.72$_{-0.02}^{+ 0.02}$ & 18.62$_{-0.02}^{+ 0.02}$ & 0.76$_{-0.04}^{+ 0.04}$ &  1.82$_{-0.04}^{+ 0.04}$ & 4.02$_{-0.03}^{+ 0.03}$ & 5.55$_{-0.06}^{+ 0.06}$ &      0  \\ 
 53 &   6.5 &   13.0  & 18.73$_{-0.03}^{+ 0.03}$ & 19.00$_{-0.02}^{+ 0.03}$ & 0.62$_{-0.04}^{+ 0.04}$ &  1.43$_{-0.04}^{+ 0.04}$ & 2.64$_{-0.03}^{+ 0.03}$ & 3.53$_{-0.03}^{+ 0.03}$ &      4  \\ 
 54 &  22.1 &  -17.1  & 18.74$_{-0.03}^{+ 0.03}$ & 18.97$_{-0.02}^{+ 0.02}$ &99.00\phm{+0.0} &  0.62$_{-0.03}^{+ 0.03}$ & 1.69$_{-0.02}^{+ 0.03}$ & 2.77$_{-0.02}^{+ 0.03}$ &      5  \\ 
 55 & -27.2 &  -61.0  & 18.75$_{-0.04}^{+ 0.05}$ & 19.34$_{-0.04}^{+ 0.04}$ & 0.96$_{-0.08}^{+ 0.09}$ &  1.93$_{-0.07}^{+ 0.08}$ & 3.87$_{-0.04}^{+ 0.04}$ & 4.49$_{-0.05}^{+ 0.05}$ &      4  \\ 
 56 & -31.8 &   18.4  & 18.81$_{-0.04}^{+ 0.04}$ & 19.03$_{-0.02}^{+ 0.02}$ & 0.78$_{-0.05}^{+ 0.05}$ &  1.81$_{-0.04}^{+ 0.05}$ & 4.00$_{-0.03}^{+ 0.03}$ & 5.50$_{-0.06}^{+ 0.07}$ &      0  \\ 
 57 & -46.0 &  -67.4  & 18.86$_{-0.04}^{+ 0.05}$ & 19.11$_{-0.03}^{+ 0.04}$ & 0.75$_{-0.06}^{+ 0.07}$ &  1.50$_{-0.05}^{+ 0.05}$ & 3.29$_{-0.04}^{+ 0.04}$ & 4.22$_{-0.04}^{+ 0.04}$ &      4  \\ 
 58 &  -4.7 &  -57.7  & 18.92$_{-0.06}^{+ 0.06}$ & 19.48$_{-0.04}^{+ 0.04}$ & 0.82$_{-0.08}^{+ 0.09}$ &  1.30$_{-0.06}^{+ 0.06}$ & 2.60$_{-0.04}^{+ 0.04}$ & 3.76$_{-0.05}^{+ 0.05}$ &      3  \\ 
 59 & -51.8 &  -50.4  & 18.93$_{-0.03}^{+ 0.03}$ & 19.22$_{-0.03}^{+ 0.03}$ & 0.68$_{-0.06}^{+ 0.06}$ &  1.59$_{-0.05}^{+ 0.06}$ & 3.25$_{-0.03}^{+ 0.03}$ & 4.30$_{-0.04}^{+ 0.04}$ &      1  \\ 
 60 &  50.0 &  -28.2  & 18.94$_{-0.03}^{+ 0.04}$ & 19.18$_{-0.03}^{+ 0.03}$ & 0.83$_{-0.07}^{+ 0.07}$ &  1.40$_{-0.05}^{+ 0.05}$ & 2.83$_{-0.03}^{+ 0.03}$ & 3.74$_{-0.04}^{+ 0.04}$ &      4  \\ 
 61 &  -0.5 &    2.8  & 18.97$_{-0.01}^{+ 0.01}$ & 18.83$_{-0.02}^{+ 0.02}$ & 0.68$_{-0.04}^{+ 0.04}$ &  1.57$_{-0.03}^{+ 0.03}$ & 3.10$_{-0.02}^{+ 0.02}$ & 4.59$_{-0.03}^{+ 0.03}$ &      1  \\ 
 62 &  26.7 &    8.6  & 19.04$_{-0.03}^{+ 0.03}$ & 19.24$_{-0.02}^{+ 0.02}$ & 0.39$_{-0.04}^{+ 0.05}$ &  1.76$_{-0.05}^{+ 0.05}$ & 4.77$_{-0.07}^{+ 0.07}$ & 6.16$_{-0.26}^{+ 0.38}$ &      2  \\ 
 63 &  14.4 &  -25.1  & 19.06$_{-0.03}^{+ 0.03}$ & 19.49$_{-0.04}^{+ 0.04}$ & 0.77$_{-0.07}^{+ 0.08}$ &  2.38$_{-0.10}^{+ 0.11}$ & 6.08$_{-0.21}^{+ 0.25}$ & 6.58$_{-0.35}^{+ 0.42}$ &      4  \\ 
 64 & -13.9 &   25.7  & 19.07$_{-0.04}^{+ 0.04}$ & 19.43$_{-0.03}^{+ 0.03}$ & 0.52$_{-0.06}^{+ 0.06}$ &  1.53$_{-0.05}^{+ 0.05}$ & 3.00$_{-0.03}^{+ 0.03}$ & 4.55$_{-0.05}^{+ 0.05}$ &      0  \\ 
 65 & -30.5 &   58.8  & 19.10$_{-0.04}^{+ 0.04}$ & 19.29$_{-0.03}^{+ 0.03}$ & 0.44$_{-0.05}^{+ 0.05}$ &  0.98$_{-0.04}^{+ 0.04}$ & 2.03$_{-0.03}^{+ 0.03}$ & 2.60$_{-0.03}^{+ 0.03}$ &      0  \\ 
 66 &  36.4 &   45.1  & 19.10$_{-0.03}^{+ 0.03}$ & 19.37$_{-0.03}^{+ 0.03}$ & 0.56$_{-0.05}^{+ 0.06}$ &  1.39$_{-0.05}^{+ 0.05}$ & 2.93$_{-0.03}^{+ 0.03}$ & 4.44$_{-0.04}^{+ 0.05}$ &      1  \\ 
 67 &  -0.8 &   15.4  & 19.10$_{-0.03}^{+ 0.03}$ & 19.40$_{-0.03}^{+ 0.03}$ & 0.39$_{-0.05}^{+ 0.05}$ &  1.45$_{-0.05}^{+ 0.05}$ & 2.44$_{-0.03}^{+ 0.03}$ & 3.35$_{-0.03}^{+ 0.03}$ &      0  \\ 
 68 &   9.6 &   10.5  & 19.12$_{-0.03}^{+ 0.03}$ & 19.26$_{-0.03}^{+ 0.03}$ & 0.57$_{-0.05}^{+ 0.05}$ &  1.48$_{-0.05}^{+ 0.05}$ & 3.09$_{-0.03}^{+ 0.03}$ & 4.63$_{-0.05}^{+ 0.05}$ &      2  \\ 
 69 &  10.4 &    2.8  & 19.12$_{-0.04}^{+ 0.04}$ & 19.27$_{-0.03}^{+ 0.03}$ & 0.46$_{-0.05}^{+ 0.05}$ &  1.48$_{-0.05}^{+ 0.05}$ & 3.08$_{-0.03}^{+ 0.03}$ & 4.40$_{-0.04}^{+ 0.04}$ &      2  \\ 
 70 &  -1.3 &   55.4  & 19.12$_{-0.05}^{+ 0.05}$ & 19.35$_{-0.03}^{+ 0.04}$ & 0.51$_{-0.06}^{+ 0.06}$ &  1.93$_{-0.06}^{+ 0.06}$ & 4.78$_{-0.07}^{+ 0.07}$ & 7.15$_{-0.32}^{+ 0.56}$ &      0  \\ 
 71 &  47.0 &  -67.4  & 19.12$_{-0.04}^{+ 0.04}$ & 19.53$_{-0.05}^{+ 0.05}$ & 0.95$_{-0.12}^{+ 0.13}$ &  2.19$_{-0.12}^{+ 0.13}$ & 3.71$_{-0.06}^{+ 0.06}$ & 5.14$_{-0.19}^{+ 0.30}$ &      4  \\ 
 72 &  -4.5 &   63.7  & 19.15$_{-0.04}^{+ 0.04}$ & 19.52$_{-0.04}^{+ 0.04}$ & 0.49$_{-0.06}^{+ 0.06}$ &  1.58$_{-0.06}^{+ 0.06}$ & 2.68$_{-0.04}^{+ 0.04}$ & 3.60$_{-0.04}^{+ 0.04}$ &      0  \\ 
 73 & -15.4 &   -4.7  & 19.17$_{-0.03}^{+ 0.03}$ & 19.06$_{-0.03}^{+ 0.03}$ & 0.55$_{-0.05}^{+ 0.05}$ &  1.38$_{-0.04}^{+ 0.04}$ & 3.13$_{-0.03}^{+ 0.03}$ & 4.64$_{-0.04}^{+ 0.04}$ &      3  \\ 
 74 &  12.3 &   40.2  & 19.18$_{-0.04}^{+ 0.04}$ & 19.13$_{-0.03}^{+ 0.03}$ & 0.58$_{-0.05}^{+ 0.05}$ &  1.36$_{-0.04}^{+ 0.04}$ & 2.67$_{-0.03}^{+ 0.03}$ & 3.77$_{-0.03}^{+ 0.03}$ &      4  \\ 
 75 &   5.0 &  -34.0  & 19.18$_{-0.03}^{+ 0.03}$ & 19.53$_{-0.04}^{+ 0.04}$ & 0.50$_{-0.07}^{+ 0.07}$ &  1.76$_{-0.07}^{+ 0.08}$ & 3.17$_{-0.04}^{+ 0.04}$ & 4.49$_{-0.06}^{+ 0.06}$ &      2  \\ 
 76 &  36.6 &  -28.5  & 19.20$_{-0.05}^{+ 0.05}$ & 19.47$_{-0.03}^{+ 0.03}$ & 0.51$_{-0.06}^{+ 0.06}$ &  1.23$_{-0.04}^{+ 0.05}$ & 2.30$_{-0.03}^{+ 0.03}$ & 2.90$_{-0.03}^{+ 0.03}$ &      3  \\ 
 77 & -55.6 &  -57.0  & 19.21$_{-0.05}^{+ 0.06}$ & 19.63$_{-0.04}^{+ 0.05}$ & 0.62$_{-0.08}^{+ 0.08}$ &  1.64$_{-0.08}^{+ 0.09}$ & 4.87$_{-0.11}^{+ 0.12}$ & 7.76$_{-0.67}^{+ 0.00}$ &      1  \\ 
 78 &  -0.4 &  -18.8  & 19.23$_{-0.04}^{+ 0.05}$ & 19.44$_{-0.03}^{+ 0.03}$ & 0.86$_{-0.08}^{+ 0.08}$ &  1.28$_{-0.05}^{+ 0.05}$ & 2.64$_{-0.03}^{+ 0.04}$ & 4.03$_{-0.04}^{+ 0.04}$ &      3  \\ 
 79 &   6.0 &  -23.5  & 19.24$_{-0.03}^{+ 0.03}$ & 19.17$_{-0.03}^{+ 0.03}$ & 0.80$_{-0.06}^{+ 0.06}$ &  1.35$_{-0.04}^{+ 0.04}$ & 2.34$_{-0.03}^{+ 0.03}$ & 3.25$_{-0.03}^{+ 0.03}$ &      1  \\ 
 80 &  52.5 &   12.0  & 19.24$_{-0.04}^{+ 0.05}$ & 19.37$_{-0.03}^{+ 0.03}$ & 0.06$_{-0.04}^{+ 0.04}$ &  0.86$_{-0.04}^{+ 0.04}$ & 2.58$_{-0.03}^{+ 0.04}$ & 4.13$_{-0.04}^{+ 0.04}$ &      5  \\ 
 81 & -22.4 &  -68.8  & 19.30$_{-0.05}^{+ 0.06}$ & 19.65$_{-0.06}^{+ 0.06}$ & 0.75$_{-0.10}^{+ 0.11}$ &  1.60$_{-0.09}^{+ 0.09}$ & 4.30$_{-0.07}^{+ 0.07}$ & 5.17$_{-0.10}^{+ 0.10}$ &      1  \\ 
 82 &  54.8 &  -24.2  & 19.33$_{-0.06}^{+ 0.06}$ & 19.84$_{-0.05}^{+ 0.06}$ & 0.69$_{-0.10}^{+ 0.10}$ &  0.99$_{-0.06}^{+ 0.07}$ & 2.37$_{-0.05}^{+ 0.06}$ & 3.11$_{-0.05}^{+ 0.06}$ &      3  \\ 
 83 & -21.8 &  -36.1  & 19.37$_{-0.05}^{+ 0.05}$ & 19.71$_{-0.04}^{+ 0.04}$ & 0.62$_{-0.08}^{+ 0.09}$ &  1.77$_{-0.08}^{+ 0.09}$ & 4.63$_{-0.08}^{+ 0.09}$ & 6.42$_{-0.44}^{+ 0.61}$ &      1  \\ 
 84 &  -0.7 &    9.2  & 19.38$_{-0.04}^{+ 0.04}$ & 19.67$_{-0.04}^{+ 0.04}$ & 0.52$_{-0.07}^{+ 0.08}$ &  1.30$_{-0.06}^{+ 0.06}$ & 2.98$_{-0.04}^{+ 0.05}$ & 4.53$_{-0.06}^{+ 0.07}$ &      1  \\ 
 85 &  25.0 &    1.9  & 19.38$_{-0.06}^{+ 0.06}$ & 19.81$_{-0.05}^{+ 0.05}$ & 1.03$_{-0.11}^{+ 0.12}$ &  1.31$_{-0.08}^{+ 0.08}$ & 2.55$_{-0.05}^{+ 0.05}$ & 3.83$_{-0.06}^{+ 0.06}$ &      3  \\ 
 86 & -48.9 &   66.2  & 19.38$_{-0.05}^{+ 0.06}$ & 20.17$_{-0.07}^{+ 0.07}$ & 0.41$_{-0.11}^{+ 0.12}$ &  1.42$_{-0.11}^{+ 0.12}$ & 3.60$_{-0.08}^{+ 0.08}$ & 5.32$_{-0.36}^{+ 0.58}$ &      0  \\ 
 87 &  27.0 &  -59.5  & 19.39$_{-0.05}^{+ 0.06}$ & 19.59$_{-0.04}^{+ 0.05}$ & 0.71$_{-0.08}^{+ 0.09}$ &  2.20$_{-0.11}^{+ 0.12}$ & 4.24$_{-0.05}^{+ 0.06}$ & 5.28$_{-0.09}^{+ 0.10}$ &      4  \\ 
 88 &  17.2 &   54.6  & 19.44$_{-0.08}^{+ 0.09}$ & 20.15$_{-0.07}^{+ 0.08}$ & 0.62$_{-0.12}^{+ 0.13}$ &  1.31$_{-0.10}^{+ 0.10}$ & 2.52$_{-0.07}^{+ 0.08}$ & 3.41$_{-0.08}^{+ 0.08}$ &      2  \\ 
 89 & -10.5 &   13.6  & 19.47$_{-0.06}^{+ 0.06}$ & 19.71$_{-0.06}^{+ 0.06}$ & 0.04$_{-0.08}^{+ 0.08}$ &  1.08$_{-0.08}^{+ 0.09}$ & 2.25$_{-0.09}^{+ 0.09}$ & 2.77$_{-0.11}^{+ 0.12}$ &      0  \\ 
 90 & -74.6 &   18.4  & 19.47$_{-0.05}^{+ 0.06}$ & 19.71$_{-0.04}^{+ 0.04}$ & 0.67$_{-0.08}^{+ 0.08}$ &  1.13$_{-0.06}^{+ 0.06}$ & 3.51$_{-0.04}^{+ 0.04}$ & 4.66$_{-0.04}^{+ 0.04}$ &      0  \\ 
 91 &   3.1 &  -32.0  & 19.47$_{-0.04}^{+ 0.04}$ & 19.72$_{-0.05}^{+ 0.05}$ & 0.72$_{-0.09}^{+ 0.09}$ &  1.64$_{-0.08}^{+ 0.09}$ & 3.60$_{-0.05}^{+ 0.05}$ & 4.32$_{-0.06}^{+ 0.06}$ &      0  \\ 
 92 &  29.6 &   74.9  & 19.49$_{-0.08}^{+ 0.08}$ & 19.67$_{-0.06}^{+ 0.06}$ & 1.10$_{-0.12}^{+ 0.13}$ &  3.02$_{-0.23}^{+ 0.28}$ & 5.31$_{-0.10}^{+ 0.11}$ & 5.55$_{-0.13}^{+ 0.14}$ &      0  \\ 
 93 & -52.2 &  -26.1  & 19.50$_{-0.05}^{+ 0.05}$ & 19.63$_{-0.04}^{+ 0.04}$ & 0.30$_{-0.06}^{+ 0.06}$ &  0.82$_{-0.05}^{+ 0.05}$ & 3.45$_{-0.04}^{+ 0.05}$ & 6.84$_{-0.59}^{+ 0.70}$ &      0  \\ 
 94 &  37.9 &   15.3  & 19.52$_{-0.06}^{+ 0.07}$ & 19.72$_{-0.05}^{+ 0.05}$ & 0.61$_{-0.09}^{+ 0.09}$ &  1.37$_{-0.07}^{+ 0.07}$ & 2.87$_{-0.05}^{+ 0.06}$ & 4.13$_{-0.06}^{+ 0.06}$ &      4  \\ 
 95 &   6.2 &  -28.7  & 19.53$_{-0.04}^{+ 0.04}$ & 19.64$_{-0.04}^{+ 0.05}$ & 0.54$_{-0.07}^{+ 0.08}$ &  1.19$_{-0.06}^{+ 0.06}$ & 2.26$_{-0.05}^{+ 0.05}$ & 3.10$_{-0.05}^{+ 0.05}$ &      4  \\ 
 96 &  20.6 &    6.5  & 19.55$_{-0.05}^{+ 0.06}$ & 19.84$_{-0.05}^{+ 0.05}$ & 0.29$_{-0.08}^{+ 0.08}$ &  1.26$_{-0.07}^{+ 0.07}$ & 2.13$_{-0.05}^{+ 0.05}$ & 2.68$_{-0.05}^{+ 0.05}$ &      1  \\ 
 97 &  45.8 &   42.2  & 19.55$_{-0.06}^{+ 0.06}$ & 19.94$_{-0.05}^{+ 0.05}$ & 0.60$_{-0.09}^{+ 0.10}$ &  2.31$_{-0.15}^{+ 0.17}$ & 4.01$_{-0.06}^{+ 0.06}$ & 5.42$_{-0.33}^{+ 0.55}$ &      5  \\ 
 98 &  60.7 &   31.7  & 19.56$_{-0.07}^{+ 0.07}$ & 19.82$_{-0.05}^{+ 0.06}$ & 0.82$_{-0.11}^{+ 0.12}$ &  1.61$_{-0.09}^{+ 0.09}$ & 2.77$_{-0.05}^{+ 0.06}$ & 3.69$_{-0.06}^{+ 0.06}$ &      2  \\ 
 99 & -27.9 &   33.7  & 19.56$_{-0.03}^{+ 0.03}$ & 20.06$_{-0.06}^{+ 0.06}$ & 0.93$_{-0.13}^{+ 0.15}$ &  1.54$_{-0.10}^{+ 0.11}$ & 2.83$_{-0.06}^{+ 0.06}$ & 3.95$_{-0.07}^{+ 0.07}$ &      0  \\ 
100 & -11.8 &  -43.3  & 19.57$_{-0.06}^{+ 0.06}$ & 19.76$_{-0.04}^{+ 0.05}$ & 0.49$_{-0.08}^{+ 0.08}$ &  1.70$_{-0.09}^{+ 0.10}$ & 3.48$_{-0.05}^{+ 0.05}$ & 4.46$_{-0.06}^{+ 0.07}$ &      4  \\ 
101 &   0.5 &   42.2  & 19.58$_{-0.07}^{+ 0.07}$ & 19.91$_{-0.05}^{+ 0.05}$ & 0.69$_{-0.10}^{+ 0.11}$ &  1.41$_{-0.07}^{+ 0.08}$ & 3.08$_{-0.05}^{+ 0.05}$ & 4.72$_{-0.08}^{+ 0.08}$ &      0  \\ 
102 & -26.6 &  -48.5  & 19.60$_{-0.08}^{+ 0.09}$ & 20.48$_{-0.09}^{+ 0.10}$ & 1.01$_{-0.21}^{+ 0.25}$ &  1.33$_{-0.12}^{+ 0.13}$ & 2.67$_{-0.09}^{+ 0.10}$ & 3.51$_{-0.10}^{+ 0.11}$ &      2  \\ 
103 &  67.4 &  -18.3  & 19.61$_{-0.07}^{+ 0.07}$ & 20.04$_{-0.07}^{+ 0.08}$ & 0.94$_{-0.15}^{+ 0.17}$ &  1.92$_{-0.14}^{+ 0.15}$ & 2.96$_{-0.07}^{+ 0.08}$ & 4.21$_{-0.09}^{+ 0.09}$ &      1  \\ 
104 &  78.4 &  -52.1  & 19.62$_{-0.10}^{+ 0.11}$ & 20.01$_{-0.09}^{+ 0.10}$ & 1.08$_{-0.21}^{+ 0.24}$ &  1.02$_{-0.11}^{+ 0.12}$ & 2.34$_{-0.09}^{+ 0.10}$ & 3.17$_{-0.09}^{+ 0.10}$ &      2  \\ 
105 & -24.8 &  -17.1  & 19.63$_{-0.06}^{+ 0.06}$ & 19.76$_{-0.04}^{+ 0.05}$ & 0.35$_{-0.07}^{+ 0.08}$ &  1.27$_{-0.06}^{+ 0.06}$ & 2.32$_{-0.04}^{+ 0.05}$ & 3.05$_{-0.05}^{+ 0.05}$ &      0  \\ 
106 &  -2.8 &   18.4  & 19.67$_{-0.05}^{+ 0.05}$ & 19.84$_{-0.05}^{+ 0.05}$ & 0.31$_{-0.07}^{+ 0.08}$ &  1.68$_{-0.08}^{+ 0.09}$ & 2.96$_{-0.05}^{+ 0.05}$ & 4.68$_{-0.08}^{+ 0.08}$ &      0  \\ 
107 & -31.1 &   35.7  & 19.67$_{-0.04}^{+ 0.04}$ & 20.20$_{-0.07}^{+ 0.07}$ & 1.50$_{-0.23}^{+ 0.28}$ &  2.43$_{-0.21}^{+ 0.25}$ & 3.32$_{-0.07}^{+ 0.07}$ & 4.21$_{-0.08}^{+ 0.09}$ &      0  \\ 
108 &  42.8 &   81.1  & 19.69$_{-0.09}^{+ 0.10}$ & 20.10$_{-0.09}^{+ 0.10}$ & 0.37$_{-0.13}^{+ 0.14}$ &  0.91$_{-0.11}^{+ 0.12}$ & 1.83$_{-0.09}^{+ 0.10}$ & 2.67$_{-0.09}^{+ 0.10}$ &      0  \\ 
109 &  17.4 &  -21.4  & 19.70$_{-0.05}^{+ 0.05}$ & 19.97$_{-0.06}^{+ 0.06}$ & 0.43$_{-0.09}^{+ 0.10}$ &  1.73$_{-0.10}^{+ 0.11}$ & 3.25$_{-0.06}^{+ 0.06}$ & 4.43$_{-0.08}^{+ 0.08}$ &      1  \\ 
110 &  67.6 &  -26.3  & 19.70$_{-0.09}^{+ 0.09}$ & 20.20$_{-0.08}^{+ 0.09}$ & 1.21$_{-0.22}^{+ 0.26}$ &  1.66$_{-0.13}^{+ 0.14}$ & 3.17$_{-0.08}^{+ 0.09}$ & 3.60$_{-0.09}^{+ 0.09}$ &      2  \\ 
111 &  39.3 &  -37.3  & 19.72$_{-0.06}^{+ 0.06}$ & 19.82$_{-0.05}^{+ 0.05}$ & 0.60$_{-0.09}^{+ 0.09}$ &  1.34$_{-0.07}^{+ 0.07}$ & 2.52$_{-0.05}^{+ 0.05}$ & 3.30$_{-0.05}^{+ 0.05}$ &      1  \\ 
112 & -11.4 &    6.6  & 19.73$_{-0.06}^{+ 0.07}$ & 20.11$_{-0.06}^{+ 0.06}$ & 0.72$_{-0.13}^{+ 0.15}$ &  2.22$_{-0.15}^{+ 0.17}$ & 3.45$_{-0.07}^{+ 0.08}$ & 5.28$_{-0.36}^{+ 0.59}$ &      5  \\ 
113 &   9.2 &  -60.1  & 19.74$_{-0.06}^{+ 0.06}$ & 19.80$_{-0.05}^{+ 0.06}$ & 0.67$_{-0.10}^{+ 0.10}$ &  1.62$_{-0.10}^{+ 0.10}$ & 3.44$_{-0.06}^{+ 0.06}$ & 4.22$_{-0.07}^{+ 0.07}$ &      2  \\ 
114 & -21.8 &  -39.7  & 19.74$_{-0.05}^{+ 0.05}$ & 20.06$_{-0.06}^{+ 0.07}$ & 0.31$_{-0.09}^{+ 0.10}$ &  1.21$_{-0.08}^{+ 0.09}$ & 2.38$_{-0.06}^{+ 0.07}$ & 2.87$_{-0.06}^{+ 0.07}$ &      3  \\ 
115 &  -4.5 &  -14.5  & 19.76$_{-0.05}^{+ 0.05}$ & 19.75$_{-0.04}^{+ 0.05}$ & 0.75$_{-0.09}^{+ 0.10}$ &  1.33$_{-0.07}^{+ 0.07}$ & 2.65$_{-0.05}^{+ 0.05}$ & 3.49$_{-0.05}^{+ 0.05}$ &      3  \\ 
116 & -24.5 &  -38.5  & 19.77$_{-0.05}^{+ 0.05}$ & 20.26$_{-0.07}^{+ 0.08}$ & 0.53$_{-0.12}^{+ 0.13}$ &  1.20$_{-0.10}^{+ 0.10}$ & 2.34$_{-0.07}^{+ 0.08}$ & 2.86$_{-0.08}^{+ 0.08}$ &      3  \\ 
117 &  53.1 &  -29.1  & 19.78$_{-0.05}^{+ 0.06}$ & 19.56$_{-0.05}^{+ 0.05}$ & 0.76$_{-0.09}^{+ 0.10}$ &  1.41$_{-0.06}^{+ 0.07}$ & 2.20$_{-0.05}^{+ 0.05}$ & 3.03$_{-0.05}^{+ 0.05}$ &      3  \\ 
118 & -47.6 &    0.5  & 19.79$_{-0.07}^{+ 0.07}$ & 20.04$_{-0.06}^{+ 0.07}$ & 0.76$_{-0.11}^{+ 0.11}$ &  1.01$_{-0.08}^{+ 0.08}$ & 1.87$_{-0.06}^{+ 0.07}$ & 2.26$_{-0.06}^{+ 0.07}$ &      0  \\ 
119 & -52.1 &   68.2  & 19.89$_{-0.06}^{+ 0.07}$ & 20.13$_{-0.06}^{+ 0.07}$ & 1.01$_{-0.16}^{+ 0.18}$ &  1.72$_{-0.12}^{+ 0.14}$ & 3.71$_{-0.08}^{+ 0.08}$ & 5.38$_{-0.36}^{+ 0.48}$ &      0  \\ 
120 & -11.2 &   -3.5  & 19.91$_{-0.05}^{+ 0.05}$ & 19.54$_{-0.04}^{+ 0.04}$ & 0.85$_{-0.09}^{+ 0.09}$ &  1.72$_{-0.07}^{+ 0.08}$ & 3.57$_{-0.05}^{+ 0.05}$ & 4.87$_{-0.08}^{+ 0.08}$ &      0  \\ 
121 &  17.8 &  -42.4  & 19.91$_{-0.08}^{+ 0.08}$ & 20.39$_{-0.08}^{+ 0.09}$ & 0.84$_{-0.16}^{+ 0.18}$ &  1.19$_{-0.11}^{+ 0.12}$ & 2.97$_{-0.09}^{+ 0.09}$ & 4.11$_{-0.10}^{+ 0.11}$ &      0  \\ 
122 &  16.6 &   71.7  & 19.93$_{-0.08}^{+ 0.08}$ & 20.09$_{-0.07}^{+ 0.08}$ & 0.84$_{-0.15}^{+ 0.16}$ &  2.30$_{-0.17}^{+ 0.20}$ & 5.69$_{-0.22}^{+ 0.27}$ & 7.43$_{-1.64}^{+ 0.00}$ &      0  \\ 
123 &  -5.4 &  -50.3  & 19.95$_{-0.09}^{+ 0.10}$ & 20.48$_{-0.08}^{+ 0.09}$ & 0.60$_{-0.16}^{+ 0.18}$ &  1.25$_{-0.12}^{+ 0.13}$ & 2.83$_{-0.08}^{+ 0.09}$ & 3.24$_{-0.09}^{+ 0.09}$ &      0  \\ 
124 &  44.0 &  -23.9  & 19.96$_{-0.08}^{+ 0.09}$ & 20.20$_{-0.07}^{+ 0.08}$ & 0.73$_{-0.13}^{+ 0.14}$ &  1.41$_{-0.11}^{+ 0.11}$ & 3.48$_{-0.08}^{+ 0.09}$ & 4.82$_{-0.12}^{+ 0.13}$ &      0  \\ 
125 & -59.8 &   35.5  & 19.96$_{-0.07}^{+ 0.08}$ & 20.53$_{-0.09}^{+ 0.10}$ & 0.28$_{-0.13}^{+ 0.14}$ &  1.04$_{-0.12}^{+ 0.13}$ & 2.15$_{-0.09}^{+ 0.10}$ & 3.08$_{-0.09}^{+ 0.10}$ &      0  \\ 
126 &   5.9 &  -61.6  & 19.98$_{-0.07}^{+ 0.08}$ & 19.99$_{-0.06}^{+ 0.07}$ & 0.37$_{-0.10}^{+ 0.11}$ &  1.66$_{-0.12}^{+ 0.13}$ & 3.15$_{-0.07}^{+ 0.07}$ & 3.75$_{-0.07}^{+ 0.07}$ &      0  \\ 
127 & -30.5 &  -37.5  & 19.98$_{-0.06}^{+ 0.07}$ & 19.99$_{-0.06}^{+ 0.06}$ & 0.80$_{-0.12}^{+ 0.13}$ &  2.27$_{-0.15}^{+ 0.16}$ & 4.43$_{-0.09}^{+ 0.09}$ & 5.48$_{-0.56}^{+ 0.79}$ &      0  \\ 
128 & -11.7 &    2.5  & 19.98$_{-0.08}^{+ 0.08}$ & 20.13$_{-0.06}^{+ 0.07}$ & 0.06$_{-0.09}^{+ 0.10}$ &  0.81$_{-0.07}^{+ 0.08}$ & 1.80$_{-0.06}^{+ 0.07}$ & 2.56$_{-0.06}^{+ 0.07}$ &      0  \\ 
129 &   1.3 &   66.7  & 19.98$_{-0.10}^{+ 0.11}$ & 20.36$_{-0.08}^{+ 0.09}$ & 0.83$_{-0.17}^{+ 0.20}$ &  1.48$_{-0.12}^{+ 0.13}$ & 3.17$_{-0.09}^{+ 0.10}$ & 5.68$_{-0.34}^{+ 0.50}$ &      0  \\ 
130 &  15.0 &    3.2  & 19.99$_{-0.07}^{+ 0.08}$ & 20.08$_{-0.06}^{+ 0.06}$ & 1.08$_{-0.15}^{+ 0.18}$ &  1.65$_{-0.11}^{+ 0.12}$ & 2.83$_{-0.06}^{+ 0.07}$ & 3.43$_{-0.07}^{+ 0.07}$ &      0  \\ 
\enddata 
\label{g1322} 
\end{deluxetable} 


==> tab37.tex <==
\begin{deluxetable}{rrrrrrrrc} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{37} 
\tablecaption{MS 1137.5+6625} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$J-K$}&
\colhead{$I-K$}&
\colhead{$R-K$}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.50\arcsec$}&\colhead{$r=1.50\arcsec$}&
\colhead{$r=1.50\arcsec$}&\colhead{$r=1.50\arcsec$}&
\colhead{type}} 
\startdata 
  1 &  58.5 &  -59.6  & 13.01$_{-0.01}^{+ 0.01}$ &13.42$_{-0.01}^{+ 0.01}$ &  0.77$_{-0.01}^{+ 0.01}$ & 2.13$_{-0.01}^{+ 0.01}$ & 3.73$_{-0.01}^{+ 0.01}$ &   0 \\ 
  2 & -45.0 &   61.4  & 15.67$_{-0.01}^{+ 0.01}$ &16.00$_{-0.01}^{+ 0.01}$ &  0.79$_{-0.01}^{+ 0.01}$ & 2.13$_{-0.01}^{+ 0.01}$ & 3.69$_{-0.01}^{+ 0.01}$ &   0 \\ 
  3 &   0.0 &    0.0  & 15.74$_{-0.01}^{+ 0.01}$ &17.06$_{-0.01}^{+ 0.01}$ &  1.72$_{-0.01}^{+ 0.01}$ & 3.19$_{-0.01}^{+ 0.01}$ & 4.67$_{-0.01}^{+ 0.01}$ &   1 \\ 
  4 & -24.1 &   68.3  & 15.96$_{-0.01}^{+ 0.01}$ &16.84$_{-0.01}^{+ 0.01}$ &  1.30$_{-0.01}^{+ 0.01}$ & 2.44$_{-0.01}^{+ 0.01}$ & 3.15$_{-0.01}^{+ 0.01}$ &   0 \\ 
  5 & -44.5 &   36.9  & 16.52$_{-0.01}^{+ 0.01}$ &16.84$_{-0.01}^{+ 0.01}$ &  0.78$_{-0.01}^{+ 0.01}$ & 2.00$_{-0.01}^{+ 0.01}$ & 3.43$_{-0.01}^{+ 0.01}$ &   0 \\ 
  6 &  43.5 &   43.2  & 16.54$_{-0.02}^{+ 0.02}$ &17.36$_{-0.01}^{+ 0.01}$ &  1.43$_{-0.02}^{+ 0.02}$ & 2.47$_{-0.02}^{+ 0.02}$ & 3.21$_{-0.02}^{+ 0.02}$ &   0 \\ 
  7 & -31.4 &   47.9  & 16.72$_{-0.02}^{+ 0.02}$ &17.05$_{-0.01}^{+ 0.01}$ &  0.80$_{-0.01}^{+ 0.01}$ & 1.94$_{-0.01}^{+ 0.01}$ & 3.14$_{-0.01}^{+ 0.01}$ &   0 \\ 
  8 &   4.4 &    9.7  & 16.84$_{-0.01}^{+ 0.01}$ &17.55$_{-0.01}^{+ 0.01}$ &  1.76$_{-0.02}^{+ 0.02}$ & 3.25$_{-0.02}^{+ 0.02}$ & 4.79$_{-0.02}^{+ 0.02}$ &   1 \\ 
  9 &  69.5 &  -36.7  & 16.95$_{-0.03}^{+ 0.03}$ &17.67$_{-0.02}^{+ 0.02}$ &  1.61$_{-0.03}^{+ 0.03}$ & 2.81$_{-0.02}^{+ 0.02}$ & 4.12$_{-0.02}^{+ 0.02}$ &   0 \\ 
 10 &   2.2 &    3.3  & 17.06$_{-0.01}^{+ 0.01}$ &17.65$_{-0.02}^{+ 0.02}$ &  1.68$_{-0.02}^{+ 0.02}$ & 3.15$_{-0.02}^{+ 0.02}$ & 4.59$_{-0.02}^{+ 0.02}$ &   1 \\ 
 11 &   7.4 &   -6.8  & 17.11$_{-0.01}^{+ 0.01}$ &17.51$_{-0.01}^{+ 0.01}$ &  1.78$_{-0.02}^{+ 0.02}$ & 3.53$_{-0.02}^{+ 0.02}$ & 4.53$_{-0.02}^{+ 0.02}$ &   1 \\ 
 12 &   8.3 &   -5.0  & 17.13$_{-0.01}^{+ 0.01}$ &17.61$_{-0.02}^{+ 0.02}$ &  1.73$_{-0.02}^{+ 0.02}$ & 3.43$_{-0.02}^{+ 0.02}$ & 4.48$_{-0.02}^{+ 0.02}$ &   1 \\ 
 13 & -11.3 &   12.5  & 17.14$_{-0.02}^{+ 0.02}$ &17.56$_{-0.01}^{+ 0.01}$ &  1.63$_{-0.02}^{+ 0.02}$ & 2.82$_{-0.02}^{+ 0.02}$ & 3.69$_{-0.02}^{+ 0.02}$ &   1 \\ 
 14 &  26.1 &   14.7  & 17.24$_{-0.02}^{+ 0.02}$ &17.65$_{-0.02}^{+ 0.02}$ &  0.81$_{-0.02}^{+ 0.02}$ & 2.20$_{-0.02}^{+ 0.02}$ & 3.88$_{-0.02}^{+ 0.02}$ &   1 \\ 
 15 &  -1.1 &    4.9  & 17.41$_{-0.02}^{+ 0.02}$ &18.01$_{-0.02}^{+ 0.02}$ &  1.75$_{-0.03}^{+ 0.03}$ & 3.28$_{-0.03}^{+ 0.03}$ & 4.69$_{-0.02}^{+ 0.02}$ &   1 \\ 
 16 & -45.0 &  -42.6  & 17.42$_{-0.03}^{+ 0.04}$ &17.86$_{-0.02}^{+ 0.02}$ &  1.73$_{-0.03}^{+ 0.03}$ & 3.12$_{-0.02}^{+ 0.02}$ & 4.51$_{-0.02}^{+ 0.02}$ &   0 \\ 
 17 &   3.8 &    2.4  & 17.45$_{-0.01}^{+ 0.01}$ &17.89$_{-0.02}^{+ 0.02}$ &  1.77$_{-0.03}^{+ 0.03}$ & 3.30$_{-0.02}^{+ 0.02}$ & 4.82$_{-0.02}^{+ 0.02}$ &   1 \\ 
 18 & -61.7 &  -57.7  & 17.47$_{-0.04}^{+ 0.04}$ &18.11$_{-0.02}^{+ 0.02}$ &  1.71$_{-0.03}^{+ 0.03}$ & 3.05$_{-0.03}^{+ 0.03}$ & 4.11$_{-0.02}^{+ 0.02}$ &   0 \\ 
 19 &   3.5 &   64.6  & 17.51$_{-0.03}^{+ 0.03}$ &17.72$_{-0.02}^{+ 0.02}$ &  0.65$_{-0.02}^{+ 0.02}$ & 1.45$_{-0.02}^{+ 0.02}$ & 2.10$_{-0.02}^{+ 0.02}$ &   0 \\ 
 20 &  -4.9 &    6.2  & 17.52$_{-0.03}^{+ 0.03}$ &18.17$_{-0.03}^{+ 0.03}$ &  1.78$_{-0.04}^{+ 0.04}$ & 3.24$_{-0.03}^{+ 0.03}$ & 4.65$_{-0.03}^{+ 0.03}$ &   1 \\ 
 21 &   5.9 &    6.1  & 17.58$_{-0.02}^{+ 0.03}$ &18.04$_{-0.02}^{+ 0.02}$ &  1.72$_{-0.03}^{+ 0.03}$ & 3.22$_{-0.03}^{+ 0.03}$ & 4.74$_{-0.02}^{+ 0.03}$ &   1 \\ 
 22 & -62.4 &    6.7  & 17.63$_{-0.04}^{+ 0.04}$ &18.25$_{-0.03}^{+ 0.03}$ &  1.75$_{-0.04}^{+ 0.04}$ & 2.97$_{-0.03}^{+ 0.03}$ & 3.93$_{-0.03}^{+ 0.03}$ &   0 \\ 
 23 &  37.7 &   33.7  & 17.64$_{-0.03}^{+ 0.03}$ &18.48$_{-0.03}^{+ 0.03}$ &  1.44$_{-0.04}^{+ 0.04}$ & 2.69$_{-0.04}^{+ 0.04}$ & 4.37$_{-0.22}^{+ 0.27}$ &   1 \\ 
 24 &   2.2 &   38.1  & 17.65$_{-0.04}^{+ 0.04}$ &17.95$_{-0.02}^{+ 0.02}$ &  1.70$_{-0.03}^{+ 0.03}$ & 3.27$_{-0.03}^{+ 0.03}$ & 4.65$_{-0.02}^{+ 0.02}$ &   1 \\ 
 25 & -26.6 &    9.1  & 17.65$_{-0.04}^{+ 0.04}$ &18.22$_{-0.03}^{+ 0.03}$ &  1.61$_{-0.03}^{+ 0.04}$ & 3.08$_{-0.03}^{+ 0.03}$ & 4.55$_{-0.03}^{+ 0.03}$ &   2 \\ 
 26 &  56.3 &   42.8  & 17.68$_{-0.04}^{+ 0.04}$ &18.45$_{-0.03}^{+ 0.03}$ &  1.73$_{-0.05}^{+ 0.05}$ & 3.28$_{-0.04}^{+ 0.04}$ & 4.09$_{-0.03}^{+ 0.03}$ &   0 \\ 
 27 & -11.2 &  -25.2  & 17.70$_{-0.04}^{+ 0.05}$ &18.39$_{-0.03}^{+ 0.03}$ &  1.96$_{-0.05}^{+ 0.05}$ & 3.47$_{-0.04}^{+ 0.04}$ & 4.92$_{-0.04}^{+ 0.04}$ &   3 \\ 
 28 &  41.4 &   31.7  & 17.76$_{-0.03}^{+ 0.03}$ &18.26$_{-0.03}^{+ 0.03}$ &  1.71$_{-0.04}^{+ 0.04}$ & 3.73$_{-0.03}^{+ 0.04}$ & 6.27$_{-0.03}^{+ 0.00}$ &   1 \\ 
 29 &  29.8 &   -3.9  & 17.78$_{-0.04}^{+ 0.04}$ &18.31$_{-0.03}^{+ 0.03}$ &  1.54$_{-0.04}^{+ 0.04}$ & 3.14$_{-0.04}^{+ 0.04}$ & 4.69$_{-0.03}^{+ 0.03}$ &   1 \\ 
 30 &  43.0 &  -13.2  & 17.81$_{-0.04}^{+ 0.04}$ &18.14$_{-0.03}^{+ 0.03}$ &  1.67$_{-0.03}^{+ 0.03}$ & 3.35$_{-0.03}^{+ 0.03}$ & 4.45$_{-0.15}^{+ 0.18}$ &   1 \\ 
 31 &   6.5 &   -3.0  & 17.82$_{-0.02}^{+ 0.02}$ &18.00$_{-0.02}^{+ 0.02}$ &  1.68$_{-0.03}^{+ 0.03}$ & 3.23$_{-0.03}^{+ 0.03}$ & 4.57$_{-0.02}^{+ 0.02}$ &   1 \\ 
 32 &   7.9 &    9.4  & 17.84$_{-0.02}^{+ 0.02}$ &18.22$_{-0.03}^{+ 0.03}$ &  1.70$_{-0.04}^{+ 0.04}$ & 3.41$_{-0.03}^{+ 0.03}$ & 4.22$_{-0.03}^{+ 0.03}$ &   1 \\ 
 33 & -41.5 &  -51.5  & 17.85$_{-0.04}^{+ 0.04}$ &18.27$_{-0.03}^{+ 0.03}$ &  1.60$_{-0.03}^{+ 0.03}$ & 3.07$_{-0.03}^{+ 0.03}$ & 4.20$_{-0.03}^{+ 0.03}$ &   1 \\ 
 34 &  -1.4 &   -2.0  & 17.85$_{-0.01}^{+ 0.01}$ &18.17$_{-0.03}^{+ 0.03}$ &  1.64$_{-0.03}^{+ 0.03}$ & 3.11$_{-0.03}^{+ 0.03}$ & 4.61$_{-0.03}^{+ 0.03}$ &   0 \\ 
 35 &  54.9 &  -43.2  & 17.88$_{-0.03}^{+ 0.03}$ &18.31$_{-0.03}^{+ 0.03}$ &  1.90$_{-0.05}^{+ 0.05}$ & 3.41$_{-0.04}^{+ 0.04}$ & 4.79$_{-0.03}^{+ 0.03}$ &   0 \\ 
 36 & -29.4 &   14.7  & 17.98$_{-0.03}^{+ 0.04}$ &18.54$_{-0.03}^{+ 0.03}$ &  1.81$_{-0.05}^{+ 0.05}$ & 3.38$_{-0.05}^{+ 0.05}$ & 4.64$_{-0.04}^{+ 0.04}$ &   0 \\ 
 37 & -57.7 &  -40.4  & 17.99$_{-0.05}^{+ 0.06}$ &18.50$_{-0.04}^{+ 0.04}$ &  1.76$_{-0.05}^{+ 0.05}$ & 3.24$_{-0.04}^{+ 0.04}$ & 4.45$_{-0.04}^{+ 0.04}$ &   0 \\ 
 38 & -72.7 &  -55.2  & 18.00$_{-0.06}^{+ 0.07}$ &18.42$_{-0.04}^{+ 0.04}$ &  1.66$_{-0.05}^{+ 0.05}$ & 3.23$_{-0.05}^{+ 0.05}$ & 4.59$_{-0.04}^{+ 0.04}$ &   0 \\ 
 39 & -10.8 &  -10.4  & 18.03$_{-0.05}^{+ 0.05}$ &18.50$_{-0.04}^{+ 0.04}$ &  1.56$_{-0.04}^{+ 0.04}$ & 2.92$_{-0.04}^{+ 0.04}$ & 4.24$_{-0.04}^{+ 0.05}$ &   1 \\ 
 40 &  12.3 &  -49.6  & 18.04$_{-0.05}^{+ 0.05}$ &18.41$_{-0.03}^{+ 0.03}$ &  1.69$_{-0.04}^{+ 0.04}$ & 3.24$_{-0.04}^{+ 0.04}$ & 4.65$_{-0.03}^{+ 0.03}$ &   1 \\ 
 41 &  44.7 &    3.5  & 18.09$_{-0.06}^{+ 0.06}$ &18.52$_{-0.03}^{+ 0.04}$ &  1.73$_{-0.05}^{+ 0.05}$ & 4.22$_{-0.07}^{+ 0.07}$ & 4.35$_{-0.15}^{+ 0.18}$ &   1 \\ 
 42 & -41.4 &   11.3  & 18.09$_{-0.06}^{+ 0.06}$ &18.58$_{-0.04}^{+ 0.04}$ &  1.82$_{-0.05}^{+ 0.05}$ & 3.25$_{-0.05}^{+ 0.05}$ & 4.90$_{-0.04}^{+ 0.04}$ &   0 \\ 
 43 & -26.3 &   59.9  & 18.14$_{-0.05}^{+ 0.06}$ &18.57$_{-0.03}^{+ 0.04}$ &  1.49$_{-0.04}^{+ 0.04}$ & 2.80$_{-0.04}^{+ 0.04}$ & 4.26$_{-0.04}^{+ 0.04}$ &   0 \\ 
 44 &  56.9 &  -42.2  & 18.15$_{-0.03}^{+ 0.03}$ &18.53$_{-0.04}^{+ 0.04}$ &  1.77$_{-0.05}^{+ 0.06}$ & 2.89$_{-0.04}^{+ 0.05}$ & 3.79$_{-0.04}^{+ 0.04}$ &   0 \\ 
 45 & -53.0 &   73.3  & 18.18$_{-0.05}^{+ 0.05}$ &18.49$_{-0.03}^{+ 0.03}$ &  1.42$_{-0.04}^{+ 0.04}$ & 2.51$_{-0.03}^{+ 0.04}$ & 3.34$_{-0.03}^{+ 0.03}$ &   0 \\ 
 46 &   5.1 &  -31.9  & 18.20$_{-0.05}^{+ 0.05}$ &18.90$_{-0.05}^{+ 0.05}$ &  1.72$_{-0.07}^{+ 0.07}$ & 3.07$_{-0.06}^{+ 0.06}$ & 4.67$_{-0.05}^{+ 0.05}$ &   0 \\ 
 47 &  21.1 &  -45.2  & 18.31$_{-0.05}^{+ 0.06}$ &18.95$_{-0.05}^{+ 0.05}$ &  1.35$_{-0.06}^{+ 0.06}$ & 2.09$_{-0.05}^{+ 0.05}$ & 2.71$_{-0.05}^{+ 0.05}$ &   3 \\ 
 48 & -52.7 &   14.9  & 18.31$_{-0.06}^{+ 0.06}$ &18.95$_{-0.05}^{+ 0.05}$ &  1.06$_{-0.05}^{+ 0.06}$ & 1.75$_{-0.05}^{+ 0.05}$ & 2.25$_{-0.05}^{+ 0.05}$ &   0 \\ 
 49 &  32.1 &    7.9  & 18.38$_{-0.06}^{+ 0.06}$ &18.94$_{-0.05}^{+ 0.05}$ &  1.50$_{-0.06}^{+ 0.06}$ & 3.09$_{-0.06}^{+ 0.06}$ & 4.35$_{-0.05}^{+ 0.06}$ &   1 \\ 
 50 &  12.4 &   -5.9  & 18.39$_{-0.06}^{+ 0.07}$ &18.83$_{-0.05}^{+ 0.05}$ &  1.56$_{-0.06}^{+ 0.06}$ & 3.12$_{-0.05}^{+ 0.06}$ & 4.45$_{-0.05}^{+ 0.05}$ &   2 \\ 
 51 &  17.4 &   52.5  & 18.40$_{-0.08}^{+ 0.08}$ &18.99$_{-0.06}^{+ 0.06}$ &  1.87$_{-0.09}^{+ 0.09}$ & 4.22$_{-0.11}^{+ 0.12}$ & 5.90$_{-0.09}^{+ 0.09}$ &   0 \\ 
 52 & -40.2 &   68.7  & 18.44$_{-0.05}^{+ 0.05}$ &18.74$_{-0.04}^{+ 0.04}$ &  1.66$_{-0.05}^{+ 0.05}$ & 3.05$_{-0.05}^{+ 0.05}$ & 4.37$_{-0.04}^{+ 0.04}$ &   0 \\ 
 53 &  25.9 &  -33.4  & 18.49$_{-0.07}^{+ 0.08}$ &19.16$_{-0.06}^{+ 0.07}$ &  2.41$_{-0.12}^{+ 0.13}$ & 4.01$_{-0.11}^{+ 0.12}$ & 5.68$_{-0.07}^{+ 0.07}$ &   0 \\ 
 54 &   2.0 &  -11.1  & 18.56$_{-0.06}^{+ 0.07}$ &18.83$_{-0.04}^{+ 0.04}$ &  1.82$_{-0.07}^{+ 0.07}$ & 3.21$_{-0.05}^{+ 0.06}$ & 4.67$_{-0.05}^{+ 0.05}$ &   1 \\ 
 55 &  29.1 &   36.2  & 18.61$_{-0.08}^{+ 0.08}$ &19.22$_{-0.06}^{+ 0.07}$ &  1.45$_{-0.08}^{+ 0.09}$ & 2.73$_{-0.07}^{+ 0.08}$ & 3.90$_{-0.07}^{+ 0.07}$ &   3 \\ 
 56 &  -5.3 &   11.4  & 18.62$_{-0.06}^{+ 0.06}$ &18.95$_{-0.05}^{+ 0.06}$ &  1.53$_{-0.06}^{+ 0.07}$ & 2.66$_{-0.06}^{+ 0.06}$ & 3.61$_{-0.05}^{+ 0.06}$ &   1 \\ 
 57 &  29.7 &   -6.5  & 18.62$_{-0.06}^{+ 0.06}$ &18.58$_{-0.04}^{+ 0.04}$ &  1.81$_{-0.06}^{+ 0.06}$ & 3.44$_{-0.05}^{+ 0.06}$ & 4.94$_{-0.04}^{+ 0.05}$ &   2 \\ 
 58 &  71.7 &  -16.0  & 18.67$_{-0.09}^{+ 0.10}$ &19.45$_{-0.09}^{+ 0.10}$ &  1.99$_{-0.16}^{+ 0.18}$ & 3.90$_{-0.14}^{+ 0.16}$ & 5.05$_{-0.10}^{+ 0.10}$ &   4 \\ 
 59 & -22.4 &  -64.7  & 18.68$_{-0.07}^{+ 0.08}$ &19.00$_{-0.06}^{+ 0.06}$ &  1.43$_{-0.08}^{+ 0.08}$ & 2.84$_{-0.06}^{+ 0.07}$ & 4.28$_{-0.06}^{+ 0.06}$ &   2 \\ 
 60 &  18.5 &   31.5  & 18.68$_{-0.06}^{+ 0.06}$ &18.90$_{-0.04}^{+ 0.05}$ &  1.33$_{-0.05}^{+ 0.06}$ & 2.48$_{-0.05}^{+ 0.05}$ & 3.95$_{-0.04}^{+ 0.05}$ &   3 \\ 
 61 & -22.9 &  -50.6  & 18.68$_{-0.09}^{+ 0.09}$ &19.20$_{-0.07}^{+ 0.07}$ &  1.58$_{-0.09}^{+ 0.09}$ & 3.02$_{-0.08}^{+ 0.08}$ & 4.34$_{-0.07}^{+ 0.07}$ &   1 \\ 
 62 &  -7.1 &  -11.5  & 18.71$_{-0.06}^{+ 0.07}$ &19.05$_{-0.06}^{+ 0.06}$ &  1.77$_{-0.08}^{+ 0.08}$ & 3.07$_{-0.07}^{+ 0.07}$ & 4.75$_{-0.09}^{+ 0.10}$ &   1 \\ 
 63 & -30.5 &   10.2  & 18.73$_{-0.08}^{+ 0.08}$ &19.19$_{-0.07}^{+ 0.07}$ &  1.54$_{-0.08}^{+ 0.09}$ & 3.02$_{-0.08}^{+ 0.08}$ & 4.26$_{-0.07}^{+ 0.07}$ &   0 \\ 
 64 & -59.8 &  -63.1  & 18.75$_{-0.06}^{+ 0.06}$ &19.13$_{-0.06}^{+ 0.06}$ &  1.62$_{-0.08}^{+ 0.09}$ & 3.10$_{-0.07}^{+ 0.08}$ & 4.02$_{-0.06}^{+ 0.07}$ &   2 \\ 
 65 &  13.8 &  -19.5  & 18.75$_{-0.09}^{+ 0.10}$ &19.05$_{-0.06}^{+ 0.06}$ &  1.85$_{-0.08}^{+ 0.09}$ & 3.23$_{-0.07}^{+ 0.08}$ & 4.65$_{-0.06}^{+ 0.06}$ &   0 \\ 
 66 & -37.7 &   -5.3  & 18.76$_{-0.06}^{+ 0.06}$ &19.09$_{-0.05}^{+ 0.05}$ &  1.93$_{-0.08}^{+ 0.08}$ & 4.99$_{-0.20}^{+ 0.24}$ & 6.30$_{-0.09}^{+ 0.09}$ &   0 \\ 
 67 &  51.2 &  -21.4  & 18.76$_{-0.07}^{+ 0.07}$ &18.86$_{-0.04}^{+ 0.04}$ &  0.73$_{-0.04}^{+ 0.05}$ & 1.69$_{-0.04}^{+ 0.04}$ & 2.76$_{-0.04}^{+ 0.04}$ &   0 \\ 
 68 & -72.1 &    0.1  & 18.78$_{-0.09}^{+ 0.09}$ &19.20$_{-0.07}^{+ 0.07}$ &  1.56$_{-0.08}^{+ 0.09}$ & 3.54$_{-0.09}^{+ 0.10}$ & 4.89$_{-0.07}^{+ 0.08}$ &   0 \\ 
 69 & -56.4 &  -20.6  & 18.79$_{-0.06}^{+ 0.07}$ &19.15$_{-0.05}^{+ 0.06}$ &  1.84$_{-0.08}^{+ 0.08}$ & 3.22$_{-0.07}^{+ 0.07}$ & 4.51$_{-0.06}^{+ 0.06}$ &   0 \\ 
 70 &  -5.5 &   50.8  & 18.86$_{-0.09}^{+ 0.10}$ &19.15$_{-0.06}^{+ 0.06}$ &  1.81$_{-0.09}^{+ 0.09}$ & 2.95$_{-0.07}^{+ 0.07}$ & 4.40$_{-0.06}^{+ 0.06}$ &   0 \\ 
 71 & -11.1 &   15.6  & 18.90$_{-0.06}^{+ 0.06}$ &18.93$_{-0.05}^{+ 0.05}$ &  1.52$_{-0.06}^{+ 0.06}$ & 3.11$_{-0.06}^{+ 0.06}$ & 4.35$_{-0.05}^{+ 0.05}$ &   1 \\ 
 72 &  15.6 &  -13.3  & 18.91$_{-0.10}^{+ 0.11}$ &19.32$_{-0.07}^{+ 0.08}$ &  1.44$_{-0.09}^{+ 0.10}$ & 2.89$_{-0.08}^{+ 0.09}$ & 4.42$_{-0.08}^{+ 0.08}$ &   1 \\ 
 73 &  41.5 &  -25.5  & 18.91$_{-0.09}^{+ 0.10}$ &19.24$_{-0.07}^{+ 0.07}$ &  1.56$_{-0.08}^{+ 0.09}$ & 3.72$_{-0.08}^{+ 0.09}$ & 5.37$_{-0.07}^{+ 0.00}$ &   1 \\ 
 74 & -48.1 &  -68.6  & 18.94$_{-0.10}^{+ 0.11}$ &19.11$_{-0.07}^{+ 0.08}$ &  1.57$_{-0.10}^{+ 0.10}$ & 2.63$_{-0.08}^{+ 0.08}$ & 3.21$_{-0.08}^{+ 0.08}$ &   0 \\ 
 75 &  -2.9 &  -27.6  & 18.96$_{-0.10}^{+ 0.11}$ &19.30$_{-0.07}^{+ 0.08}$ &  0.99$_{-0.08}^{+ 0.08}$ & 1.73$_{-0.07}^{+ 0.08}$ & 2.08$_{-0.07}^{+ 0.08}$ &   3 \\ 
 76 & -64.3 &   65.8  & 18.96$_{-0.08}^{+ 0.08}$ &19.22$_{-0.06}^{+ 0.07}$ &  1.71$_{-0.08}^{+ 0.09}$ & 3.20$_{-0.07}^{+ 0.08}$ & 4.53$_{-0.06}^{+ 0.07}$ &   0 \\ 
 77 &  49.8 &  -52.8  & 18.97$_{-0.10}^{+ 0.11}$ &19.54$_{-0.09}^{+ 0.09}$ &  1.02$_{-0.10}^{+ 0.10}$ & 1.80$_{-0.09}^{+ 0.09}$ & 2.28$_{-0.09}^{+ 0.09}$ &   0 \\ 
 78 &  66.5 &   14.7  & 18.98$_{-0.08}^{+ 0.09}$ &19.32$_{-0.07}^{+ 0.07}$ &  1.76$_{-0.11}^{+ 0.12}$ & 3.44$_{-0.10}^{+ 0.11}$ & 5.02$_{-0.11}^{+ 0.11}$ &   2 \\ 
 79 &  37.8 &   67.3  & 18.99$_{-0.09}^{+ 0.10}$ &19.60$_{-0.09}^{+ 0.10}$ &  1.37$_{-0.11}^{+ 0.12}$ & 2.13$_{-0.09}^{+ 0.10}$ & 4.09$_{-0.32}^{+ 0.43}$ &   0 \\ 
 80 &  51.5 &   18.6  & 19.04$_{-0.10}^{+ 0.11}$ &19.58$_{-0.09}^{+ 0.09}$ &  1.32$_{-0.11}^{+ 0.11}$ & 2.53$_{-0.09}^{+ 0.10}$ & 3.42$_{-0.10}^{+ 0.11}$ &   1 \\ 
 81 &  30.7 &   28.4  & 19.04$_{-0.08}^{+ 0.09}$ &19.21$_{-0.06}^{+ 0.06}$ &  1.52$_{-0.08}^{+ 0.08}$ & 2.60$_{-0.06}^{+ 0.07}$ & 3.90$_{-0.06}^{+ 0.06}$ &   0 \\ 
 82 &   0.8 &  -39.9  & 19.05$_{-0.10}^{+ 0.11}$ &19.27$_{-0.07}^{+ 0.07}$ &  1.95$_{-0.11}^{+ 0.11}$ & 4.22$_{-0.14}^{+ 0.15}$ & 5.34$_{-0.07}^{+ 0.07}$ &   2 \\ 
 83 &  17.1 &   -7.8  & 19.05$_{-0.06}^{+ 0.07}$ &19.66$_{-0.09}^{+ 0.10}$ &  1.77$_{-0.14}^{+ 0.15}$ & 3.21$_{-0.11}^{+ 0.12}$ & 4.54$_{-0.10}^{+ 0.10}$ &   2 \\ 
 84 &  -2.2 &  -21.1  & 19.08$_{-0.09}^{+ 0.10}$ &19.47$_{-0.08}^{+ 0.08}$ &  1.85$_{-0.12}^{+ 0.13}$ & 3.31$_{-0.10}^{+ 0.11}$ & 4.67$_{-0.08}^{+ 0.08}$ &   3 \\ 
 85 &  13.8 &  -10.2  & 19.08$_{-0.07}^{+ 0.08}$ &19.83$_{-0.10}^{+ 0.12}$ &  1.94$_{-0.17}^{+ 0.19}$ & 4.17$_{-0.22}^{+ 0.26}$ & 4.55$_{-0.11}^{+ 0.12}$ &   2 \\ 
 86 &  77.5 &   51.8  & 19.11$_{-0.11}^{+ 0.12}$ &19.64$_{-0.11}^{+ 0.13}$ &  1.38$_{-0.15}^{+ 0.16}$ & 2.58$_{-0.12}^{+ 0.13}$ & 3.61$_{-0.11}^{+ 0.13}$ &   0 \\ 
 87 & -17.4 &   64.0  & 19.11$_{-0.11}^{+ 0.12}$ &19.82$_{-0.11}^{+ 0.13}$ &  1.52$_{-0.15}^{+ 0.17}$ & 3.10$_{-0.14}^{+ 0.15}$ & 4.06$_{-0.13}^{+ 0.14}$ &   0 \\ 
 88 & -24.8 &    1.1  & 19.18$_{-0.08}^{+ 0.09}$ &19.43$_{-0.08}^{+ 0.08}$ &  1.72$_{-0.10}^{+ 0.11}$ & 3.77$_{-0.12}^{+ 0.13}$ & 4.75$_{-0.08}^{+ 0.09}$ &   1 \\ 
 89 & -56.7 &   -6.0  & 19.18$_{-0.09}^{+ 0.10}$ &19.41$_{-0.08}^{+ 0.08}$ &  1.64$_{-0.10}^{+ 0.11}$ & 3.13$_{-0.09}^{+ 0.10}$ & 4.50$_{-0.08}^{+ 0.08}$ &   0 \\ 
 90 & -11.9 &  -43.9  & 19.19$_{-0.10}^{+ 0.11}$ &19.66$_{-0.10}^{+ 0.11}$ &  1.72$_{-0.13}^{+ 0.15}$ & 4.50$_{-0.22}^{+ 0.26}$ & 4.97$_{-0.11}^{+ 0.12}$ &   1 \\ 
 91 &   6.7 &  -30.0  & 19.20$_{-0.08}^{+ 0.08}$ &19.50$_{-0.09}^{+ 0.09}$ &  1.75$_{-0.12}^{+ 0.13}$ & 2.90$_{-0.10}^{+ 0.11}$ & 4.77$_{-0.09}^{+ 0.10}$ &   1 \\ 
 92 & -70.3 &   26.6  & 19.22$_{-0.11}^{+ 0.12}$ &19.39$_{-0.08}^{+ 0.09}$ &  2.18$_{-0.13}^{+ 0.14}$ & 3.93$_{-0.13}^{+ 0.14}$ & 5.06$_{-0.09}^{+ 0.10}$ &   2 \\ 
 93 &   5.4 &  -35.2  & 19.22$_{-0.10}^{+ 0.11}$ &19.49$_{-0.08}^{+ 0.08}$ &  1.80$_{-0.11}^{+ 0.12}$ & 3.11$_{-0.09}^{+ 0.10}$ & 4.58$_{-0.08}^{+ 0.09}$ &   0 \\ 
 94 & -46.9 &   68.3  & 19.24$_{-0.10}^{+ 0.11}$ &19.43$_{-0.08}^{+ 0.08}$ &  1.66$_{-0.10}^{+ 0.11}$ & 2.59$_{-0.08}^{+ 0.09}$ & 3.45$_{-0.08}^{+ 0.08}$ &   0 \\ 
 95 &  14.3 &   11.9  & 19.30$_{-0.10}^{+ 0.11}$ &19.45$_{-0.07}^{+ 0.08}$ &  1.49$_{-0.10}^{+ 0.10}$ & 3.24$_{-0.09}^{+ 0.10}$ & 4.01$_{-0.07}^{+ 0.08}$ &   4 \\ 
 96 &  -7.6 &   23.4  & 19.33$_{-0.11}^{+ 0.12}$ &19.82$_{-0.11}^{+ 0.12}$ &  2.48$_{-0.23}^{+ 0.28}$ & 4.20$_{-0.21}^{+ 0.25}$ & 5.26$_{-0.13}^{+ 0.14}$ &   5 \\ 
 97 & -62.8 &   35.6  & 19.34$_{-0.12}^{+ 0.13}$ &20.27$_{-0.18}^{+ 0.21}$ &  1.75$_{-0.23}^{+ 0.28}$ & 2.29$_{-0.18}^{+ 0.22}$ & 2.98$_{-0.18}^{+ 0.21}$ &   1 \\ 
 98 &  15.3 &   35.8  & 19.34$_{-0.11}^{+ 0.12}$ &19.35$_{-0.07}^{+ 0.08}$ &  0.59$_{-0.08}^{+ 0.08}$ & 1.51$_{-0.07}^{+ 0.08}$ & 2.38$_{-0.07}^{+ 0.08}$ &   0 \\ 
 99 & -42.4 &  -27.3  & 19.40$_{-0.12}^{+ 0.13}$ &20.09$_{-0.13}^{+ 0.15}$ &  1.05$_{-0.15}^{+ 0.17}$ & 1.93$_{-0.14}^{+ 0.15}$ & 2.37$_{-0.13}^{+ 0.15}$ &   0 \\ 
100 &  42.5 &  -70.6  & 19.42$_{-0.13}^{+ 0.15}$ &19.65$_{-0.12}^{+ 0.14}$ &  3.14$_{-0.43}^{+ 0.69}$ & 4.75$_{-0.28}^{+ 0.36}$ & 6.98$_{-0.13}^{+ 0.15}$ &   0 \\ 
101 & -68.6 &   53.7  & 19.43$_{-0.13}^{+ 0.15}$ &19.65$_{-0.12}^{+ 0.14}$ &  2.39$_{-0.21}^{+ 0.25}$ & 4.63$_{-0.26}^{+ 0.32}$ & 4.88$_{-0.13}^{+ 0.15}$ &   1 \\ 
102 &  43.0 &  -17.1  & 19.43$_{-0.10}^{+ 0.12}$ &19.67$_{-0.10}^{+ 0.11}$ &  2.62$_{-0.23}^{+ 0.27}$ & 5.34$_{-0.41}^{+ 0.63}$ & 5.34$_{-0.63}^{+ 0.00}$ &   0 \\ 
103 &   5.6 &   20.8  & 19.44$_{-0.11}^{+ 0.13}$ &19.85$_{-0.11}^{+ 0.12}$ &  1.63$_{-0.15}^{+ 0.17}$ & 3.00$_{-0.13}^{+ 0.15}$ & 4.42$_{-0.11}^{+ 0.13}$ &   1 \\ 
104 & -67.0 &   63.2  & 19.50$_{-0.12}^{+ 0.13}$ &19.95$_{-0.14}^{+ 0.15}$ &  1.78$_{-0.18}^{+ 0.21}$ & 3.30$_{-0.16}^{+ 0.19}$ & 4.48$_{-0.14}^{+ 0.16}$ &   0 \\ 
105 & -58.9 &  -30.6  & 19.54$_{-0.11}^{+ 0.13}$ &19.83$_{-0.11}^{+ 0.12}$ &  1.17$_{-0.13}^{+ 0.14}$ & 2.48$_{-0.12}^{+ 0.13}$ & 3.22$_{-0.11}^{+ 0.12}$ &   0 \\ 
106 &  60.2 &  -68.5  & 19.56$_{-0.10}^{+ 0.11}$ &19.42$_{-0.10}^{+ 0.11}$ &  1.72$_{-0.15}^{+ 0.16}$ & 2.86$_{-0.11}^{+ 0.12}$ & 4.02$_{-0.10}^{+ 0.11}$ &   0 \\ 
107 & -12.9 &   -3.3  & 19.57$_{-0.13}^{+ 0.15}$ &19.74$_{-0.10}^{+ 0.12}$ &  1.72$_{-0.14}^{+ 0.15}$ & 3.76$_{-0.15}^{+ 0.17}$ & 4.65$_{-0.11}^{+ 0.12}$ &   1 \\ 
108 & -45.6 &   -4.3  & 19.59$_{-0.11}^{+ 0.13}$ &20.00$_{-0.11}^{+ 0.13}$ &  1.59$_{-0.15}^{+ 0.17}$ & 2.33$_{-0.12}^{+ 0.13}$ & 2.90$_{-0.11}^{+ 0.13}$ &   0 \\ 
109 &  -3.2 &   82.1  & 19.60$_{-0.18}^{+ 0.22}$ &19.85$_{-0.16}^{+ 0.18}$ &  1.79$_{-0.21}^{+ 0.25}$ & 3.11$_{-0.17}^{+ 0.20}$ & 4.55$_{-0.16}^{+ 0.19}$ &   0 \\ 
110 &  39.4 &  -20.9  & 19.61$_{-0.15}^{+ 0.18}$ &19.96$_{-0.11}^{+ 0.12}$ &  1.38$_{-0.14}^{+ 0.15}$ & 3.09$_{-0.13}^{+ 0.15}$ & 2.60$_{-0.17}^{+ 0.19}$ &   1 \\ 
111 &   2.9 &   42.9  & 19.62$_{-0.13}^{+ 0.14}$ &19.85$_{-0.11}^{+ 0.12}$ &  1.40$_{-0.13}^{+ 0.15}$ & 2.76$_{-0.12}^{+ 0.14}$ & 4.44$_{-0.11}^{+ 0.12}$ &   0 \\ 
112 &  68.4 &  -30.9  & 19.65$_{-0.16}^{+ 0.19}$ &20.62$_{-0.25}^{+ 0.33}$ &  3.05$_{-1.14}^{+ 0.00}$ & 3.31$_{-0.30}^{+ 0.38}$ & 4.48$_{-0.26}^{+ 0.33}$ &   1 \\ 
113 & -45.1 &   15.8  & 19.66$_{-0.12}^{+ 0.14}$ &19.78$_{-0.10}^{+ 0.11}$ &  1.71$_{-0.13}^{+ 0.15}$ & 3.22$_{-0.12}^{+ 0.14}$ & 4.18$_{-0.10}^{+ 0.11}$ &   0 \\ 
114 &  13.6 &  -63.6  & 19.68$_{-0.12}^{+ 0.14}$ &19.78$_{-0.12}^{+ 0.14}$ &  1.59$_{-0.16}^{+ 0.18}$ & 3.11$_{-0.15}^{+ 0.16}$ & 4.24$_{-0.13}^{+ 0.14}$ &   1 \\ 
115 &  39.3 &  -55.9  & 19.69$_{-0.16}^{+ 0.18}$ &19.85$_{-0.12}^{+ 0.13}$ &  1.99$_{-0.19}^{+ 0.22}$ & 3.69$_{-0.18}^{+ 0.20}$ & 5.29$_{-0.14}^{+ 0.15}$ &   2 \\ 
116 &  23.0 &    1.4  & 19.72$_{-0.10}^{+ 0.11}$ &19.89$_{-0.12}^{+ 0.14}$ &  1.59$_{-0.16}^{+ 0.18}$ & 3.05$_{-0.15}^{+ 0.16}$ & 4.38$_{-0.13}^{+ 0.14}$ &   2 \\ 
117 & -52.3 &    9.4  & 19.76$_{-0.16}^{+ 0.18}$ &19.80$_{-0.10}^{+ 0.11}$ &  1.38$_{-0.13}^{+ 0.14}$ & 2.47$_{-0.11}^{+ 0.12}$ & 3.95$_{-0.11}^{+ 0.12}$ &   0 \\ 
118 &  22.3 &   -0.3  & 19.79$_{-0.10}^{+ 0.12}$ &19.97$_{-0.13}^{+ 0.15}$ &  1.46$_{-0.16}^{+ 0.18}$ & 2.80$_{-0.15}^{+ 0.17}$ & 4.11$_{-0.14}^{+ 0.15}$ &   1 \\ 
119 &  19.0 &   -7.6  & 19.84$_{-0.09}^{+ 0.09}$ &19.84$_{-0.11}^{+ 0.12}$ &  1.55$_{-0.15}^{+ 0.16}$ & 2.96$_{-0.13}^{+ 0.14}$ & 4.99$_{-0.12}^{+ 0.13}$ &   1 \\ 
120 &  55.5 &   47.1  & 19.85$_{-0.12}^{+ 0.14}$ &19.69$_{-0.10}^{+ 0.11}$ &  1.16$_{-0.12}^{+ 0.13}$ & 1.98$_{-0.10}^{+ 0.11}$ & 2.87$_{-0.10}^{+ 0.11}$ &   3 \\ 
121 &  -4.1 &   25.0  & 19.85$_{-0.18}^{+ 0.21}$ &19.94$_{-0.14}^{+ 0.15}$ &  1.76$_{-0.19}^{+ 0.22}$ & 3.30$_{-0.16}^{+ 0.18}$ & 3.96$_{-0.14}^{+ 0.16}$ &   0 \\ 
122 &  64.2 &   74.0  & 19.86$_{-0.19}^{+ 0.23}$ &20.54$_{-0.24}^{+ 0.30}$ &  1.38$_{-0.29}^{+ 0.36}$ & 2.96$_{-0.27}^{+ 0.33}$ & 4.30$_{-0.25}^{+ 0.31}$ &   0 \\ 
123 &  26.7 &  -42.6  & 19.87$_{-0.13}^{+ 0.15}$ &19.97$_{-0.12}^{+ 0.14}$ &  1.91$_{-0.18}^{+ 0.20}$ & 3.02$_{-0.15}^{+ 0.16}$ & 4.31$_{-0.13}^{+ 0.14}$ &   2 \\ 
124 &  11.7 &   65.7  & 19.88$_{-0.11}^{+ 0.12}$ &20.26$_{-0.17}^{+ 0.20}$ &  1.86$_{-0.25}^{+ 0.31}$ & 2.22$_{-0.18}^{+ 0.21}$ & 2.68$_{-0.17}^{+ 0.20}$ &   0 \\ 
125 & -17.0 &   10.2  & 19.89$_{-0.13}^{+ 0.14}$ &20.01$_{-0.13}^{+ 0.14}$ &  1.68$_{-0.17}^{+ 0.19}$ & 3.26$_{-0.16}^{+ 0.17}$ & 4.62$_{-0.13}^{+ 0.14}$ &   2 \\ 
126 &  13.1 &  -40.9  & 19.89$_{-0.15}^{+ 0.17}$ &20.05$_{-0.14}^{+ 0.16}$ &  1.16$_{-0.16}^{+ 0.19}$ & 2.09$_{-0.15}^{+ 0.17}$ & 2.47$_{-0.14}^{+ 0.16}$ &   1 \\ 
127 &  31.0 &    0.3  & 19.90$_{-0.16}^{+ 0.18}$ &20.40$_{-0.19}^{+ 0.23}$ &  1.27$_{-0.23}^{+ 0.27}$ & 3.05$_{-0.21}^{+ 0.25}$ & 4.27$_{-0.19}^{+ 0.23}$ &   4 \\ 
128 &  14.2 &  -25.7  & 19.90$_{-0.14}^{+ 0.16}$ &20.06$_{-0.13}^{+ 0.15}$ &  1.39$_{-0.16}^{+ 0.18}$ & 2.95$_{-0.16}^{+ 0.17}$ & 4.36$_{-0.14}^{+ 0.15}$ &   0 \\ 
129 & -14.6 &  -49.2  & 19.92$_{-0.21}^{+ 0.25}$ &20.16$_{-0.16}^{+ 0.18}$ &  1.27$_{-0.18}^{+ 0.21}$ & 2.62$_{-0.17}^{+ 0.19}$ & 3.12$_{-0.16}^{+ 0.18}$ &   5 \\ 
130 &  11.6 &   66.7  & 19.93$_{-0.11}^{+ 0.12}$ &20.18$_{-0.16}^{+ 0.19}$ &  1.14$_{-0.19}^{+ 0.22}$ & 1.90$_{-0.16}^{+ 0.19}$ & 2.36$_{-0.16}^{+ 0.19}$ &   0 \\ 
131 & -44.0 &   48.7  & 19.94$_{-0.11}^{+ 0.13}$ &20.59$_{-0.21}^{+ 0.25}$ &  1.89$_{-0.30}^{+ 0.37}$ & 3.44$_{-0.28}^{+ 0.34}$ & 4.09$_{-0.21}^{+ 0.26}$ &   0 \\ 
132 & -18.5 &   57.0  & 19.94$_{-0.16}^{+ 0.19}$ &20.21$_{-0.15}^{+ 0.17}$ &  1.04$_{-0.17}^{+ 0.19}$ & 1.65$_{-0.15}^{+ 0.18}$ & 2.19$_{-0.15}^{+ 0.17}$ &   0 \\ 
133 & -10.3 &   27.7  & 19.99$_{-0.15}^{+ 0.18}$ &20.26$_{-0.17}^{+ 0.20}$ &  1.12$_{-0.19}^{+ 0.22}$ & 2.36$_{-0.17}^{+ 0.20}$ & 3.58$_{-0.17}^{+ 0.20}$ &   1 \\ 
\enddata 
\label{m1137} 
\end{deluxetable} 


==> tab38.tex <==
\begin{deluxetable}{rrrrrrrrrc} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{38} 
\tablecaption{MS 1054.5-032} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$H-K$}&
\colhead{$J-K$}&
\colhead{$I-K$}&
\colhead{$R-K$}&
\colhead{type} \\ 
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.35\arcsec$}&\colhead{$r=1.35\arcsec$}&
\colhead{$r=1.35\arcsec$}& 
\colhead{$r=1.35\arcsec$}&\colhead{$r=1.35\arcsec$}
} 
\startdata 
  1 &  66.9 &  -43.7  & 14.23$_{-0.01}^{+ 0.01}$ & 14.53$_{-0.01}^{+ 0.01}$ & 0.08$_{-0.01}^{+ 0.01}$ &  0.33$_{-0.01}^{+ 0.01}$ & 3.49$_{-0.01}^{+ 0.01}$ & 3.47$_{-0.01}^{+ 0.01}$ &      0  \\ 
  2 &  73.9 &   17.3  & 14.81$_{-0.01}^{+ 0.01}$ & 15.10$_{-0.01}^{+ 0.01}$ & 0.24$_{-0.01}^{+ 0.01}$ &  0.73$_{-0.01}^{+ 0.01}$ & 2.94$_{-0.01}^{+ 0.01}$ & 3.50$_{-0.01}^{+ 0.01}$ &      5  \\ 
  3 &   3.5 &   54.2  & 15.27$_{-0.01}^{+ 0.01}$ & 16.11$_{-0.01}^{+ 0.01}$ & 0.75$_{-0.01}^{+ 0.01}$ &  1.65$_{-0.01}^{+ 0.01}$ & 2.87$_{-0.01}^{+ 0.01}$ & 4.17$_{-0.01}^{+ 0.01}$ &      4  \\ 
  4 &   0.0 &    0.0  & 15.52$_{-0.01}^{+ 0.01}$ & 16.74$_{-0.01}^{+ 0.01}$ & 0.82$_{-0.01}^{+ 0.01}$ &  1.79$_{-0.01}^{+ 0.01}$ & 3.34$_{-0.01}^{+ 0.01}$ & 4.96$_{-0.01}^{+ 0.01}$ &      1  \\ 
  5 & -54.4 &   52.3  & 15.83$_{-0.01}^{+ 0.01}$ & 16.49$_{-0.01}^{+ 0.01}$ & 0.79$_{-0.01}^{+ 0.01}$ &  1.64$_{-0.01}^{+ 0.01}$ & 2.62$_{-0.01}^{+ 0.01}$ & 3.66$_{-0.01}^{+ 0.01}$ &      4  \\ 
  6 & -60.1 &  -17.6  & 15.99$_{-0.01}^{+ 0.01}$ & 16.84$_{-0.01}^{+ 0.01}$ & 0.64$_{-0.01}^{+ 0.01}$ &  1.31$_{-0.01}^{+ 0.01}$ & 2.24$_{-0.01}^{+ 0.01}$ & 2.98$_{-0.01}^{+ 0.01}$ &      0  \\ 
  7 & -53.2 &   -9.9  & 16.26$_{-0.01}^{+ 0.01}$ & 17.09$_{-0.01}^{+ 0.01}$ & 0.87$_{-0.01}^{+ 0.01}$ &  1.79$_{-0.01}^{+ 0.01}$ & 3.20$_{-0.01}^{+ 0.01}$ & 4.81$_{-0.01}^{+ 0.01}$ &      0  \\ 
  8 &  30.8 &  -19.3  & 16.43$_{-0.01}^{+ 0.01}$ & 17.02$_{-0.01}^{+ 0.01}$ & 0.52$_{-0.01}^{+ 0.01}$ &  1.21$_{-0.01}^{+ 0.01}$ & 2.26$_{-0.01}^{+ 0.01}$ & 3.07$_{-0.01}^{+ 0.01}$ &      1  \\ 
  9 &  47.0 &   -3.9  & 16.48$_{-0.01}^{+ 0.01}$ & 17.29$_{-0.01}^{+ 0.01}$ & 0.84$_{-0.01}^{+ 0.01}$ &  1.72$_{-0.01}^{+ 0.01}$ & 3.13$_{-0.01}^{+ 0.01}$ & 4.78$_{-0.01}^{+ 0.01}$ &      1  \\ 
 10 & -42.4 &  -33.7  & 16.57$_{-0.01}^{+ 0.01}$ & 17.14$_{-0.01}^{+ 0.01}$ & 0.69$_{-0.01}^{+ 0.01}$ &  1.57$_{-0.01}^{+ 0.01}$ & 2.65$_{-0.01}^{+ 0.01}$ & 3.85$_{-0.01}^{+ 0.01}$ &      0  \\ 
 11 &  51.1 &  -55.4  & 16.57$_{-0.01}^{+ 0.01}$ & 17.30$_{-0.01}^{+ 0.01}$ & 0.74$_{-0.01}^{+ 0.01}$ &  1.69$_{-0.01}^{+ 0.01}$ & 2.81$_{-0.01}^{+ 0.01}$ & 4.09$_{-0.01}^{+ 0.01}$ &      0  \\ 
 12 & -58.0 &  -10.7  & 16.58$_{-0.01}^{+ 0.01}$ & 17.06$_{-0.01}^{+ 0.01}$ & 0.39$_{-0.01}^{+ 0.01}$ &  1.00$_{-0.01}^{+ 0.01}$ & 3.04$_{-0.01}^{+ 0.01}$ & 5.50$_{-0.01}^{+ 0.01}$ &      0  \\ 
 13 &  62.3 &   28.2  & 16.70$_{-0.02}^{+ 0.02}$ & 17.41$_{-0.01}^{+ 0.01}$ & 0.85$_{-0.02}^{+ 0.02}$ &  1.77$_{-0.02}^{+ 0.02}$ & 3.13$_{-0.01}^{+ 0.01}$ & 4.82$_{-0.01}^{+ 0.01}$ &      1  \\ 
 14 & -21.7 &  -13.6  & 16.72$_{-0.01}^{+ 0.01}$ & 17.27$_{-0.01}^{+ 0.01}$ & 0.86$_{-0.01}^{+ 0.01}$ &  1.84$_{-0.01}^{+ 0.01}$ & 3.32$_{-0.01}^{+ 0.01}$ & 5.00$_{-0.01}^{+ 0.01}$ &      1  \\ 
 15 &  35.0 &   56.4  & 16.83$_{-0.01}^{+ 0.01}$ & 17.45$_{-0.01}^{+ 0.01}$ & 0.84$_{-0.01}^{+ 0.01}$ &  1.69$_{-0.01}^{+ 0.01}$ & 2.88$_{-0.01}^{+ 0.01}$ & 4.45$_{-0.01}^{+ 0.01}$ &      4  \\ 
 16 &  -0.6 &  -64.4  & 17.08$_{-0.02}^{+ 0.02}$ & 17.57$_{-0.01}^{+ 0.01}$ & 0.72$_{-0.01}^{+ 0.01}$ &  1.55$_{-0.01}^{+ 0.01}$ & 2.56$_{-0.01}^{+ 0.01}$ & 3.50$_{-0.01}^{+ 0.01}$ &      0  \\ 
 17 &  63.8 &  -29.7  & 17.09$_{-0.02}^{+ 0.02}$ & 17.59$_{-0.01}^{+ 0.01}$ & 0.86$_{-0.02}^{+ 0.02}$ &  1.72$_{-0.02}^{+ 0.02}$ & 2.95$_{-0.02}^{+ 0.02}$ & 4.60$_{-0.02}^{+ 0.02}$ &      0  \\ 
 18 & -41.2 &   53.0  & 17.10$_{-0.02}^{+ 0.02}$ & 17.37$_{-0.01}^{+ 0.01}$ & 0.37$_{-0.01}^{+ 0.01}$ &  0.93$_{-0.01}^{+ 0.01}$ & 1.99$_{-0.01}^{+ 0.01}$ & 3.60$_{-0.01}^{+ 0.01}$ &      5  \\ 
 19 &  61.5 &  -18.8  & 17.14$_{-0.02}^{+ 0.02}$ & 17.69$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.02}^{+ 0.02}$ &  1.64$_{-0.02}^{+ 0.02}$ & 2.86$_{-0.02}^{+ 0.02}$ & 4.07$_{-0.02}^{+ 0.02}$ &      0  \\ 
 20 & -28.1 &   35.7  & 17.17$_{-0.02}^{+ 0.02}$ & 17.48$_{-0.01}^{+ 0.01}$ & 0.28$_{-0.01}^{+ 0.01}$ &  0.81$_{-0.01}^{+ 0.01}$ & 1.98$_{-0.01}^{+ 0.01}$ & 3.67$_{-0.01}^{+ 0.01}$ &      1  \\ 
 21 &  57.5 &   -5.9  & 17.26$_{-0.02}^{+ 0.02}$ & 17.91$_{-0.02}^{+ 0.02}$ & 0.86$_{-0.02}^{+ 0.02}$ &  1.62$_{-0.02}^{+ 0.02}$ & 2.65$_{-0.02}^{+ 0.02}$ & 3.86$_{-0.02}^{+ 0.02}$ &      4  \\ 
 22 &  71.2 &   25.2  & 17.28$_{-0.03}^{+ 0.03}$ & 17.75$_{-0.02}^{+ 0.02}$ & 0.89$_{-0.03}^{+ 0.03}$ &  1.80$_{-0.04}^{+ 0.04}$ & 3.23$_{-0.02}^{+ 0.02}$ & 4.98$_{-0.02}^{+ 0.02}$ &      1  \\ 
 23 & -39.2 &   -0.4  & 17.34$_{-0.02}^{+ 0.02}$ & 17.80$_{-0.01}^{+ 0.02}$ & 0.82$_{-0.02}^{+ 0.02}$ &  1.72$_{-0.02}^{+ 0.02}$ & 3.14$_{-0.02}^{+ 0.02}$ & 4.79$_{-0.02}^{+ 0.02}$ &      1  \\ 
 24 &  26.8 &    6.8  & 17.37$_{-0.02}^{+ 0.02}$ & 17.83$_{-0.01}^{+ 0.01}$ & 0.83$_{-0.02}^{+ 0.02}$ &  1.55$_{-0.02}^{+ 0.02}$ & 2.59$_{-0.02}^{+ 0.02}$ & 4.08$_{-0.02}^{+ 0.02}$ &      1  \\ 
 25 &  44.2 &   48.3  & 17.39$_{-0.01}^{+ 0.01}$ & 17.89$_{-0.01}^{+ 0.01}$ & 0.87$_{-0.02}^{+ 0.02}$ &  1.73$_{-0.03}^{+ 0.03}$ & 3.08$_{-0.02}^{+ 0.02}$ & 5.02$_{-0.02}^{+ 0.02}$ &      1  \\ 
 26 &  16.9 &    0.0  & 17.42$_{-0.02}^{+ 0.02}$ & 17.92$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.02}^{+ 0.02}$ &  1.68$_{-0.02}^{+ 0.02}$ & 3.12$_{-0.02}^{+ 0.02}$ & 4.83$_{-0.03}^{+ 0.03}$ &      1  \\ 
 27 & -46.3 &   -1.7  & 17.43$_{-0.02}^{+ 0.02}$ & 18.10$_{-0.02}^{+ 0.02}$ & 0.83$_{-0.03}^{+ 0.03}$ &  1.69$_{-0.03}^{+ 0.03}$ & 3.11$_{-0.02}^{+ 0.02}$ & 4.76$_{-0.03}^{+ 0.03}$ &      0  \\ 
 28 &   0.6 &   11.0  & 17.45$_{-0.02}^{+ 0.02}$ & 17.80$_{-0.01}^{+ 0.01}$ & 0.80$_{-0.02}^{+ 0.02}$ &  1.82$_{-0.02}^{+ 0.02}$ & 3.03$_{-0.02}^{+ 0.02}$ & 4.28$_{-0.02}^{+ 0.02}$ &      2  \\ 
 29 &  -6.1 &    8.2  & 17.50$_{-0.02}^{+ 0.02}$ & 17.94$_{-0.02}^{+ 0.02}$ & 0.83$_{-0.03}^{+ 0.03}$ &  1.69$_{-0.03}^{+ 0.03}$ & 2.70$_{-0.02}^{+ 0.02}$ & 4.18$_{-0.02}^{+ 0.02}$ &      2  \\ 
 30 &  21.0 &   20.9  & 17.52$_{-0.01}^{+ 0.01}$ & 17.83$_{-0.01}^{+ 0.01}$ & 0.88$_{-0.02}^{+ 0.02}$ &  1.83$_{-0.02}^{+ 0.02}$ & 3.23$_{-0.02}^{+ 0.02}$ & 4.84$_{-0.02}^{+ 0.02}$ &      1  \\ 
 31 &  24.5 &   -6.0  & 17.53$_{-0.03}^{+ 0.03}$ & 18.24$_{-0.02}^{+ 0.02}$ & 0.81$_{-0.03}^{+ 0.03}$ &  1.68$_{-0.03}^{+ 0.03}$ & 2.99$_{-0.02}^{+ 0.02}$ & 4.57$_{-0.03}^{+ 0.03}$ &      2  \\ 
 32 & -55.9 &  -15.8  & 17.57$_{-0.02}^{+ 0.02}$ & 18.15$_{-0.02}^{+ 0.02}$ & 0.63$_{-0.03}^{+ 0.03}$ &  1.21$_{-0.02}^{+ 0.02}$ & 1.92$_{-0.02}^{+ 0.02}$ & 2.50$_{-0.02}^{+ 0.02}$ &      0  \\ 
 33 &  38.5 &   31.4  & 17.58$_{-0.01}^{+ 0.01}$ & 17.93$_{-0.01}^{+ 0.01}$ & 0.81$_{-0.02}^{+ 0.02}$ &  1.66$_{-0.02}^{+ 0.02}$ & 3.04$_{-0.02}^{+ 0.02}$ & 4.77$_{-0.02}^{+ 0.02}$ &      1  \\ 
 34 & -22.2 &   34.6  & 17.61$_{-0.02}^{+ 0.02}$ & 17.91$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.02}^{+ 0.02}$ &  1.56$_{-0.02}^{+ 0.02}$ & 2.72$_{-0.02}^{+ 0.02}$ & 3.94$_{-0.02}^{+ 0.02}$ &      2  \\ 
 35 &  52.9 &   22.9  & 17.63$_{-0.02}^{+ 0.02}$ & 17.89$_{-0.01}^{+ 0.01}$ & 0.79$_{-0.02}^{+ 0.02}$ &  1.51$_{-0.02}^{+ 0.02}$ & 2.53$_{-0.02}^{+ 0.02}$ & 4.10$_{-0.02}^{+ 0.02}$ &      4  \\ 
 36 &   4.3 &   -3.9  & 17.66$_{-0.02}^{+ 0.02}$ & 18.01$_{-0.02}^{+ 0.02}$ & 0.79$_{-0.03}^{+ 0.03}$ &  1.64$_{-0.03}^{+ 0.03}$ & 3.15$_{-0.02}^{+ 0.02}$ & 4.95$_{-0.03}^{+ 0.03}$ &      1  \\ 
 37 &   3.6 &  -32.0  & 17.70$_{-0.01}^{+ 0.01}$ & 18.13$_{-0.02}^{+ 0.02}$ & 0.75$_{-0.02}^{+ 0.02}$ &  1.67$_{-0.02}^{+ 0.02}$ & 3.10$_{-0.02}^{+ 0.02}$ & 4.80$_{-0.02}^{+ 0.02}$ &      0  \\ 
 38 & -52.3 &   33.3  & 17.74$_{-0.02}^{+ 0.02}$ & 18.06$_{-0.01}^{+ 0.01}$ & 0.77$_{-0.02}^{+ 0.02}$ &  1.62$_{-0.02}^{+ 0.02}$ & 2.81$_{-0.02}^{+ 0.02}$ & 3.83$_{-0.02}^{+ 0.02}$ &      0  \\ 
 39 & -32.2 &  -12.2  & 17.74$_{-0.02}^{+ 0.02}$ & 18.12$_{-0.02}^{+ 0.02}$ & 0.78$_{-0.03}^{+ 0.03}$ &  1.72$_{-0.03}^{+ 0.03}$ & 3.01$_{-0.03}^{+ 0.03}$ & 4.79$_{-0.04}^{+ 0.05}$ &      1  \\ 
 40 & -44.1 &   -5.7  & 17.77$_{-0.03}^{+ 0.03}$ & 18.12$_{-0.02}^{+ 0.02}$ & 0.83$_{-0.03}^{+ 0.03}$ &  1.71$_{-0.03}^{+ 0.03}$ & 3.15$_{-0.02}^{+ 0.02}$ & 4.81$_{-0.03}^{+ 0.03}$ &      0  \\ 
 41 &  54.9 &  -62.1  & 17.83$_{-0.02}^{+ 0.02}$ & 18.17$_{-0.02}^{+ 0.02}$ & 0.73$_{-0.03}^{+ 0.03}$ &  1.67$_{-0.03}^{+ 0.03}$ & 2.83$_{-0.02}^{+ 0.02}$ & 4.10$_{-0.03}^{+ 0.03}$ &      0  \\ 
 42 &  38.5 &   34.4  & 17.85$_{-0.02}^{+ 0.02}$ & 18.13$_{-0.02}^{+ 0.02}$ & 0.75$_{-0.03}^{+ 0.03}$ &  1.57$_{-0.02}^{+ 0.02}$ & 2.72$_{-0.02}^{+ 0.02}$ & 4.19$_{-0.02}^{+ 0.02}$ &      1  \\ 
 43 &  53.1 &   29.9  & 17.88$_{-0.02}^{+ 0.02}$ & 18.52$_{-0.03}^{+ 0.03}$ & 0.83$_{-0.04}^{+ 0.04}$ &  1.82$_{-0.05}^{+ 0.05}$ & 3.08$_{-0.03}^{+ 0.03}$ & 4.59$_{-0.03}^{+ 0.03}$ &      1  \\ 
 44 & -67.5 &  -40.9  & 17.90$_{-0.03}^{+ 0.03}$ & 18.23$_{-0.02}^{+ 0.02}$ & 0.83$_{-0.03}^{+ 0.03}$ &  1.71$_{-0.03}^{+ 0.03}$ & 2.97$_{-0.02}^{+ 0.02}$ & 4.52$_{-0.02}^{+ 0.02}$ &      0  \\ 
 45 & -26.2 &  -31.4  & 17.90$_{-0.03}^{+ 0.03}$ & 18.40$_{-0.02}^{+ 0.02}$ & 0.94$_{-0.03}^{+ 0.03}$ &  1.59$_{-0.03}^{+ 0.03}$ & 3.03$_{-0.02}^{+ 0.02}$ & 4.40$_{-0.03}^{+ 0.03}$ &      0  \\ 
 46 & -12.2 &   -2.9  & 17.94$_{-0.03}^{+ 0.03}$ & 18.31$_{-0.02}^{+ 0.02}$ & 0.93$_{-0.04}^{+ 0.04}$ &  1.84$_{-0.04}^{+ 0.05}$ & 3.19$_{-0.03}^{+ 0.03}$ & 4.68$_{-0.03}^{+ 0.03}$ &      1  \\ 
 47 & -63.5 &   41.7  & 17.99$_{-0.03}^{+ 0.03}$ & 18.46$_{-0.02}^{+ 0.02}$ & 0.86$_{-0.03}^{+ 0.03}$ &  1.74$_{-0.03}^{+ 0.03}$ & 3.04$_{-0.02}^{+ 0.02}$ & 4.08$_{-0.02}^{+ 0.02}$ &      0  \\ 
 48 &  50.0 &    1.2  & 18.00$_{-0.03}^{+ 0.03}$ & 18.42$_{-0.02}^{+ 0.03}$ & 0.78$_{-0.03}^{+ 0.03}$ &  1.59$_{-0.04}^{+ 0.04}$ & 2.96$_{-0.03}^{+ 0.03}$ & 4.69$_{-0.03}^{+ 0.03}$ &      1  \\ 
 49 &  57.9 &   73.1  & 18.00$_{-0.04}^{+ 0.04}$ & 18.55$_{-0.03}^{+ 0.03}$ & 0.85$_{-0.04}^{+ 0.04}$ &  1.41$_{-0.04}^{+ 0.04}$ & 2.49$_{-0.03}^{+ 0.03}$ & 4.19$_{-0.03}^{+ 0.03}$ &      0  \\ 
 50 & -22.9 &   55.0  & 18.06$_{-0.03}^{+ 0.04}$ & 18.35$_{-0.02}^{+ 0.02}$ & 0.80$_{-0.03}^{+ 0.03}$ &  1.66$_{-0.03}^{+ 0.03}$ & 2.88$_{-0.02}^{+ 0.02}$ & 4.13$_{-0.03}^{+ 0.03}$ &      1  \\ 
 51 & -34.9 &  -23.0  & 18.10$_{-0.03}^{+ 0.03}$ & 18.44$_{-0.02}^{+ 0.02}$ & 0.78$_{-0.03}^{+ 0.03}$ &  1.47$_{-0.03}^{+ 0.03}$ & 2.68$_{-0.02}^{+ 0.02}$ & 4.13$_{-0.02}^{+ 0.02}$ &      1  \\ 
 52 & -41.2 &   72.8  & 18.10$_{-0.04}^{+ 0.04}$ & 18.45$_{-0.03}^{+ 0.03}$ & 0.77$_{-0.04}^{+ 0.04}$ &  1.64$_{-0.03}^{+ 0.04}$ & 2.54$_{-0.03}^{+ 0.03}$ & 3.58$_{-0.03}^{+ 0.03}$ &      4  \\ 
 53 &  -7.9 &    1.7  & 18.11$_{-0.03}^{+ 0.03}$ & 18.25$_{-0.02}^{+ 0.02}$ & 0.22$_{-0.03}^{+ 0.03}$ &  0.80$_{-0.03}^{+ 0.03}$ & 2.06$_{-0.03}^{+ 0.03}$ & 3.61$_{-0.03}^{+ 0.03}$ &      1  \\ 
 54 & -65.0 &  -29.6  & 18.12$_{-0.03}^{+ 0.03}$ & 18.46$_{-0.02}^{+ 0.02}$ & 0.81$_{-0.03}^{+ 0.04}$ &  1.63$_{-0.03}^{+ 0.03}$ & 2.93$_{-0.03}^{+ 0.03}$ & 4.55$_{-0.03}^{+ 0.03}$ &      0  \\ 
 55 &  47.3 &   30.3  & 18.14$_{-0.04}^{+ 0.04}$ & 18.40$_{-0.03}^{+ 0.03}$ & 0.73$_{-0.04}^{+ 0.04}$ &  1.64$_{-0.03}^{+ 0.04}$ & 2.96$_{-0.03}^{+ 0.03}$ & 4.59$_{-0.03}^{+ 0.03}$ &      1  \\ 
 56 & -12.5 &    0.5  & 18.16$_{-0.03}^{+ 0.03}$ & 18.46$_{-0.03}^{+ 0.03}$ & 0.69$_{-0.04}^{+ 0.04}$ &  1.58$_{-0.04}^{+ 0.04}$ & 2.92$_{-0.03}^{+ 0.03}$ & 4.57$_{-0.03}^{+ 0.03}$ &      1  \\ 
 57 &  19.0 &   31.3  & 18.16$_{-0.04}^{+ 0.04}$ & 18.46$_{-0.02}^{+ 0.02}$ & 0.85$_{-0.03}^{+ 0.03}$ &  1.67$_{-0.03}^{+ 0.04}$ & 3.12$_{-0.03}^{+ 0.03}$ & 4.71$_{-0.03}^{+ 0.03}$ &      1  \\ 
 58 &  51.4 &   -4.5  & 18.16$_{-0.04}^{+ 0.04}$ & 18.56$_{-0.03}^{+ 0.03}$ & 0.86$_{-0.04}^{+ 0.04}$ &  1.60$_{-0.04}^{+ 0.04}$ & 3.02$_{-0.03}^{+ 0.03}$ & 4.55$_{-0.03}^{+ 0.03}$ &      1  \\ 
 59 &  22.2 &   19.3  & 18.21$_{-0.01}^{+ 0.01}$ & 18.39$_{-0.02}^{+ 0.02}$ & 0.82$_{-0.03}^{+ 0.03}$ &  1.74$_{-0.03}^{+ 0.03}$ & 3.18$_{-0.02}^{+ 0.02}$ & 4.80$_{-0.03}^{+ 0.03}$ &      1  \\ 
 60 &   5.8 &   12.6  & 18.23$_{-0.04}^{+ 0.04}$ & 18.59$_{-0.03}^{+ 0.03}$ & 0.77$_{-0.04}^{+ 0.04}$ &  1.83$_{-0.04}^{+ 0.05}$ & 3.26$_{-0.03}^{+ 0.03}$ & 4.85$_{-0.04}^{+ 0.04}$ &      1  \\ 
 61 &   9.5 &   -4.9  & 18.27$_{-0.04}^{+ 0.04}$ & 18.53$_{-0.03}^{+ 0.03}$ & 0.78$_{-0.05}^{+ 0.05}$ &  1.68$_{-0.04}^{+ 0.04}$ & 3.16$_{-0.03}^{+ 0.03}$ & 4.86$_{-0.04}^{+ 0.04}$ &      1  \\ 
 62 & -66.0 &   23.5  & 18.27$_{-0.04}^{+ 0.04}$ & 18.76$_{-0.03}^{+ 0.03}$ & 0.76$_{-0.04}^{+ 0.04}$ &  1.48$_{-0.04}^{+ 0.04}$ & 2.21$_{-0.03}^{+ 0.03}$ & 2.98$_{-0.03}^{+ 0.03}$ &      0  \\ 
 63 & -39.2 &   -8.4  & 18.28$_{-0.04}^{+ 0.04}$ & 18.61$_{-0.03}^{+ 0.03}$ & 0.70$_{-0.04}^{+ 0.04}$ &  1.55$_{-0.04}^{+ 0.04}$ & 2.94$_{-0.03}^{+ 0.03}$ & 4.62$_{-0.05}^{+ 0.05}$ &      1  \\ 
 64 &  -9.8 &   44.6  & 18.29$_{-0.03}^{+ 0.04}$ & 18.70$_{-0.03}^{+ 0.03}$ & 0.71$_{-0.04}^{+ 0.04}$ &  1.62$_{-0.04}^{+ 0.04}$ & 2.90$_{-0.03}^{+ 0.03}$ & 4.37$_{-0.03}^{+ 0.03}$ &      1  \\ 
 65 &  -7.0 &   65.7  & 18.31$_{-0.04}^{+ 0.04}$ & 18.71$_{-0.03}^{+ 0.03}$ & 0.61$_{-0.04}^{+ 0.04}$ &  1.12$_{-0.04}^{+ 0.04}$ & 1.91$_{-0.03}^{+ 0.03}$ & 2.64$_{-0.03}^{+ 0.03}$ &      4  \\ 
 66 &  13.9 &  -38.1  & 18.36$_{-0.04}^{+ 0.04}$ & 18.67$_{-0.03}^{+ 0.03}$ & 0.83$_{-0.04}^{+ 0.04}$ &  1.71$_{-0.04}^{+ 0.04}$ & 3.06$_{-0.03}^{+ 0.03}$ & 4.66$_{-0.04}^{+ 0.04}$ &      0  \\ 
 67 &  22.0 &    9.2  & 18.37$_{-0.04}^{+ 0.04}$ & 18.68$_{-0.03}^{+ 0.03}$ & 0.86$_{-0.05}^{+ 0.05}$ &  1.64$_{-0.04}^{+ 0.04}$ & 3.20$_{-0.03}^{+ 0.03}$ & 4.87$_{-0.04}^{+ 0.04}$ &      1  \\ 
 68 & -33.3 &  -57.4  & 18.40$_{-0.05}^{+ 0.05}$ & 18.64$_{-0.03}^{+ 0.03}$ & 0.84$_{-0.04}^{+ 0.04}$ &  1.75$_{-0.04}^{+ 0.05}$ & 2.98$_{-0.03}^{+ 0.03}$ & 4.57$_{-0.05}^{+ 0.05}$ &      0  \\ 
 69 &  -4.6 &   -1.9  & 18.44$_{-0.03}^{+ 0.03}$ & 18.52$_{-0.03}^{+ 0.03}$ & 0.73$_{-0.05}^{+ 0.05}$ &  1.81$_{-0.05}^{+ 0.05}$ & 3.77$_{-0.04}^{+ 0.05}$ & 5.73$_{-0.08}^{+ 0.09}$ &      4  \\ 
 70 &  -1.1 &   -8.0  & 18.45$_{-0.06}^{+ 0.06}$ & 18.75$_{-0.04}^{+ 0.04}$ & 0.73$_{-0.06}^{+ 0.07}$ &  2.00$_{-0.08}^{+ 0.08}$ & 3.97$_{-0.05}^{+ 0.05}$ & 4.94$_{-0.05}^{+ 0.05}$ &      4  \\ 
 71 & -68.4 &   56.1  & 18.48$_{-0.04}^{+ 0.04}$ & 18.91$_{-0.03}^{+ 0.03}$ & 0.80$_{-0.05}^{+ 0.05}$ &  1.83$_{-0.05}^{+ 0.05}$ & 2.90$_{-0.03}^{+ 0.04}$ & 4.45$_{-0.04}^{+ 0.04}$ &      0  \\ 
 72 &   9.9 &   30.6  & 18.51$_{-0.04}^{+ 0.04}$ & 18.94$_{-0.03}^{+ 0.03}$ & 0.65$_{-0.04}^{+ 0.05}$ &  1.58$_{-0.05}^{+ 0.05}$ & 2.98$_{-0.03}^{+ 0.03}$ & 4.54$_{-0.04}^{+ 0.04}$ &      1  \\ 
 73 &  -7.4 &   -8.3  & 18.52$_{-0.05}^{+ 0.06}$ & 18.72$_{-0.03}^{+ 0.03}$ & 0.98$_{-0.05}^{+ 0.06}$ &  1.92$_{-0.05}^{+ 0.06}$ & 3.37$_{-0.04}^{+ 0.04}$ & 5.04$_{-0.04}^{+ 0.04}$ &      1  \\ 
 74 & -26.4 &   17.0  & 18.56$_{-0.04}^{+ 0.04}$ & 18.83$_{-0.03}^{+ 0.03}$ & 1.19$_{-0.06}^{+ 0.06}$ &  2.24$_{-0.07}^{+ 0.07}$ & 4.07$_{-0.04}^{+ 0.04}$ & 5.63$_{-0.07}^{+ 0.07}$ &      2  \\ 
 75 &  58.5 &  -25.4  & 18.57$_{-0.05}^{+ 0.05}$ & 18.95$_{-0.04}^{+ 0.04}$ & 1.14$_{-0.07}^{+ 0.07}$ &  1.92$_{-0.08}^{+ 0.08}$ & 3.24$_{-0.04}^{+ 0.05}$ & 4.52$_{-0.05}^{+ 0.05}$ &      0  \\ 
 76 & -15.6 &    2.0  & 18.59$_{-0.03}^{+ 0.03}$ & 18.77$_{-0.03}^{+ 0.04}$ & 0.89$_{-0.06}^{+ 0.06}$ &  1.70$_{-0.06}^{+ 0.06}$ & 3.81$_{-0.05}^{+ 0.05}$ & 5.52$_{-0.07}^{+ 0.07}$ &      0  \\ 
 77 & -75.4 &  -11.1  & 18.60$_{-0.03}^{+ 0.04}$ & 18.89$_{-0.05}^{+ 0.05}$ & 0.82$_{-0.07}^{+ 0.07}$ &  1.70$_{-0.06}^{+ 0.06}$ & 3.03$_{-0.05}^{+ 0.05}$ & 4.49$_{-0.05}^{+ 0.06}$ &      0  \\ 
 78 & -13.4 &   34.2  & 18.60$_{-0.03}^{+ 0.03}$ & 18.93$_{-0.04}^{+ 0.04}$ & 0.95$_{-0.05}^{+ 0.05}$ &  1.76$_{-0.06}^{+ 0.06}$ & 3.08$_{-0.04}^{+ 0.04}$ & 4.65$_{-0.04}^{+ 0.05}$ &      1  \\ 
 79 & -22.9 &    5.8  & 18.60$_{-0.06}^{+ 0.06}$ & 19.00$_{-0.04}^{+ 0.05}$ & 0.69$_{-0.06}^{+ 0.06}$ &  1.35$_{-0.06}^{+ 0.06}$ & 2.35$_{-0.05}^{+ 0.05}$ & 3.23$_{-0.05}^{+ 0.05}$ &      2  \\ 
 80 &  44.8 &   11.6  & 18.61$_{-0.05}^{+ 0.05}$ & 18.95$_{-0.04}^{+ 0.04}$ & 0.90$_{-0.07}^{+ 0.07}$ &  1.84$_{-0.06}^{+ 0.07}$ & 3.19$_{-0.04}^{+ 0.04}$ & 4.89$_{-0.06}^{+ 0.06}$ &      1  \\ 
 81 &  32.9 &    5.5  & 18.62$_{-0.04}^{+ 0.04}$ & 18.80$_{-0.03}^{+ 0.04}$ & 1.07$_{-0.06}^{+ 0.06}$ &  2.11$_{-0.06}^{+ 0.06}$ & 4.11$_{-0.04}^{+ 0.05}$ & 5.22$_{-0.05}^{+ 0.05}$ &      2  \\ 
 82 & -14.5 &   30.1  & 18.63$_{-0.04}^{+ 0.04}$ & 18.95$_{-0.04}^{+ 0.04}$ & 0.91$_{-0.05}^{+ 0.05}$ &  1.49$_{-0.05}^{+ 0.05}$ & 2.58$_{-0.04}^{+ 0.04}$ & 3.87$_{-0.04}^{+ 0.04}$ &      4  \\ 
 83 &  -1.9 &    4.2  & 18.64$_{-0.04}^{+ 0.04}$ & 18.64$_{-0.03}^{+ 0.04}$ & 0.67$_{-0.05}^{+ 0.05}$ &  1.63$_{-0.05}^{+ 0.05}$ & 2.96$_{-0.04}^{+ 0.04}$ & 4.62$_{-0.05}^{+ 0.05}$ &      1  \\ 
 84 &  30.5 &    4.4  & 18.64$_{-0.03}^{+ 0.03}$ & 18.88$_{-0.04}^{+ 0.04}$ & 0.81$_{-0.05}^{+ 0.06}$ &  1.61$_{-0.05}^{+ 0.05}$ & 2.90$_{-0.04}^{+ 0.04}$ & 4.45$_{-0.04}^{+ 0.04}$ &      1  \\ 
 85 &  -5.7 &    5.0  & 18.66$_{-0.03}^{+ 0.03}$ & 18.65$_{-0.03}^{+ 0.03}$ & 0.81$_{-0.06}^{+ 0.06}$ &  1.82$_{-0.07}^{+ 0.07}$ & 4.10$_{-0.06}^{+ 0.06}$ & 5.91$_{-0.09}^{+ 0.09}$ &      1  \\ 
 86 &  36.6 &   46.1  & 18.69$_{-0.05}^{+ 0.06}$ & 18.93$_{-0.04}^{+ 0.04}$ & 0.84$_{-0.06}^{+ 0.06}$ &  1.74$_{-0.06}^{+ 0.06}$ & 3.11$_{-0.04}^{+ 0.05}$ & 4.80$_{-0.05}^{+ 0.05}$ &      1  \\ 
 87 &  33.8 &  -69.5  & 18.71$_{-0.06}^{+ 0.07}$ & 19.36$_{-0.06}^{+ 0.06}$ & 0.66$_{-0.09}^{+ 0.09}$ &  1.27$_{-0.07}^{+ 0.08}$ & 1.73$_{-0.06}^{+ 0.06}$ & 2.13$_{-0.06}^{+ 0.06}$ &      0  \\ 
 88 & -30.3 &    7.6  & 18.72$_{-0.05}^{+ 0.06}$ & 19.22$_{-0.05}^{+ 0.05}$ & 0.68$_{-0.06}^{+ 0.07}$ &  1.71$_{-0.07}^{+ 0.07}$ & 3.46$_{-0.05}^{+ 0.06}$ & 4.50$_{-0.06}^{+ 0.06}$ &      1  \\ 
 89 &  43.4 &   56.2  & 18.74$_{-0.06}^{+ 0.06}$ & 19.06$_{-0.04}^{+ 0.04}$ & 0.67$_{-0.05}^{+ 0.06}$ &  1.58$_{-0.06}^{+ 0.06}$ & 2.81$_{-0.04}^{+ 0.05}$ & 4.86$_{-0.06}^{+ 0.06}$ &      1  \\ 
 90 & -12.1 &   -5.9  & 18.75$_{-0.04}^{+ 0.05}$ & 18.83$_{-0.04}^{+ 0.04}$ & 0.72$_{-0.06}^{+ 0.06}$ &  1.61$_{-0.06}^{+ 0.06}$ & 2.84$_{-0.04}^{+ 0.04}$ & 4.50$_{-0.04}^{+ 0.05}$ &      1  \\ 
 91 & -19.4 &   58.7  & 18.75$_{-0.05}^{+ 0.05}$ & 19.03$_{-0.03}^{+ 0.03}$ & 0.93$_{-0.05}^{+ 0.05}$ &  1.94$_{-0.06}^{+ 0.06}$ & 3.68$_{-0.04}^{+ 0.05}$ & 5.49$_{-0.07}^{+ 0.08}$ &      1  \\ 
 92 &  52.7 &   76.6  & 18.75$_{-0.08}^{+ 0.09}$ & 19.33$_{-0.08}^{+ 0.08}$ & 1.07$_{-0.11}^{+ 0.11}$ &  1.95$_{-0.11}^{+ 0.12}$ & 3.19$_{-0.08}^{+ 0.09}$ & 5.07$_{-0.10}^{+ 0.11}$ &      1  \\ 
 93 &  38.5 &    8.0  & 18.76$_{-0.06}^{+ 0.06}$ & 19.00$_{-0.04}^{+ 0.04}$ & 0.96$_{-0.07}^{+ 0.07}$ &  1.55$_{-0.06}^{+ 0.06}$ & 2.95$_{-0.04}^{+ 0.05}$ & 4.67$_{-0.06}^{+ 0.06}$ &      1  \\ 
 94 &  52.9 &  -35.5  & 18.76$_{-0.05}^{+ 0.05}$ & 19.15$_{-0.04}^{+ 0.05}$ & 0.69$_{-0.06}^{+ 0.06}$ &  1.72$_{-0.09}^{+ 0.09}$ & 3.10$_{-0.05}^{+ 0.05}$ & 4.26$_{-0.05}^{+ 0.05}$ &      0  \\ 
 95 &  57.0 &  -36.1  & 18.76$_{-0.05}^{+ 0.05}$ & 19.16$_{-0.04}^{+ 0.05}$ & 0.91$_{-0.06}^{+ 0.07}$ &  1.86$_{-0.09}^{+ 0.10}$ & 2.85$_{-0.05}^{+ 0.05}$ & 3.94$_{-0.05}^{+ 0.05}$ &      0  \\ 
 96 &  42.4 &   46.3  & 18.77$_{-0.03}^{+ 0.03}$ & 18.66$_{-0.03}^{+ 0.03}$ & 0.76$_{-0.04}^{+ 0.04}$ &  1.69$_{-0.05}^{+ 0.05}$ & 2.99$_{-0.03}^{+ 0.03}$ & 4.58$_{-0.04}^{+ 0.04}$ &      1  \\ 
 97 & -58.3 &  -12.4  & 18.78$_{-0.03}^{+ 0.03}$ & 18.20$_{-0.02}^{+ 0.02}$ & 0.75$_{-0.03}^{+ 0.03}$ &  1.40$_{-0.03}^{+ 0.03}$ & 3.03$_{-0.02}^{+ 0.02}$ & 4.81$_{-0.03}^{+ 0.03}$ &      0  \\ 
 98 &  24.6 &   23.9  & 18.78$_{-0.05}^{+ 0.05}$ & 18.97$_{-0.03}^{+ 0.04}$ & 0.81$_{-0.06}^{+ 0.06}$ &  1.61$_{-0.06}^{+ 0.06}$ & 3.10$_{-0.04}^{+ 0.04}$ & 4.83$_{-0.05}^{+ 0.05}$ &      1  \\ 
 99 & -29.7 &  -13.8  & 18.80$_{-0.04}^{+ 0.04}$ & 18.92$_{-0.04}^{+ 0.04}$ & 0.76$_{-0.06}^{+ 0.06}$ &  1.80$_{-0.07}^{+ 0.07}$ & 2.92$_{-0.05}^{+ 0.05}$ & 4.58$_{-0.08}^{+ 0.08}$ &      1  \\ 
100 &   6.2 &    1.9  & 18.80$_{-0.05}^{+ 0.06}$ & 18.93$_{-0.04}^{+ 0.05}$ & 0.35$_{-0.06}^{+ 0.06}$ &  0.89$_{-0.05}^{+ 0.05}$ & 1.89$_{-0.05}^{+ 0.05}$ & 3.08$_{-0.05}^{+ 0.05}$ &      1  \\ 
101 &  55.7 &  -55.7  & 18.81$_{-0.04}^{+ 0.04}$ & 19.06$_{-0.04}^{+ 0.04}$ & 0.88$_{-0.06}^{+ 0.07}$ &  1.74$_{-0.06}^{+ 0.07}$ & 2.22$_{-0.04}^{+ 0.04}$ & 2.96$_{-0.04}^{+ 0.04}$ &      0  \\ 
102 &  71.1 &   35.6  & 18.81$_{-0.06}^{+ 0.06}$ & 19.23$_{-0.05}^{+ 0.05}$ & 0.68$_{-0.06}^{+ 0.07}$ &  1.18$_{-0.08}^{+ 0.08}$ & 3.06$_{-0.05}^{+ 0.06}$ & 4.68$_{-0.06}^{+ 0.06}$ &      1  \\ 
103 &  56.1 &   31.2  & 18.88$_{-0.05}^{+ 0.05}$ & 19.12$_{-0.05}^{+ 0.05}$ & 0.72$_{-0.07}^{+ 0.07}$ &  1.80$_{-0.08}^{+ 0.08}$ & 2.94$_{-0.05}^{+ 0.05}$ & 4.47$_{-0.06}^{+ 0.06}$ &      1  \\ 
104 &  56.8 &    7.1  & 18.90$_{-0.05}^{+ 0.06}$ & 19.39$_{-0.05}^{+ 0.06}$ & 1.72$_{-0.11}^{+ 0.12}$ &  2.50$_{-0.16}^{+ 0.19}$ & 5.59$_{-0.26}^{+ 0.19}$ & 7.43$_{-0.35}^{+ 0.51}$ &      0  \\ 
105 & -36.1 &   25.0  & 18.92$_{-0.08}^{+ 0.09}$ & 19.52$_{-0.06}^{+ 0.07}$ & 0.39$_{-0.07}^{+ 0.07}$ &  1.05$_{-0.07}^{+ 0.07}$ & 1.65$_{-0.06}^{+ 0.07}$ & 2.31$_{-0.06}^{+ 0.07}$ &      1  \\ 
106 &  32.4 &   71.3  & 18.97$_{-0.07}^{+ 0.08}$ & 19.47$_{-0.06}^{+ 0.07}$ & 0.80$_{-0.10}^{+ 0.11}$ &  1.79$_{-0.09}^{+ 0.10}$ & 3.02$_{-0.07}^{+ 0.07}$ & 4.80$_{-0.08}^{+ 0.08}$ &      1  \\ 
107 &  55.2 &  -19.4  & 18.99$_{-0.07}^{+ 0.08}$ & 19.26$_{-0.05}^{+ 0.06}$ & 0.55$_{-0.07}^{+ 0.07}$ &  1.33$_{-0.07}^{+ 0.07}$ & 2.51$_{-0.06}^{+ 0.06}$ & 4.21$_{-0.06}^{+ 0.06}$ &      0  \\ 
108 & -61.5 &  -49.6  & 19.00$_{-0.06}^{+ 0.07}$ & 19.25$_{-0.05}^{+ 0.06}$ & 0.74$_{-0.07}^{+ 0.07}$ &  1.77$_{-0.07}^{+ 0.07}$ & 3.01$_{-0.06}^{+ 0.06}$ & 4.57$_{-0.06}^{+ 0.06}$ &      0  \\ 
109 & -17.6 &  -75.3  & 19.02$_{-0.10}^{+ 0.11}$ & 18.61$_{-0.07}^{+ 0.07}$ & 1.15$_{-0.09}^{+ 0.10}$ &  1.83$_{-0.08}^{+ 0.09}$ & 2.89$_{-0.07}^{+ 0.07}$ & 4.00$_{-0.07}^{+ 0.07}$ &      0  \\ 
110 & -66.8 &   14.6  & 19.02$_{-0.06}^{+ 0.06}$ & 19.15$_{-0.04}^{+ 0.05}$ & 0.66$_{-0.07}^{+ 0.07}$ &  1.48$_{-0.06}^{+ 0.06}$ & 2.96$_{-0.05}^{+ 0.05}$ & 4.40$_{-0.05}^{+ 0.05}$ &      0  \\ 
111 & -68.6 &  -24.4  & 19.03$_{-0.04}^{+ 0.04}$ & 19.25$_{-0.05}^{+ 0.05}$ & 0.95$_{-0.08}^{+ 0.08}$ &  1.85$_{-0.08}^{+ 0.08}$ & 3.04$_{-0.05}^{+ 0.05}$ & 4.70$_{-0.06}^{+ 0.06}$ &      0  \\ 
112 &  26.1 &  -14.7  & 19.05$_{-0.07}^{+ 0.08}$ & 19.32$_{-0.05}^{+ 0.06}$ & 0.79$_{-0.10}^{+ 0.10}$ &  1.88$_{-0.10}^{+ 0.10}$ & 5.05$_{-0.23}^{+ 0.29}$ & 5.98$_{-0.25}^{+ 0.33}$ &      1  \\ 
113 & -10.9 &  -27.6  & 19.06$_{-0.07}^{+ 0.07}$ & 19.54$_{-0.06}^{+ 0.07}$ & 0.98$_{-0.09}^{+ 0.10}$ &  1.60$_{-0.09}^{+ 0.09}$ & 2.75$_{-0.06}^{+ 0.07}$ & 4.10$_{-0.07}^{+ 0.07}$ &      1  \\ 
114 &  31.6 &  -55.6  & 19.07$_{-0.09}^{+ 0.09}$ & 19.70$_{-0.08}^{+ 0.09}$ & 0.83$_{-0.11}^{+ 0.11}$ &  1.58$_{-0.10}^{+ 0.11}$ & 2.30$_{-0.08}^{+ 0.09}$ & 3.05$_{-0.08}^{+ 0.09}$ &      0  \\ 
115 &  10.7 &  -62.2  & 19.10$_{-0.09}^{+ 0.10}$ & 19.56$_{-0.07}^{+ 0.07}$ & 0.43$_{-0.08}^{+ 0.09}$ &  0.98$_{-0.08}^{+ 0.08}$ & 1.48$_{-0.07}^{+ 0.07}$ & 2.03$_{-0.07}^{+ 0.07}$ &      0  \\ 
116 & -42.5 &   77.6  & 19.11$_{-0.09}^{+ 0.10}$ & 19.29$_{-0.07}^{+ 0.07}$ & 1.21$_{-0.15}^{+ 0.16}$ &  1.85$_{-0.12}^{+ 0.13}$ & 3.32$_{-0.08}^{+ 0.09}$ & 5.03$_{-0.10}^{+ 0.11}$ &      1  \\ 
117 &  47.9 &  -41.4  & 19.12$_{-0.08}^{+ 0.08}$ & 19.55$_{-0.06}^{+ 0.07}$ & 0.77$_{-0.08}^{+ 0.09}$ &  1.47$_{-0.09}^{+ 0.09}$ & 1.81$_{-0.06}^{+ 0.07}$ & 2.36$_{-0.06}^{+ 0.07}$ &      0  \\ 
118 &  42.3 &   -8.3  & 19.12$_{-0.07}^{+ 0.07}$ & 19.86$_{-0.09}^{+ 0.10}$ & 0.73$_{-0.13}^{+ 0.15}$ &  1.65$_{-0.15}^{+ 0.17}$ & 2.54$_{-0.09}^{+ 0.10}$ & 3.91$_{-0.09}^{+ 0.10}$ &      1  \\ 
119 & -17.3 &    1.6  & 19.14$_{-0.04}^{+ 0.04}$ & 19.17$_{-0.05}^{+ 0.05}$ & 0.75$_{-0.08}^{+ 0.08}$ &  1.72$_{-0.09}^{+ 0.09}$ & 3.32$_{-0.06}^{+ 0.06}$ & 4.93$_{-0.07}^{+ 0.07}$ &      1  \\ 
120 & -19.2 &   -1.8  & 19.16$_{-0.07}^{+ 0.08}$ & 19.21$_{-0.05}^{+ 0.05}$ & 1.10$_{-0.10}^{+ 0.11}$ &  1.67$_{-0.09}^{+ 0.09}$ & 3.03$_{-0.06}^{+ 0.06}$ & 4.59$_{-0.06}^{+ 0.07}$ &      1  \\ 
121 &  -3.8 &   52.1  & 19.17$_{-0.06}^{+ 0.07}$ & 19.40$_{-0.05}^{+ 0.06}$ & 0.72$_{-0.08}^{+ 0.08}$ &  1.27$_{-0.07}^{+ 0.07}$ & 1.81$_{-0.06}^{+ 0.06}$ & 2.50$_{-0.06}^{+ 0.06}$ &      1  \\ 
122 &  64.1 &   32.5  & 19.19$_{-0.08}^{+ 0.08}$ & 19.21$_{-0.06}^{+ 0.06}$ & 0.91$_{-0.08}^{+ 0.09}$ &  2.50$_{-0.16}^{+ 0.19}$ & 4.28$_{-0.08}^{+ 0.08}$ & 5.35$_{-0.08}^{+ 0.09}$ &      0  \\ 
123 &  51.1 &   17.4  & 19.22$_{-0.07}^{+ 0.07}$ & 19.36$_{-0.06}^{+ 0.06}$ & 0.61$_{-0.08}^{+ 0.08}$ &  1.30$_{-0.08}^{+ 0.08}$ & 2.47$_{-0.06}^{+ 0.06}$ & 4.00$_{-0.06}^{+ 0.06}$ &      1  \\ 
124 & -71.8 &   20.3  & 19.26$_{-0.08}^{+ 0.09}$ & 19.62$_{-0.08}^{+ 0.08}$ & 1.10$_{-0.13}^{+ 0.14}$ &  1.68$_{-0.11}^{+ 0.12}$ & 2.44$_{-0.08}^{+ 0.09}$ & 3.36$_{-0.08}^{+ 0.09}$ &      0  \\ 
125 &  60.9 &  -14.2  & 19.27$_{-0.07}^{+ 0.07}$ & 19.35$_{-0.06}^{+ 0.06}$ & 0.75$_{-0.08}^{+ 0.09}$ &  1.81$_{-0.11}^{+ 0.12}$ & 2.97$_{-0.06}^{+ 0.07}$ & 4.47$_{-0.07}^{+ 0.07}$ &      1  \\ 
126 &   4.2 &   76.0  & 19.31$_{-0.08}^{+ 0.08}$ & 19.44$_{-0.07}^{+ 0.08}$ & 0.76$_{-0.10}^{+ 0.11}$ &  1.35$_{-0.09}^{+ 0.09}$ & 2.14$_{-0.08}^{+ 0.08}$ & 2.86$_{-0.08}^{+ 0.08}$ &      4  \\ 
127 &  63.4 &   -1.0  & 19.32$_{-0.07}^{+ 0.08}$ & 19.52$_{-0.06}^{+ 0.06}$ & 0.96$_{-0.09}^{+ 0.10}$ &  1.83$_{-0.12}^{+ 0.14}$ & 3.09$_{-0.06}^{+ 0.06}$ & 4.45$_{-0.07}^{+ 0.07}$ &      0  \\ 
128 & -71.0 &  -63.5  & 19.33$_{-0.07}^{+ 0.07}$ & 19.76$_{-0.08}^{+ 0.09}$ & 0.63$_{-0.12}^{+ 0.13}$ &  1.70$_{-0.11}^{+ 0.12}$ & 3.19$_{-0.08}^{+ 0.09}$ & 4.43$_{-0.09}^{+ 0.09}$ &      0  \\ 
129 & -33.8 &  -63.4  & 19.34$_{-0.05}^{+ 0.05}$ & 19.66$_{-0.08}^{+ 0.09}$ & 0.66$_{-0.10}^{+ 0.11}$ &  1.25$_{-0.10}^{+ 0.11}$ & 1.85$_{-0.08}^{+ 0.09}$ & 2.46$_{-0.08}^{+ 0.09}$ &      0  \\ 
130 & -58.2 &   -6.1  & 19.35$_{-0.07}^{+ 0.08}$ & 19.51$_{-0.07}^{+ 0.07}$ & 0.64$_{-0.10}^{+ 0.11}$ &  1.68$_{-0.11}^{+ 0.11}$ & 3.17$_{-0.08}^{+ 0.08}$ & 4.77$_{-0.09}^{+ 0.09}$ &      0  \\ 
131 & -14.4 &  -20.7  & 19.35$_{-0.07}^{+ 0.08}$ & 19.68$_{-0.08}^{+ 0.09}$ & 0.93$_{-0.12}^{+ 0.13}$ &  1.94$_{-0.12}^{+ 0.14}$ & 3.04$_{-0.09}^{+ 0.09}$ & 4.36$_{-0.09}^{+ 0.09}$ &      1  \\ 
132 &  19.7 &  -11.4  & 19.35$_{-0.09}^{+ 0.09}$ & 19.75$_{-0.07}^{+ 0.08}$ & 0.87$_{-0.11}^{+ 0.12}$ &  1.05$_{-0.09}^{+ 0.10}$ & 1.46$_{-0.08}^{+ 0.08}$ & 1.99$_{-0.08}^{+ 0.08}$ &      1  \\ 
133 & -42.3 &  -76.6  & 19.36$_{-0.09}^{+ 0.10}$ & 19.62$_{-0.09}^{+ 0.10}$ & 0.49$_{-0.12}^{+ 0.13}$ &  1.27$_{-0.12}^{+ 0.13}$ & 2.81$_{-0.09}^{+ 0.10}$ & 4.68$_{-0.10}^{+ 0.11}$ &      0  \\ 
134 & -29.3 &  -71.9  & 19.36$_{-0.12}^{+ 0.14}$ & 19.88$_{-0.13}^{+ 0.15}$ & 0.78$_{-0.18}^{+ 0.21}$ &  1.22$_{-0.16}^{+ 0.18}$ & 2.51$_{-0.14}^{+ 0.15}$ & 3.29$_{-0.14}^{+ 0.16}$ &      0  \\ 
135 & -45.4 &  -75.1  & 19.39$_{-0.08}^{+ 0.08}$ & 19.45$_{-0.07}^{+ 0.08}$ & 0.94$_{-0.12}^{+ 0.13}$ &  1.87$_{-0.14}^{+ 0.16}$ & 3.19$_{-0.08}^{+ 0.09}$ & 4.51$_{-0.08}^{+ 0.09}$ &      0  \\ 
136 & -61.5 &  -39.3  & 19.39$_{-0.07}^{+ 0.08}$ & 19.54$_{-0.06}^{+ 0.06}$ & 0.72$_{-0.09}^{+ 0.09}$ &  1.46$_{-0.08}^{+ 0.08}$ & 2.09$_{-0.06}^{+ 0.07}$ & 3.51$_{-0.06}^{+ 0.07}$ &      0  \\ 
137 &  54.0 &   27.6  & 19.40$_{-0.04}^{+ 0.04}$ & 19.35$_{-0.06}^{+ 0.06}$ & 0.66$_{-0.08}^{+ 0.08}$ &  1.60$_{-0.09}^{+ 0.09}$ & 2.68$_{-0.06}^{+ 0.06}$ & 3.95$_{-0.06}^{+ 0.06}$ &      1  \\ 
138 &  55.7 &   16.5  & 19.40$_{-0.06}^{+ 0.07}$ & 19.67$_{-0.07}^{+ 0.07}$ & 0.97$_{-0.11}^{+ 0.12}$ &  1.24$_{-0.10}^{+ 0.11}$ & 2.21$_{-0.07}^{+ 0.07}$ & 3.58$_{-0.07}^{+ 0.08}$ &      4  \\ 
139 &  15.6 &  -29.2  & 19.46$_{-0.08}^{+ 0.09}$ & 19.77$_{-0.07}^{+ 0.08}$ & 0.73$_{-0.10}^{+ 0.11}$ &  1.83$_{-0.11}^{+ 0.12}$ & 3.08$_{-0.07}^{+ 0.08}$ & 4.55$_{-0.08}^{+ 0.09}$ &      0  \\ 
140 & -13.5 &   26.3  & 19.47$_{-0.07}^{+ 0.07}$ & 19.60$_{-0.07}^{+ 0.08}$ & 0.71$_{-0.10}^{+ 0.11}$ &  1.33$_{-0.09}^{+ 0.09}$ & 2.19$_{-0.07}^{+ 0.08}$ & 3.27$_{-0.08}^{+ 0.08}$ &      1  \\ 
141 &   5.5 &   46.9  & 19.48$_{-0.08}^{+ 0.09}$ & 19.44$_{-0.06}^{+ 0.07}$ & 0.70$_{-0.09}^{+ 0.09}$ &  2.33$_{-0.13}^{+ 0.15}$ & 3.85$_{-0.08}^{+ 0.09}$ & 4.83$_{-0.09}^{+ 0.09}$ &      0  \\ 
142 & -59.5 &    9.1  & 19.48$_{-0.07}^{+ 0.08}$ & 19.77$_{-0.07}^{+ 0.07}$ & 0.61$_{-0.10}^{+ 0.10}$ &  1.06$_{-0.08}^{+ 0.08}$ & 1.74$_{-0.07}^{+ 0.07}$ & 2.26$_{-0.07}^{+ 0.07}$ &      0  \\ 
143 &  -4.4 &  -11.6  & 19.48$_{-0.10}^{+ 0.11}$ & 20.07$_{-0.11}^{+ 0.12}$ & 0.91$_{-0.17}^{+ 0.19}$ &  1.30$_{-0.14}^{+ 0.15}$ & 2.96$_{-0.11}^{+ 0.13}$ & 4.59$_{-0.12}^{+ 0.14}$ &      0  \\ 
144 & -72.0 &  -17.2  & 19.52$_{-0.11}^{+ 0.12}$ & 20.08$_{-0.12}^{+ 0.13}$ & 0.82$_{-0.16}^{+ 0.18}$ &  2.19$_{-0.20}^{+ 0.23}$ & 5.01$_{-0.33}^{+ 0.45}$ & 7.46$_{-0.21}^{+ 0.00}$ &      0  \\ 
145 &  47.4 &   14.1  & 19.55$_{-0.07}^{+ 0.07}$ & 19.64$_{-0.06}^{+ 0.07}$ & 0.80$_{-0.10}^{+ 0.11}$ &  1.93$_{-0.13}^{+ 0.14}$ & 2.97$_{-0.07}^{+ 0.07}$ & 4.42$_{-0.07}^{+ 0.08}$ &      1  \\ 
146 & -37.6 &   49.1  & 19.57$_{-0.09}^{+ 0.09}$ & 19.79$_{-0.08}^{+ 0.08}$ & 1.29$_{-0.14}^{+ 0.16}$ &  3.19$_{-0.30}^{+ 0.40}$ & 6.75$_{-0.38}^{+ 0.00}$ & 7.92$_{-0.18}^{+ 0.00}$ &      0  \\ 
147 &  16.7 &   52.8  & 19.57$_{-0.06}^{+ 0.07}$ & 19.81$_{-0.07}^{+ 0.07}$ & 0.64$_{-0.09}^{+ 0.10}$ &  1.46$_{-0.10}^{+ 0.11}$ & 2.51$_{-0.07}^{+ 0.07}$ & 3.87$_{-0.07}^{+ 0.08}$ &      4  \\ 
148 &  32.0 &   42.6  & 19.60$_{-0.09}^{+ 0.10}$ & 19.97$_{-0.09}^{+ 0.10}$ & 1.15$_{-0.17}^{+ 0.20}$ &  1.30$_{-0.11}^{+ 0.12}$ & 2.18$_{-0.09}^{+ 0.10}$ & 3.04$_{-0.09}^{+ 0.10}$ &      1  \\ 
149 &  27.5 &   32.8  & 19.61$_{-0.10}^{+ 0.11}$ & 20.02$_{-0.10}^{+ 0.11}$ & 0.73$_{-0.13}^{+ 0.14}$ &  1.61$_{-0.13}^{+ 0.15}$ & 2.09$_{-0.10}^{+ 0.11}$ & 2.90$_{-0.10}^{+ 0.11}$ &      3  \\ 
150 & -70.1 &  -23.3  & 19.62$_{-0.05}^{+ 0.05}$ & 19.56$_{-0.06}^{+ 0.06}$ & 1.02$_{-0.11}^{+ 0.12}$ &  1.78$_{-0.10}^{+ 0.11}$ & 3.00$_{-0.06}^{+ 0.07}$ & 4.53$_{-0.08}^{+ 0.08}$ &      0  \\ 
151 & -22.4 &   49.4  & 19.64$_{-0.10}^{+ 0.11}$ & 19.95$_{-0.09}^{+ 0.09}$ & 1.51$_{-0.17}^{+ 0.19}$ &  1.75$_{-0.13}^{+ 0.14}$ & 3.39$_{-0.10}^{+ 0.11}$ & 4.94$_{-0.13}^{+ 0.14}$ &      1  \\ 
152 &  -8.1 &  -41.2  & 19.66$_{-0.09}^{+ 0.10}$ & 19.90$_{-0.09}^{+ 0.09}$ & 1.32$_{-0.16}^{+ 0.18}$ &  1.72$_{-0.12}^{+ 0.13}$ & 3.31$_{-0.09}^{+ 0.10}$ & 4.27$_{-0.09}^{+ 0.10}$ &      0  \\ 
153 & -62.4 &   64.3  & 19.67$_{-0.08}^{+ 0.08}$ & 19.75$_{-0.08}^{+ 0.08}$ & 0.86$_{-0.11}^{+ 0.12}$ &  1.65$_{-0.10}^{+ 0.11}$ & 3.08$_{-0.08}^{+ 0.09}$ & 4.68$_{-0.09}^{+ 0.10}$ &      0  \\ 
154 & -31.6 &   -3.7  & 19.67$_{-0.11}^{+ 0.12}$ & 19.92$_{-0.09}^{+ 0.10}$ & 0.92$_{-0.15}^{+ 0.17}$ &  1.92$_{-0.16}^{+ 0.19}$ & 2.94$_{-0.10}^{+ 0.11}$ & 3.66$_{-0.10}^{+ 0.11}$ &      3  \\ 
155 &  56.9 &   28.8  & 19.69$_{-0.09}^{+ 0.10}$ & 19.63$_{-0.07}^{+ 0.08}$ & 0.51$_{-0.12}^{+ 0.13}$ &  1.86$_{-0.13}^{+ 0.14}$ & 2.81$_{-0.08}^{+ 0.08}$ & 3.98$_{-0.08}^{+ 0.08}$ &      3  \\ 
156 &  55.2 &   33.6  & 19.72$_{-0.09}^{+ 0.09}$ & 19.58$_{-0.07}^{+ 0.07}$ & 1.02$_{-0.12}^{+ 0.13}$ &  2.14$_{-0.14}^{+ 0.16}$ & 3.36$_{-0.08}^{+ 0.09}$ & 4.65$_{-0.09}^{+ 0.09}$ &      4  \\ 
157 & -69.0 &   12.8  & 19.74$_{-0.11}^{+ 0.12}$ & 19.99$_{-0.10}^{+ 0.11}$ & 0.86$_{-0.17}^{+ 0.19}$ &  2.19$_{-0.20}^{+ 0.24}$ & 3.89$_{-0.15}^{+ 0.16}$ & 6.19$_{-0.32}^{+ 0.43}$ &      0  \\ 
158 &  67.8 &  -10.1  & 19.76$_{-0.09}^{+ 0.10}$ & 19.87$_{-0.09}^{+ 0.10}$ & 0.72$_{-0.12}^{+ 0.13}$ &  1.24$_{-0.12}^{+ 0.13}$ & 2.39$_{-0.09}^{+ 0.10}$ & 4.08$_{-0.09}^{+ 0.10}$ &      2  \\ 
159 &  48.2 &  -24.0  & 19.76$_{-0.11}^{+ 0.12}$ & 19.95$_{-0.09}^{+ 0.10}$ & 0.98$_{-0.14}^{+ 0.16}$ &  1.36$_{-0.12}^{+ 0.13}$ & 2.98$_{-0.10}^{+ 0.11}$ & 4.40$_{-0.10}^{+ 0.11}$ &      0  \\ 
160 &  24.1 &   39.8  & 19.78$_{-0.10}^{+ 0.11}$ & 20.00$_{-0.10}^{+ 0.11}$ & 0.56$_{-0.12}^{+ 0.13}$ &  1.07$_{-0.11}^{+ 0.12}$ & 2.47$_{-0.10}^{+ 0.11}$ & 3.50$_{-0.11}^{+ 0.12}$ &      1  \\ 
161 & -75.6 &  -38.8  & 19.81$_{-0.12}^{+ 0.14}$ & 20.13$_{-0.12}^{+ 0.14}$ & 0.63$_{-0.18}^{+ 0.20}$ &  1.87$_{-0.18}^{+ 0.20}$ & 3.06$_{-0.14}^{+ 0.15}$ & 5.09$_{-0.20}^{+ 0.24}$ &      0  \\ 
162 &  -1.9 &   14.2  & 19.83$_{-0.11}^{+ 0.12}$ & 19.93$_{-0.10}^{+ 0.11}$ & 0.59$_{-0.13}^{+ 0.15}$ &  1.34$_{-0.12}^{+ 0.13}$ & 2.54$_{-0.10}^{+ 0.11}$ & 3.82$_{-0.11}^{+ 0.12}$ &      2  \\ 
163 & -75.4 &  -12.9  & 19.84$_{-0.07}^{+ 0.07}$ & 19.64$_{-0.09}^{+ 0.10}$ & 0.84$_{-0.13}^{+ 0.14}$ &  1.72$_{-0.12}^{+ 0.12}$ & 3.00$_{-0.10}^{+ 0.10}$ & 4.51$_{-0.11}^{+ 0.12}$ &      0  \\ 
164 &  33.5 &  -25.4  & 19.84$_{-0.10}^{+ 0.11}$ & 20.00$_{-0.10}^{+ 0.11}$ & 0.92$_{-0.14}^{+ 0.15}$ &  1.76$_{-0.15}^{+ 0.16}$ & 3.22$_{-0.11}^{+ 0.12}$ & 4.60$_{-0.12}^{+ 0.13}$ &      0  \\ 
165 & -77.9 &   24.0  & 19.85$_{-0.11}^{+ 0.12}$ & 19.99$_{-0.12}^{+ 0.13}$ & 1.12$_{-0.23}^{+ 0.28}$ &  1.59$_{-0.14}^{+ 0.16}$ & 2.68$_{-0.12}^{+ 0.13}$ & 4.72$_{-0.13}^{+ 0.15}$ &      0  \\ 
166 & -60.1 &  -22.9  & 19.86$_{-0.12}^{+ 0.13}$ & 19.75$_{-0.08}^{+ 0.09}$ & 1.58$_{-0.20}^{+ 0.24}$ &  2.06$_{-0.15}^{+ 0.16}$ & 3.01$_{-0.09}^{+ 0.09}$ & 4.44$_{-0.09}^{+ 0.10}$ &      0  \\ 
167 & -49.9 &  -12.4  & 19.89$_{-0.08}^{+ 0.09}$ & 19.51$_{-0.07}^{+ 0.07}$ & 0.79$_{-0.10}^{+ 0.11}$ &  1.83$_{-0.10}^{+ 0.11}$ & 3.06$_{-0.07}^{+ 0.07}$ & 4.75$_{-0.08}^{+ 0.09}$ &      0  \\ 
168 &  20.6 &   -7.5  & 19.93$_{-0.09}^{+ 0.10}$ & 19.96$_{-0.09}^{+ 0.10}$ & 1.01$_{-0.15}^{+ 0.17}$ &  2.04$_{-0.19}^{+ 0.22}$ & 3.18$_{-0.12}^{+ 0.13}$ & 4.85$_{-0.20}^{+ 0.24}$ &      0  \\ 
169 &  74.2 &  -13.8  & 19.95$_{-0.14}^{+ 0.16}$ & 20.02$_{-0.13}^{+ 0.15}$ & 1.05$_{-0.19}^{+ 0.22}$ &  1.63$_{-0.26}^{+ 0.32}$ & 3.03$_{-0.13}^{+ 0.15}$ & 4.70$_{-0.14}^{+ 0.16}$ &      0  \\ 
170 &   5.3 &  -33.3  & 19.98$_{-0.05}^{+ 0.05}$ & 19.46$_{-0.05}^{+ 0.05}$ & 0.68$_{-0.07}^{+ 0.07}$ &  1.55$_{-0.07}^{+ 0.08}$ & 3.06$_{-0.06}^{+ 0.06}$ & 4.66$_{-0.07}^{+ 0.07}$ &      0  \\ 
\enddata 
\label{m1054} 
\end{deluxetable} 


==> tab39.tex <==
\begin{deluxetable}{rrrrrrrrc} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{39} 
\tablecaption{GHO 0021+0406} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Ht$}&
\colhead{$Ha$}&
\colhead{$J-H$}&
\colhead{$I-H$}&
\colhead{$R-H$}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.20\arcsec$}&\colhead{$r=1.20\arcsec$}&
\colhead{$r=1.20\arcsec$}&\colhead{$r=1.20\arcsec$}&
\colhead{type} } 
\startdata 
  1 &   53.9 &   18.6 & 14.44$_{-0.01}^{+ 0.01}$ &14.67$_{-0.01}^{+ 0.01}$ &  0.63$_{-0.01}^{+ 0.01}$ & 2.32$_{-0.01}^{+ 0.01}$ & 4.31$_{-0.01}^{+ 0.01}$ &   0 \\ 
  2 &  -27.0 &   65.9 & 16.49$_{-0.01}^{+ 0.01}$ &16.69$_{-0.01}^{+ 0.01}$ &  0.57$_{-0.01}^{+ 0.01}$ & 1.27$_{-0.01}^{+ 0.01}$ & 1.74$_{-0.01}^{+ 0.01}$ &   0 \\ 
  3 &  -18.5 &   57.5 & 16.55$_{-0.01}^{+ 0.01}$ &17.25$_{-0.01}^{+ 0.01}$ &  0.98$_{-0.01}^{+ 0.01}$ & 2.22$_{-0.01}^{+ 0.01}$ & 2.97$_{-0.01}^{+ 0.01}$ &   0 \\ 
  4 &   44.0 &   43.4 & 16.63$_{-0.01}^{+ 0.01}$ &16.84$_{-0.01}^{+ 0.01}$ &  0.46$_{-0.01}^{+ 0.01}$ & 0.91$_{-0.01}^{+ 0.01}$ & 1.28$_{-0.01}^{+ 0.01}$ &   0 \\ 
  5 &   48.5 &  -63.0 & 16.68$_{-0.01}^{+ 0.01}$ &16.93$_{-0.01}^{+ 0.01}$ &  0.75$_{-0.01}^{+ 0.01}$ & 1.71$_{-0.01}^{+ 0.01}$ & 2.51$_{-0.01}^{+ 0.01}$ &   0 \\ 
  6 &  -28.7 &  -29.9 & 16.77$_{-0.01}^{+ 0.01}$ &17.02$_{-0.01}^{+ 0.01}$ &  0.69$_{-0.01}^{+ 0.01}$ & 1.78$_{-0.01}^{+ 0.01}$ & 2.84$_{-0.01}^{+ 0.01}$ &   0 \\ 
  7 &  -15.9 &   64.8 & 16.97$_{-0.01}^{+ 0.01}$ &17.36$_{-0.01}^{+ 0.01}$ &  0.78$_{-0.01}^{+ 0.01}$ & 1.71$_{-0.01}^{+ 0.01}$ & 2.29$_{-0.01}^{+ 0.01}$ &   0 \\ 
  8 &   41.5 &   40.6 & 17.22$_{-0.01}^{+ 0.01}$ &17.42$_{-0.01}^{+ 0.01}$ &  0.65$_{-0.01}^{+ 0.01}$ & 1.78$_{-0.01}^{+ 0.01}$ & 2.97$_{-0.01}^{+ 0.01}$ &   0 \\ 
  9 &    0.0 &    0.0 & 17.26$_{-0.02}^{+ 0.02}$ &17.96$_{-0.01}^{+ 0.01}$ &  1.08$_{-0.01}^{+ 0.01}$ & 2.68$_{-0.01}^{+ 0.01}$ & 4.16$_{-0.01}^{+ 0.01}$ &   0 \\ 
 10 &  -65.6 &  -39.4 & 17.62$_{-0.02}^{+ 0.02}$ &18.03$_{-0.01}^{+ 0.01}$ &  1.11$_{-0.01}^{+ 0.01}$ & 2.59$_{-0.01}^{+ 0.01}$ & 3.70$_{-0.01}^{+ 0.01}$ &   3 \\ 
 11 &  -25.4 &  -56.1 & 17.64$_{-0.01}^{+ 0.01}$ &18.27$_{-0.01}^{+ 0.01}$ &  0.69$_{-0.01}^{+ 0.01}$ & 1.51$_{-0.01}^{+ 0.01}$ & 2.03$_{-0.01}^{+ 0.01}$ &   4 \\ 
 12 &  -25.9 &   -2.5 & 17.64$_{-0.02}^{+ 0.02}$ &18.31$_{-0.01}^{+ 0.01}$ &  1.04$_{-0.01}^{+ 0.01}$ & 2.69$_{-0.01}^{+ 0.01}$ & 4.27$_{-0.01}^{+ 0.01}$ &   1 \\ 
 13 &   38.4 &  -23.3 & 17.98$_{-0.03}^{+ 0.03}$ &19.45$_{-0.03}^{+ 0.03}$ &  0.90$_{-0.04}^{+ 0.04}$ & 2.11$_{-0.03}^{+ 0.03}$ & 2.93$_{-0.03}^{+ 0.03}$ &   0 \\ 
 14 &   58.7 &  -32.1 & 18.06$_{-0.02}^{+ 0.02}$ &18.28$_{-0.01}^{+ 0.01}$ &  0.37$_{-0.01}^{+ 0.01}$ & 0.71$_{-0.01}^{+ 0.01}$ & 1.04$_{-0.01}^{+ 0.01}$ &   0 \\ 
 15 &   57.6 &    5.5 & 18.12$_{-0.02}^{+ 0.02}$ &18.65$_{-0.01}^{+ 0.01}$ &  1.00$_{-0.02}^{+ 0.02}$ & 2.60$_{-0.02}^{+ 0.02}$ & 4.10$_{-0.02}^{+ 0.02}$ &   0 \\ 
 16 &   11.7 &    6.9 & 18.31$_{-0.03}^{+ 0.03}$ &18.96$_{-0.02}^{+ 0.02}$ &  0.93$_{-0.03}^{+ 0.03}$ & 2.50$_{-0.02}^{+ 0.02}$ & 3.63$_{-0.02}^{+ 0.02}$ &   0 \\ 
 17 &   -8.1 &   12.5 & 18.37$_{-0.03}^{+ 0.03}$ &18.81$_{-0.02}^{+ 0.02}$ &  0.98$_{-0.02}^{+ 0.02}$ & 2.41$_{-0.02}^{+ 0.02}$ & 3.66$_{-0.02}^{+ 0.02}$ &   4 \\ 
 18 &   11.1 &  -26.0 & 18.39$_{-0.03}^{+ 0.03}$ &19.08$_{-0.02}^{+ 0.02}$ &  1.00$_{-0.03}^{+ 0.03}$ & 2.46$_{-0.02}^{+ 0.02}$ & 3.79$_{-0.02}^{+ 0.02}$ &   0 \\ 
 19 &    0.9 &  -42.4 & 18.41$_{-0.03}^{+ 0.03}$ &18.79$_{-0.02}^{+ 0.02}$ &  0.89$_{-0.02}^{+ 0.02}$ & 2.35$_{-0.02}^{+ 0.02}$ & 3.80$_{-0.02}^{+ 0.02}$ &   1 \\ 
 20 &   18.3 &  -45.5 & 18.59$_{-0.04}^{+ 0.04}$ &19.12$_{-0.02}^{+ 0.02}$ &  0.92$_{-0.03}^{+ 0.03}$ & 2.33$_{-0.03}^{+ 0.03}$ & 3.53$_{-0.03}^{+ 0.03}$ &   5 \\ 
 21 &  -51.9 &  -10.0 & 18.71$_{-0.04}^{+ 0.04}$ &19.31$_{-0.03}^{+ 0.03}$ &  1.09$_{-0.04}^{+ 0.04}$ & 2.63$_{-0.03}^{+ 0.03}$ & 3.63$_{-0.03}^{+ 0.03}$ &   5 \\ 
 22 &  -37.9 &  -57.8 & 18.72$_{-0.03}^{+ 0.03}$ &19.22$_{-0.02}^{+ 0.02}$ &  0.58$_{-0.03}^{+ 0.03}$ & 1.34$_{-0.02}^{+ 0.03}$ & 1.84$_{-0.02}^{+ 0.03}$ &   5 \\ 
 23 &  -69.8 &    1.8 & 18.78$_{-0.03}^{+ 0.03}$ &19.11$_{-0.02}^{+ 0.02}$ &  0.87$_{-0.03}^{+ 0.03}$ & 2.36$_{-0.02}^{+ 0.02}$ & 3.70$_{-0.02}^{+ 0.02}$ &   1 \\ 
 24 &  -54.3 &   18.6 & 18.82$_{-0.04}^{+ 0.04}$ &19.42$_{-0.03}^{+ 0.03}$ &  1.12$_{-0.04}^{+ 0.04}$ & 2.51$_{-0.03}^{+ 0.03}$ & 4.00$_{-0.04}^{+ 0.04}$ &   1 \\ 
 25 &   51.9 &  -65.3 & 18.86$_{-0.04}^{+ 0.04}$ &19.17$_{-0.03}^{+ 0.03}$ &  0.73$_{-0.04}^{+ 0.04}$ & 2.08$_{-0.03}^{+ 0.03}$ & 3.00$_{-0.03}^{+ 0.03}$ &   3 \\ 
 26 &  -19.1 &   68.2 & 18.90$_{-0.03}^{+ 0.03}$ &19.23$_{-0.03}^{+ 0.03}$ &  0.95$_{-0.03}^{+ 0.03}$ & 2.89$_{-0.03}^{+ 0.03}$ & 4.25$_{-0.03}^{+ 0.03}$ &   3 \\ 
 27 &   61.2 &   -2.5 & 18.91$_{-0.04}^{+ 0.04}$ &19.35$_{-0.03}^{+ 0.03}$ &  0.78$_{-0.04}^{+ 0.04}$ & 2.32$_{-0.03}^{+ 0.03}$ & 3.73$_{-0.03}^{+ 0.04}$ &   0 \\ 
 28 &   26.3 &   79.7 & 18.93$_{-0.04}^{+ 0.05}$ &19.10$_{-0.03}^{+ 0.03}$ &  0.92$_{-0.03}^{+ 0.03}$ & 3.06$_{-0.03}^{+ 0.03}$ & 4.48$_{-0.03}^{+ 0.03}$ &   0 \\ 
 29 &   -8.7 &   -6.2 & 19.02$_{-0.05}^{+ 0.05}$ &19.42$_{-0.03}^{+ 0.03}$ &  0.94$_{-0.04}^{+ 0.04}$ & 2.50$_{-0.03}^{+ 0.04}$ & 3.98$_{-0.04}^{+ 0.04}$ &   1 \\ 
 30 &   62.9 &  -45.3 & 19.04$_{-0.04}^{+ 0.04}$ &19.14$_{-0.02}^{+ 0.02}$ &  0.61$_{-0.03}^{+ 0.03}$ & 1.59$_{-0.03}^{+ 0.03}$ & 2.23$_{-0.03}^{+ 0.03}$ &   0 \\ 
 31 &  -33.9 &    0.4 & 19.11$_{-0.05}^{+ 0.05}$ &19.44$_{-0.03}^{+ 0.03}$ &  1.12$_{-0.04}^{+ 0.04}$ & 2.58$_{-0.03}^{+ 0.03}$ & 4.02$_{-0.04}^{+ 0.04}$ &   3 \\ 
 32 &  -76.4 &  -10.1 & 19.19$_{-0.05}^{+ 0.05}$ &19.47$_{-0.03}^{+ 0.03}$ &  0.78$_{-0.04}^{+ 0.04}$ & 1.81$_{-0.03}^{+ 0.03}$ & 2.70$_{-0.03}^{+ 0.03}$ &   4 \\ 
 33 &    2.2 &  -33.4 & 19.30$_{-0.05}^{+ 0.06}$ &19.58$_{-0.03}^{+ 0.03}$ &  0.81$_{-0.04}^{+ 0.04}$ & 2.24$_{-0.04}^{+ 0.04}$ & 3.32$_{-0.03}^{+ 0.04}$ &   5 \\ 
 34 &  -19.8 &   15.4 & 19.35$_{-0.05}^{+ 0.05}$ &19.50$_{-0.03}^{+ 0.03}$ &  0.91$_{-0.04}^{+ 0.04}$ & 3.62$_{-0.05}^{+ 0.05}$ & 4.66$_{-0.04}^{+ 0.04}$ &   1 \\ 
 35 &   29.1 &   39.8 & 19.47$_{-0.07}^{+ 0.07}$ &19.98$_{-0.05}^{+ 0.06}$ &  0.66$_{-0.07}^{+ 0.07}$ & 1.81$_{-0.06}^{+ 0.06}$ & 2.84$_{-0.06}^{+ 0.06}$ &   0 \\ 
 36 &   16.4 &   35.2 & 19.48$_{-0.07}^{+ 0.07}$ &19.80$_{-0.04}^{+ 0.04}$ &  1.08$_{-0.06}^{+ 0.07}$ & 2.68$_{-0.05}^{+ 0.05}$ & 3.76$_{-0.05}^{+ 0.05}$ &   0 \\ 
 37 &  -62.1 &  -24.9 & 19.49$_{-0.05}^{+ 0.05}$ &19.79$_{-0.04}^{+ 0.04}$ &  0.93$_{-0.05}^{+ 0.05}$ & 1.80$_{-0.04}^{+ 0.04}$ & 2.48$_{-0.04}^{+ 0.04}$ &   1 \\ 
 38 &  -72.7 &   13.5 & 19.53$_{-0.07}^{+ 0.07}$ &20.06$_{-0.05}^{+ 0.05}$ &  1.12$_{-0.08}^{+ 0.08}$ & 3.02$_{-0.07}^{+ 0.07}$ & 4.90$_{-0.09}^{+ 0.10}$ &   0 \\ 
 39 &  -66.0 &  -60.0 & 19.56$_{-0.06}^{+ 0.06}$ &19.69$_{-0.03}^{+ 0.03}$ &  0.65$_{-0.04}^{+ 0.04}$ & 1.73$_{-0.03}^{+ 0.04}$ & 2.22$_{-0.03}^{+ 0.04}$ &   1 \\ 
 40 &  -54.1 &   -0.4 & 19.59$_{-0.05}^{+ 0.05}$ &19.97$_{-0.04}^{+ 0.04}$ &  1.02$_{-0.06}^{+ 0.06}$ & 2.71$_{-0.05}^{+ 0.05}$ & 3.85$_{-0.05}^{+ 0.05}$ &   4 \\ 
 41 &  -58.7 &   14.6 & 19.59$_{-0.06}^{+ 0.06}$ &19.78$_{-0.04}^{+ 0.04}$ &  0.31$_{-0.04}^{+ 0.04}$ & 0.94$_{-0.04}^{+ 0.04}$ & 1.33$_{-0.04}^{+ 0.04}$ &   0 \\ 
 42 &  -12.3 &  -21.9 & 19.63$_{-0.07}^{+ 0.08}$ &20.19$_{-0.06}^{+ 0.06}$ &  1.16$_{-0.09}^{+ 0.09}$ & 3.03$_{-0.07}^{+ 0.08}$ & 4.40$_{-0.08}^{+ 0.08}$ &   0 \\ 
 43 &   54.0 &  -13.7 & 19.64$_{-0.05}^{+ 0.06}$ &19.77$_{-0.04}^{+ 0.04}$ &  1.21$_{-0.06}^{+ 0.06}$ & 2.93$_{-0.05}^{+ 0.05}$ & 4.47$_{-0.05}^{+ 0.05}$ &   2 \\ 
 44 &   16.5 &   40.8 & 19.73$_{-0.07}^{+ 0.07}$ &20.38$_{-0.07}^{+ 0.08}$ &  0.87$_{-0.10}^{+ 0.10}$ & 1.55$_{-0.07}^{+ 0.08}$ & 1.99$_{-0.07}^{+ 0.08}$ &   0 \\ 
 45 &   30.3 &   17.0 & 19.74$_{-0.06}^{+ 0.07}$ &20.06$_{-0.05}^{+ 0.06}$ &  0.81$_{-0.07}^{+ 0.07}$ & 2.24$_{-0.06}^{+ 0.06}$ & 3.35$_{-0.06}^{+ 0.06}$ &   0 \\ 
 46 &   40.7 &  -48.6 & 19.76$_{-0.07}^{+ 0.08}$ &20.27$_{-0.06}^{+ 0.07}$ &  0.86$_{-0.08}^{+ 0.09}$ & 2.48$_{-0.07}^{+ 0.07}$ & 3.58$_{-0.07}^{+ 0.07}$ &   2 \\ 
 47 &   45.4 &   12.7 & 19.81$_{-0.06}^{+ 0.06}$ &19.95$_{-0.04}^{+ 0.05}$ &  1.24$_{-0.07}^{+ 0.07}$ & 2.78$_{-0.06}^{+ 0.06}$ & 4.26$_{-0.07}^{+ 0.07}$ &   0 \\ 
 48 &  -38.5 &   64.4 & 19.85$_{-0.08}^{+ 0.09}$ &20.03$_{-0.05}^{+ 0.05}$ &  0.78$_{-0.06}^{+ 0.06}$ & 2.17$_{-0.05}^{+ 0.06}$ & 3.32$_{-0.05}^{+ 0.06}$ &   0 \\ 
 49 &   51.6 &  -47.3 & 19.89$_{-0.09}^{+ 0.10}$ &20.28$_{-0.07}^{+ 0.07}$ &  0.82$_{-0.08}^{+ 0.09}$ & 1.90$_{-0.07}^{+ 0.08}$ & 2.63$_{-0.07}^{+ 0.07}$ &   4 \\ 
 50 &  -64.4 &    3.4 & 19.89$_{-0.07}^{+ 0.07}$ &20.43$_{-0.07}^{+ 0.07}$ &  0.75$_{-0.08}^{+ 0.09}$ & 2.09$_{-0.07}^{+ 0.07}$ & 3.01$_{-0.07}^{+ 0.07}$ &   3 \\ 
 51 &  -12.6 &   -4.6 & 19.94$_{-0.08}^{+ 0.09}$ &20.53$_{-0.08}^{+ 0.09}$ &  0.80$_{-0.10}^{+ 0.11}$ & 1.67$_{-0.08}^{+ 0.09}$ & 2.17$_{-0.08}^{+ 0.09}$ &   0 \\ 
 52 &  -22.1 &  -55.9 & 19.97$_{-0.05}^{+ 0.06}$ &20.05$_{-0.05}^{+ 0.05}$ &  0.85$_{-0.06}^{+ 0.07}$ & 2.15$_{-0.05}^{+ 0.05}$ & 3.10$_{-0.05}^{+ 0.05}$ &   4 \\ 
 53 &  -39.8 &   38.2 & 20.02$_{-0.07}^{+ 0.07}$ &20.29$_{-0.06}^{+ 0.06}$ &  0.91$_{-0.07}^{+ 0.08}$ & 2.06$_{-0.06}^{+ 0.06}$ & 3.00$_{-0.06}^{+ 0.06}$ &   1 \\ 
 54 &  -70.5 &  -15.8 & 20.05$_{-0.07}^{+ 0.08}$ &20.32$_{-0.06}^{+ 0.07}$ &  0.98$_{-0.08}^{+ 0.09}$ & 2.15$_{-0.07}^{+ 0.07}$ & 3.06$_{-0.06}^{+ 0.07}$ &   2 \\ 
 55 &    8.8 &  -30.4 & 20.07$_{-0.08}^{+ 0.09}$ &20.76$_{-0.10}^{+ 0.11}$ &  1.05$_{-0.14}^{+ 0.15}$ & 1.93$_{-0.10}^{+ 0.11}$ & 2.70$_{-0.10}^{+ 0.11}$ &   3 \\ 
 56 &   34.0 &  -57.3 & 20.07$_{-0.08}^{+ 0.08}$ &20.49$_{-0.07}^{+ 0.08}$ &  0.77$_{-0.10}^{+ 0.10}$ & 2.35$_{-0.08}^{+ 0.08}$ & 2.88$_{-0.07}^{+ 0.08}$ &   2 \\ 
 57 &   12.2 &  -29.5 & 20.08$_{-0.08}^{+ 0.08}$ &20.38$_{-0.07}^{+ 0.07}$ &  0.51$_{-0.08}^{+ 0.08}$ & 1.98$_{-0.07}^{+ 0.07}$ & 3.60$_{-0.07}^{+ 0.08}$ &   1 \\ 
 58 &  -19.2 &   10.0 & 20.12$_{-0.08}^{+ 0.09}$ &20.38$_{-0.07}^{+ 0.07}$ &  0.62$_{-0.08}^{+ 0.08}$ & 1.63$_{-0.07}^{+ 0.07}$ & 2.51$_{-0.07}^{+ 0.07}$ &   3 \\ 
 59 &    3.4 &    5.2 & 20.14$_{-0.08}^{+ 0.09}$ &20.50$_{-0.07}^{+ 0.08}$ &  0.79$_{-0.09}^{+ 0.10}$ & 1.97$_{-0.07}^{+ 0.08}$ & 2.85$_{-0.07}^{+ 0.08}$ &   0 \\ 
 60 &   42.7 &  -66.1 & 20.16$_{-0.11}^{+ 0.13}$ &20.33$_{-0.08}^{+ 0.09}$ &  0.78$_{-0.10}^{+ 0.10}$ & 1.94$_{-0.08}^{+ 0.09}$ & 3.05$_{-0.08}^{+ 0.09}$ &   1 \\ 
 61 &  -32.8 &   -9.3 & 20.19$_{-0.09}^{+ 0.10}$ &20.31$_{-0.07}^{+ 0.07}$ &  0.80$_{-0.08}^{+ 0.08}$ & 2.37$_{-0.07}^{+ 0.08}$ & 3.70$_{-0.07}^{+ 0.08}$ &   1 \\ 
 62 &   14.8 &  -59.3 & 20.22$_{-0.09}^{+ 0.09}$ &20.79$_{-0.09}^{+ 0.10}$ &  1.52$_{-0.19}^{+ 0.21}$ & 2.05$_{-0.10}^{+ 0.11}$ & 3.02$_{-0.10}^{+ 0.11}$ &   3 \\ 
 63 &  -65.5 &   17.3 & 20.32$_{-0.08}^{+ 0.09}$ &20.65$_{-0.08}^{+ 0.08}$ &  0.97$_{-0.12}^{+ 0.13}$ & 1.94$_{-0.08}^{+ 0.09}$ & 2.65$_{-0.08}^{+ 0.09}$ &   1 \\ 
 64 &   49.1 &  -35.7 & 20.34$_{-0.09}^{+ 0.09}$ &20.78$_{-0.10}^{+ 0.11}$ &  1.32$_{-0.14}^{+ 0.16}$ & 3.39$_{-0.13}^{+ 0.14}$ & 4.26$_{-0.11}^{+ 0.12}$ &   1 \\ 
 65 &  -23.4 &   17.7 & 20.35$_{-0.09}^{+ 0.10}$ &20.47$_{-0.07}^{+ 0.08}$ &  0.71$_{-0.09}^{+ 0.10}$ & 2.08$_{-0.08}^{+ 0.08}$ & 2.91$_{-0.07}^{+ 0.08}$ &   0 \\ 
 66 &  -67.7 &   69.6 & 20.36$_{-0.08}^{+ 0.09}$ &20.73$_{-0.09}^{+ 0.10}$ &  1.75$_{-0.17}^{+ 0.19}$ & 3.90$_{-0.16}^{+ 0.18}$ & 4.30$_{-0.12}^{+ 0.13}$ &   0 \\ 
 67 &  -56.2 &  -70.0 & 20.38$_{-0.11}^{+ 0.12}$ &20.58$_{-0.10}^{+ 0.11}$ &  0.99$_{-0.14}^{+ 0.15}$ & 4.91$_{-0.30}^{+ 0.40}$ & 5.18$_{-0.16}^{+ 0.18}$ &   0 \\ 
 68 &   52.9 &  -43.4 & 20.38$_{-0.11}^{+ 0.12}$ &20.55$_{-0.09}^{+ 0.10}$ &  1.42$_{-0.14}^{+ 0.16}$ & 2.97$_{-0.10}^{+ 0.11}$ & 4.28$_{-0.11}^{+ 0.12}$ &   0 \\ 
 69 &   34.0 &   -6.1 & 20.42$_{-0.10}^{+ 0.11}$ &20.52$_{-0.08}^{+ 0.08}$ &  1.25$_{-0.12}^{+ 0.13}$ & 3.36$_{-0.12}^{+ 0.13}$ & 3.83$_{-0.11}^{+ 0.11}$ &   0 \\ 
 70 &  -10.5 &  -42.9 & 20.43$_{-0.10}^{+ 0.11}$ &20.87$_{-0.10}^{+ 0.11}$ &  0.81$_{-0.14}^{+ 0.15}$ & 2.16$_{-0.11}^{+ 0.12}$ & 3.24$_{-0.11}^{+ 0.12}$ &   1 \\ 
 71 &   57.0 &    2.6 & 20.47$_{-0.09}^{+ 0.10}$ &20.49$_{-0.08}^{+ 0.08}$ &  0.86$_{-0.10}^{+ 0.10}$ & 1.69$_{-0.08}^{+ 0.08}$ & 2.28$_{-0.08}^{+ 0.08}$ &   0 \\ 
 72 &    6.1 &   60.8 & 20.48$_{-0.11}^{+ 0.12}$ &20.74$_{-0.10}^{+ 0.11}$ &  0.65$_{-0.12}^{+ 0.13}$ & 1.60$_{-0.10}^{+ 0.11}$ & 2.42$_{-0.10}^{+ 0.11}$ &   0 \\ 
 73 &  -68.9 &   -4.8 & 20.50$_{-0.11}^{+ 0.12}$ &20.96$_{-0.11}^{+ 0.13}$ &  0.91$_{-0.15}^{+ 0.16}$ & 2.15$_{-0.12}^{+ 0.13}$ & 3.03$_{-0.12}^{+ 0.13}$ &   1 \\ 
 74 &  -28.1 &  -49.4 & 20.52$_{-0.11}^{+ 0.12}$ &20.89$_{-0.10}^{+ 0.11}$ &  0.94$_{-0.13}^{+ 0.14}$ & 1.72$_{-0.11}^{+ 0.12}$ & 2.10$_{-0.10}^{+ 0.12}$ &   5 \\ 
 75 &   29.5 &   -0.7 & 20.54$_{-0.12}^{+ 0.14}$ &21.06$_{-0.13}^{+ 0.15}$ &  1.41$_{-0.21}^{+ 0.25}$ & 3.06$_{-0.16}^{+ 0.18}$ & 3.53$_{-0.14}^{+ 0.16}$ &   0 \\ 
 76 &   24.0 &  -68.9 & 20.55$_{-0.13}^{+ 0.15}$ &21.05$_{-0.16}^{+ 0.19}$ &  3.04$_{-1.20}^{+ 0.00}$ & 5.57$_{-0.16}^{+ 0.00}$ & 6.38$_{-1.26}^{+ 0.00}$ &   0 \\ 
 77 &  -21.4 &   49.0 & 20.57$_{-0.12}^{+ 0.13}$ &20.76$_{-0.10}^{+ 0.11}$ &  0.80$_{-0.12}^{+ 0.13}$ & 1.60$_{-0.10}^{+ 0.11}$ & 2.57$_{-0.10}^{+ 0.11}$ &   0 \\ 
 78 &   33.9 &   17.0 & 20.58$_{-0.11}^{+ 0.12}$ &20.88$_{-0.10}^{+ 0.11}$ &  1.53$_{-0.18}^{+ 0.21}$ & 5.92$_{-0.10}^{+ 0.00}$ & 6.89$_{-0.36}^{+ 0.52}$ &   2 \\ 
 79 &  -17.9 &   -5.3 & 20.63$_{-0.11}^{+ 0.12}$ &20.79$_{-0.10}^{+ 0.11}$ &  1.76$_{-0.19}^{+ 0.22}$ & 2.69$_{-0.11}^{+ 0.12}$ & 4.40$_{-0.12}^{+ 0.13}$ &   4 \\ 
 80 &    5.1 &  -14.9 & 20.65$_{-0.11}^{+ 0.12}$ &20.88$_{-0.10}^{+ 0.11}$ &  0.53$_{-0.12}^{+ 0.13}$ & 1.87$_{-0.11}^{+ 0.12}$ & 2.28$_{-0.10}^{+ 0.11}$ &   5 \\ 
 81 &   37.7 &   -4.5 & 20.66$_{-0.13}^{+ 0.14}$ &20.81$_{-0.11}^{+ 0.12}$ &  1.06$_{-0.14}^{+ 0.16}$ & 1.80$_{-0.11}^{+ 0.12}$ & 2.10$_{-0.11}^{+ 0.12}$ &   4 \\ 
 82 &  -19.3 &   29.6 & 20.67$_{-0.11}^{+ 0.13}$ &20.86$_{-0.11}^{+ 0.12}$ &  0.74$_{-0.13}^{+ 0.15}$ & 1.94$_{-0.11}^{+ 0.12}$ & 2.83$_{-0.11}^{+ 0.12}$ &   0 \\ 
 83 &  -41.3 &  -43.4 & 20.68$_{-0.12}^{+ 0.13}$ &21.01$_{-0.12}^{+ 0.14}$ &  0.97$_{-0.16}^{+ 0.18}$ & 2.35$_{-0.13}^{+ 0.14}$ & 2.58$_{-0.12}^{+ 0.14}$ &   2 \\ 
 84 &   39.6 &   79.1 & 20.68$_{-0.13}^{+ 0.14}$ &21.34$_{-0.18}^{+ 0.22}$ &  1.15$_{-0.25}^{+ 0.30}$ & 1.32$_{-0.19}^{+ 0.22}$ & 1.96$_{-0.19}^{+ 0.22}$ &   2 \\ 
 85 &   60.8 &   57.2 & 20.70$_{-0.12}^{+ 0.14}$ &21.97$_{-0.27}^{+ 0.36}$ &  0.06$_{-0.29}^{+ 0.38}$ & 0.80$_{-0.27}^{+ 0.36}$ & 1.34$_{-0.27}^{+ 0.36}$ &   0 \\ 
 86 &   -8.2 &   25.7 & 20.79$_{-0.12}^{+ 0.14}$ &21.15$_{-0.14}^{+ 0.16}$ &  1.04$_{-0.20}^{+ 0.23}$ & 2.52$_{-0.15}^{+ 0.17}$ & 3.15$_{-0.14}^{+ 0.16}$ &   0 \\ 
 87 &  -46.8 &   55.9 & 20.80$_{-0.10}^{+ 0.11}$ &21.45$_{-0.16}^{+ 0.18}$ &  0.27$_{-0.17}^{+ 0.20}$ & 2.03$_{-0.16}^{+ 0.19}$ & 3.28$_{-0.16}^{+ 0.19}$ &   4 \\ 
 88 &  -12.3 &  -24.7 & 20.83$_{-0.13}^{+ 0.14}$ &20.96$_{-0.12}^{+ 0.13}$ &  1.16$_{-0.17}^{+ 0.20}$ & 2.81$_{-0.14}^{+ 0.15}$ & 3.93$_{-0.13}^{+ 0.15}$ &   1 \\ 
 89 &  -53.7 &   40.9 & 20.83$_{-0.11}^{+ 0.13}$ &21.05$_{-0.11}^{+ 0.12}$ &  1.02$_{-0.15}^{+ 0.17}$ & 2.08$_{-0.12}^{+ 0.13}$ & 2.66$_{-0.11}^{+ 0.12}$ &   0 \\ 
 90 &   54.0 &   54.9 & 20.85$_{-0.12}^{+ 0.14}$ &21.19$_{-0.14}^{+ 0.16}$ &  1.22$_{-0.21}^{+ 0.24}$ & 1.70$_{-0.15}^{+ 0.17}$ & 2.43$_{-0.14}^{+ 0.17}$ &   0 \\ 
 91 &  -19.0 &  -16.2 & 20.89$_{-0.14}^{+ 0.16}$ &21.18$_{-0.14}^{+ 0.16}$ &  0.53$_{-0.16}^{+ 0.18}$ & 1.45$_{-0.14}^{+ 0.16}$ & 2.34$_{-0.14}^{+ 0.16}$ &   2 \\ 
\enddata 
\label{g0021} 
\end{deluxetable} 


==> tab4.tex <==
\begin{deluxetable}{rrrccccc} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{4} 
\tablecaption{Abell 3305} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$J-K$}&
\colhead{$R-K$}&
\colhead{$B-K$}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.42\arcsec$}&\colhead{$r=1.42\arcsec$}&
\colhead{$r=1.42\arcsec$}&\colhead{$r=1.42\arcsec$}
} 
\startdata 
  1 & 154.3 &  125.6  &  9.30$_{-0.01}^{+ 0.01}$ &10.06$_{-0.01}^{+ 0.01}$ & 99.00\phm{+0.0} & 2.66$_{-0.01}^{+ 0.01}$ & 2.55$_{-0.01}^{+ 0.01}$  \\ 
  2 & -23.8 &  197.7  & 11.81$_{-0.01}^{+ 0.01}$ &12.26$_{-0.01}^{+ 0.01}$ &  0.31$_{-0.01}^{+ 0.01}$ & 1.19$_{-0.01}^{+ 0.01}$ & 2.02$_{-0.01}^{+ 0.01}$  \\ 
  3 & 163.0 &  230.8  & 11.99$_{-0.01}^{+ 0.01}$ &12.38$_{-0.01}^{+ 0.01}$ &  0.38$_{-0.01}^{+ 0.01}$ & 1.27$_{-0.01}^{+ 0.01}$ & 2.55$_{-0.01}^{+ 0.01}$  \\ 
  4 &  33.2 & -122.3  & 12.23$_{-0.01}^{+ 0.01}$ &12.67$_{-0.01}^{+ 0.01}$ &  0.25$_{-0.01}^{+ 0.01}$ & 0.80$_{-0.01}^{+ 0.01}$ & 1.40$_{-0.01}^{+ 0.01}$  \\ 
  5 &-106.4 & -190.9  & 12.58$_{-0.01}^{+ 0.01}$ &13.01$_{-0.01}^{+ 0.01}$ &  0.62$_{-0.01}^{+ 0.01}$ & 1.85$_{-0.01}^{+ 0.01}$ & 3.80$_{-0.01}^{+ 0.01}$  \\ 
  6 &-138.5 &  155.6  & 13.17$_{-0.01}^{+ 0.01}$ &14.55$_{-0.01}^{+ 0.01}$ &  1.12$_{-0.02}^{+ 0.02}$ & 2.69$_{-0.02}^{+ 0.02}$ & 4.11$_{-0.02}^{+ 0.02}$  \\ 
  7 &   0.0 &    0.0  & 13.24$_{-0.01}^{+ 0.01}$ &14.48$_{-0.01}^{+ 0.01}$ &  1.09$_{-0.01}^{+ 0.01}$ & 2.90$_{-0.01}^{+ 0.01}$ & 5.27$_{-0.01}^{+ 0.01}$  \\ 
  8 & 176.5 &  252.1  & 13.29$_{-0.01}^{+ 0.01}$ &13.70$_{-0.01}^{+ 0.01}$ &  0.75$_{-0.01}^{+ 0.01}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
  9 & 215.5 &   13.8  & 13.44$_{-0.01}^{+ 0.01}$ &13.95$_{-0.01}^{+ 0.01}$ &  0.61$_{-0.01}^{+ 0.01}$ & 2.30$_{-0.01}^{+ 0.01}$ & 4.65$_{-0.01}^{+ 0.01}$  \\ 
 10 & 139.4 &  157.4  & 13.78$_{-0.01}^{+ 0.01}$ &14.03$_{-0.01}^{+ 0.01}$ &  0.21$_{-0.01}^{+ 0.01}$ & 0.83$_{-0.01}^{+ 0.01}$ & 1.83$_{-0.01}^{+ 0.01}$  \\ 
 11 & 188.6 &   62.0  & 13.86$_{-0.01}^{+ 0.01}$ &14.24$_{-0.01}^{+ 0.01}$ &  0.33$_{-0.01}^{+ 0.01}$ & 1.02$_{-0.01}^{+ 0.01}$ & 2.07$_{-0.01}^{+ 0.01}$  \\ 
 12 &  -1.1 &   40.1  & 13.98$_{-0.01}^{+ 0.01}$ &15.05$_{-0.01}^{+ 0.01}$ &  1.02$_{-0.02}^{+ 0.02}$ & 2.86$_{-0.02}^{+ 0.02}$ & 5.18$_{-0.02}^{+ 0.02}$  \\ 
 13 & -17.5 &   23.0  & 14.03$_{-0.01}^{+ 0.01}$ &15.16$_{-0.01}^{+ 0.01}$ &  1.12$_{-0.02}^{+ 0.02}$ & 3.02$_{-0.02}^{+ 0.02}$ & 5.36$_{-0.02}^{+ 0.02}$  \\ 
 14 &-105.7 &  -38.7  & 14.11$_{-0.02}^{+ 0.02}$ &15.12$_{-0.02}^{+ 0.02}$ &  1.35$_{-0.03}^{+ 0.03}$ & 3.32$_{-0.02}^{+ 0.02}$ & 5.24$_{-0.02}^{+ 0.02}$  \\ 
 15 & -93.0 &   87.6  & 14.33$_{-0.02}^{+ 0.02}$ &15.15$_{-0.02}^{+ 0.02}$ &  1.22$_{-0.02}^{+ 0.03}$ & 3.24$_{-0.02}^{+ 0.02}$ & 5.70$_{-0.02}^{+ 0.02}$  \\ 
 16 &  13.2 &   -9.8  & 14.36$_{-0.01}^{+ 0.01}$ &15.29$_{-0.01}^{+ 0.01}$ &  1.16$_{-0.02}^{+ 0.02}$ & 2.90$_{-0.02}^{+ 0.02}$ & 5.25$_{-0.02}^{+ 0.02}$  \\ 
 17 &  24.8 &  -40.9  & 14.53$_{-0.02}^{+ 0.02}$ &15.44$_{-0.02}^{+ 0.02}$ &  1.08$_{-0.03}^{+ 0.03}$ & 3.03$_{-0.02}^{+ 0.02}$ & 5.28$_{-0.02}^{+ 0.02}$  \\ 
 18 & -25.3 & -172.1  & 14.65$_{-0.03}^{+ 0.03}$ &15.81$_{-0.03}^{+ 0.03}$ &  1.28$_{-0.05}^{+ 0.05}$ & 2.92$_{-0.04}^{+ 0.04}$ & 4.57$_{-0.04}^{+ 0.04}$  \\ 
 19 &-202.3 &   -3.4  & 14.75$_{-0.03}^{+ 0.03}$ &15.72$_{-0.03}^{+ 0.03}$ &  1.20$_{-0.04}^{+ 0.04}$ & 2.83$_{-0.03}^{+ 0.03}$ & 5.65$_{-0.03}^{+ 0.03}$  \\ 
 20 &  92.8 &  172.0  & 14.75$_{-0.02}^{+ 0.02}$ &15.25$_{-0.02}^{+ 0.02}$ &  0.65$_{-0.02}^{+ 0.02}$ & 1.75$_{-0.02}^{+ 0.02}$ & 3.65$_{-0.02}^{+ 0.02}$  \\ 
 21 &-151.3 &  -68.6  & 14.80$_{-0.02}^{+ 0.02}$ &15.31$_{-0.02}^{+ 0.02}$ &  0.82$_{-0.03}^{+ 0.03}$ & 2.48$_{-0.03}^{+ 0.03}$ & 4.85$_{-0.03}^{+ 0.03}$  \\ 
 22 &-205.2 &  163.6  & 14.83$_{-0.03}^{+ 0.03}$ &15.74$_{-0.03}^{+ 0.03}$ &  1.50$_{-0.06}^{+ 0.06}$ & 3.56$_{-0.03}^{+ 0.04}$ & 6.46$_{-0.05}^{+ 0.05}$  \\ 
 23 & -29.5 &   63.1  & 14.92$_{-0.02}^{+ 0.02}$ &15.53$_{-0.02}^{+ 0.02}$ &  1.15$_{-0.03}^{+ 0.03}$ & 3.03$_{-0.03}^{+ 0.03}$ & 5.27$_{-0.03}^{+ 0.03}$  \\ 
 24 &  15.1 &   21.8  & 14.92$_{-0.02}^{+ 0.02}$ &15.91$_{-0.02}^{+ 0.02}$ &  1.29$_{-0.03}^{+ 0.03}$ & 3.06$_{-0.02}^{+ 0.02}$ & 5.68$_{-0.03}^{+ 0.03}$  \\ 
 25 & -16.7 &   70.9  & 14.93$_{-0.03}^{+ 0.03}$ &15.78$_{-0.03}^{+ 0.03}$ &  1.63$_{-0.05}^{+ 0.05}$ & 3.58$_{-0.03}^{+ 0.03}$ & 6.06$_{-0.04}^{+ 0.04}$  \\ 
 26 &  78.8 &  -71.8  & 14.95$_{-0.04}^{+ 0.04}$ &15.87$_{-0.04}^{+ 0.04}$ &  1.09$_{-0.06}^{+ 0.06}$ & 2.91$_{-0.04}^{+ 0.04}$ & 5.10$_{-0.04}^{+ 0.04}$  \\ 
 27 &-169.3 &  224.8  & 14.96$_{-0.02}^{+ 0.03}$ &15.49$_{-0.02}^{+ 0.03}$ &  0.63$_{-0.03}^{+ 0.03}$ & 1.21$_{-0.03}^{+ 0.03}$ & 5.14$_{-0.07}^{+ 0.08}$  \\ 
 28 & 161.9 &  250.8  & 14.99$_{-0.02}^{+ 0.02}$ &15.36$_{-0.02}^{+ 0.02}$ &  0.19$_{-0.02}^{+ 0.02}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 29 &  19.3 &  -76.2  & 15.02$_{-0.02}^{+ 0.02}$ &15.53$_{-0.02}^{+ 0.02}$ &  0.62$_{-0.02}^{+ 0.02}$ & 2.40$_{-0.02}^{+ 0.02}$ & 4.67$_{-0.02}^{+ 0.02}$  \\ 
 30 & -19.6 & -153.4  & 15.06$_{-0.02}^{+ 0.02}$ &15.39$_{-0.02}^{+ 0.02}$ &  0.81$_{-0.02}^{+ 0.02}$ & 2.70$_{-0.02}^{+ 0.02}$ & 5.16$_{-0.02}^{+ 0.02}$  \\ 
 31 &-170.0 &  136.4  & 15.14$_{-0.04}^{+ 0.04}$ &15.91$_{-0.04}^{+ 0.04}$ &  0.77$_{-0.04}^{+ 0.04}$ & 3.24$_{-0.04}^{+ 0.04}$ & 6.14$_{-0.05}^{+ 0.05}$  \\ 
 32 & -52.4 &  -39.6  & 15.18$_{-0.03}^{+ 0.03}$ &15.78$_{-0.03}^{+ 0.03}$ &  1.21$_{-0.04}^{+ 0.04}$ & 2.93$_{-0.03}^{+ 0.03}$ & 4.69$_{-0.03}^{+ 0.03}$  \\ 
 33 &  -5.7 &  225.6  & 15.33$_{-0.03}^{+ 0.03}$ &15.85$_{-0.03}^{+ 0.03}$ &  0.37$_{-0.03}^{+ 0.03}$ & 1.17$_{-0.03}^{+ 0.03}$ & 2.45$_{-0.03}^{+ 0.03}$  \\ 
 34 & -10.8 & -132.1  & 15.47$_{-0.04}^{+ 0.04}$ &16.02$_{-0.04}^{+ 0.04}$ &  0.58$_{-0.04}^{+ 0.04}$ & 1.69$_{-0.04}^{+ 0.04}$ & 3.15$_{-0.04}^{+ 0.04}$  \\ 
 35 & 258.4 &  178.0  & 15.47$_{-0.02}^{+ 0.02}$ &15.73$_{-0.02}^{+ 0.02}$ &  0.45$_{-0.03}^{+ 0.03}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 36 & 103.7 &   93.6  & 15.54$_{-0.04}^{+ 0.04}$ &15.93$_{-0.04}^{+ 0.04}$ &  0.46$_{-0.04}^{+ 0.04}$ & 1.30$_{-0.04}^{+ 0.04}$ & 2.62$_{-0.04}^{+ 0.04}$  \\ 
 37 & -17.6 &  128.2  & 15.57$_{-0.03}^{+ 0.03}$ &15.72$_{-0.03}^{+ 0.03}$ &  0.85$_{-0.03}^{+ 0.03}$ & 3.19$_{-0.03}^{+ 0.03}$ & 5.91$_{-0.03}^{+ 0.03}$  \\ 
 38 &   6.5 &  104.0  & 15.62$_{-0.04}^{+ 0.04}$ &16.22$_{-0.04}^{+ 0.04}$ &  1.38$_{-0.06}^{+ 0.06}$ & 3.11$_{-0.04}^{+ 0.04}$ & 5.44$_{-0.05}^{+ 0.05}$  \\ 
 39 &-148.8 &  -59.4  & 15.64$_{-0.04}^{+ 0.04}$ &15.97$_{-0.04}^{+ 0.04}$ &  0.67$_{-0.05}^{+ 0.05}$ & 1.67$_{-0.04}^{+ 0.04}$ & 3.25$_{-0.04}^{+ 0.04}$  \\ 
 40 &  24.4 & -215.8  & 15.66$_{-0.04}^{+ 0.04}$ &16.26$_{-0.04}^{+ 0.04}$ &  0.54$_{-0.05}^{+ 0.05}$ &-99.00\phm{+0.0} & 4.96$_{-0.04}^{+ 0.04}$  \\ 
 41 & 190.0 &  118.5  & 15.70$_{-0.06}^{+ 0.07}$ &16.66$_{-0.06}^{+ 0.07}$ &  0.57$_{-0.07}^{+ 0.08}$ & 3.49$_{-0.07}^{+ 0.07}$ & 6.47$_{-0.10}^{+ 0.11}$  \\ 
 42 & 252.2 & -111.8  & 15.71$_{-0.04}^{+ 0.04}$ &16.11$_{-0.04}^{+ 0.04}$ &  1.05$_{-0.05}^{+ 0.06}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 43 & -12.5 &  228.4  & 15.72$_{-0.04}^{+ 0.04}$ &16.13$_{-0.04}^{+ 0.04}$ &  0.68$_{-0.04}^{+ 0.04}$ & 3.32$_{-0.04}^{+ 0.04}$ & 4.83$_{-0.10}^{+ 0.10}$  \\ 
 44 &-169.0 &  171.4  & 15.74$_{-0.04}^{+ 0.04}$ &16.19$_{-0.04}^{+ 0.04}$ &  0.68$_{-0.05}^{+ 0.05}$ & 2.20$_{-0.04}^{+ 0.04}$ & 4.29$_{-0.04}^{+ 0.04}$  \\ 
 45 &-148.3 &  188.0  & 15.75$_{-0.04}^{+ 0.04}$ &16.12$_{-0.04}^{+ 0.04}$ &  0.64$_{-0.05}^{+ 0.05}$ & 3.70$_{-0.04}^{+ 0.04}$ & 6.89$_{-0.08}^{+ 0.08}$  \\ 
 46 & -38.9 & -203.3  & 15.75$_{-0.04}^{+ 0.04}$ &15.88$_{-0.04}^{+ 0.04}$ &  0.34$_{-0.04}^{+ 0.04}$ & 0.94$_{-0.04}^{+ 0.04}$ & 1.88$_{-0.04}^{+ 0.04}$  \\ 
 47 & 144.5 &  -80.5  & 15.76$_{-0.05}^{+ 0.06}$ &16.31$_{-0.05}^{+ 0.06}$ &  1.43$_{-0.10}^{+ 0.10}$ & 3.29$_{-0.05}^{+ 0.06}$ & 5.26$_{-0.06}^{+ 0.06}$  \\ 
 48 & -45.2 & -130.7  & 15.78$_{-0.05}^{+ 0.05}$ &16.31$_{-0.05}^{+ 0.05}$ &  0.47$_{-0.06}^{+ 0.06}$ & 1.77$_{-0.05}^{+ 0.05}$ & 3.41$_{-0.05}^{+ 0.05}$  \\ 
 49 &-202.8 &  -29.4  & 15.79$_{-0.06}^{+ 0.06}$ &16.40$_{-0.06}^{+ 0.06}$ &  0.81$_{-0.07}^{+ 0.07}$ & 3.08$_{-0.06}^{+ 0.06}$ & 6.48$_{-0.09}^{+ 0.09}$  \\ 
 50 & -16.4 &   32.0  & 15.82$_{-0.03}^{+ 0.03}$ &16.17$_{-0.03}^{+ 0.03}$ &  1.19$_{-0.05}^{+ 0.05}$ & 2.90$_{-0.03}^{+ 0.03}$ & 5.15$_{-0.04}^{+ 0.04}$  \\ 
 51 &  76.8 &  -36.8  & 15.82$_{-0.08}^{+ 0.08}$ &16.74$_{-0.08}^{+ 0.08}$ &  0.81$_{-0.10}^{+ 0.10}$ & 2.54$_{-0.08}^{+ 0.08}$ & 4.72$_{-0.08}^{+ 0.09}$  \\ 
 52 & 145.7 &  115.5  & 15.82$_{-0.08}^{+ 0.09}$ &16.71$_{-0.08}^{+ 0.09}$ &  1.24$_{-0.13}^{+ 0.14}$ & 2.49$_{-0.08}^{+ 0.09}$ & 5.15$_{-0.11}^{+ 0.12}$  \\ 
 53 &  70.7 &  -75.0  & 15.83$_{-0.06}^{+ 0.06}$ &16.42$_{-0.06}^{+ 0.06}$ &  0.39$_{-0.07}^{+ 0.08}$ & 2.22$_{-0.06}^{+ 0.06}$ & 4.58$_{-0.06}^{+ 0.06}$  \\ 
 54 &  24.1 &   13.0  & 15.84$_{-0.04}^{+ 0.04}$ &16.50$_{-0.04}^{+ 0.04}$ &  0.99$_{-0.05}^{+ 0.05}$ & 2.60$_{-0.04}^{+ 0.04}$ & 4.76$_{-0.04}^{+ 0.04}$  \\ 
 55 &  54.1 & -116.2  & 15.86$_{-0.05}^{+ 0.05}$ &16.15$_{-0.05}^{+ 0.05}$ &  0.32$_{-0.05}^{+ 0.06}$ & 1.30$_{-0.05}^{+ 0.05}$ & 2.68$_{-0.05}^{+ 0.05}$  \\ 
 56 & 256.8 & -217.4  & 15.89$_{-0.06}^{+ 0.07}$ &16.54$_{-0.06}^{+ 0.07}$ &  0.39$_{-0.07}^{+ 0.08}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 57 & 232.4 &  186.6  & 15.91$_{-0.05}^{+ 0.06}$ &16.55$_{-0.05}^{+ 0.06}$ &  1.49$_{-0.09}^{+ 0.10}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 58 & 266.3 &   31.4  & 15.96$_{-0.04}^{+ 0.04}$ &16.53$_{-0.04}^{+ 0.04}$ &  0.59$_{-0.05}^{+ 0.05}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 59 &-167.2 & -207.7  & 15.97$_{-0.11}^{+ 0.13}$ &16.97$_{-0.11}^{+ 0.13}$ &  0.80$_{-0.14}^{+ 0.16}$ & 2.69$_{-0.12}^{+ 0.13}$ & 4.75$_{-0.12}^{+ 0.13}$  \\ 
 60 &  11.2 &  -56.0  & 15.97$_{-0.05}^{+ 0.05}$ &16.55$_{-0.05}^{+ 0.05}$ &  1.02$_{-0.07}^{+ 0.07}$ & 2.77$_{-0.05}^{+ 0.05}$ & 4.91$_{-0.05}^{+ 0.05}$  \\ 
 61 & 236.4 & -226.9  & 15.99$_{-0.08}^{+ 0.09}$ &16.63$_{-0.08}^{+ 0.09}$ &  0.60$_{-0.10}^{+ 0.10}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 62 & 134.9 &   29.9  & 16.00$_{-0.07}^{+ 0.07}$ &16.78$_{-0.07}^{+ 0.07}$ &  0.07$_{-0.07}^{+ 0.08}$ & 0.71$_{-0.07}^{+ 0.08}$ & 1.78$_{-0.07}^{+ 0.08}$  \\ 
 63 &  48.3 &  231.8  & 16.01$_{-0.10}^{+ 0.12}$ &17.04$_{-0.10}^{+ 0.12}$ &  1.21$_{-0.14}^{+ 0.16}$ &99.00\phm{+0.0} & 4.10$_{-0.14}^{+ 0.16}$  \\ 
 64 &  -4.7 &  104.9  & 16.01$_{-0.09}^{+ 0.10}$ &17.07$_{-0.09}^{+ 0.10}$ &  1.23$_{-0.12}^{+ 0.13}$ & 2.99$_{-0.09}^{+ 0.10}$ & 4.74$_{-0.09}^{+ 0.10}$  \\ 
 65 & 137.3 &   56.6  & 16.01$_{-0.08}^{+ 0.08}$ &16.65$_{-0.08}^{+ 0.08}$ &  0.64$_{-0.09}^{+ 0.10}$ & 1.44$_{-0.08}^{+ 0.08}$ & 2.46$_{-0.08}^{+ 0.08}$  \\ 
 66 & 101.0 & -232.0  & 16.03$_{-0.14}^{+ 0.16}$ &17.22$_{-0.14}^{+ 0.16}$ &  0.95$_{-0.21}^{+ 0.24}$ &-99.00\phm{+0.0} & 4.92$_{-0.21}^{+ 0.24}$  \\ 
 67 & 249.7 &  186.1  & 16.04$_{-0.05}^{+ 0.06}$ &16.59$_{-0.05}^{+ 0.06}$ &  1.31$_{-0.08}^{+ 0.08}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 68 & -95.6 &  -43.5  & 16.07$_{-0.09}^{+ 0.10}$ &16.93$_{-0.09}^{+ 0.10}$ &  0.99$_{-0.12}^{+ 0.13}$ & 2.97$_{-0.09}^{+ 0.10}$ & 5.08$_{-0.10}^{+ 0.11}$  \\ 
 69 & -11.9 &  126.5  & 16.07$_{-0.06}^{+ 0.07}$ &16.62$_{-0.06}^{+ 0.07}$ &  1.12$_{-0.08}^{+ 0.08}$ & 2.74$_{-0.06}^{+ 0.07}$ & 5.09$_{-0.07}^{+ 0.07}$  \\ 
 70 & -67.3 &   33.5  & 16.13$_{-0.04}^{+ 0.04}$ &16.30$_{-0.04}^{+ 0.04}$ &  1.13$_{-0.06}^{+ 0.06}$ & 2.91$_{-0.04}^{+ 0.05}$ & 5.11$_{-0.05}^{+ 0.05}$  \\ 
 71 & 152.9 &   28.4  & 16.14$_{-0.06}^{+ 0.06}$ &16.67$_{-0.06}^{+ 0.06}$ &  1.68$_{-0.11}^{+ 0.12}$ & 3.37$_{-0.06}^{+ 0.06}$ & 6.48$_{-0.10}^{+ 0.11}$  \\ 
 72 &-192.1 & -237.2  & 16.14$_{-0.14}^{+ 0.16}$ &17.15$_{-0.14}^{+ 0.16}$ &  1.21$_{-0.21}^{+ 0.24}$ &-99.00\phm{+0.0} & 8.72$_{-0.67}^{+ 0.00}$  \\ 
 73 &   4.0 &   -0.6  & 16.15$_{-0.02}^{+ 0.02}$ &15.89$_{-0.02}^{+ 0.02}$ &  1.17$_{-0.03}^{+ 0.04}$ & 2.92$_{-0.02}^{+ 0.03}$ & 5.25$_{-0.03}^{+ 0.03}$  \\ 
 74 & -85.5 & -196.3  & 16.16$_{-0.07}^{+ 0.08}$ &16.56$_{-0.07}^{+ 0.08}$ &  0.42$_{-0.08}^{+ 0.09}$ & 1.13$_{-0.07}^{+ 0.08}$ & 2.32$_{-0.07}^{+ 0.08}$  \\ 
 75 &  71.3 &   74.5  & 16.16$_{-0.06}^{+ 0.07}$ &16.40$_{-0.06}^{+ 0.07}$ &  0.63$_{-0.08}^{+ 0.08}$ & 1.81$_{-0.06}^{+ 0.07}$ & 3.48$_{-0.06}^{+ 0.07}$  \\ 
 76 & 114.0 & -139.7  & 16.17$_{-0.06}^{+ 0.06}$ &16.42$_{-0.06}^{+ 0.06}$ &  1.00$_{-0.08}^{+ 0.09}$ & 2.84$_{-0.06}^{+ 0.06}$ & 5.41$_{-0.06}^{+ 0.06}$  \\ 
 77 &  94.8 &  146.9  & 16.19$_{-0.08}^{+ 0.08}$ &16.76$_{-0.08}^{+ 0.08}$ &  0.41$_{-0.08}^{+ 0.09}$ & 2.78$_{-0.08}^{+ 0.08}$ & 5.61$_{-0.09}^{+ 0.10}$  \\ 
 78 & 272.4 &   38.3  & 16.19$_{-0.06}^{+ 0.06}$ &16.65$_{-0.06}^{+ 0.06}$ &  0.72$_{-0.07}^{+ 0.07}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 79 &  72.6 &  -98.9  & 16.20$_{-0.09}^{+ 0.09}$ &16.74$_{-0.09}^{+ 0.09}$ &  1.32$_{-0.13}^{+ 0.14}$ & 2.89$_{-0.09}^{+ 0.09}$ & 5.12$_{-0.09}^{+ 0.10}$  \\ 
 80 &  -6.5 & -157.0  & 16.21$_{-0.06}^{+ 0.06}$ &16.49$_{-0.06}^{+ 0.06}$ &  0.70$_{-0.07}^{+ 0.07}$ & 2.39$_{-0.06}^{+ 0.06}$ & 4.81$_{-0.06}^{+ 0.06}$  \\ 
 81 & -21.0 &   46.0  & 16.24$_{-0.06}^{+ 0.06}$ &16.72$_{-0.06}^{+ 0.06}$ &  0.99$_{-0.08}^{+ 0.08}$ & 2.77$_{-0.06}^{+ 0.06}$ & 4.96$_{-0.06}^{+ 0.07}$  \\ 
 82 & -17.2 &  208.9  & 16.26$_{-0.09}^{+ 0.09}$ &17.00$_{-0.09}^{+ 0.09}$ &  1.65$_{-0.14}^{+ 0.16}$ & 2.92$_{-0.09}^{+ 0.10}$ & 4.94$_{-0.10}^{+ 0.11}$  \\ 
 83 & 227.3 &  243.7  & 16.29$_{-0.07}^{+ 0.08}$ &16.87$_{-0.07}^{+ 0.08}$ &  1.57$_{-0.12}^{+ 0.14}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 84 &  40.2 &  202.6  & 16.29$_{-0.10}^{+ 0.10}$ &17.01$_{-0.10}^{+ 0.10}$ &  1.82$_{-0.17}^{+ 0.19}$ & 3.39$_{-0.10}^{+ 0.11}$ & 6.50$_{-0.18}^{+ 0.21}$  \\ 
 85 &-192.5 & -207.3  & 16.29$_{-0.11}^{+ 0.13}$ &17.05$_{-0.11}^{+ 0.13}$ &  1.79$_{-0.26}^{+ 0.32}$ & 2.59$_{-0.11}^{+ 0.13}$ & 7.92$_{-0.40}^{+ 0.61}$  \\ 
 86 & 141.9 & -214.4  & 16.32$_{-0.08}^{+ 0.08}$ &16.66$_{-0.08}^{+ 0.08}$ &  0.08$_{-0.09}^{+ 0.09}$ &-99.00\phm{+0.0} & 3.88$_{-0.08}^{+ 0.08}$  \\ 
 87 & -54.6 &   20.1  & 16.34$_{-0.07}^{+ 0.07}$ &16.94$_{-0.07}^{+ 0.07}$ &  1.20$_{-0.10}^{+ 0.11}$ & 2.71$_{-0.07}^{+ 0.07}$ & 4.89$_{-0.07}^{+ 0.08}$  \\ 
 88 & 207.6 & -195.6  & 16.37$_{-0.09}^{+ 0.10}$ &16.85$_{-0.09}^{+ 0.10}$ &  0.62$_{-0.11}^{+ 0.12}$ & 1.29$_{-0.09}^{+ 0.10}$ & 6.33$_{-0.23}^{+ 0.28}$  \\ 
 89 & 166.2 & -194.2  & 16.37$_{-0.12}^{+ 0.13}$ &17.02$_{-0.12}^{+ 0.13}$ &  0.43$_{-0.13}^{+ 0.15}$ & 3.05$_{-0.12}^{+ 0.13}$ & 4.67$_{-0.12}^{+ 0.13}$  \\ 
 90 & -64.4 &  -41.1  & 16.38$_{-0.07}^{+ 0.07}$ &16.74$_{-0.07}^{+ 0.07}$ &  1.28$_{-0.11}^{+ 0.11}$ & 2.96$_{-0.07}^{+ 0.07}$ & 5.13$_{-0.07}^{+ 0.08}$  \\ 
 91 &  34.0 &   37.2  & 16.38$_{-0.08}^{+ 0.09}$ &17.13$_{-0.08}^{+ 0.09}$ &  2.74$_{-0.29}^{+ 0.38}$ & 6.18$_{-0.30}^{+ 0.41}$ & 8.56$_{-1.00}^{+ 0.00}$  \\ 
 92 & -35.8 & -167.5  & 16.40$_{-0.07}^{+ 0.08}$ &16.56$_{-0.07}^{+ 0.08}$ &  0.64$_{-0.08}^{+ 0.09}$ & 3.01$_{-0.07}^{+ 0.08}$ & 5.80$_{-0.08}^{+ 0.09}$  \\ 
 93 &  44.4 &  258.7  & 16.40$_{-0.21}^{+ 0.26}$ &17.76$_{-0.21}^{+ 0.26}$ &  2.88$_{-0.21}^{+ 0.00}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 94 &-121.2 &  -34.0  & 16.43$_{-0.09}^{+ 0.09}$ &16.85$_{-0.09}^{+ 0.09}$ &  1.04$_{-0.11}^{+ 0.12}$ & 3.86$_{-0.09}^{+ 0.10}$ & 7.19$_{-0.20}^{+ 0.23}$  \\ 
 95 &  26.6 &   94.4  & 16.44$_{-0.08}^{+ 0.09}$ &17.10$_{-0.08}^{+ 0.09}$ &  1.17$_{-0.11}^{+ 0.12}$ & 2.81$_{-0.08}^{+ 0.09}$ & 5.11$_{-0.09}^{+ 0.09}$  \\ 
 96 & 240.8 & -195.0  & 16.46$_{-0.10}^{+ 0.11}$ &17.22$_{-0.10}^{+ 0.11}$ &  0.86$_{-0.14}^{+ 0.16}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 97 &-124.8 & -208.9  & 16.47$_{-0.12}^{+ 0.13}$ &17.05$_{-0.12}^{+ 0.13}$ &  0.48$_{-0.13}^{+ 0.15}$ & 2.75$_{-0.12}^{+ 0.13}$ & 5.34$_{-0.12}^{+ 0.14}$  \\ 
 98 &  13.0 &    2.4  & 16.48$_{-0.06}^{+ 0.07}$ &17.04$_{-0.06}^{+ 0.07}$ &  0.85$_{-0.08}^{+ 0.08}$ & 2.56$_{-0.06}^{+ 0.07}$ & 4.89$_{-0.07}^{+ 0.07}$  \\ 
\enddata 
\label{a3305} 
\end{deluxetable} 


==> tab40.tex <==
\begin{deluxetable}{rrrrrrrr} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{40} 
\tablecaption{3C 6.1} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$J-K$}&
\colhead{$I-K$}&
\colhead{$R-K$}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.50\arcsec$}&\colhead{$r=1.05\arcsec$}&
\colhead{$r=1.50\arcsec$}&\colhead{$r=1.50\arcsec$}
} 
\startdata 
  1 & -21.1 &   -4.6  & 13.70$_{-0.01}^{+ 0.01}$ &14.01$_{-0.01}^{+ 0.01}$ &  0.82$_{-0.01}^{+ 0.01}$ & 1.77$_{-0.01}^{+ 0.01}$ & 3.54$_{-0.01}^{+ 0.01}$  \\ 
  2 &  29.6 &   39.7  & 13.73$_{-0.01}^{+ 0.01}$ &14.02$_{-0.01}^{+ 0.01}$ &  0.38$_{-0.01}^{+ 0.01}$ & 0.68$_{-0.01}^{+ 0.01}$ & 1.86$_{-0.01}^{+ 0.01}$  \\ 
  3 &  -4.0 &  -36.1  & 13.88$_{-0.01}^{+ 0.01}$ &14.17$_{-0.01}^{+ 0.01}$ &  0.76$_{-0.01}^{+ 0.01}$ & 1.47$_{-0.01}^{+ 0.01}$ & 2.80$_{-0.01}^{+ 0.01}$  \\ 
  4 & -70.0 &  -15.0  & 13.91$_{-0.01}^{+ 0.01}$ &14.20$_{-0.01}^{+ 0.01}$ &  0.71$_{-0.01}^{+ 0.01}$ & 1.92$_{-0.01}^{+ 0.01}$ & 4.18$_{-0.01}^{+ 0.01}$  \\ 
  5 & -15.8 &   43.3  & 14.05$_{-0.01}^{+ 0.01}$ &14.38$_{-0.01}^{+ 0.01}$ &  0.38$_{-0.01}^{+ 0.01}$ & 0.67$_{-0.01}^{+ 0.01}$ & 1.76$_{-0.01}^{+ 0.01}$  \\ 
  6 & -65.6 &   31.7  & 14.23$_{-0.01}^{+ 0.01}$ &14.54$_{-0.01}^{+ 0.01}$ &  0.74$_{-0.01}^{+ 0.01}$ & 1.43$_{-0.01}^{+ 0.01}$ & 2.70$_{-0.01}^{+ 0.01}$  \\ 
  7 & -56.8 &   18.4  & 14.45$_{-0.01}^{+ 0.01}$ &14.99$_{-0.01}^{+ 0.01}$ &  0.66$_{-0.01}^{+ 0.01}$ & 1.24$_{-0.01}^{+ 0.01}$ & 2.39$_{-0.01}^{+ 0.01}$  \\ 
  8 & -26.0 &  -45.6  & 14.47$_{-0.01}^{+ 0.01}$ &14.75$_{-0.01}^{+ 0.01}$ &  0.39$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.01}^{+ 0.01}$ & 1.75$_{-0.01}^{+ 0.01}$  \\ 
  9 &  42.7 &   49.9  & 14.80$_{-0.01}^{+ 0.01}$ &15.11$_{-0.01}^{+ 0.01}$ &  0.56$_{-0.01}^{+ 0.01}$ & 1.02$_{-0.01}^{+ 0.01}$ & 2.14$_{-0.01}^{+ 0.01}$  \\ 
 10 & -22.1 &   14.0  & 15.40$_{-0.01}^{+ 0.01}$ &15.91$_{-0.01}^{+ 0.01}$ &  0.73$_{-0.01}^{+ 0.01}$ & 1.46$_{-0.01}^{+ 0.01}$ & 2.74$_{-0.01}^{+ 0.01}$  \\ 
 11 & -58.9 &   17.4  & 15.40$_{-0.01}^{+ 0.01}$ &15.53$_{-0.01}^{+ 0.01}$ &  1.24$_{-0.01}^{+ 0.01}$ & 2.25$_{-0.01}^{+ 0.01}$ & 3.65$_{-0.01}^{+ 0.01}$  \\ 
 12 &  36.5 &   54.4  & 15.56$_{-0.01}^{+ 0.01}$ &16.02$_{-0.01}^{+ 0.01}$ &  0.37$_{-0.01}^{+ 0.01}$ & 0.68$_{-0.01}^{+ 0.01}$ & 1.68$_{-0.01}^{+ 0.01}$  \\ 
 13 &  11.8 &   19.3  & 15.66$_{-0.01}^{+ 0.01}$ &16.00$_{-0.01}^{+ 0.01}$ &  0.53$_{-0.01}^{+ 0.01}$ & 1.05$_{-0.01}^{+ 0.01}$ & 2.17$_{-0.01}^{+ 0.01}$  \\ 
 14 &   0.0 &    0.0  & 15.69$_{-0.01}^{+ 0.01}$ &16.54$_{-0.01}^{+ 0.01}$ &  1.76$_{-0.01}^{+ 0.01}$ & 3.27$_{-0.01}^{+ 0.01}$ & 5.01$_{-0.01}^{+ 0.01}$  \\ 
 15 &  44.2 &   74.1  & 15.73$_{-0.01}^{+ 0.01}$ &16.07$_{-0.01}^{+ 0.01}$ &  0.78$_{-0.01}^{+ 0.01}$ & 1.38$_{-0.01}^{+ 0.01}$ & 2.65$_{-0.01}^{+ 0.01}$  \\ 
 16 & -12.3 &  -66.2  & 15.76$_{-0.01}^{+ 0.01}$ &16.04$_{-0.01}^{+ 0.01}$ &  0.80$_{-0.01}^{+ 0.01}$ & 2.15$_{-0.01}^{+ 0.01}$ & 4.52$_{-0.01}^{+ 0.01}$  \\ 
 17 &   3.0 &   33.4  & 15.78$_{-0.01}^{+ 0.01}$ &16.10$_{-0.01}^{+ 0.01}$ &  0.83$_{-0.01}^{+ 0.01}$ & 2.02$_{-0.01}^{+ 0.01}$ & 4.15$_{-0.01}^{+ 0.01}$  \\ 
 18 & -22.3 &   29.2  & 15.82$_{-0.01}^{+ 0.01}$ &16.60$_{-0.01}^{+ 0.01}$ &  1.76$_{-0.01}^{+ 0.02}$ & 3.05$_{-0.01}^{+ 0.01}$ & 4.64$_{-0.01}^{+ 0.01}$  \\ 
 19 & -18.2 &  -37.0  & 15.98$_{-0.01}^{+ 0.01}$ &16.22$_{-0.01}^{+ 0.01}$ &  0.55$_{-0.01}^{+ 0.01}$ & 1.06$_{-0.01}^{+ 0.01}$ & 2.18$_{-0.01}^{+ 0.01}$  \\ 
 20 & -54.3 &  -31.2  & 16.04$_{-0.01}^{+ 0.01}$ &16.34$_{-0.01}^{+ 0.01}$ &  0.79$_{-0.01}^{+ 0.01}$ & 1.51$_{-0.01}^{+ 0.01}$ & 2.82$_{-0.01}^{+ 0.01}$  \\ 
 21 & -74.7 &  -26.4  & 16.22$_{-0.01}^{+ 0.01}$ &16.49$_{-0.01}^{+ 0.01}$ &  0.85$_{-0.01}^{+ 0.01}$ & 2.20$_{-0.01}^{+ 0.01}$ & 4.59$_{-0.01}^{+ 0.01}$  \\ 
 22 &  65.5 &  -14.6  & 16.27$_{-0.01}^{+ 0.01}$ &16.54$_{-0.01}^{+ 0.01}$ &  0.43$_{-0.01}^{+ 0.01}$ & 0.73$_{-0.01}^{+ 0.01}$ & 1.76$_{-0.01}^{+ 0.01}$  \\ 
 23 &  14.3 &    0.0  & 16.29$_{-0.01}^{+ 0.01}$ &16.62$_{-0.01}^{+ 0.01}$ &  0.81$_{-0.01}^{+ 0.01}$ & 1.68$_{-0.01}^{+ 0.01}$ & 3.15$_{-0.01}^{+ 0.01}$  \\ 
 24 &  61.1 &  -55.0  & 16.30$_{-0.01}^{+ 0.01}$ &16.54$_{-0.01}^{+ 0.01}$ &  0.49$_{-0.01}^{+ 0.01}$ & 0.78$_{-0.01}^{+ 0.01}$ & 1.87$_{-0.01}^{+ 0.01}$  \\ 
 25 & -67.5 &  -56.2  & 16.36$_{-0.01}^{+ 0.01}$ &16.65$_{-0.01}^{+ 0.01}$ &  0.77$_{-0.01}^{+ 0.01}$ & 1.89$_{-0.01}^{+ 0.01}$ & 4.02$_{-0.01}^{+ 0.01}$  \\ 
 26 &   6.7 &  -68.1  & 16.38$_{-0.02}^{+ 0.02}$ &16.74$_{-0.01}^{+ 0.01}$ &  0.80$_{-0.01}^{+ 0.01}$ & 1.85$_{-0.01}^{+ 0.01}$ & 3.79$_{-0.01}^{+ 0.01}$  \\ 
 27 &  48.1 &   -9.3  & 16.41$_{-0.02}^{+ 0.02}$ &17.26$_{-0.01}^{+ 0.01}$ &  1.60$_{-0.02}^{+ 0.02}$ & 2.72$_{-0.02}^{+ 0.02}$ & 4.24$_{-0.02}^{+ 0.02}$  \\ 
 28 &  20.3 &  -60.5  & 16.62$_{-0.02}^{+ 0.02}$ &16.93$_{-0.01}^{+ 0.01}$ &  0.83$_{-0.01}^{+ 0.01}$ & 1.92$_{-0.01}^{+ 0.01}$ & 3.96$_{-0.01}^{+ 0.01}$  \\ 
 29 &  53.0 &   -6.0  & 16.81$_{-0.02}^{+ 0.02}$ &17.15$_{-0.01}^{+ 0.01}$ &  1.64$_{-0.02}^{+ 0.02}$ & 2.75$_{-0.01}^{+ 0.01}$ & 4.49$_{-0.01}^{+ 0.01}$  \\ 
 30 &  46.0 &  -48.3  & 16.82$_{-0.02}^{+ 0.02}$ &17.31$_{-0.01}^{+ 0.01}$ &  1.64$_{-0.02}^{+ 0.02}$ & 2.86$_{-0.02}^{+ 0.02}$ & 4.82$_{-0.02}^{+ 0.02}$  \\ 
 31 &  68.4 &  -33.8  & 16.84$_{-0.02}^{+ 0.02}$ &17.13$_{-0.01}^{+ 0.01}$ &  0.90$_{-0.01}^{+ 0.02}$ & 2.04$_{-0.01}^{+ 0.02}$ & 4.18$_{-0.01}^{+ 0.02}$  \\ 
 32 & -43.2 &   53.5  & 16.86$_{-0.01}^{+ 0.01}$ &17.18$_{-0.01}^{+ 0.01}$ &  0.76$_{-0.01}^{+ 0.01}$ & 1.51$_{-0.01}^{+ 0.01}$ & 2.84$_{-0.01}^{+ 0.01}$  \\ 
 33 &   1.3 &    5.2  & 16.91$_{-0.02}^{+ 0.02}$ &17.60$_{-0.01}^{+ 0.01}$ &  1.97$_{-0.04}^{+ 0.04}$ & 3.59$_{-0.03}^{+ 0.03}$ & 5.69$_{-0.04}^{+ 0.04}$  \\ 
 34 & -33.8 &  -22.7  & 16.93$_{-0.02}^{+ 0.02}$ &17.37$_{-0.01}^{+ 0.01}$ &  1.94$_{-0.03}^{+ 0.03}$ & 3.23$_{-0.02}^{+ 0.02}$ & 4.90$_{-0.02}^{+ 0.02}$  \\ 
 35 &  30.7 &   20.5  & 16.93$_{-0.02}^{+ 0.02}$ &17.40$_{-0.01}^{+ 0.01}$ &  1.48$_{-0.02}^{+ 0.02}$ & 2.36$_{-0.02}^{+ 0.02}$ & 3.73$_{-0.02}^{+ 0.02}$  \\ 
 36 &  14.4 &  -39.9  & 16.97$_{-0.02}^{+ 0.02}$ &17.25$_{-0.01}^{+ 0.01}$ &  0.78$_{-0.01}^{+ 0.02}$ & 1.79$_{-0.01}^{+ 0.02}$ & 3.61$_{-0.01}^{+ 0.02}$  \\ 
 37 & -42.0 &  -69.9  & 16.97$_{-0.03}^{+ 0.03}$ &17.53$_{-0.02}^{+ 0.02}$ &  0.85$_{-0.02}^{+ 0.02}$ & 2.11$_{-0.02}^{+ 0.02}$ & 4.29$_{-0.02}^{+ 0.02}$  \\ 
 38 &  26.8 &  -14.1  & 16.99$_{-0.02}^{+ 0.02}$ &17.25$_{-0.01}^{+ 0.01}$ &  0.77$_{-0.01}^{+ 0.01}$ & 1.76$_{-0.01}^{+ 0.01}$ & 3.58$_{-0.01}^{+ 0.01}$  \\ 
 39 &  55.1 &  -52.6  & 17.04$_{-0.02}^{+ 0.02}$ &17.32$_{-0.01}^{+ 0.01}$ &  0.32$_{-0.02}^{+ 0.02}$ & 0.56$_{-0.02}^{+ 0.02}$ & 1.59$_{-0.02}^{+ 0.02}$  \\ 
 40 &  49.0 &   71.9  & 17.07$_{-0.02}^{+ 0.02}$ &17.40$_{-0.01}^{+ 0.01}$ &  1.65$_{-0.03}^{+ 0.03}$ & 2.58$_{-0.02}^{+ 0.02}$ & 4.10$_{-0.02}^{+ 0.02}$  \\ 
 41 & -62.9 &   -0.1  & 17.07$_{-0.02}^{+ 0.02}$ &17.34$_{-0.01}^{+ 0.01}$ &  0.82$_{-0.02}^{+ 0.02}$ & 1.61$_{-0.02}^{+ 0.02}$ & 3.02$_{-0.02}^{+ 0.02}$  \\ 
 42 & -19.0 &   21.3  & 17.19$_{-0.02}^{+ 0.02}$ &17.37$_{-0.01}^{+ 0.01}$ &  0.46$_{-0.02}^{+ 0.02}$ & 0.93$_{-0.02}^{+ 0.02}$ & 2.01$_{-0.02}^{+ 0.02}$  \\ 
 43 & -27.8 &   78.3  & 17.20$_{-0.03}^{+ 0.03}$ &17.63$_{-0.02}^{+ 0.02}$ &  1.79$_{-0.04}^{+ 0.04}$ & 3.24$_{-0.03}^{+ 0.03}$ & 5.28$_{-0.03}^{+ 0.03}$  \\ 
 44 &  46.5 &    0.5  & 17.24$_{-0.02}^{+ 0.02}$ &17.68$_{-0.02}^{+ 0.02}$ &  1.64$_{-0.03}^{+ 0.03}$ & 2.75$_{-0.02}^{+ 0.02}$ & 4.47$_{-0.02}^{+ 0.02}$  \\ 
 45 & -76.5 &   42.4  & 17.25$_{-0.03}^{+ 0.03}$ &17.52$_{-0.02}^{+ 0.02}$ &  0.86$_{-0.02}^{+ 0.02}$ & 2.44$_{-0.02}^{+ 0.02}$ & 5.06$_{-0.03}^{+ 0.03}$  \\ 
 46 & -35.2 &   70.1  & 17.36$_{-0.03}^{+ 0.03}$ &17.69$_{-0.02}^{+ 0.02}$ &  2.11$_{-0.05}^{+ 0.05}$ & 3.63$_{-0.04}^{+ 0.04}$ & 5.57$_{-0.04}^{+ 0.04}$  \\ 
 47 & -55.4 &   27.5  & 17.43$_{-0.03}^{+ 0.03}$ &17.79$_{-0.02}^{+ 0.02}$ &  1.67$_{-0.03}^{+ 0.03}$ & 3.04$_{-0.03}^{+ 0.03}$ & 5.04$_{-0.03}^{+ 0.03}$  \\ 
 48 & -54.9 &   55.3  & 17.44$_{-0.03}^{+ 0.03}$ &17.92$_{-0.02}^{+ 0.02}$ &  1.66$_{-0.03}^{+ 0.04}$ & 3.07$_{-0.03}^{+ 0.03}$ & 5.27$_{-0.04}^{+ 0.04}$  \\ 
 49 & -38.3 &   56.1  & 17.45$_{-0.03}^{+ 0.03}$ &17.78$_{-0.02}^{+ 0.02}$ &  0.87$_{-0.02}^{+ 0.02}$ & 2.34$_{-0.02}^{+ 0.02}$ & 4.77$_{-0.03}^{+ 0.03}$  \\ 
 50 & -11.6 &   39.5  & 17.45$_{-0.02}^{+ 0.02}$ &17.65$_{-0.02}^{+ 0.02}$ &  0.83$_{-0.02}^{+ 0.02}$ & 1.89$_{-0.02}^{+ 0.02}$ & 3.81$_{-0.02}^{+ 0.02}$  \\ 
 51 &  26.8 &   18.3  & 17.46$_{-0.03}^{+ 0.03}$ &18.19$_{-0.03}^{+ 0.03}$ &  1.87$_{-0.06}^{+ 0.06}$ & 3.58$_{-0.06}^{+ 0.06}$ & 5.80$_{-0.08}^{+ 0.08}$  \\ 
 52 &   4.1 &   43.5  & 17.56$_{-0.03}^{+ 0.03}$ &17.90$_{-0.02}^{+ 0.02}$ &  0.77$_{-0.02}^{+ 0.02}$ & 2.00$_{-0.02}^{+ 0.02}$ & 4.10$_{-0.02}^{+ 0.02}$  \\ 
 53 & -26.9 &   35.7  & 17.57$_{-0.03}^{+ 0.03}$ &17.90$_{-0.02}^{+ 0.02}$ &  0.77$_{-0.02}^{+ 0.02}$ & 1.77$_{-0.02}^{+ 0.02}$ & 3.62$_{-0.02}^{+ 0.02}$  \\ 
 54 & -32.8 &   55.2  & 17.61$_{-0.03}^{+ 0.03}$ &17.88$_{-0.02}^{+ 0.02}$ &  0.82$_{-0.02}^{+ 0.02}$ & 1.71$_{-0.02}^{+ 0.02}$ & 3.30$_{-0.02}^{+ 0.02}$  \\ 
 55 & -20.3 &   41.9  & 17.61$_{-0.02}^{+ 0.02}$ &17.72$_{-0.02}^{+ 0.02}$ &  1.48$_{-0.03}^{+ 0.03}$ & 2.25$_{-0.02}^{+ 0.02}$ & 3.56$_{-0.02}^{+ 0.02}$  \\ 
 56 &  38.6 &  -20.8  & 17.61$_{-0.02}^{+ 0.02}$ &18.00$_{-0.02}^{+ 0.02}$ &  1.53$_{-0.04}^{+ 0.04}$ & 3.15$_{-0.04}^{+ 0.05}$ & 5.46$_{-0.08}^{+ 0.09}$  \\ 
 57 &  34.3 &  -18.9  & 17.62$_{-0.03}^{+ 0.03}$ &17.91$_{-0.02}^{+ 0.02}$ &  1.87$_{-0.05}^{+ 0.05}$ & 3.40$_{-0.05}^{+ 0.05}$ & 5.73$_{-0.08}^{+ 0.09}$  \\ 
 58 &  23.6 &  -11.8  & 17.65$_{-0.03}^{+ 0.03}$ &17.92$_{-0.02}^{+ 0.02}$ &  0.88$_{-0.03}^{+ 0.03}$ & 2.09$_{-0.02}^{+ 0.02}$ & 4.16$_{-0.02}^{+ 0.02}$  \\ 
 59 &  49.0 &  -66.3  & 17.71$_{-0.06}^{+ 0.06}$ &18.14$_{-0.04}^{+ 0.04}$ &  2.07$_{-0.10}^{+ 0.10}$ & 3.75$_{-0.07}^{+ 0.08}$ & 5.93$_{-0.08}^{+ 0.09}$  \\ 
 60 &   5.3 &    2.9  & 17.79$_{-0.03}^{+ 0.03}$ &18.49$_{-0.03}^{+ 0.03}$ &  1.89$_{-0.08}^{+ 0.08}$ & 3.22$_{-0.06}^{+ 0.06}$ & 5.17$_{-0.06}^{+ 0.07}$  \\ 
 61 & -15.2 &   -9.7  & 17.83$_{-0.04}^{+ 0.04}$ &18.22$_{-0.03}^{+ 0.03}$ &  1.95$_{-0.06}^{+ 0.06}$ & 3.38$_{-0.05}^{+ 0.05}$ & 5.59$_{-0.06}^{+ 0.07}$  \\ 
 62 &  -4.8 &   -8.2  & 17.86$_{-0.05}^{+ 0.05}$ &18.32$_{-0.03}^{+ 0.03}$ &  1.62$_{-0.06}^{+ 0.06}$ & 3.16$_{-0.05}^{+ 0.06}$ & 5.11$_{-0.08}^{+ 0.09}$  \\ 
 63 &  38.6 &  -11.8  & 17.87$_{-0.04}^{+ 0.04}$ &18.46$_{-0.03}^{+ 0.04}$ &  1.29$_{-0.05}^{+ 0.06}$ & 2.02$_{-0.04}^{+ 0.04}$ & 3.23$_{-0.04}^{+ 0.04}$  \\ 
 64 &  77.7 &  -25.8  & 17.91$_{-0.06}^{+ 0.07}$ &18.59$_{-0.05}^{+ 0.06}$ &  1.86$_{-0.12}^{+ 0.13}$ & 3.56$_{-0.11}^{+ 0.12}$ & 5.75$_{-0.12}^{+ 0.13}$  \\ 
 65 & -51.1 &   -3.0  & 17.92$_{-0.03}^{+ 0.03}$ &18.12$_{-0.02}^{+ 0.02}$ &  0.86$_{-0.03}^{+ 0.03}$ & 1.93$_{-0.02}^{+ 0.03}$ & 3.85$_{-0.02}^{+ 0.03}$  \\ 
 66 &  -9.6 &  -46.6  & 17.94$_{-0.04}^{+ 0.04}$ &18.27$_{-0.03}^{+ 0.03}$ &  0.81$_{-0.03}^{+ 0.04}$ & 1.88$_{-0.03}^{+ 0.03}$ & 3.75$_{-0.03}^{+ 0.03}$  \\ 
 67 &  59.5 &    7.1  & 17.95$_{-0.04}^{+ 0.04}$ &18.24$_{-0.03}^{+ 0.03}$ &  0.46$_{-0.03}^{+ 0.03}$ & 1.02$_{-0.03}^{+ 0.03}$ & 2.13$_{-0.03}^{+ 0.03}$  \\ 
 68 &  40.4 &  -22.3  & 17.98$_{-0.03}^{+ 0.03}$ &18.20$_{-0.03}^{+ 0.03}$ &  1.85$_{-0.06}^{+ 0.06}$ & 3.19$_{-0.05}^{+ 0.06}$ & 5.43$_{-0.09}^{+ 0.10}$  \\ 
 69 & -46.0 &  -11.8  & 17.98$_{-0.05}^{+ 0.06}$ &18.65$_{-0.04}^{+ 0.04}$ &  1.95$_{-0.09}^{+ 0.09}$ & 3.46$_{-0.09}^{+ 0.09}$ & 5.16$_{-0.08}^{+ 0.08}$  \\ 
 70 &  22.6 &   69.5  & 17.99$_{-0.02}^{+ 0.02}$ &18.37$_{-0.03}^{+ 0.03}$ &  1.88$_{-0.07}^{+ 0.07}$ & 3.52$_{-0.06}^{+ 0.06}$ & 5.54$_{-0.08}^{+ 0.08}$  \\ 
 71 & -58.2 &   10.7  & 17.99$_{-0.03}^{+ 0.03}$ &18.13$_{-0.02}^{+ 0.03}$ &  0.81$_{-0.03}^{+ 0.03}$ & 1.63$_{-0.03}^{+ 0.03}$ & 3.11$_{-0.03}^{+ 0.03}$  \\ 
 72 &  -2.6 &   -2.7  & 18.00$_{-0.02}^{+ 0.02}$ &18.08$_{-0.02}^{+ 0.02}$ &  1.83$_{-0.05}^{+ 0.05}$ & 3.29$_{-0.04}^{+ 0.04}$ & 5.47$_{-0.06}^{+ 0.06}$  \\ 
 73 & -43.9 &   34.5  & 18.02$_{-0.05}^{+ 0.05}$ &18.76$_{-0.04}^{+ 0.05}$ &  1.92$_{-0.10}^{+ 0.10}$ & 3.47$_{-0.10}^{+ 0.11}$ & 5.24$_{-0.10}^{+ 0.11}$  \\ 
 74 &  36.4 &   41.4  & 18.03$_{-0.04}^{+ 0.05}$ &18.39$_{-0.03}^{+ 0.03}$ &  1.71$_{-0.06}^{+ 0.07}$ & 3.07$_{-0.06}^{+ 0.07}$ & 5.13$_{-0.09}^{+ 0.09}$  \\ 
 75 &  -9.3 &  -42.3  & 18.03$_{-0.05}^{+ 0.05}$ &18.57$_{-0.04}^{+ 0.04}$ &  1.22$_{-0.06}^{+ 0.06}$ & 2.04$_{-0.04}^{+ 0.04}$ & 3.28$_{-0.04}^{+ 0.04}$  \\ 
 76 & -44.4 &   58.8  & 18.03$_{-0.04}^{+ 0.04}$ &18.30$_{-0.03}^{+ 0.03}$ &  1.63$_{-0.05}^{+ 0.05}$ & 2.96$_{-0.04}^{+ 0.04}$ & 5.03$_{-0.05}^{+ 0.05}$  \\ 
 77 &  50.5 &   -0.1  & 18.09$_{-0.03}^{+ 0.03}$ &18.41$_{-0.03}^{+ 0.03}$ &  1.05$_{-0.04}^{+ 0.04}$ & 1.59$_{-0.03}^{+ 0.03}$ & 2.74$_{-0.03}^{+ 0.03}$  \\ 
 78 &  26.4 &   46.5  & 18.13$_{-0.04}^{+ 0.04}$ &18.48$_{-0.03}^{+ 0.03}$ &  1.51$_{-0.06}^{+ 0.07}$ & 2.51$_{-0.05}^{+ 0.05}$ & 4.10$_{-0.05}^{+ 0.05}$  \\ 
 79 &  32.2 &  -35.4  & 18.14$_{-0.05}^{+ 0.06}$ &18.44$_{-0.03}^{+ 0.04}$ &  1.94$_{-0.08}^{+ 0.08}$ & 3.16$_{-0.05}^{+ 0.06}$ & 5.40$_{-0.08}^{+ 0.08}$  \\ 
 80 & -31.1 &   22.1  & 18.20$_{-0.04}^{+ 0.05}$ &18.54$_{-0.03}^{+ 0.04}$ &  0.84$_{-0.04}^{+ 0.05}$ & 2.09$_{-0.04}^{+ 0.04}$ & 4.25$_{-0.04}^{+ 0.04}$  \\ 
 81 &  24.6 &   70.6  & 18.26$_{-0.03}^{+ 0.03}$ &18.48$_{-0.03}^{+ 0.03}$ &  2.26$_{-0.10}^{+ 0.11}$ & 3.63$_{-0.07}^{+ 0.08}$ & 5.79$_{-0.11}^{+ 0.12}$  \\ 
 82 & -12.6 &  -13.3  & 18.27$_{-0.03}^{+ 0.03}$ &18.60$_{-0.04}^{+ 0.04}$ &  1.52$_{-0.06}^{+ 0.06}$ & 2.46$_{-0.04}^{+ 0.05}$ & 3.77$_{-0.04}^{+ 0.04}$  \\ 
 83 &  -4.8 &   24.6  & 18.27$_{-0.05}^{+ 0.05}$ &18.46$_{-0.03}^{+ 0.03}$ &  0.73$_{-0.04}^{+ 0.04}$ & 1.97$_{-0.04}^{+ 0.04}$ & 4.03$_{-0.04}^{+ 0.04}$  \\ 
 84 & -24.7 &   60.0  & 18.33$_{-0.06}^{+ 0.06}$ &18.83$_{-0.05}^{+ 0.05}$ &  2.26$_{-0.12}^{+ 0.14}$ & 4.04$_{-0.12}^{+ 0.13}$ & 5.71$_{-0.13}^{+ 0.15}$  \\ 
 85 & -67.4 &  -25.6  & 18.34$_{-0.05}^{+ 0.05}$ &18.58$_{-0.04}^{+ 0.04}$ &  1.93$_{-0.08}^{+ 0.09}$ & 3.53$_{-0.08}^{+ 0.09}$ & 5.68$_{-0.10}^{+ 0.11}$  \\ 
 86 &  16.0 &   15.0  & 18.34$_{-0.04}^{+ 0.04}$ &18.50$_{-0.04}^{+ 0.04}$ &  1.77$_{-0.07}^{+ 0.07}$ & 3.32$_{-0.07}^{+ 0.07}$ & 5.08$_{-0.07}^{+ 0.07}$  \\ 
 87 &  54.5 &    7.7  & 18.35$_{-0.05}^{+ 0.06}$ &18.56$_{-0.04}^{+ 0.04}$ &  1.77$_{-0.07}^{+ 0.07}$ & 3.11$_{-0.06}^{+ 0.06}$ & 4.91$_{-0.07}^{+ 0.07}$  \\ 
 88 & -18.5 &    4.5  & 18.35$_{-0.05}^{+ 0.05}$ &18.48$_{-0.03}^{+ 0.03}$ &  0.93$_{-0.04}^{+ 0.04}$ & 1.84$_{-0.04}^{+ 0.04}$ & 3.51$_{-0.04}^{+ 0.04}$  \\ 
 89 & -13.2 &  -35.6  & 18.35$_{-0.05}^{+ 0.05}$ &18.58$_{-0.04}^{+ 0.04}$ &  0.54$_{-0.04}^{+ 0.04}$ & 0.97$_{-0.04}^{+ 0.04}$ & 2.05$_{-0.04}^{+ 0.04}$  \\ 
 90 &  26.4 &    1.7  & 18.36$_{-0.06}^{+ 0.07}$ &18.76$_{-0.05}^{+ 0.05}$ &  1.68$_{-0.09}^{+ 0.09}$ & 2.84$_{-0.06}^{+ 0.07}$ & 4.88$_{-0.07}^{+ 0.07}$  \\ 
 91 &  -4.4 &  -14.9  & 18.37$_{-0.08}^{+ 0.08}$ &18.86$_{-0.05}^{+ 0.06}$ &  0.91$_{-0.07}^{+ 0.07}$ & 2.32$_{-0.06}^{+ 0.06}$ & 4.50$_{-0.07}^{+ 0.07}$  \\ 
 92 &  36.1 &    4.2  & 18.37$_{-0.05}^{+ 0.06}$ &18.59$_{-0.04}^{+ 0.04}$ &  1.71$_{-0.07}^{+ 0.08}$ & 4.27$_{-0.13}^{+ 0.15}$ & 6.30$_{-0.14}^{+ 0.16}$  \\ 
 93 &  -4.1 &  -30.1  & 18.40$_{-0.05}^{+ 0.05}$ &18.62$_{-0.04}^{+ 0.04}$ &  1.69$_{-0.08}^{+ 0.08}$ & 2.94$_{-0.07}^{+ 0.07}$ & 4.56$_{-0.07}^{+ 0.07}$  \\ 
 94 & -46.3 &   51.5  & 18.40$_{-0.04}^{+ 0.04}$ &18.51$_{-0.03}^{+ 0.03}$ &  0.79$_{-0.04}^{+ 0.04}$ & 2.04$_{-0.04}^{+ 0.04}$ & 4.16$_{-0.04}^{+ 0.04}$  \\ 
 95 &  60.8 &  -62.2  & 18.46$_{-0.09}^{+ 0.10}$ &18.94$_{-0.07}^{+ 0.08}$ &  1.68$_{-0.13}^{+ 0.14}$ & 3.18$_{-0.13}^{+ 0.15}$ & 4.83$_{-0.18}^{+ 0.20}$  \\ 
 96 & -62.4 &  -37.8  & 18.47$_{-0.06}^{+ 0.06}$ &18.84$_{-0.05}^{+ 0.05}$ &  1.96$_{-0.11}^{+ 0.12}$ & 3.38$_{-0.09}^{+ 0.10}$ & 5.20$_{-0.09}^{+ 0.09}$  \\ 
 97 & -40.4 &  -23.5  & 18.48$_{-0.06}^{+ 0.07}$ &19.24$_{-0.07}^{+ 0.07}$ &  1.65$_{-0.12}^{+ 0.13}$ & 3.19$_{-0.12}^{+ 0.13}$ & 4.71$_{-0.09}^{+ 0.10}$  \\ 
 98 & -48.6 &  -28.9  & 18.52$_{-0.06}^{+ 0.06}$ &18.81$_{-0.04}^{+ 0.04}$ &  1.45$_{-0.08}^{+ 0.08}$ & 2.73$_{-0.08}^{+ 0.08}$ & 4.53$_{-0.06}^{+ 0.07}$  \\ 
 99 &  23.1 &   50.2  & 18.53$_{-0.05}^{+ 0.06}$ &18.85$_{-0.05}^{+ 0.05}$ &  2.21$_{-0.14}^{+ 0.16}$ & 4.62$_{-0.27}^{+ 0.35}$ & 6.02$_{-0.22}^{+ 0.27}$  \\ 
100 & -38.5 &   37.6  & 18.56$_{-0.07}^{+ 0.07}$ &19.08$_{-0.06}^{+ 0.06}$ &  1.01$_{-0.07}^{+ 0.08}$ & 1.91$_{-0.06}^{+ 0.07}$ & 3.55$_{-0.06}^{+ 0.07}$  \\ 
101 & -51.0 &   16.6  & 18.56$_{-0.06}^{+ 0.07}$ &18.80$_{-0.04}^{+ 0.05}$ &  1.09$_{-0.06}^{+ 0.06}$ & 1.91$_{-0.05}^{+ 0.05}$ & 3.73$_{-0.05}^{+ 0.05}$  \\ 
102 &  39.5 &   83.9  & 18.57$_{-0.08}^{+ 0.09}$ &19.18$_{-0.08}^{+ 0.09}$ &  2.17$_{-0.21}^{+ 0.25}$ & 3.64$_{-0.13}^{+ 0.15}$ & 5.95$_{-0.20}^{+ 0.24}$  \\ 
103 &  43.7 &   43.2  & 18.59$_{-0.06}^{+ 0.06}$ &18.89$_{-0.04}^{+ 0.04}$ &  1.86$_{-0.10}^{+ 0.11}$ & 3.06$_{-0.09}^{+ 0.09}$ & 5.07$_{-0.11}^{+ 0.12}$  \\ 
104 & -10.5 &   -6.9  & 18.59$_{-0.06}^{+ 0.06}$ &18.67$_{-0.04}^{+ 0.04}$ &  1.94$_{-0.10}^{+ 0.11}$ & 3.47$_{-0.09}^{+ 0.10}$ & 5.83$_{-0.20}^{+ 0.24}$  \\ 
105 & -71.5 &  -28.9  & 18.60$_{-0.06}^{+ 0.07}$ &18.97$_{-0.06}^{+ 0.06}$ &  1.55$_{-0.10}^{+ 0.11}$ & 3.07$_{-0.08}^{+ 0.09}$ & 5.05$_{-0.09}^{+ 0.09}$  \\ 
106 &  51.3 &   15.9  & 18.62$_{-0.06}^{+ 0.06}$ &18.70$_{-0.04}^{+ 0.04}$ &  0.85$_{-0.05}^{+ 0.05}$ & 1.98$_{-0.04}^{+ 0.05}$ & 4.00$_{-0.05}^{+ 0.05}$  \\ 
107 & -59.9 &   81.1  & 18.66$_{-0.08}^{+ 0.08}$ &18.92$_{-0.06}^{+ 0.06}$ &  0.66$_{-0.07}^{+ 0.08}$ & 1.64$_{-0.06}^{+ 0.07}$ & 3.46$_{-0.06}^{+ 0.07}$  \\ 
108 &   2.2 &   47.9  & 18.68$_{-0.08}^{+ 0.08}$ &19.25$_{-0.07}^{+ 0.07}$ &  1.44$_{-0.11}^{+ 0.12}$ & 2.33$_{-0.08}^{+ 0.09}$ & 3.98$_{-0.08}^{+ 0.08}$  \\ 
109 &  29.5 &   78.4  & 18.70$_{-0.08}^{+ 0.08}$ &19.22$_{-0.08}^{+ 0.08}$ &  2.02$_{-0.17}^{+ 0.19}$ & 3.53$_{-0.14}^{+ 0.15}$ & 5.07$_{-0.15}^{+ 0.17}$  \\ 
110 &  66.2 &   -6.2  & 18.70$_{-0.09}^{+ 0.10}$ &18.99$_{-0.06}^{+ 0.07}$ &  1.40$_{-0.11}^{+ 0.12}$ & 2.66$_{-0.08}^{+ 0.09}$ & 4.39$_{-0.08}^{+ 0.09}$  \\ 
111 & -28.1 &   10.8  & 18.77$_{-0.07}^{+ 0.08}$ &19.06$_{-0.06}^{+ 0.06}$ &  1.59$_{-0.10}^{+ 0.11}$ & 3.17$_{-0.09}^{+ 0.09}$ & 4.97$_{-0.10}^{+ 0.11}$  \\ 
112 & -49.3 &  -49.1  & 18.79$_{-0.06}^{+ 0.06}$ &19.03$_{-0.05}^{+ 0.06}$ &  1.57$_{-0.12}^{+ 0.13}$ & 3.78$_{-0.24}^{+ 0.30}$ & 5.82$_{-0.28}^{+ 0.38}$  \\ 
113 &  48.8 &   51.6  & 18.79$_{-0.08}^{+ 0.08}$ &19.29$_{-0.07}^{+ 0.07}$ &  1.53$_{-0.12}^{+ 0.13}$ & 3.38$_{-0.14}^{+ 0.15}$ & 4.55$_{-0.10}^{+ 0.11}$  \\ 
114 &  66.0 &   38.9  & 18.80$_{-0.08}^{+ 0.09}$ &19.14$_{-0.07}^{+ 0.08}$ &  1.38$_{-0.12}^{+ 0.13}$ & 2.49$_{-0.09}^{+ 0.09}$ & 3.89$_{-0.08}^{+ 0.09}$  \\ 
115 &  26.3 &   51.4  & 18.81$_{-0.06}^{+ 0.06}$ &19.06$_{-0.06}^{+ 0.06}$ &  0.83$_{-0.07}^{+ 0.08}$ & 1.76$_{-0.06}^{+ 0.07}$ & 3.64$_{-0.07}^{+ 0.07}$  \\ 
116 &  16.4 &   11.6  & 18.82$_{-0.06}^{+ 0.07}$ &18.97$_{-0.05}^{+ 0.06}$ &  1.61$_{-0.10}^{+ 0.10}$ & 2.61$_{-0.07}^{+ 0.08}$ & 4.33$_{-0.07}^{+ 0.08}$  \\ 
117 & -14.4 &   85.1  & 18.83$_{-0.09}^{+ 0.10}$ &19.48$_{-0.11}^{+ 0.12}$ &  0.99$_{-0.15}^{+ 0.17}$ & 2.12$_{-0.12}^{+ 0.13}$ & 3.63$_{-0.12}^{+ 0.13}$  \\ 
118 & -15.7 &   13.1  & 18.84$_{-0.07}^{+ 0.07}$ &19.19$_{-0.06}^{+ 0.06}$ &  1.40$_{-0.10}^{+ 0.11}$ & 2.98$_{-0.10}^{+ 0.11}$ & 4.74$_{-0.10}^{+ 0.10}$  \\ 
119 &  16.4 &   -7.2  & 18.86$_{-0.07}^{+ 0.07}$ &19.16$_{-0.06}^{+ 0.06}$ &  1.79$_{-0.12}^{+ 0.14}$ & 3.22$_{-0.10}^{+ 0.11}$ & 5.45$_{-0.12}^{+ 0.14}$  \\ 
120 & -77.9 &   70.5  & 18.89$_{-0.09}^{+ 0.10}$ &19.14$_{-0.08}^{+ 0.09}$ &  1.51$_{-0.14}^{+ 0.15}$ & 2.83$_{-0.12}^{+ 0.13}$ & 4.89$_{-0.16}^{+ 0.19}$  \\ 
121 & -33.2 &  -48.2  & 18.90$_{-0.07}^{+ 0.07}$ &19.12$_{-0.06}^{+ 0.07}$ &  0.78$_{-0.08}^{+ 0.08}$ & 2.04$_{-0.08}^{+ 0.08}$ & 4.01$_{-0.09}^{+ 0.09}$  \\ 
122 &  33.8 &   10.6  & 18.91$_{-0.07}^{+ 0.07}$ &19.18$_{-0.06}^{+ 0.06}$ &  1.01$_{-0.08}^{+ 0.09}$ & 2.21$_{-0.06}^{+ 0.07}$ & 4.42$_{-0.07}^{+ 0.08}$  \\ 
123 &   5.4 &  -50.6  & 18.93$_{-0.10}^{+ 0.11}$ &19.50$_{-0.09}^{+ 0.10}$ &  0.94$_{-0.12}^{+ 0.13}$ & 1.76$_{-0.10}^{+ 0.11}$ & 3.64$_{-0.10}^{+ 0.11}$  \\ 
124 & -35.2 &  -44.3  & 18.95$_{-0.07}^{+ 0.07}$ &18.90$_{-0.05}^{+ 0.05}$ &  1.27$_{-0.08}^{+ 0.09}$ & 1.86$_{-0.06}^{+ 0.06}$ & 3.35$_{-0.06}^{+ 0.06}$  \\ 
125 & -18.3 &   12.0  & 19.02$_{-0.06}^{+ 0.07}$ &18.97$_{-0.05}^{+ 0.05}$ &  1.46$_{-0.08}^{+ 0.09}$ & 2.72$_{-0.07}^{+ 0.08}$ & 4.75$_{-0.08}^{+ 0.08}$  \\ 
126 &  52.4 &   11.3  & 19.03$_{-0.08}^{+ 0.09}$ &19.21$_{-0.07}^{+ 0.08}$ &  0.78$_{-0.08}^{+ 0.09}$ & 1.77$_{-0.08}^{+ 0.08}$ & 3.71$_{-0.08}^{+ 0.08}$  \\ 
127 &   8.7 &   73.9  & 19.06$_{-0.09}^{+ 0.10}$ &19.39$_{-0.08}^{+ 0.09}$ &  1.61$_{-0.15}^{+ 0.17}$ & 2.96$_{-0.12}^{+ 0.13}$ & 4.79$_{-0.12}^{+ 0.13}$  \\ 
128 &  10.6 &  -64.1  & 19.08$_{-0.09}^{+ 0.10}$ &19.43$_{-0.10}^{+ 0.11}$ &  1.56$_{-0.17}^{+ 0.19}$ & 4.75$_{-0.38}^{+ 0.58}$ & 5.56$_{-0.18}^{+ 0.21}$  \\ 
129 & -20.8 &   37.0  & 19.10$_{-0.10}^{+ 0.11}$ &19.50$_{-0.08}^{+ 0.08}$ &  3.02$_{-0.41}^{+ 0.64}$ & 4.41$_{-0.41}^{+ 0.65}$ & 6.39$_{-0.53}^{+ 0.00}$  \\ 
130 &   1.2 &   14.3  & 19.13$_{-0.07}^{+ 0.08}$ &19.45$_{-0.08}^{+ 0.08}$ &  1.72$_{-0.15}^{+ 0.17}$ & 2.38$_{-0.09}^{+ 0.10}$ & 4.19$_{-0.09}^{+ 0.10}$  \\ 
131 & -12.1 &   74.5  & 19.15$_{-0.11}^{+ 0.12}$ &19.89$_{-0.13}^{+ 0.15}$ &  1.36$_{-0.21}^{+ 0.24}$ & 2.00$_{-0.14}^{+ 0.16}$ & 3.35$_{-0.14}^{+ 0.16}$  \\ 
132 & -11.0 &  -15.2  & 19.16$_{-0.07}^{+ 0.08}$ &19.22$_{-0.06}^{+ 0.07}$ &  1.88$_{-0.13}^{+ 0.15}$ & 3.13$_{-0.10}^{+ 0.11}$ & 4.74$_{-0.10}^{+ 0.10}$  \\ 
133 &  18.6 &   42.0  & 19.16$_{-0.10}^{+ 0.11}$ &19.43$_{-0.08}^{+ 0.09}$ &  3.03$_{-0.40}^{+ 0.63}$ & 5.87$_{-0.98}^{+ 0.00}$ & 6.93$_{-1.35}^{+ 0.00}$  \\ 
134 &  26.9 &   34.6  & 19.17$_{-0.08}^{+ 0.09}$ &19.21$_{-0.07}^{+ 0.07}$ &  0.86$_{-0.08}^{+ 0.09}$ & 1.92$_{-0.08}^{+ 0.08}$ & 3.78$_{-0.08}^{+ 0.08}$  \\ 
135 &  40.1 &    5.0  & 19.18$_{-0.09}^{+ 0.10}$ &19.41$_{-0.08}^{+ 0.09}$ &  1.24$_{-0.12}^{+ 0.13}$ & 2.07$_{-0.09}^{+ 0.09}$ & 3.54$_{-0.08}^{+ 0.09}$  \\ 
136 & -25.0 &   -7.7  & 19.19$_{-0.07}^{+ 0.08}$ &19.07$_{-0.06}^{+ 0.06}$ &  0.55$_{-0.07}^{+ 0.07}$ & 1.07$_{-0.06}^{+ 0.06}$ & 2.28$_{-0.06}^{+ 0.06}$  \\ 
137 &  17.4 &   65.1  & 19.22$_{-0.09}^{+ 0.10}$ &19.53$_{-0.09}^{+ 0.10}$ &  1.43$_{-0.15}^{+ 0.16}$ & 2.10$_{-0.10}^{+ 0.11}$ & 3.28$_{-0.10}^{+ 0.10}$  \\ 
138 &   9.4 &  -16.4  & 19.23$_{-0.09}^{+ 0.10}$ &19.47$_{-0.08}^{+ 0.09}$ &  0.69$_{-0.10}^{+ 0.11}$ & 1.85$_{-0.09}^{+ 0.10}$ & 3.88$_{-0.09}^{+ 0.10}$  \\ 
139 &  11.0 &   10.9  & 19.29$_{-0.09}^{+ 0.09}$ &19.45$_{-0.08}^{+ 0.08}$ &  1.73$_{-0.16}^{+ 0.18}$ & 3.11$_{-0.13}^{+ 0.14}$ & 5.09$_{-0.16}^{+ 0.18}$  \\ 
140 &  14.9 &   17.9  & 19.31$_{-0.09}^{+ 0.10}$ &19.12$_{-0.06}^{+ 0.07}$ &  1.60$_{-0.11}^{+ 0.12}$ & 2.79$_{-0.09}^{+ 0.10}$ & 4.42$_{-0.09}^{+ 0.09}$  \\ 
141 &  -5.6 &   -2.8  & 19.35$_{-0.08}^{+ 0.09}$ &19.17$_{-0.06}^{+ 0.06}$ &  1.59$_{-0.12}^{+ 0.13}$ & 2.86$_{-0.08}^{+ 0.09}$ & 4.79$_{-0.09}^{+ 0.10}$  \\ 
142 &  66.9 &   32.9  & 19.36$_{-0.10}^{+ 0.12}$ &19.51$_{-0.10}^{+ 0.11}$ &  1.20$_{-0.15}^{+ 0.17}$ & 2.63$_{-0.12}^{+ 0.13}$ & 4.10$_{-0.11}^{+ 0.12}$  \\ 
143 & -33.5 &    6.5  & 19.39$_{-0.09}^{+ 0.10}$ &19.77$_{-0.10}^{+ 0.11}$ &  2.00$_{-0.23}^{+ 0.28}$ & 2.34$_{-0.12}^{+ 0.13}$ & 3.91$_{-0.11}^{+ 0.12}$  \\ 
144 &  43.7 &  -55.7  & 19.40$_{-0.12}^{+ 0.14}$ &19.54$_{-0.11}^{+ 0.12}$ &  1.15$_{-0.15}^{+ 0.17}$ & 1.63$_{-0.12}^{+ 0.13}$ & 3.36$_{-0.12}^{+ 0.13}$  \\ 
145 &  73.4 &   30.3  & 19.40$_{-0.12}^{+ 0.13}$ &19.58$_{-0.12}^{+ 0.13}$ &  1.38$_{-0.20}^{+ 0.23}$ & 2.98$_{-0.17}^{+ 0.19}$ & 4.41$_{-0.15}^{+ 0.16}$  \\ 
146 &  39.5 &   37.2  & 19.43$_{-0.10}^{+ 0.11}$ &19.56$_{-0.09}^{+ 0.10}$ &  1.68$_{-0.17}^{+ 0.19}$ & 3.79$_{-0.28}^{+ 0.36}$ & 6.03$_{-0.41}^{+ 0.64}$  \\ 
147 &  17.9 &   67.8  & 19.46$_{-0.10}^{+ 0.11}$ &19.79$_{-0.12}^{+ 0.13}$ &  1.97$_{-0.25}^{+ 0.31}$ & 2.97$_{-0.17}^{+ 0.19}$ & 4.84$_{-0.18}^{+ 0.21}$  \\ 
148 &  40.2 &   16.3  & 19.47$_{-0.10}^{+ 0.11}$ &19.69$_{-0.09}^{+ 0.10}$ &  1.99$_{-0.23}^{+ 0.27}$ & 3.47$_{-0.18}^{+ 0.21}$ & 5.86$_{-0.26}^{+ 0.32}$  \\ 
149 &  63.5 &   52.3  & 19.53$_{-0.13}^{+ 0.15}$ &19.91$_{-0.14}^{+ 0.16}$ &  1.02$_{-0.19}^{+ 0.21}$ & 2.27$_{-0.15}^{+ 0.17}$ & 4.29$_{-0.16}^{+ 0.18}$  \\ 
150 &  45.4 &  -18.2  & 19.57$_{-0.10}^{+ 0.11}$ &19.71$_{-0.10}^{+ 0.11}$ &  1.61$_{-0.18}^{+ 0.21}$ & 2.32$_{-0.11}^{+ 0.12}$ & 3.68$_{-0.11}^{+ 0.12}$  \\ 
151 & -26.6 &  -64.8  & 19.59$_{-0.14}^{+ 0.16}$ &19.69$_{-0.12}^{+ 0.14}$ &  0.72$_{-0.15}^{+ 0.16}$ & 2.26$_{-0.14}^{+ 0.15}$ & 4.41$_{-0.14}^{+ 0.16}$  \\ 
152 &  43.8 &  -29.0  & 19.60$_{-0.13}^{+ 0.15}$ &19.99$_{-0.14}^{+ 0.16}$ &  1.10$_{-0.18}^{+ 0.21}$ & 2.18$_{-0.16}^{+ 0.18}$ & 3.28$_{-0.14}^{+ 0.16}$  \\ 
153 & -29.8 &   -2.9  & 19.61$_{-0.11}^{+ 0.12}$ &19.83$_{-0.11}^{+ 0.13}$ &  1.96$_{-0.27}^{+ 0.33}$ & 4.26$_{-0.41}^{+ 0.63}$ & 6.47$_{-0.50}^{+ 0.00}$  \\ 
154 & -23.3 &  -58.2  & 19.63$_{-0.12}^{+ 0.13}$ &19.69$_{-0.11}^{+ 0.12}$ &  0.66$_{-0.13}^{+ 0.14}$ & 1.86$_{-0.11}^{+ 0.12}$ & 4.25$_{-0.13}^{+ 0.14}$  \\ 
155 & -19.3 &  -41.3  & 19.67$_{-0.12}^{+ 0.14}$ &19.92$_{-0.12}^{+ 0.14}$ &  1.03$_{-0.17}^{+ 0.19}$ & 2.06$_{-0.15}^{+ 0.17}$ & 4.00$_{-0.17}^{+ 0.19}$  \\ 
156 & -70.1 &    4.1  & 19.70$_{-0.13}^{+ 0.14}$ &19.83$_{-0.12}^{+ 0.14}$ &  0.66$_{-0.14}^{+ 0.16}$ & 1.63$_{-0.13}^{+ 0.14}$ & 2.93$_{-0.12}^{+ 0.14}$  \\ 
157 & -71.2 &   66.9  & 19.72$_{-0.15}^{+ 0.18}$ &20.23$_{-0.19}^{+ 0.23}$ &  1.44$_{-0.30}^{+ 0.37}$ & 2.00$_{-0.21}^{+ 0.25}$ & 3.64$_{-0.20}^{+ 0.24}$  \\ 
158 &  27.3 &   26.4  & 19.76$_{-0.13}^{+ 0.15}$ &20.28$_{-0.17}^{+ 0.20}$ &  1.82$_{-0.35}^{+ 0.47}$ & 2.99$_{-0.24}^{+ 0.29}$ & 4.80$_{-0.24}^{+ 0.28}$  \\ 
159 & -16.1 &   64.9  & 19.77$_{-0.12}^{+ 0.14}$ &19.95$_{-0.13}^{+ 0.14}$ &  0.76$_{-0.16}^{+ 0.18}$ & 1.75$_{-0.13}^{+ 0.15}$ & 3.57$_{-0.13}^{+ 0.15}$  \\ 
\enddata 
\label{3c6p1} 
\end{deluxetable} 


==> tab41.tex <==
\begin{deluxetable}{rrrrrrrrrc} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{41} 
\tablecaption{GHO 1603+4313} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$H-K$}&
\colhead{$J-K$}&
\colhead{$I-K$}&
\colhead{$R-K$}&
\colhead{type} \\ 
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.30\arcsec$}&\colhead{$r=1.30\arcsec$}&
\colhead{$r=1.30\arcsec$}& 
\colhead{$r=1.30\arcsec$}&\colhead{$r=1.30\arcsec$}
} 
\startdata 
  1 &  -5.6 &   83.1  & 13.32$_{-0.01}^{+ 0.01}$ & 13.59$_{-0.01}^{+ 0.01}$ & 0.01$_{-0.01}^{+ 0.01}$ &  0.66$_{-0.01}^{+ 0.01}$ & 1.34$_{-0.01}^{+ 0.01}$ & 2.01$_{-0.01}^{+ 0.01}$ &      0  \\ 
  2 & -85.2 &   12.3  & 14.89$_{-0.01}^{+ 0.01}$ & 15.19$_{-0.01}^{+ 0.01}$ & 0.21$_{-0.01}^{+ 0.01}$ &  1.04$_{-0.01}^{+ 0.01}$ & 2.23$_{-0.01}^{+ 0.01}$ & 3.99$_{-0.01}^{+ 0.01}$ &      5  \\ 
  3 & -26.0 &  -12.9  & 15.80$_{-0.01}^{+ 0.01}$ & 16.30$_{-0.01}^{+ 0.01}$ & 0.56$_{-0.01}^{+ 0.01}$ &  1.53$_{-0.01}^{+ 0.01}$ & 2.55$_{-0.01}^{+ 0.01}$ & 3.42$_{-0.01}^{+ 0.01}$ &      1  \\ 
  4 & -12.1 &   85.3  & 16.49$_{-0.02}^{+ 0.02}$ & 16.76$_{-0.01}^{+ 0.01}$ &99.00\phm{+0.0} &  0.58$_{-0.01}^{+ 0.01}$ & 0.81$_{-0.01}^{+ 0.01}$ & 1.28$_{-0.01}^{+ 0.01}$ &      0  \\ 
  5 &   0.0 &    0.0  & 16.64$_{-0.02}^{+ 0.02}$ & 17.52$_{-0.01}^{+ 0.01}$ & 0.78$_{-0.03}^{+ 0.03}$ &  1.94$_{-0.03}^{+ 0.03}$ & 3.53$_{-0.02}^{+ 0.02}$ & 5.21$_{-0.02}^{+ 0.02}$ &      1  \\ 
  6 & -30.3 &   36.1  & 16.73$_{-0.02}^{+ 0.02}$ & 16.98$_{-0.01}^{+ 0.01}$ & 0.61$_{-0.02}^{+ 0.02}$ &  1.66$_{-0.01}^{+ 0.01}$ & 2.71$_{-0.01}^{+ 0.01}$ & 3.58$_{-0.01}^{+ 0.01}$ &      2  \\ 
  7 &   9.9 &   14.6  & 16.77$_{-0.01}^{+ 0.01}$ & 17.45$_{-0.01}^{+ 0.01}$ & 0.85$_{-0.03}^{+ 0.03}$ &  2.00$_{-0.03}^{+ 0.03}$ & 3.37$_{-0.02}^{+ 0.02}$ & 4.95$_{-0.02}^{+ 0.02}$ &      4  \\ 
  8 &   7.4 &  -11.3  & 16.81$_{-0.02}^{+ 0.02}$ & 17.43$_{-0.01}^{+ 0.01}$ & 0.76$_{-0.03}^{+ 0.03}$ &  1.98$_{-0.02}^{+ 0.03}$ & 3.54$_{-0.02}^{+ 0.02}$ & 5.33$_{-0.02}^{+ 0.02}$ &      3  \\ 
  9 & -60.5 &   13.5  & 17.29$_{-0.03}^{+ 0.03}$ & 17.77$_{-0.02}^{+ 0.02}$ & 0.75$_{-0.03}^{+ 0.04}$ &  1.93$_{-0.03}^{+ 0.03}$ & 3.43$_{-0.02}^{+ 0.02}$ & 5.10$_{-0.02}^{+ 0.02}$ &      3  \\ 
 10 & -48.6 &   54.3  & 17.32$_{-0.03}^{+ 0.03}$ & 17.47$_{-0.01}^{+ 0.01}$ & 0.14$_{-0.02}^{+ 0.02}$ &  0.91$_{-0.02}^{+ 0.02}$ & 2.05$_{-0.02}^{+ 0.02}$ & 3.78$_{-0.02}^{+ 0.02}$ &      5  \\ 
 11 &  32.7 &  -40.9  & 17.38$_{-0.04}^{+ 0.04}$ & 18.19$_{-0.04}^{+ 0.04}$ & 0.71$_{-0.06}^{+ 0.07}$ &  1.87$_{-0.06}^{+ 0.06}$ & 3.11$_{-0.04}^{+ 0.04}$ & 4.44$_{-0.05}^{+ 0.05}$ &      0  \\ 
 12 & -69.0 &   83.7  & 17.46$_{-0.04}^{+ 0.04}$ & 17.78$_{-0.02}^{+ 0.02}$ & 0.97$_{-0.05}^{+ 0.05}$ &  2.17$_{-0.04}^{+ 0.04}$ & 3.65$_{-0.03}^{+ 0.03}$ & 5.12$_{-0.02}^{+ 0.02}$ &      0  \\ 
 13 & -19.8 &   46.9  & 17.50$_{-0.03}^{+ 0.03}$ & 17.79$_{-0.02}^{+ 0.02}$ & 0.74$_{-0.04}^{+ 0.04}$ &  1.81$_{-0.03}^{+ 0.03}$ & 3.24$_{-0.02}^{+ 0.02}$ & 4.91$_{-0.02}^{+ 0.02}$ &      1  \\ 
 14 & -59.7 &   71.3  & 17.56$_{-0.05}^{+ 0.05}$ & 18.20$_{-0.03}^{+ 0.03}$ & 0.84$_{-0.06}^{+ 0.06}$ &  2.07$_{-0.05}^{+ 0.05}$ & 3.53$_{-0.03}^{+ 0.03}$ & 5.02$_{-0.03}^{+ 0.03}$ &      4  \\ 
 15 & -60.5 &   -2.9  & 17.59$_{-0.02}^{+ 0.02}$ & 17.94$_{-0.02}^{+ 0.02}$ & 0.74$_{-0.04}^{+ 0.04}$ &  1.84$_{-0.03}^{+ 0.03}$ & 3.63$_{-0.03}^{+ 0.03}$ & 5.27$_{-0.02}^{+ 0.02}$ &      1  \\ 
 16 &  33.5 &  -45.1  & 17.73$_{-0.04}^{+ 0.04}$ & 18.23$_{-0.04}^{+ 0.04}$ & 0.17$_{-0.05}^{+ 0.05}$ &  1.02$_{-0.04}^{+ 0.04}$ & 1.80$_{-0.04}^{+ 0.04}$ & 2.79$_{-0.04}^{+ 0.04}$ &      0  \\ 
 17 & -65.7 &  -29.0  & 17.79$_{-0.05}^{+ 0.05}$ & 18.27$_{-0.03}^{+ 0.03}$ & 0.75$_{-0.05}^{+ 0.06}$ &  1.98$_{-0.05}^{+ 0.05}$ & 3.37$_{-0.03}^{+ 0.03}$ & 5.09$_{-0.03}^{+ 0.03}$ &      1  \\ 
 18 & -82.1 &   -6.5  & 17.82$_{-0.04}^{+ 0.04}$ & 18.18$_{-0.02}^{+ 0.02}$ & 0.78$_{-0.05}^{+ 0.06}$ &  1.89$_{-0.04}^{+ 0.05}$ & 3.12$_{-0.03}^{+ 0.03}$ & 4.47$_{-0.03}^{+ 0.03}$ &      3  \\ 
 19 &  38.1 &   65.8  & 17.93$_{-0.08}^{+ 0.09}$ & 19.04$_{-0.07}^{+ 0.07}$ & 0.41$_{-0.10}^{+ 0.11}$ &  1.31$_{-0.08}^{+ 0.09}$ & 1.77$_{-0.07}^{+ 0.07}$ & 2.31$_{-0.07}^{+ 0.07}$ &      0  \\ 
 20 &  13.3 &   14.7  & 17.94$_{-0.02}^{+ 0.02}$ & 18.25$_{-0.03}^{+ 0.03}$ & 0.74$_{-0.06}^{+ 0.06}$ &  1.92$_{-0.05}^{+ 0.05}$ & 3.36$_{-0.03}^{+ 0.03}$ & 5.06$_{-0.03}^{+ 0.03}$ &      0  \\ 
 21 & -41.5 &    2.1  & 17.94$_{-0.05}^{+ 0.05}$ & 18.31$_{-0.03}^{+ 0.03}$ & 0.77$_{-0.06}^{+ 0.06}$ &  1.86$_{-0.05}^{+ 0.05}$ & 3.28$_{-0.03}^{+ 0.03}$ & 4.76$_{-0.03}^{+ 0.03}$ &      4  \\ 
 22 &  28.7 &   83.8  & 17.98$_{-0.07}^{+ 0.07}$ & 18.22$_{-0.04}^{+ 0.04}$ & 0.16$_{-0.04}^{+ 0.05}$ &  0.99$_{-0.04}^{+ 0.04}$ & 2.25$_{-0.04}^{+ 0.04}$ & 4.21$_{-0.04}^{+ 0.04}$ &      0  \\ 
 23 &  -5.1 &   23.2  & 18.07$_{-0.05}^{+ 0.05}$ & 18.61$_{-0.03}^{+ 0.04}$ & 0.72$_{-0.07}^{+ 0.08}$ &  1.67$_{-0.06}^{+ 0.06}$ & 3.11$_{-0.04}^{+ 0.04}$ & 4.51$_{-0.04}^{+ 0.04}$ &      4  \\ 
 24 & -18.2 &  -28.4  & 18.09$_{-0.06}^{+ 0.06}$ & 18.87$_{-0.05}^{+ 0.05}$ & 0.94$_{-0.11}^{+ 0.13}$ &  2.08$_{-0.09}^{+ 0.10}$ & 3.56$_{-0.07}^{+ 0.07}$ & 5.11$_{-0.06}^{+ 0.07}$ &      3  \\ 
 25 & -26.3 &    9.3  & 18.10$_{-0.05}^{+ 0.05}$ & 18.38$_{-0.03}^{+ 0.03}$ & 0.11$_{-0.04}^{+ 0.04}$ &  0.90$_{-0.03}^{+ 0.03}$ & 1.55$_{-0.03}^{+ 0.03}$ & 2.28$_{-0.03}^{+ 0.03}$ &      5  \\ 
 26 &  35.6 &  -27.3  & 18.13$_{-0.07}^{+ 0.07}$ & 18.63$_{-0.05}^{+ 0.05}$ & 0.78$_{-0.09}^{+ 0.10}$ &  1.99$_{-0.08}^{+ 0.09}$ & 3.56$_{-0.06}^{+ 0.06}$ & 5.02$_{-0.07}^{+ 0.08}$ &      0  \\ 
 27 & -28.4 &   -4.8  & 18.13$_{-0.05}^{+ 0.06}$ & 18.64$_{-0.04}^{+ 0.04}$ & 0.79$_{-0.08}^{+ 0.09}$ &  2.07$_{-0.08}^{+ 0.08}$ & 4.54$_{-0.09}^{+ 0.10}$ & 6.33$_{-0.11}^{+ 0.12}$ &      2  \\ 
 28 &  15.0 &  -26.9  & 18.17$_{-0.06}^{+ 0.06}$ & 19.00$_{-0.05}^{+ 0.06}$ & 0.71$_{-0.11}^{+ 0.11}$ &  1.73$_{-0.09}^{+ 0.09}$ & 2.94$_{-0.06}^{+ 0.06}$ & 4.79$_{-0.06}^{+ 0.06}$ &      4  \\ 
 29 & -85.0 &  -36.5  & 18.18$_{-0.05}^{+ 0.05}$ & 18.54$_{-0.04}^{+ 0.04}$ & 0.72$_{-0.08}^{+ 0.08}$ &  1.75$_{-0.06}^{+ 0.06}$ & 3.27$_{-0.05}^{+ 0.05}$ & 4.81$_{-0.05}^{+ 0.05}$ &      3  \\ 
 30 &  -7.8 &  -42.8  & 18.18$_{-0.07}^{+ 0.07}$ & 18.74$_{-0.05}^{+ 0.05}$ & 0.78$_{-0.09}^{+ 0.10}$ &  1.83$_{-0.08}^{+ 0.08}$ & 3.19$_{-0.05}^{+ 0.06}$ & 4.94$_{-0.06}^{+ 0.06}$ &      3  \\ 
 31 & -76.0 &   35.5  & 18.18$_{-0.05}^{+ 0.05}$ & 18.88$_{-0.04}^{+ 0.04}$ & 0.85$_{-0.10}^{+ 0.11}$ &  2.18$_{-0.09}^{+ 0.10}$ & 3.34$_{-0.05}^{+ 0.06}$ & 4.49$_{-0.05}^{+ 0.05}$ &      3  \\ 
 32 & -46.1 &   20.2  & 18.24$_{-0.06}^{+ 0.06}$ & 18.51$_{-0.03}^{+ 0.03}$ & 0.66$_{-0.06}^{+ 0.07}$ &  1.80$_{-0.05}^{+ 0.06}$ & 3.24$_{-0.04}^{+ 0.04}$ & 4.86$_{-0.04}^{+ 0.04}$ &      1  \\ 
 33 &  10.9 &   38.5  & 18.25$_{-0.05}^{+ 0.06}$ & 18.51$_{-0.03}^{+ 0.03}$ & 0.72$_{-0.07}^{+ 0.07}$ &  1.89$_{-0.06}^{+ 0.06}$ & 3.36$_{-0.04}^{+ 0.04}$ & 5.01$_{-0.04}^{+ 0.04}$ &      0  \\ 
 34 &   5.5 &  -40.5  & 18.26$_{-0.05}^{+ 0.05}$ & 19.16$_{-0.07}^{+ 0.07}$ & 0.80$_{-0.14}^{+ 0.15}$ &  1.62$_{-0.10}^{+ 0.11}$ & 2.80$_{-0.07}^{+ 0.08}$ & 4.42$_{-0.07}^{+ 0.08}$ &      4  \\ 
 35 & -93.8 &  -27.0  & 18.39$_{-0.08}^{+ 0.09}$ & 18.94$_{-0.06}^{+ 0.06}$ & 0.91$_{-0.17}^{+ 0.20}$ &  2.44$_{-0.14}^{+ 0.16}$ & 4.62$_{-0.13}^{+ 0.14}$ & 6.88$_{-0.17}^{+ 0.20}$ &      3  \\ 
 36 & -41.0 &   -4.1  & 18.45$_{-0.05}^{+ 0.06}$ & 18.83$_{-0.04}^{+ 0.04}$ & 0.66$_{-0.09}^{+ 0.09}$ &  1.93$_{-0.08}^{+ 0.09}$ & 3.41$_{-0.06}^{+ 0.06}$ & 5.11$_{-0.06}^{+ 0.06}$ &      1  \\ 
 37 &  17.5 &  -10.7  & 18.46$_{-0.07}^{+ 0.08}$ & 18.87$_{-0.05}^{+ 0.05}$ & 1.32$_{-0.15}^{+ 0.17}$ &  2.78$_{-0.17}^{+ 0.19}$ & 4.97$_{-0.15}^{+ 0.17}$ & 6.58$_{-0.15}^{+ 0.17}$ &      2  \\ 
 38 & -70.5 &  -54.5  & 18.48$_{-0.08}^{+ 0.09}$ & 18.78$_{-0.05}^{+ 0.06}$ & 0.95$_{-0.11}^{+ 0.12}$ &  2.03$_{-0.09}^{+ 0.09}$ & 4.20$_{-0.09}^{+ 0.09}$ & 5.92$_{-0.08}^{+ 0.08}$ &      3  \\ 
 39 & -37.1 &   49.3  & 18.50$_{-0.07}^{+ 0.08}$ & 18.83$_{-0.04}^{+ 0.05}$ & 0.59$_{-0.08}^{+ 0.08}$ &  1.61$_{-0.07}^{+ 0.07}$ & 3.05$_{-0.05}^{+ 0.05}$ & 4.37$_{-0.05}^{+ 0.05}$ &      4  \\ 
 40 & -85.7 &   -1.4  & 18.51$_{-0.08}^{+ 0.08}$ & 18.89$_{-0.05}^{+ 0.05}$ & 0.87$_{-0.11}^{+ 0.12}$ &  1.81$_{-0.08}^{+ 0.08}$ & 3.48$_{-0.06}^{+ 0.07}$ & 5.19$_{-0.07}^{+ 0.07}$ &      1  \\ 
 41 & -86.3 &   14.5  & 18.52$_{-0.03}^{+ 0.04}$ & 18.40$_{-0.03}^{+ 0.03}$ &99.00\phm{+0.0} &  0.40$_{-0.03}^{+ 0.03}$ & 1.08$_{-0.03}^{+ 0.03}$ & 1.85$_{-0.03}^{+ 0.03}$ &      5  \\ 
 42 &  13.5 &   41.1  & 18.55$_{-0.06}^{+ 0.07}$ & 18.75$_{-0.04}^{+ 0.04}$ & 0.68$_{-0.08}^{+ 0.09}$ &  1.84$_{-0.07}^{+ 0.07}$ & 3.36$_{-0.05}^{+ 0.05}$ & 5.09$_{-0.05}^{+ 0.05}$ &      0  \\ 
 43 & -39.3 &  -24.2  & 18.60$_{-0.06}^{+ 0.07}$ & 18.73$_{-0.04}^{+ 0.04}$ & 0.07$_{-0.05}^{+ 0.06}$ &  0.84$_{-0.05}^{+ 0.05}$ & 1.93$_{-0.04}^{+ 0.04}$ & 3.66$_{-0.04}^{+ 0.04}$ &      5  \\ 
 44 &   4.0 &   -7.9  & 18.64$_{-0.07}^{+ 0.08}$ & 18.94$_{-0.05}^{+ 0.05}$ & 0.92$_{-0.12}^{+ 0.13}$ &  1.90$_{-0.09}^{+ 0.10}$ & 3.15$_{-0.06}^{+ 0.06}$ & 4.41$_{-0.05}^{+ 0.06}$ &      4  \\ 
 45 & -11.5 &   46.2  & 18.72$_{-0.07}^{+ 0.08}$ & 18.91$_{-0.05}^{+ 0.05}$ & 0.87$_{-0.11}^{+ 0.12}$ &  1.94$_{-0.09}^{+ 0.09}$ & 3.57$_{-0.07}^{+ 0.07}$ & 4.55$_{-0.06}^{+ 0.06}$ &      4  \\ 
 46 & -62.4 &   -0.8  & 18.84$_{-0.05}^{+ 0.05}$ & 18.90$_{-0.04}^{+ 0.05}$ & 0.27$_{-0.07}^{+ 0.07}$ &  0.97$_{-0.05}^{+ 0.06}$ & 2.03$_{-0.05}^{+ 0.05}$ & 3.57$_{-0.05}^{+ 0.05}$ &      5  \\ 
 47 &  -1.3 &   25.3  & 18.87$_{-0.07}^{+ 0.07}$ & 19.07$_{-0.05}^{+ 0.05}$ & 0.73$_{-0.11}^{+ 0.12}$ &  1.68$_{-0.09}^{+ 0.09}$ & 3.20$_{-0.06}^{+ 0.07}$ & 4.94$_{-0.07}^{+ 0.07}$ &      1  \\ 
 48 & -69.2 &   -7.6  & 18.87$_{-0.11}^{+ 0.12}$ & 19.14$_{-0.06}^{+ 0.06}$ & 0.69$_{-0.12}^{+ 0.13}$ &  1.94$_{-0.10}^{+ 0.11}$ & 3.21$_{-0.07}^{+ 0.07}$ & 4.85$_{-0.06}^{+ 0.07}$ &      0  \\ 
 49 & -95.1 &   55.3  & 18.88$_{-0.09}^{+ 0.10}$ & 19.17$_{-0.06}^{+ 0.06}$ & 1.23$_{-0.24}^{+ 0.31}$ &  1.98$_{-0.11}^{+ 0.12}$ & 4.04$_{-0.10}^{+ 0.11}$ & 5.43$_{-0.08}^{+ 0.09}$ &      0  \\ 
 50 & -76.6 &   67.5  & 18.90$_{-0.08}^{+ 0.09}$ & 19.18$_{-0.06}^{+ 0.06}$ & 0.82$_{-0.12}^{+ 0.14}$ &  1.96$_{-0.10}^{+ 0.11}$ & 3.05$_{-0.07}^{+ 0.07}$ & 4.48$_{-0.06}^{+ 0.06}$ &      1  \\ 
 51 &   3.8 &  -42.6  & 18.92$_{-0.07}^{+ 0.07}$ & 19.24$_{-0.07}^{+ 0.08}$ & 0.58$_{-0.13}^{+ 0.14}$ &  1.83$_{-0.12}^{+ 0.13}$ & 4.69$_{-0.17}^{+ 0.20}$ & 5.60$_{-0.10}^{+ 0.11}$ &      3  \\ 
 52 & -81.4 &   -2.9  & 18.93$_{-0.08}^{+ 0.08}$ & 19.03$_{-0.05}^{+ 0.05}$ & 0.88$_{-0.13}^{+ 0.14}$ &  1.71$_{-0.08}^{+ 0.09}$ & 3.15$_{-0.06}^{+ 0.07}$ & 4.76$_{-0.06}^{+ 0.07}$ &      3  \\ 
 53 &  16.6 &   15.3  & 18.96$_{-0.06}^{+ 0.07}$ & 19.08$_{-0.06}^{+ 0.06}$ & 0.70$_{-0.11}^{+ 0.12}$ &  1.81$_{-0.10}^{+ 0.11}$ & 3.29$_{-0.07}^{+ 0.07}$ & 4.83$_{-0.07}^{+ 0.07}$ &      0  \\ 
 54 & -50.4 &   49.6  & 18.96$_{-0.08}^{+ 0.09}$ & 19.15$_{-0.05}^{+ 0.06}$ & 0.81$_{-0.12}^{+ 0.14}$ &  2.04$_{-0.12}^{+ 0.13}$ & 3.37$_{-0.07}^{+ 0.08}$ & 4.94$_{-0.07}^{+ 0.07}$ &      1  \\ 
 55 & -58.7 &  -10.8  & 19.00$_{-0.08}^{+ 0.09}$ & 19.22$_{-0.06}^{+ 0.06}$ & 0.81$_{-0.12}^{+ 0.14}$ &  1.98$_{-0.11}^{+ 0.12}$ & 3.43$_{-0.08}^{+ 0.08}$ & 4.90$_{-0.07}^{+ 0.07}$ &      1  \\ 
 56 & -17.1 &  -41.5  & 19.04$_{-0.10}^{+ 0.12}$ & 19.28$_{-0.07}^{+ 0.08}$ & 0.74$_{-0.14}^{+ 0.16}$ &  1.70$_{-0.11}^{+ 0.12}$ & 3.14$_{-0.08}^{+ 0.09}$ & 4.93$_{-0.10}^{+ 0.10}$ &      1  \\ 
 57 &  -7.3 &    6.4  & 19.05$_{-0.09}^{+ 0.10}$ & 19.16$_{-0.06}^{+ 0.06}$ & 0.74$_{-0.13}^{+ 0.14}$ &  1.79$_{-0.11}^{+ 0.11}$ & 3.19$_{-0.07}^{+ 0.07}$ & 4.79$_{-0.07}^{+ 0.07}$ &      1  \\ 
 58 &  -8.8 &   64.6  & 19.09$_{-0.10}^{+ 0.11}$ & 19.33$_{-0.07}^{+ 0.07}$ & 0.72$_{-0.15}^{+ 0.16}$ &  1.55$_{-0.10}^{+ 0.11}$ & 3.03$_{-0.08}^{+ 0.08}$ & 4.25$_{-0.07}^{+ 0.07}$ &      0  \\ 
 59 &  13.4 &  -21.5  & 19.13$_{-0.10}^{+ 0.11}$ & 19.52$_{-0.09}^{+ 0.10}$ & 0.69$_{-0.17}^{+ 0.19}$ &  1.69$_{-0.14}^{+ 0.15}$ & 2.41$_{-0.09}^{+ 0.10}$ & 3.40$_{-0.09}^{+ 0.10}$ &      4  \\ 
 60 & -84.7 &  -33.5  & 19.14$_{-0.08}^{+ 0.08}$ & 19.20$_{-0.07}^{+ 0.07}$ & 0.24$_{-0.11}^{+ 0.11}$ &  0.89$_{-0.08}^{+ 0.08}$ & 1.91$_{-0.07}^{+ 0.08}$ & 3.21$_{-0.07}^{+ 0.08}$ &      5  \\ 
 61 & -16.8 &   17.6  & 19.14$_{-0.12}^{+ 0.13}$ & 19.84$_{-0.10}^{+ 0.11}$ & 0.81$_{-0.22}^{+ 0.27}$ &  1.68$_{-0.17}^{+ 0.19}$ & 3.21$_{-0.12}^{+ 0.13}$ & 4.57$_{-0.11}^{+ 0.12}$ &      4  \\ 
 62 &  31.5 &  -22.9  & 19.17$_{-0.11}^{+ 0.12}$ & 19.37$_{-0.08}^{+ 0.09}$ & 0.06$_{-0.11}^{+ 0.12}$ &  0.57$_{-0.09}^{+ 0.10}$ & 0.79$_{-0.08}^{+ 0.09}$ & 1.19$_{-0.08}^{+ 0.09}$ &      5  \\ 
 63 &   6.3 &   37.4  & 19.18$_{-0.09}^{+ 0.10}$ & 19.26$_{-0.06}^{+ 0.07}$ & 0.28$_{-0.10}^{+ 0.11}$ &  1.12$_{-0.08}^{+ 0.09}$ & 3.12$_{-0.08}^{+ 0.08}$ & 5.88$_{-0.12}^{+ 0.13}$ &      0  \\ 
 64 &   4.4 &    7.2  & 19.20$_{-0.11}^{+ 0.12}$ & 19.79$_{-0.10}^{+ 0.11}$ & 1.03$_{-0.26}^{+ 0.33}$ &  1.72$_{-0.19}^{+ 0.22}$ & 2.92$_{-0.12}^{+ 0.13}$ & 4.74$_{-0.14}^{+ 0.16}$ &      1  \\ 
 65 & -66.9 &   70.3  & 19.22$_{-0.10}^{+ 0.11}$ & 19.37$_{-0.07}^{+ 0.07}$ & 0.98$_{-0.16}^{+ 0.19}$ &  1.79$_{-0.11}^{+ 0.12}$ & 3.18$_{-0.08}^{+ 0.09}$ & 4.09$_{-0.07}^{+ 0.08}$ &      4  \\ 
 66 &   1.0 &   14.3  & 19.28$_{-0.12}^{+ 0.13}$ & 19.38$_{-0.07}^{+ 0.08}$ & 0.47$_{-0.13}^{+ 0.14}$ &  1.58$_{-0.12}^{+ 0.13}$ & 2.77$_{-0.08}^{+ 0.09}$ & 3.32$_{-0.08}^{+ 0.08}$ &      4  \\ 
 67 & -22.2 &   63.5  & 19.28$_{-0.12}^{+ 0.13}$ & 19.62$_{-0.09}^{+ 0.09}$ & 0.49$_{-0.15}^{+ 0.16}$ &  1.30$_{-0.12}^{+ 0.12}$ & 2.16$_{-0.09}^{+ 0.09}$ & 3.24$_{-0.09}^{+ 0.09}$ &      4  \\ 
 68 &  38.4 &   36.1  & 19.28$_{-0.16}^{+ 0.19}$ & 19.75$_{-0.13}^{+ 0.14}$ & 0.74$_{-0.21}^{+ 0.25}$ &  1.90$_{-0.20}^{+ 0.24}$ & 3.41$_{-0.15}^{+ 0.17}$ & 4.93$_{-0.14}^{+ 0.16}$ &      0  \\ 
 69 & -65.1 &   19.7  & 19.29$_{-0.09}^{+ 0.10}$ & 19.36$_{-0.06}^{+ 0.06}$ & 0.80$_{-0.14}^{+ 0.16}$ &  1.90$_{-0.12}^{+ 0.13}$ & 3.25$_{-0.08}^{+ 0.08}$ & 5.04$_{-0.08}^{+ 0.08}$ &      1  \\ 
 70 & -24.2 &   12.4  & 19.32$_{-0.11}^{+ 0.12}$ & 19.83$_{-0.10}^{+ 0.11}$ & 1.07$_{-0.28}^{+ 0.36}$ &  2.04$_{-0.21}^{+ 0.25}$ & 3.34$_{-0.13}^{+ 0.15}$ & 4.63$_{-0.13}^{+ 0.14}$ &      1  \\ 
 71 & -71.7 &   32.3  & 19.34$_{-0.10}^{+ 0.11}$ & 19.43$_{-0.07}^{+ 0.07}$ & 0.70$_{-0.15}^{+ 0.17}$ &  2.01$_{-0.14}^{+ 0.15}$ & 3.47$_{-0.10}^{+ 0.10}$ & 5.68$_{-0.14}^{+ 0.15}$ &      3  \\ 
 72 & -75.2 &  -13.9  & 19.34$_{-0.11}^{+ 0.13}$ & 19.45$_{-0.07}^{+ 0.07}$ & 0.81$_{-0.16}^{+ 0.18}$ &  1.61$_{-0.11}^{+ 0.12}$ & 2.99$_{-0.08}^{+ 0.08}$ & 4.35$_{-0.08}^{+ 0.08}$ &      1  \\ 
 73 & -12.6 &   28.5  & 19.42$_{-0.13}^{+ 0.15}$ & 19.75$_{-0.10}^{+ 0.12}$ & 0.72$_{-0.21}^{+ 0.24}$ &  1.67$_{-0.16}^{+ 0.18}$ & 3.20$_{-0.12}^{+ 0.14}$ & 4.32$_{-0.11}^{+ 0.12}$ &      4  \\ 
 74 & -66.5 &  -63.6  & 19.42$_{-0.18}^{+ 0.22}$ & 19.92$_{-0.15}^{+ 0.18}$ & 1.20$_{-0.44}^{+ 0.70}$ &  1.68$_{-0.25}^{+ 0.30}$ & 3.46$_{-0.18}^{+ 0.21}$ & 4.57$_{-0.16}^{+ 0.19}$ &      1  \\ 
 75 &   0.3 &   39.7  & 19.43$_{-0.11}^{+ 0.12}$ & 19.62$_{-0.09}^{+ 0.10}$ & 0.14$_{-0.13}^{+ 0.14}$ &  0.81$_{-0.11}^{+ 0.11}$ & 1.88$_{-0.09}^{+ 0.10}$ & 3.43$_{-0.09}^{+ 0.10}$ &      0  \\ 
 76 & -47.7 &  -26.8  & 19.45$_{-0.11}^{+ 0.13}$ & 19.71$_{-0.09}^{+ 0.10}$ & 0.75$_{-0.20}^{+ 0.24}$ &  2.10$_{-0.22}^{+ 0.26}$ & 3.05$_{-0.10}^{+ 0.11}$ & 4.03$_{-0.09}^{+ 0.10}$ &      2  \\ 
 77 &  18.7 &   33.0  & 19.46$_{-0.14}^{+ 0.16}$ & 19.97$_{-0.12}^{+ 0.14}$ & 0.77$_{-0.24}^{+ 0.30}$ &  1.82$_{-0.21}^{+ 0.24}$ & 2.56$_{-0.13}^{+ 0.15}$ & 3.68$_{-0.13}^{+ 0.14}$ &      0  \\ 
 78 & -64.8 &   31.3  & 19.51$_{-0.13}^{+ 0.14}$ & 19.79$_{-0.10}^{+ 0.10}$ & 1.13$_{-0.27}^{+ 0.34}$ &  2.06$_{-0.19}^{+ 0.23}$ & 3.67$_{-0.14}^{+ 0.16}$ & 5.76$_{-0.16}^{+ 0.18}$ &      3  \\ 
 79 &  -8.1 &  -33.3  & 19.53$_{-0.23}^{+ 0.29}$ & 20.00$_{-0.14}^{+ 0.16}$ & 0.85$_{-0.28}^{+ 0.36}$ &  1.26$_{-0.18}^{+ 0.20}$ & 2.02$_{-0.14}^{+ 0.17}$ & 2.82$_{-0.14}^{+ 0.16}$ &      2  \\ 
 80 & -71.6 &  -36.7  & 19.56$_{-0.14}^{+ 0.16}$ & 19.76$_{-0.10}^{+ 0.11}$ & 1.02$_{-0.25}^{+ 0.30}$ &  1.80$_{-0.17}^{+ 0.19}$ & 2.83$_{-0.11}^{+ 0.12}$ & 3.67$_{-0.10}^{+ 0.11}$ &      3  \\ 
 81 & -76.4 &   19.0  & 19.62$_{-0.12}^{+ 0.14}$ & 19.81$_{-0.10}^{+ 0.11}$ & 1.44$_{-0.35}^{+ 0.50}$ &  2.33$_{-0.25}^{+ 0.32}$ & 4.25$_{-0.23}^{+ 0.27}$ & 6.14$_{-0.32}^{+ 0.45}$ &      0  \\ 
 82 & -39.0 &  -51.0  & 19.64$_{-0.21}^{+ 0.26}$ & 20.03$_{-0.17}^{+ 0.20}$ & 0.85$_{-0.30}^{+ 0.38}$ &  1.62$_{-0.23}^{+ 0.27}$ & 2.23$_{-0.17}^{+ 0.20}$ & 2.77$_{-0.17}^{+ 0.20}$ &      2  \\ 
 83 & -33.5 &   -6.1  & 19.65$_{-0.14}^{+ 0.17}$ & 20.23$_{-0.15}^{+ 0.17}$ & 1.03$_{-0.39}^{+ 0.57}$ &  2.36$_{-0.37}^{+ 0.53}$ & 2.82$_{-0.17}^{+ 0.19}$ & 4.24$_{-0.17}^{+ 0.19}$ &      1  \\ 
 84 &   0.7 &   45.8  & 19.72$_{-0.16}^{+ 0.19}$ & 19.98$_{-0.12}^{+ 0.13}$ & 1.03$_{-0.30}^{+ 0.40}$ &  2.37$_{-0.32}^{+ 0.43}$ & 3.38$_{-0.16}^{+ 0.17}$ & 4.84$_{-0.14}^{+ 0.16}$ &      0  \\ 
 85 &  25.7 &  -31.4  & 19.73$_{-0.20}^{+ 0.24}$ & 19.91$_{-0.13}^{+ 0.15}$ & 0.51$_{-0.23}^{+ 0.27}$ &  1.83$_{-0.21}^{+ 0.25}$ & 2.61$_{-0.14}^{+ 0.16}$ & 3.22$_{-0.13}^{+ 0.15}$ &      2  \\ 
 86 & -21.0 &  -31.7  & 19.77$_{-0.18}^{+ 0.21}$ & 20.00$_{-0.13}^{+ 0.15}$ & 0.82$_{-0.27}^{+ 0.34}$ &  1.50$_{-0.19}^{+ 0.22}$ & 2.47$_{-0.14}^{+ 0.16}$ & 3.52$_{-0.13}^{+ 0.15}$ &      2  \\ 
 87 & -57.4 &   -4.7  & 19.86$_{-0.16}^{+ 0.19}$ & 19.99$_{-0.12}^{+ 0.13}$ & 0.58$_{-0.22}^{+ 0.26}$ &  1.73$_{-0.19}^{+ 0.22}$ & 3.13$_{-0.14}^{+ 0.15}$ & 4.35$_{-0.12}^{+ 0.14}$ &      3  \\ 
 88 & -81.6 &   12.4  & 19.87$_{-0.09}^{+ 0.10}$ & 19.14$_{-0.06}^{+ 0.06}$ & 1.00$_{-0.16}^{+ 0.18}$ &  1.64$_{-0.09}^{+ 0.09}$ & 2.98$_{-0.06}^{+ 0.07}$ & 4.58$_{-0.06}^{+ 0.07}$ &      3  \\ 
 89 & -49.9 &  -11.0  & 19.87$_{-0.14}^{+ 0.16}$ & 20.08$_{-0.13}^{+ 0.14}$ & 0.58$_{-0.23}^{+ 0.28}$ &  1.37$_{-0.18}^{+ 0.20}$ & 2.19$_{-0.13}^{+ 0.15}$ & 3.90$_{-0.14}^{+ 0.15}$ &      2  \\ 
 90 & -75.0 &   16.1  & 19.88$_{-0.15}^{+ 0.17}$ & 20.02$_{-0.12}^{+ 0.14}$ & 0.96$_{-0.30}^{+ 0.39}$ &  1.95$_{-0.24}^{+ 0.28}$ & 3.53$_{-0.18}^{+ 0.20}$ & 5.12$_{-0.20}^{+ 0.23}$ &      0  \\ 
 91 & -80.8 &  -39.6  & 19.88$_{-0.17}^{+ 0.20}$ & 20.12$_{-0.15}^{+ 0.17}$ &99.00\phm{+0.0} &  0.80$_{-0.17}^{+ 0.19}$ & 1.24$_{-0.15}^{+ 0.17}$ & 1.63$_{-0.15}^{+ 0.17}$ &      0  \\ 
 92 &  16.0 &   77.7  & 19.90$_{-0.18}^{+ 0.22}$ & 20.00$_{-0.14}^{+ 0.16}$ & 0.92$_{-0.29}^{+ 0.37}$ &  2.58$_{-0.36}^{+ 0.50}$ & 3.59$_{-0.19}^{+ 0.21}$ & 5.71$_{-0.21}^{+ 0.24}$ &      0  \\ 
 93 & -55.7 &  -51.0  & 19.91$_{-0.22}^{+ 0.27}$ & 20.10$_{-0.16}^{+ 0.19}$ & 1.58$_{-0.48}^{+ 0.00}$ &  2.57$_{-0.38}^{+ 0.55}$ & 3.96$_{-0.23}^{+ 0.28}$ & 5.30$_{-0.20}^{+ 0.23}$ &      1  \\ 
 94 &  45.7 &  -18.5  & 19.93$_{-0.20}^{+ 0.25}$ & 20.49$_{-0.27}^{+ 0.36}$ & 1.80$_{-1.08}^{+ 0.00}$ &  3.00$_{-0.79}^{+ 0.00}$ & 3.92$_{-0.37}^{+ 0.50}$ & 6.45$_{-0.49}^{+ 0.75}$ &      0  \\ 
 95 & -19.4 &  -36.5  & 19.96$_{-0.20}^{+ 0.24}$ & 20.31$_{-0.17}^{+ 0.20}$ & 0.96$_{-0.38}^{+ 0.53}$ &  3.43$_{-0.98}^{+ 0.00}$ & 5.71$_{-0.79}^{+ 0.00}$ & 6.87$_{-0.54}^{+ 0.00}$ &      0  \\ 
 96 & -41.5 &   58.5  & 19.97$_{-0.18}^{+ 0.22}$ & 20.06$_{-0.13}^{+ 0.14}$ & 0.82$_{-0.28}^{+ 0.35}$ &  1.69$_{-0.21}^{+ 0.24}$ & 3.25$_{-0.15}^{+ 0.17}$ & 4.82$_{-0.15}^{+ 0.16}$ &      1  \\ 
 97 &  38.4 &   28.2  & 19.99$_{-0.18}^{+ 0.21}$ & 20.03$_{-0.16}^{+ 0.19}$ & 0.33$_{-0.23}^{+ 0.27}$ &  1.52$_{-0.22}^{+ 0.25}$ & 2.59$_{-0.17}^{+ 0.20}$ & 4.45$_{-0.17}^{+ 0.20}$ &      0  \\ 
 98 & -57.3 &  -22.9  & 19.99$_{-0.14}^{+ 0.16}$ & 20.19$_{-0.13}^{+ 0.15}$ & 0.61$_{-0.27}^{+ 0.34}$ &  2.05$_{-0.28}^{+ 0.36}$ & 3.09$_{-0.16}^{+ 0.18}$ & 4.71$_{-0.15}^{+ 0.17}$ &      1  \\ 
 99 & -91.7 &   13.2  & 19.99$_{-0.17}^{+ 0.20}$ & 20.23$_{-0.16}^{+ 0.19}$ & 1.30$_{-0.56}^{+ 0.00}$ &  2.09$_{-0.32}^{+ 0.42}$ & 3.72$_{-0.23}^{+ 0.27}$ & 5.00$_{-0.21}^{+ 0.24}$ &      0  \\ 
\enddata 
\label{g1603} 
\end{deluxetable} 


==> tab42.tex <==
\begin{deluxetable}{rrrrrrrrc} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{42} 
\tablecaption{GHO 1604+4329} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$J-K$}&
\colhead{$I-K$}&
\colhead{$R-K$}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.05\arcsec$}&\colhead{$r=1.05\arcsec$}&
\colhead{$r=1.05\arcsec$}&\colhead{$r=1.05\arcsec$} &
\colhead{type} } 
\startdata 
  1 &  24.6 &   -0.5  & 13.25$_{-0.01}^{+ 0.01}$ &13.62$_{-0.01}^{+ 0.01}$ &  0.55$_{-0.01}^{+ 0.01}$ & 1.25$_{-0.01}^{+ 0.01}$ & 1.88$_{-0.01}^{+ 0.01}$ &   0 \\ 
  2 &  19.3 &  -55.0  & 14.21$_{-0.01}^{+ 0.01}$ &14.62$_{-0.01}^{+ 0.01}$ &  0.81$_{-0.01}^{+ 0.01}$ & 2.13$_{-0.01}^{+ 0.01}$ & 3.17$_{-0.01}^{+ 0.01}$ &   0 \\ 
  3 & -33.8 &   47.4  & 14.80$_{-0.01}^{+ 0.01}$ &15.19$_{-0.01}^{+ 0.01}$ &  0.53$_{-0.01}^{+ 0.01}$ & 1.35$_{-0.01}^{+ 0.01}$ & 1.55$_{-0.01}^{+ 0.01}$ &   0 \\ 
  4 &  -1.8 &    2.5  & 15.01$_{-0.01}^{+ 0.01}$ &15.48$_{-0.01}^{+ 0.01}$ &  0.69$_{-0.01}^{+ 0.01}$ & 1.79$_{-0.01}^{+ 0.01}$ & 2.03$_{-0.01}^{+ 0.01}$ &   0 \\ 
  5 & -80.7 &   -7.0  & 15.63$_{-0.01}^{+ 0.01}$ &16.00$_{-0.01}^{+ 0.01}$ &  0.35$_{-0.01}^{+ 0.01}$ & 1.08$_{-0.01}^{+ 0.01}$ & 1.03$_{-0.01}^{+ 0.01}$ &   1 \\ 
  6 &  12.6 &   64.1  & 17.03$_{-0.02}^{+ 0.02}$ &17.78$_{-0.01}^{+ 0.01}$ &  1.80$_{-0.02}^{+ 0.02}$ & 3.86$_{-0.03}^{+ 0.03}$ & 4.28$_{-0.02}^{+ 0.02}$ &   3 \\ 
  7 & -18.7 &   46.7  & 17.27$_{-0.01}^{+ 0.01}$ &17.94$_{-0.02}^{+ 0.02}$ &  1.88$_{-0.03}^{+ 0.03}$ & 3.60$_{-0.03}^{+ 0.03}$ & 4.77$_{-0.02}^{+ 0.02}$ &   1 \\ 
  8 &  -9.2 &   49.8  & 17.28$_{-0.03}^{+ 0.03}$ &18.08$_{-0.02}^{+ 0.02}$ &  1.88$_{-0.02}^{+ 0.03}$ & 3.68$_{-0.04}^{+ 0.04}$ & 4.97$_{-0.02}^{+ 0.02}$ &   0 \\ 
  9 &   0.0 &    0.0  & 17.31$_{-0.01}^{+ 0.01}$ &17.61$_{-0.01}^{+ 0.01}$ &  1.80$_{-0.02}^{+ 0.02}$ & 3.22$_{-0.02}^{+ 0.02}$ & 5.37$_{-0.01}^{+ 0.01}$ &   0 \\ 
 10 & -37.9 &   11.2  & 17.39$_{-0.03}^{+ 0.03}$ &18.06$_{-0.02}^{+ 0.02}$ &  1.77$_{-0.02}^{+ 0.02}$ & 3.53$_{-0.03}^{+ 0.03}$ & 4.87$_{-0.02}^{+ 0.02}$ &   1 \\ 
 11 &  26.4 &   68.6  & 17.40$_{-0.03}^{+ 0.03}$ &18.13$_{-0.02}^{+ 0.02}$ &  1.93$_{-0.03}^{+ 0.03}$ & 4.02$_{-0.04}^{+ 0.04}$ & 5.21$_{-0.02}^{+ 0.02}$ &   0 \\ 
 12 & -59.8 &  -50.6  & 17.42$_{-0.04}^{+ 0.04}$ &18.48$_{-0.03}^{+ 0.03}$ &  1.90$_{-0.04}^{+ 0.04}$ & 4.91$_{-0.13}^{+ 0.14}$ & 5.98$_{-0.05}^{+ 0.05}$ &   0 \\ 
 13 & -21.4 &    1.5  & 17.55$_{-0.03}^{+ 0.04}$ &18.28$_{-0.03}^{+ 0.03}$ &  1.83$_{-0.03}^{+ 0.03}$ & 3.76$_{-0.04}^{+ 0.04}$ & 5.15$_{-0.03}^{+ 0.03}$ &   2 \\ 
 14 &   7.7 &   35.0  & 17.67$_{-0.03}^{+ 0.03}$ &18.08$_{-0.02}^{+ 0.02}$ &  1.58$_{-0.02}^{+ 0.02}$ & 3.31$_{-0.02}^{+ 0.02}$ & 4.06$_{-0.02}^{+ 0.02}$ &   1 \\ 
 15 & -24.7 &  -22.8  & 17.72$_{-0.03}^{+ 0.03}$ &18.16$_{-0.02}^{+ 0.02}$ &  2.03$_{-0.03}^{+ 0.03}$ & 4.22$_{-0.05}^{+ 0.05}$ & 5.66$_{-0.02}^{+ 0.02}$ &   0 \\ 
 16 & -85.5 &  -43.7  & 17.75$_{-0.03}^{+ 0.03}$ &18.30$_{-0.02}^{+ 0.02}$ &  1.73$_{-0.03}^{+ 0.04}$ & 4.04$_{-0.06}^{+ 0.07}$ & 5.11$_{-0.02}^{+ 0.03}$ &   0 \\ 
 17 & -15.0 &    0.7  & 17.77$_{-0.04}^{+ 0.04}$ &18.72$_{-0.04}^{+ 0.04}$ &  1.75$_{-0.05}^{+ 0.05}$ & 3.72$_{-0.06}^{+ 0.07}$ & 5.13$_{-0.04}^{+ 0.04}$ &   2 \\ 
 18 & -87.7 &  -38.6  & 17.77$_{-0.03}^{+ 0.03}$ &18.58$_{-0.03}^{+ 0.03}$ &  1.96$_{-0.05}^{+ 0.05}$ & 3.82$_{-0.07}^{+ 0.07}$ & 4.85$_{-0.03}^{+ 0.03}$ &   3 \\ 
 19 & -94.8 &   56.7  & 17.78$_{-0.04}^{+ 0.04}$ &18.28$_{-0.02}^{+ 0.02}$ &  1.42$_{-0.03}^{+ 0.03}$ & 2.71$_{-0.03}^{+ 0.03}$ & 3.01$_{-0.03}^{+ 0.03}$ &   0 \\ 
 20 & -24.9 &   -3.8  & 17.80$_{-0.03}^{+ 0.03}$ &18.31$_{-0.02}^{+ 0.02}$ &  1.68$_{-0.03}^{+ 0.03}$ & 3.79$_{-0.04}^{+ 0.04}$ & 4.95$_{-0.02}^{+ 0.02}$ &   1 \\ 
 21 & -21.8 &   29.9  & 17.81$_{-0.04}^{+ 0.04}$ &18.27$_{-0.02}^{+ 0.02}$ &  1.84$_{-0.03}^{+ 0.03}$ & 3.72$_{-0.04}^{+ 0.04}$ & 4.96$_{-0.02}^{+ 0.03}$ &   1 \\ 
 22 & -54.5 &   19.9  & 17.82$_{-0.02}^{+ 0.02}$ &19.05$_{-0.04}^{+ 0.04}$ &  1.19$_{-0.05}^{+ 0.05}$ & 1.94$_{-0.04}^{+ 0.05}$ & 2.49$_{-0.04}^{+ 0.05}$ &   2 \\ 
 23 &  -1.3 &   51.2  & 17.82$_{-0.04}^{+ 0.04}$ &18.29$_{-0.02}^{+ 0.02}$ &  1.62$_{-0.03}^{+ 0.03}$ & 3.33$_{-0.03}^{+ 0.03}$ & 4.16$_{-0.03}^{+ 0.03}$ &   4 \\ 
 24 &  -9.7 &    1.9  & 17.86$_{-0.04}^{+ 0.04}$ &18.53$_{-0.03}^{+ 0.03}$ &  1.77$_{-0.04}^{+ 0.04}$ & 3.33$_{-0.04}^{+ 0.04}$ & 3.94$_{-0.03}^{+ 0.03}$ &   0 \\ 
 25 & -64.1 &   15.1  & 17.87$_{-0.03}^{+ 0.04}$ &18.28$_{-0.02}^{+ 0.02}$ &  1.59$_{-0.03}^{+ 0.03}$ & 2.99$_{-0.03}^{+ 0.03}$ & 4.22$_{-0.02}^{+ 0.03}$ &   0 \\ 
 26 & -30.4 &   -9.1  & 17.88$_{-0.04}^{+ 0.04}$ &18.48$_{-0.03}^{+ 0.03}$ &  1.88$_{-0.04}^{+ 0.04}$ & 3.89$_{-0.05}^{+ 0.05}$ & 5.11$_{-0.03}^{+ 0.03}$ &   0 \\ 
 27 & -19.1 &   48.0  & 17.94$_{-0.01}^{+ 0.01}$ &18.27$_{-0.03}^{+ 0.03}$ &  1.74$_{-0.03}^{+ 0.03}$ & 3.34$_{-0.04}^{+ 0.04}$ & 4.07$_{-0.03}^{+ 0.03}$ &   3 \\ 
 28 & -46.2 &  -18.5  & 18.02$_{-0.04}^{+ 0.04}$ &18.68$_{-0.03}^{+ 0.03}$ &  1.73$_{-0.04}^{+ 0.04}$ & 3.62$_{-0.05}^{+ 0.05}$ & 4.95$_{-0.03}^{+ 0.04}$ &   1 \\ 
 29 &  26.7 &   61.7  & 18.03$_{-0.04}^{+ 0.04}$ &18.46$_{-0.03}^{+ 0.03}$ &  2.11$_{-0.04}^{+ 0.04}$ & 3.69$_{-0.05}^{+ 0.05}$ & 5.15$_{-0.03}^{+ 0.03}$ &   0 \\ 
 30 &  -8.6 &   31.5  & 18.10$_{-0.05}^{+ 0.05}$ &18.70$_{-0.03}^{+ 0.03}$ &  1.93$_{-0.04}^{+ 0.05}$ & 3.76$_{-0.06}^{+ 0.06}$ & 4.96$_{-0.03}^{+ 0.04}$ &   1 \\ 
 31 & -32.3 &   -4.3  & 18.15$_{-0.05}^{+ 0.05}$ &18.71$_{-0.03}^{+ 0.04}$ &  1.92$_{-0.05}^{+ 0.05}$ & 3.76$_{-0.06}^{+ 0.06}$ & 4.78$_{-0.04}^{+ 0.04}$ &   2 \\ 
 32 &   6.7 &   43.9  & 18.17$_{-0.04}^{+ 0.04}$ &18.55$_{-0.03}^{+ 0.03}$ &  1.73$_{-0.03}^{+ 0.04}$ & 3.79$_{-0.05}^{+ 0.05}$ & 4.90$_{-0.03}^{+ 0.03}$ &   1 \\ 
 33 & -82.4 &   58.1  & 18.32$_{-0.04}^{+ 0.04}$ &18.58$_{-0.03}^{+ 0.03}$ &  0.56$_{-0.03}^{+ 0.03}$ & 1.55$_{-0.03}^{+ 0.03}$ & 1.60$_{-0.03}^{+ 0.03}$ &   0 \\ 
 34 & -41.2 &    3.6  & 18.35$_{-0.06}^{+ 0.06}$ &18.98$_{-0.04}^{+ 0.05}$ &  1.84$_{-0.06}^{+ 0.06}$ & 3.30$_{-0.06}^{+ 0.06}$ & 4.61$_{-0.05}^{+ 0.05}$ &   0 \\ 
 35 & -31.9 &   63.3  & 18.36$_{-0.04}^{+ 0.05}$ &18.79$_{-0.03}^{+ 0.03}$ &  1.92$_{-0.05}^{+ 0.05}$ & 3.89$_{-0.06}^{+ 0.07}$ & 4.60$_{-0.03}^{+ 0.04}$ &   2 \\ 
 36 & -39.9 &   85.1  & 18.37$_{-0.06}^{+ 0.06}$ &18.70$_{-0.04}^{+ 0.05}$ &  1.72$_{-0.05}^{+ 0.05}$ & 3.20$_{-0.05}^{+ 0.05}$ & 3.53$_{-0.04}^{+ 0.05}$ &   1 \\ 
 37 &   2.0 &   87.9  & 18.40$_{-0.06}^{+ 0.06}$ &19.14$_{-0.06}^{+ 0.07}$ &  2.05$_{-0.08}^{+ 0.09}$ & 4.88$_{-0.20}^{+ 0.25}$ & 5.57$_{-0.06}^{+ 0.07}$ &   0 \\ 
 38 &  11.7 &  -44.8  & 18.42$_{-0.06}^{+ 0.06}$ &19.02$_{-0.05}^{+ 0.05}$ &  1.25$_{-0.05}^{+ 0.06}$ & 2.24$_{-0.05}^{+ 0.05}$ & 2.71$_{-0.05}^{+ 0.05}$ &   0 \\ 
 39 & -41.5 &  -19.7  & 18.46$_{-0.05}^{+ 0.06}$ &18.92$_{-0.04}^{+ 0.04}$ &  1.74$_{-0.05}^{+ 0.05}$ & 3.99$_{-0.08}^{+ 0.08}$ & 4.98$_{-0.05}^{+ 0.06}$ &   1 \\ 
 40 & -53.0 &  -41.1  & 18.49$_{-0.06}^{+ 0.07}$ &19.16$_{-0.05}^{+ 0.06}$ &  1.60$_{-0.06}^{+ 0.07}$ & 3.38$_{-0.08}^{+ 0.08}$ & 4.65$_{-0.05}^{+ 0.06}$ &   3 \\ 
 41 &  11.9 &   30.9  & 18.49$_{-0.05}^{+ 0.05}$ &18.92$_{-0.03}^{+ 0.04}$ &  1.05$_{-0.04}^{+ 0.04}$ & 2.12$_{-0.04}^{+ 0.04}$ & 2.25$_{-0.04}^{+ 0.04}$ &   0 \\ 
 42 & -28.3 &   31.7  & 18.50$_{-0.05}^{+ 0.05}$ &18.98$_{-0.04}^{+ 0.04}$ &  1.78$_{-0.05}^{+ 0.06}$ & 3.68$_{-0.07}^{+ 0.07}$ & 4.66$_{-0.04}^{+ 0.04}$ &   1 \\ 
 43 & -78.8 &   -9.5  & 18.52$_{-0.03}^{+ 0.03}$ &18.51$_{-0.03}^{+ 0.03}$ &  1.21$_{-0.03}^{+ 0.03}$ & 1.91$_{-0.03}^{+ 0.03}$ & 2.96$_{-0.03}^{+ 0.03}$ &   1 \\ 
 44 & -75.1 &   49.7  & 18.53$_{-0.06}^{+ 0.06}$ &18.84$_{-0.04}^{+ 0.04}$ &  1.64$_{-0.05}^{+ 0.05}$ & 3.06$_{-0.05}^{+ 0.05}$ & 4.10$_{-0.04}^{+ 0.04}$ &   0 \\ 
 45 & -26.5 &  -15.1  & 18.53$_{-0.06}^{+ 0.06}$ &19.15$_{-0.05}^{+ 0.05}$ &  1.61$_{-0.06}^{+ 0.06}$ & 3.66$_{-0.08}^{+ 0.08}$ & 4.00$_{-0.05}^{+ 0.05}$ &   4 \\ 
 46 & -88.6 &   90.1  & 18.56$_{-0.07}^{+ 0.07}$ &18.84$_{-0.05}^{+ 0.05}$ &  1.50$_{-0.06}^{+ 0.06}$ & 2.68$_{-0.05}^{+ 0.06}$ & 3.10$_{-0.05}^{+ 0.05}$ &   0 \\ 
 47 & -27.8 &  -18.2  & 18.58$_{-0.06}^{+ 0.06}$ &19.07$_{-0.04}^{+ 0.04}$ &  1.59$_{-0.05}^{+ 0.05}$ & 3.25$_{-0.06}^{+ 0.06}$ & 3.97$_{-0.04}^{+ 0.04}$ &   0 \\ 
 48 &  16.1 &  -27.9  & 18.68$_{-0.06}^{+ 0.06}$ &19.31$_{-0.05}^{+ 0.05}$ &  1.69$_{-0.07}^{+ 0.07}$ & 3.61$_{-0.09}^{+ 0.09}$ & 4.80$_{-0.05}^{+ 0.06}$ &   0 \\ 
 49 &  -2.6 &  -35.0  & 18.69$_{-0.08}^{+ 0.09}$ &19.32$_{-0.06}^{+ 0.06}$ &  1.79$_{-0.07}^{+ 0.08}$ & 4.32$_{-0.13}^{+ 0.14}$ & 4.70$_{-0.06}^{+ 0.06}$ &   0 \\ 
 50 & -47.2 &   43.1  & 18.70$_{-0.07}^{+ 0.07}$ &19.18$_{-0.05}^{+ 0.06}$ &  1.86$_{-0.07}^{+ 0.07}$ & 4.15$_{-0.11}^{+ 0.13}$ & 5.33$_{-0.05}^{+ 0.06}$ &   2 \\ 
 51 &  35.6 &    9.3  & 18.72$_{-0.08}^{+ 0.09}$ &19.21$_{-0.06}^{+ 0.07}$ &  1.84$_{-0.08}^{+ 0.09}$ & 4.24$_{-0.14}^{+ 0.16}$ & 5.24$_{-0.07}^{+ 0.08}$ &   0 \\ 
 52 & -93.0 &   -5.8  & 18.73$_{-0.06}^{+ 0.06}$ &19.40$_{-0.05}^{+ 0.06}$ &  1.55$_{-0.07}^{+ 0.07}$ & 3.15$_{-0.07}^{+ 0.08}$ & 3.79$_{-0.05}^{+ 0.06}$ &   3 \\ 
 53 & -44.4 &  -22.6  & 18.78$_{-0.07}^{+ 0.08}$ &19.18$_{-0.05}^{+ 0.05}$ &  2.00$_{-0.07}^{+ 0.08}$ & 6.93$_{-0.05}^{+ 0.00}$ & 5.88$_{-0.09}^{+ 0.09}$ &   2 \\ 
 54 & -32.4 &   71.6  & 18.79$_{-0.07}^{+ 0.08}$ &19.44$_{-0.07}^{+ 0.07}$ &  1.29$_{-0.08}^{+ 0.08}$ & 2.43$_{-0.07}^{+ 0.08}$ & 3.14$_{-0.07}^{+ 0.07}$ &   3 \\ 
 55 & -13.3 &  -14.5  & 18.80$_{-0.07}^{+ 0.08}$ &19.41$_{-0.06}^{+ 0.07}$ &  1.93$_{-0.09}^{+ 0.09}$ & 3.44$_{-0.09}^{+ 0.09}$ & 3.84$_{-0.06}^{+ 0.07}$ &   0 \\ 
 56 & -31.9 &   32.9  & 18.80$_{-0.09}^{+ 0.10}$ &19.06$_{-0.05}^{+ 0.05}$ &  1.82$_{-0.06}^{+ 0.07}$ & 3.63$_{-0.08}^{+ 0.08}$ & 5.05$_{-0.05}^{+ 0.05}$ &   0 \\ 
 57 &  -4.6 &    5.6  & 18.81$_{-0.06}^{+ 0.06}$ &19.08$_{-0.04}^{+ 0.04}$ &  2.06$_{-0.07}^{+ 0.07}$ & 2.36$_{-0.05}^{+ 0.05}$ & 4.79$_{-0.04}^{+ 0.04}$ &   0 \\ 
 58 &   2.7 &   45.1  & 18.82$_{-0.06}^{+ 0.07}$ &19.18$_{-0.05}^{+ 0.05}$ &  1.85$_{-0.07}^{+ 0.07}$ & 4.26$_{-0.13}^{+ 0.14}$ & 5.20$_{-0.05}^{+ 0.05}$ &   2 \\ 
 59 &  20.2 &   74.1  & 18.85$_{-0.06}^{+ 0.06}$ &19.24$_{-0.05}^{+ 0.05}$ &  2.07$_{-0.07}^{+ 0.07}$ & 3.94$_{-0.10}^{+ 0.11}$ & 4.74$_{-0.05}^{+ 0.05}$ &   0 \\ 
 60 & -59.0 &   88.4  & 18.89$_{-0.10}^{+ 0.11}$ &19.53$_{-0.09}^{+ 0.10}$ &  0.85$_{-0.10}^{+ 0.10}$ & 2.03$_{-0.09}^{+ 0.10}$ & 2.26$_{-0.09}^{+ 0.10}$ &   0 \\ 
 61 & -91.7 &   30.5  & 18.89$_{-0.07}^{+ 0.08}$ &19.27$_{-0.05}^{+ 0.05}$ &  1.50$_{-0.06}^{+ 0.06}$ & 3.22$_{-0.07}^{+ 0.07}$ & 3.57$_{-0.05}^{+ 0.05}$ &   0 \\ 
 62 & -38.9 &   74.1  & 18.91$_{-0.08}^{+ 0.08}$ &19.29$_{-0.05}^{+ 0.06}$ &  1.51$_{-0.08}^{+ 0.08}$ & 3.17$_{-0.07}^{+ 0.08}$ & 4.18$_{-0.06}^{+ 0.06}$ &   1 \\ 
 63 & -25.1 &   -8.6  & 18.94$_{-0.07}^{+ 0.07}$ &19.26$_{-0.05}^{+ 0.05}$ &  1.91$_{-0.07}^{+ 0.07}$ & 4.37$_{-0.15}^{+ 0.17}$ & 5.64$_{-0.05}^{+ 0.05}$ &   0 \\ 
 64 & -63.4 &  -53.1  & 18.95$_{-0.07}^{+ 0.07}$ &19.24$_{-0.05}^{+ 0.06}$ &  0.79$_{-0.06}^{+ 0.06}$ & 2.10$_{-0.06}^{+ 0.06}$ & 2.22$_{-0.05}^{+ 0.06}$ &   0 \\ 
 65 & -26.8 &   14.7  & 18.96$_{-0.07}^{+ 0.08}$ &19.44$_{-0.08}^{+ 0.08}$ &  1.59$_{-0.09}^{+ 0.09}$ & 2.68$_{-0.09}^{+ 0.09}$ & 3.81$_{-0.08}^{+ 0.08}$ &   2 \\ 
 66 &  18.0 &  -50.8  & 18.96$_{-0.08}^{+ 0.09}$ &18.99$_{-0.05}^{+ 0.06}$ &  1.86$_{-0.08}^{+ 0.08}$ & 2.54$_{-0.06}^{+ 0.06}$ & 5.08$_{-0.06}^{+ 0.06}$ &   0 \\ 
 67 &  14.9 &  -43.5  & 18.96$_{-0.07}^{+ 0.08}$ &19.42$_{-0.07}^{+ 0.07}$ &  1.52$_{-0.08}^{+ 0.09}$ & 3.41$_{-0.10}^{+ 0.11}$ & 4.41$_{-0.07}^{+ 0.07}$ &   0 \\ 
 68 &  13.3 &   27.2  & 18.99$_{-0.07}^{+ 0.07}$ &19.42$_{-0.06}^{+ 0.06}$ &  2.21$_{-0.11}^{+ 0.12}$ & 4.75$_{-0.29}^{+ 0.38}$ & 5.98$_{-0.20}^{+ 0.23}$ &   0 \\ 
 69 &  23.4 &   84.8  & 18.99$_{-0.08}^{+ 0.08}$ &19.55$_{-0.09}^{+ 0.10}$ &  1.87$_{-0.11}^{+ 0.12}$ & 3.10$_{-0.10}^{+ 0.11}$ & 4.41$_{-0.09}^{+ 0.10}$ &   0 \\ 
 70 & -43.9 &  -41.7  & 19.03$_{-0.05}^{+ 0.06}$ &19.73$_{-0.08}^{+ 0.08}$ &  1.62$_{-0.10}^{+ 0.10}$ & 3.54$_{-0.12}^{+ 0.13}$ & 3.80$_{-0.08}^{+ 0.09}$ &   4 \\ 
 71 & -21.1 &   77.1  & 19.10$_{-0.10}^{+ 0.11}$ &19.55$_{-0.08}^{+ 0.09}$ &  1.85$_{-0.10}^{+ 0.11}$ & 3.89$_{-0.15}^{+ 0.17}$ & 5.31$_{-0.09}^{+ 0.10}$ &   2 \\ 
 72 &  23.4 &   91.7  & 19.11$_{-0.10}^{+ 0.11}$ &19.66$_{-0.11}^{+ 0.13}$ &  1.95$_{-0.14}^{+ 0.15}$ & 3.58$_{-0.14}^{+ 0.16}$ & 4.33$_{-0.11}^{+ 0.13}$ &   0 \\ 
 73 & -55.6 &   43.4  & 19.12$_{-0.09}^{+ 0.09}$ &19.77$_{-0.08}^{+ 0.09}$ &  2.36$_{-0.14}^{+ 0.15}$ & 4.63$_{-0.26}^{+ 0.33}$ & 5.01$_{-0.09}^{+ 0.09}$ &   4 \\ 
 74 &  39.5 &   45.2  & 19.13$_{-0.08}^{+ 0.09}$ &19.79$_{-0.10}^{+ 0.11}$ &  1.75$_{-0.12}^{+ 0.13}$ & 3.47$_{-0.14}^{+ 0.16}$ & 4.86$_{-0.10}^{+ 0.12}$ &   0 \\ 
 75 & -97.3 &   85.0  & 19.14$_{-0.10}^{+ 0.11}$ &19.63$_{-0.10}^{+ 0.11}$ &  1.82$_{-0.12}^{+ 0.13}$ & 4.73$_{-0.21}^{+ 0.25}$ & 4.26$_{-0.10}^{+ 0.11}$ &   0 \\ 
 76 & -57.4 &   69.4  & 19.15$_{-0.10}^{+ 0.11}$ &19.79$_{-0.09}^{+ 0.10}$ &  2.18$_{-0.14}^{+ 0.15}$ & 3.51$_{-0.14}^{+ 0.16}$ & 4.55$_{-0.09}^{+ 0.10}$ &   0 \\ 
 77 &  25.9 &  -45.2  & 19.17$_{-0.14}^{+ 0.17}$ &19.86$_{-0.10}^{+ 0.11}$ &  1.91$_{-0.14}^{+ 0.15}$ & 3.36$_{-0.14}^{+ 0.15}$ & 4.21$_{-0.10}^{+ 0.11}$ &   0 \\ 
 78 & -22.6 &   81.3  & 19.18$_{-0.08}^{+ 0.08}$ &19.52$_{-0.06}^{+ 0.07}$ &  1.88$_{-0.09}^{+ 0.09}$ & 4.26$_{-0.18}^{+ 0.21}$ & 5.20$_{-0.07}^{+ 0.07}$ &   1 \\ 
 79 & -25.4 &    4.2  & 19.20$_{-0.10}^{+ 0.11}$ &19.54$_{-0.08}^{+ 0.09}$ &  1.52$_{-0.10}^{+ 0.11}$ & 2.59$_{-0.09}^{+ 0.10}$ & 2.75$_{-0.08}^{+ 0.09}$ &   2 \\ 
 80 &  -8.4 &   83.9  & 19.27$_{-0.09}^{+ 0.10}$ &19.49$_{-0.08}^{+ 0.08}$ &  2.17$_{-0.12}^{+ 0.12}$ & 4.09$_{-0.16}^{+ 0.18}$ & 5.78$_{-0.08}^{+ 0.08}$ &   1 \\ 
 81 & -46.8 &   18.7  & 19.33$_{-0.09}^{+ 0.10}$ &19.88$_{-0.08}^{+ 0.09}$ &  0.77$_{-0.09}^{+ 0.09}$ & 1.92$_{-0.08}^{+ 0.09}$ & 2.48$_{-0.08}^{+ 0.09}$ &   0 \\ 
 82 &   8.4 &  -55.6  & 19.34$_{-0.09}^{+ 0.10}$ &19.62$_{-0.08}^{+ 0.09}$ &  1.57$_{-0.11}^{+ 0.12}$ & 2.77$_{-0.10}^{+ 0.10}$ & 3.59$_{-0.09}^{+ 0.09}$ &   0 \\ 
 83 &  20.4 &  -22.0  & 19.37$_{-0.12}^{+ 0.13}$ &20.15$_{-0.13}^{+ 0.14}$ &  1.62$_{-0.15}^{+ 0.17}$ & 3.94$_{-0.22}^{+ 0.25}$ & 4.03$_{-0.13}^{+ 0.14}$ &   0 \\ 
 84 & -59.2 &  -17.0  & 19.39$_{-0.10}^{+ 0.12}$ &19.53$_{-0.08}^{+ 0.09}$ &  1.67$_{-0.09}^{+ 0.10}$ & 4.14$_{-0.14}^{+ 0.16}$ & 4.61$_{-0.08}^{+ 0.09}$ &   0 \\ 
 85 & -10.8 &   10.8  & 19.43$_{-0.09}^{+ 0.10}$ &19.74$_{-0.08}^{+ 0.09}$ &  1.39$_{-0.09}^{+ 0.10}$ & 2.40$_{-0.09}^{+ 0.09}$ & 2.77$_{-0.08}^{+ 0.09}$ &   2 \\ 
 86 &  16.0 &  -18.1  & 19.45$_{-0.11}^{+ 0.12}$ &19.84$_{-0.09}^{+ 0.10}$ &  1.83$_{-0.12}^{+ 0.13}$ & 3.62$_{-0.14}^{+ 0.15}$ & 4.19$_{-0.09}^{+ 0.10}$ &   0 \\ 
 87 & -92.5 &   35.6  & 19.47$_{-0.13}^{+ 0.15}$ &19.80$_{-0.09}^{+ 0.10}$ &  1.91$_{-0.13}^{+ 0.14}$ & 3.58$_{-0.18}^{+ 0.21}$ & 4.10$_{-0.09}^{+ 0.10}$ &   0 \\ 
 88 & -18.8 &   68.1  & 19.52$_{-0.12}^{+ 0.14}$ &19.78$_{-0.08}^{+ 0.08}$ &  1.99$_{-0.12}^{+ 0.13}$ & 4.12$_{-0.21}^{+ 0.25}$ & 5.57$_{-0.10}^{+ 0.11}$ &   2 \\ 
 89 &  -4.1 &   92.6  & 19.60$_{-0.16}^{+ 0.18}$ &19.74$_{-0.12}^{+ 0.13}$ &  1.95$_{-0.15}^{+ 0.17}$ & 3.42$_{-0.16}^{+ 0.18}$ & 5.12$_{-0.12}^{+ 0.14}$ &   0 \\ 
 90 &   0.8 &   33.2  & 19.67$_{-0.11}^{+ 0.12}$ &19.96$_{-0.09}^{+ 0.10}$ &  2.09$_{-0.14}^{+ 0.15}$ & 3.80$_{-0.19}^{+ 0.23}$ & 4.70$_{-0.09}^{+ 0.10}$ &   2 \\ 
 91 &  -1.9 &   19.8  & 19.85$_{-0.14}^{+ 0.16}$ &20.16$_{-0.13}^{+ 0.15}$ &  2.02$_{-0.18}^{+ 0.20}$ & 3.93$_{-0.26}^{+ 0.33}$ & 5.31$_{-0.13}^{+ 0.15}$ &   1 \\ 
 92 &  20.9 &   12.6  & 19.89$_{-0.17}^{+ 0.20}$ &20.32$_{-0.16}^{+ 0.19}$ &  1.12$_{-0.17}^{+ 0.20}$ & 2.26$_{-0.17}^{+ 0.20}$ & 2.95$_{-0.16}^{+ 0.19}$ &   0 \\ 
 93 &  27.8 &   37.2  & 19.92$_{-0.10}^{+ 0.11}$ &20.09$_{-0.12}^{+ 0.14}$ &  2.06$_{-0.16}^{+ 0.18}$ & 3.67$_{-0.21}^{+ 0.24}$ & 4.57$_{-0.12}^{+ 0.14}$ &   0 \\ 
 94 & -40.6 &  -24.7  & 19.95$_{-0.13}^{+ 0.14}$ &20.29$_{-0.12}^{+ 0.13}$ &  1.59$_{-0.15}^{+ 0.16}$ & 2.88$_{-0.15}^{+ 0.17}$ & 3.23$_{-0.12}^{+ 0.14}$ &   3 \\ 
\enddata 
\label{g1604} 
\end{deluxetable} 


==> tab43.tex <==
\begin{deluxetable}{rrrrrrrr} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{43} 
\tablecaption{3C 184} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$J-K$}&
\colhead{$I-K$}&
\colhead{type}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.50\arcsec$}&\colhead{$r=1.05\arcsec$}&
\colhead{$r=1.50\arcsec$}&\colhead{}
} 
\startdata 
  1 &  19.5 &   16.3  & 16.26$_{-0.01}^{+ 0.01}$ &16.95$_{-0.01}^{+ 0.01}$ &  1.51$_{-0.01}^{+ 0.01}$ & 2.82$_{-0.01}^{+ 0.01}$ &  2  \\ 
  2 &   8.4 &    4.9  & 16.53$_{-0.01}^{+ 0.01}$ &17.26$_{-0.01}^{+ 0.01}$ &  1.66$_{-0.01}^{+ 0.01}$ &  2.9$_{-0.01}^{+ 0.01}$ &  2  \\ 
  3 &   0.0 &    0.0  & 16.60$_{-0.01}^{+ 0.01}$ &17.44$_{-0.01}^{+ 0.01}$ &  1.31$_{-0.01}^{+ 0.01}$ & 3.09$_{-0.01}^{+ 0.01}$ &  3  \\ 
  4 & -30.2 &  -13.1  & 16.46$_{-0.01}^{+ 0.01}$ &17.00$_{-0.01}^{+ 0.01}$ &  1.76$_{-0.01}^{+ 0.01}$ & 3.23$_{-0.01}^{+ 0.01}$ &  1  \\ 
  5 & -30.8 &  -20.6  & 16.65$_{-0.02}^{+ 0.02}$ &17.32$_{-0.01}^{+ 0.01}$ &  1.86$_{-0.01}^{+ 0.01}$ & 3.28$_{-0.01}^{+ 0.01}$ &  3  \\ 
  6 & -52.7 &  -45.8  & 15.73$_{-0.01}^{+ 0.01}$ &16.54$_{-0.01}^{+ 0.01}$ &  1.59$_{-0.01}^{+ 0.01}$ & 2.85$_{-0.01}^{+ 0.01}$ &  3  \\ 
  7 & -25.3 &   51.6  & 17.54$_{-0.03}^{+ 0.03}$ &17.90$_{-0.02}^{+ 0.02}$ &  0.86$_{-0.02}^{+ 0.02}$ & 2.35$_{-0.02}^{+ 0.02}$ &  1  \\ 
  8 &  21.6 &    1.1  & 17.39$_{-0.03}^{+ 0.03}$ &17.89$_{-0.02}^{+ 0.02}$ &   1.8$_{-0.02}^{+ 0.02}$ & 3.74$_{-0.02}^{+ 0.02}$ &  1  \\ 
  9 & -81.7 &   67.4  & 17.43$_{-0.04}^{+ 0.04}$ &18.19$_{-0.03}^{+ 0.03}$ &  1.43$_{-0.04}^{+ 0.04}$ & 2.48$_{-0.03}^{+ 0.03}$ &  2  \\ 
 10 &  15.2 &   27.3  & 17.76$_{-0.03}^{+ 0.03}$ &18.26$_{-0.03}^{+ 0.03}$ &  1.81$_{-0.04}^{+ 0.04}$ & 3.53$_{-0.03}^{+ 0.03}$ &  2  \\ 
 11 & -81.2 &   15.3  & 18.10$_{-0.04}^{+ 0.04}$ &18.46$_{-0.03}^{+ 0.04}$ &  1.81$_{-0.05}^{+ 0.05}$ & 2.97$_{-0.03}^{+ 0.03}$ &  0  \\ 
 12 &   2.4 &    2.1  & 18.11$_{-0.03}^{+ 0.03}$ &18.32$_{-0.03}^{+ 0.03}$ &  1.82$_{-0.04}^{+ 0.04}$ & 3.26$_{-0.03}^{+ 0.03}$ &  1  \\ 
 13 &  19.5 &  -20.4  & 17.78$_{-0.03}^{+ 0.03}$ &18.37$_{-0.03}^{+ 0.03}$ &  1.67$_{-0.04}^{+ 0.04}$ & 2.85$_{-0.03}^{+ 0.03}$ &  4  \\ 
 14 & -42.1 &   48.0  & 18.43$_{-0.05}^{+ 0.05}$ &18.87$_{-0.04}^{+ 0.04}$ &  1.41$_{-0.05}^{+ 0.05}$ & 2.81$_{-0.04}^{+ 0.04}$ &  3  \\ 
 15 & -38.4 &  -68.8  & 17.97$_{-0.05}^{+ 0.06}$ &18.36$_{-0.04}^{+ 0.04}$ &  1.75$_{-0.05}^{+ 0.05}$ & 3.17$_{-0.04}^{+ 0.04}$ &  1  \\ 
 16 &  15.4 &  -20.9  & 17.99$_{-0.04}^{+ 0.04}$ &18.80$_{-0.04}^{+ 0.04}$ &  1.78$_{-0.05}^{+ 0.05}$ & 3.39$_{-0.05}^{+ 0.05}$ &  2  \\ 
 17 & -85.3 &  -68.1  & 18.00$_{-0.06}^{+ 0.06}$ &18.17$_{-0.04}^{+ 0.04}$ &  0.87$_{-0.04}^{+ 0.05}$ & 2.29$_{-0.04}^{+ 0.04}$ &  1  \\ 
 18 &   7.9 &   20.1  & 18.67$_{-0.06}^{+ 0.06}$ &19.03$_{-0.05}^{+ 0.05}$ &  1.85$_{-0.07}^{+ 0.07}$ &  3.5$_{-0.06}^{+ 0.06}$ &  1  \\ 
 19 &  12.9 &   19.0  & 18.80$_{-0.07}^{+ 0.08}$ &18.97$_{-0.05}^{+ 0.05}$ &  1.52$_{-0.06}^{+ 0.06}$ & 3.52$_{-0.05}^{+ 0.05}$ &  1  \\ 
 20 &   3.9 &    7.0  & 18.98$_{-0.06}^{+ 0.06}$ &19.07$_{-0.05}^{+ 0.05}$ &  1.74$_{-0.07}^{+ 0.07}$ & 3.74$_{-0.07}^{+ 0.07}$ &  1  \\ 
 21 &  -1.1 &  -24.5  & 18.66$_{-0.06}^{+ 0.06}$ &19.00$_{-0.05}^{+ 0.05}$ &   1.5$_{-0.06}^{+ 0.06}$ & 2.55$_{-0.05}^{+ 0.05}$ &  5  \\ 
 22 & -63.3 &  -41.3  & 18.69$_{-0.06}^{+ 0.06}$ &19.03$_{-0.05}^{+ 0.05}$ &  1.72$_{-0.06}^{+ 0.06}$ & 3.36$_{-0.05}^{+ 0.05}$ &  1  \\ 
 23 & -58.9 &  -48.2  & 18.48$_{-0.05}^{+ 0.05}$ &19.14$_{-0.05}^{+ 0.06}$ &  2.36$_{ -0.1}^{+ 0.11}$ & 4.51$_{-0.09}^{+  0.1}$ &  5  \\ 
 24 &  -4.7 &    7.0  & 19.08$_{-0.07}^{+ 0.07}$ &19.24$_{-0.06}^{+ 0.07}$ &  2.01$_{-0.09}^{+ 0.09}$ & 3.66$_{-0.07}^{+ 0.07}$ &  1  \\ 
 25 &  38.1 &   12.5  & 18.85$_{-0.07}^{+ 0.07}$ &19.37$_{-0.07}^{+ 0.07}$ &  1.41$_{-0.08}^{+ 0.08}$ & 3.79$_{-0.09}^{+ 0.09}$ &  0  \\ 
 26 &  15.1 &   -4.4  & 19.20$_{-0.08}^{+ 0.08}$ &19.46$_{-0.07}^{+ 0.07}$ &  1.12$_{-0.08}^{+ 0.08}$ & 2.42$_{-0.07}^{+ 0.07}$ &  2  \\ 
 27 & -52.5 &   41.4  & 19.06$_{-0.08}^{+ 0.09}$ &19.63$_{-0.08}^{+ 0.09}$ &  2.02$_{-0.12}^{+ 0.13}$ & 3.78$_{-0.11}^{+ 0.11}$ &  1  \\ 
 28 &  -2.1 &   10.4  & 19.50$_{-0.09}^{+ 0.10}$ &19.52$_{-0.08}^{+ 0.09}$ &  1.92$_{-0.11}^{+ 0.12}$ & 3.62$_{-0.09}^{+  0.1}$ &  1  \\ 
 29 &  10.5 &   -9.7  & 19.46$_{-0.08}^{+ 0.09}$ &19.59$_{-0.08}^{+ 0.09}$ &  1.04$_{-0.08}^{+ 0.08}$ & 2.48$_{-0.08}^{+ 0.08}$ &  1  \\ 
 30 & -18.4 &   -8.3  & 19.51$_{-0.09}^{+ 0.10}$ &19.63$_{-0.08}^{+ 0.09}$ &  1.37$_{ -0.1}^{+  0.1}$ & 2.69$_{-0.08}^{+ 0.08}$ &  3  \\ 
 31 & -51.4 &   33.7  & 19.55$_{-0.09}^{+ 0.09}$ &19.91$_{-0.10}^{+ 0.11}$ &  1.96$_{-0.15}^{+ 0.16}$ &  6.2$_{-0.57}^{+ 1.25}$ &  0  \\ 
 32 & -83.5 &   71.8  & 18.83$_{-0.09}^{+ 0.09}$ &19.48$_{-0.11}^{+ 0.12}$ &  1.48$_{-0.14}^{+ 0.15}$ & 3.38$_{-0.11}^{+ 0.12}$ &  5  \\ 
 33 &  -2.9 &  -67.0  & 19.26$_{-0.09}^{+ 0.10}$ &19.58$_{-0.11}^{+ 0.12}$ &  1.33$_{-0.13}^{+ 0.14}$ & 2.47$_{-0.11}^{+ 0.11}$ &  4  \\ 
 34 & -48.9 &  -40.7  & 19.84$_{-0.11}^{+ 0.12}$ &20.03$_{-0.12}^{+ 0.14}$ &  1.75$_{-0.16}^{+ 0.17}$ & 3.29$_{-0.13}^{+ 0.13}$ &  2  \\ 
 35 &  -2.6 &   12.4  & 19.93$_{-0.12}^{+ 0.13}$ &20.05$_{-0.13}^{+ 0.15}$ &  2.11$_{ -0.2}^{+ 0.23}$ & 4.74$_{-0.26}^{+ 0.31}$ &  3  \\ 
\enddata 
\label{3c184} 
\end{deluxetable} 


==> tab44.tex <==
\begin{deluxetable}{rrrrrrrr} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{44} 
\tablecaption{3C 210} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$J-K$}&
\colhead{$I-K$}&
\colhead{type}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.50\arcsec$}&\colhead{$r=1.50\arcsec$}&
\colhead{$r=1.50\arcsec$}&\colhead{}
} 
\startdata 
  1 &  39.7 &  -11.3   & 15.73$_{-0.00}^{+ 0.00}$ &16.93$_{-0.00}^{+ 0.00}$ &  1.69$_{-0.01}^{+ 0.01}$ & 3.68$_{-0.01}^{+ 0.01}$ &  4  \\ 
  2 &  21.7 &   36.7   & 16.45$_{-0.00}^{+ 0.01}$ &17.21$_{-0.00}^{+ 0.00}$ &  1.47$_{-0.01}^{+ 0.01}$ & 3.34$_{-0.01}^{+ 0.01}$ &  1  \\ 
  3 &   0.0 &    0.0   & 16.47$_{-0.00}^{+ 0.00}$ &17.98$_{-0.01}^{+ 0.01}$ &  1.92$_{-0.01}^{+ 0.01}$ & 4.25$_{-0.01}^{+ 0.01}$ &  4  \\ 
  4 &  -6.5 &   27.8   & 16.66$_{-0.01}^{+ 0.01}$ &18.84$_{-0.01}^{+ 0.01}$ &  1.94$_{-0.03}^{+ 0.03}$ & 4.56$_{-0.01}^{+ 0.01}$ &  4  \\ 
  5 &  32.6 &  -41.0   & 16.92$_{-0.01}^{+ 0.01}$ &18.51$_{-0.01}^{+ 0.01}$ &  1.44$_{-0.01}^{+ 0.01}$ & 3.10$_{-0.01}^{+ 0.01}$ &  3  \\ 
  6 &  23.2 &  -31.1   & 17.15$_{-0.01}^{+ 0.01}$ &18.45$_{-0.01}^{+ 0.01}$ &  1.97$_{-0.02}^{+ 0.02}$ & 4.82$_{-0.01}^{+ 0.01}$ &  1  \\ 
  7 &  28.8 &  -19.8   & 17.26$_{-0.01}^{+ 0.01}$ &17.72$_{-0.00}^{+ 0.00}$ &  0.74$_{-0.01}^{+ 0.01}$ & 2.73$_{-0.01}^{+ 0.01}$ &  5  \\ 
  8 & -11.6 &   12.7   & 17.48$_{-0.01}^{+ 0.01}$ &19.78$_{-0.03}^{+ 0.03}$ &  1.29$_{-0.05}^{+ 0.05}$ & 3.28$_{-0.03}^{+ 0.03}$ &  1  \\ 
  9 & -21.4 &    7.3   & 17.50$_{-0.01}^{+ 0.01}$ &18.01$_{-0.00}^{+ 0.00}$ &  1.72$_{-0.01}^{+ 0.01}$ & 3.69$_{-0.01}^{+ 0.01}$ &  1  \\ 
 10 &  21.8 &   54.8   & 17.57$_{-0.01}^{+ 0.01}$ &18.48$_{-0.01}^{+ 0.01}$ &  1.46$_{-0.01}^{+ 0.01}$ & 3.31$_{-0.01}^{+ 0.01}$ &  2  \\ 
 11 & -44.8 &    6.5   & 17.73$_{-0.01}^{+ 0.01}$ &18.81$_{-0.01}^{+ 0.01}$ &  1.88$_{-0.02}^{+ 0.02}$ & 4.62$_{-0.01}^{+ 0.01}$ &  2  \\ 
 12 &  25.8 &   46.6   & 17.90$_{-0.01}^{+ 0.01}$ &19.34$_{-0.02}^{+ 0.02}$ &  1.32$_{-0.03}^{+ 0.03}$ & 4.31$_{-0.02}^{+ 0.02}$ &  1  \\ 
 13 &  25.8 &  -50.9   & 18.10$_{-0.04}^{+ 0.04}$ &18.64$_{-0.01}^{+ 0.01}$ &  1.76$_{-0.02}^{+ 0.02}$ & 4.56$_{-0.01}^{+ 0.01}$ &  1  \\ 
 14 & -16.5 &   15.8   & 18.14$_{-0.01}^{+ 0.01}$ &19.41$_{-0.02}^{+ 0.02}$ &  1.70$_{-0.03}^{+ 0.03}$ & 4.86$_{-0.02}^{+ 0.02}$ &  2  \\ 
 15 &   6.4 &  -26.1   & 18.21$_{-0.02}^{+ 0.02}$ &18.89$_{-0.01}^{+ 0.01}$ &  1.73$_{-0.02}^{+ 0.02}$ & 4.61$_{-0.01}^{+ 0.01}$ &  1  \\ 
 16 & -17.5 &   55.4   & 18.22$_{-0.01}^{+ 0.01}$ &18.65$_{-0.01}^{+ 0.01}$ &  2.06$_{-0.02}^{+ 0.02}$ & 4.68$_{-0.01}^{+ 0.01}$ &  1  \\ 
 17 &  -8.0 &   13.6   & 18.26$_{-0.01}^{+ 0.02}$ &19.24$_{-0.02}^{+ 0.02}$ &  1.93$_{-0.03}^{+ 0.03}$ & 4.59$_{-0.02}^{+ 0.02}$ &  1  \\ 
 18 &  43.2 &  -15.0   & 18.30$_{-0.01}^{+ 0.01}$ &18.86$_{-0.01}^{+ 0.01}$ &  1.32$_{-0.01}^{+ 0.01}$ & 2.92$_{-0.01}^{+ 0.01}$ &  3  \\ 
 19 & -37.5 &   14.3   & 18.30$_{-0.01}^{+ 0.01}$ &19.40$_{-0.02}^{+ 0.02}$ &  2.05$_{-0.04}^{+ 0.04}$ & 4.01$_{-0.02}^{+ 0.02}$ &  4  \\ 
 20 & -11.0 &   24.6   & 18.35$_{-0.02}^{+ 0.02}$ &20.14$_{-0.05}^{+ 0.05}$ &  1.71$_{-0.07}^{+ 0.07}$ & 3.43$_{-0.05}^{+ 0.05}$ &  4  \\ 
 21 &  -2.5 &   -6.7   & 18.39$_{-0.02}^{+ 0.02}$ &18.84$_{-0.01}^{+ 0.01}$ &  1.81$_{-0.02}^{+ 0.02}$ & 4.59$_{-0.01}^{+ 0.01}$ &  2  \\ 
 22 &  -3.8 &    9.5   & 18.39$_{-0.02}^{+ 0.02}$ &18.61$_{-0.01}^{+ 0.01}$ &  1.85$_{-0.01}^{+ 0.01}$ & 3.59$_{-0.01}^{+ 0.01}$ &  1  \\ 
 23 &   2.5 &   10.1   & 18.42$_{-0.02}^{+ 0.02}$ &19.12$_{-0.01}^{+ 0.01}$ &  2.60$_{-0.03}^{+ 0.03}$ & 4.61$_{-0.01}^{+ 0.01}$ &  4  \\ 
 24 &  -3.1 &  -27.3   & 18.48$_{-0.02}^{+ 0.03}$ &18.78$_{-0.01}^{+ 0.01}$ &  1.93$_{-0.02}^{+ 0.02}$ & 4.36$_{-0.01}^{+ 0.01}$ &  1  \\ 
 25 & -44.5 &   34.4   & 18.52$_{-0.02}^{+ 0.02}$ &19.60$_{-0.02}^{+ 0.02}$ &  1.84$_{-0.03}^{+ 0.03}$ & 4.50$_{-0.02}^{+ 0.02}$ &  1  \\ 
 26 &  -2.1 &   21.6   & 18.53$_{-0.02}^{+ 0.02}$ &18.74$_{-0.01}^{+ 0.01}$ &  1.59$_{-0.01}^{+ 0.01}$ & 4.06$_{-0.01}^{+ 0.01}$ &  1  \\ 
 27 &  -2.7 &   -5.5   & 18.55$_{-0.02}^{+ 0.02}$ &19.61$_{-0.02}^{+ 0.02}$ &  2.06$_{-0.05}^{+ 0.05}$ & 4.84$_{-0.02}^{+ 0.02}$ &  1  \\ 
 28 & -29.5 &   38.7   & 18.56$_{-0.03}^{+ 0.03}$ &19.12$_{-0.01}^{+ 0.01}$ &  2.18$_{-0.04}^{+ 0.05}$ & 4.59$_{-0.01}^{+ 0.01}$ &  3  \\ 
 29 &  23.4 &   48.8   & 18.63$_{-0.02}^{+ 0.02}$ &19.78$_{-0.03}^{+ 0.03}$ &  1.50$_{-0.05}^{+ 0.05}$ & 3.18$_{-0.03}^{+ 0.03}$ &  4  \\ 
 30 & -26.5 &   15.4   & 18.65$_{-0.03}^{+ 0.03}$ &19.21$_{-0.02}^{+ 0.02}$ &  1.98$_{-0.04}^{+ 0.04}$ & 4.76$_{-0.02}^{+ 0.02}$ &  4  \\ 
 31 & -15.7 &   56.6   & 18.85$_{-0.01}^{+ 0.01}$ &19.04$_{-0.01}^{+ 0.01}$ &  2.29$_{-0.03}^{+ 0.03}$ & 4.30$_{-0.01}^{+ 0.01}$ &  4  \\ 
 32 &   8.3 &   -4.3   & 18.95$_{-0.02}^{+ 0.02}$ &19.78$_{-0.03}^{+ 0.03}$ &  1.94$_{-0.05}^{+ 0.05}$ & 4.60$_{-0.03}^{+ 0.03}$ &  1  \\ 
 33 &  -8.2 &    4.2   & 18.99$_{-0.04}^{+ 0.04}$ &19.66$_{-0.03}^{+ 0.03}$ &  1.80$_{-0.03}^{+ 0.03}$ & 4.60$_{-0.03}^{+ 0.03}$ &  1  \\ 
 34 &  12.9 &   -1.8   & 19.05$_{-0.03}^{+ 0.03}$ &20.56$_{-0.05}^{+ 0.06}$ &  1.96$_{-0.10}^{+ 0.11}$ & 3.77$_{-0.05}^{+ 0.05}$ &  4  \\ 
 35 &  -3.2 &    3.0   & 19.06$_{-0.02}^{+ 0.02}$ &19.43$_{-0.02}^{+ 0.02}$ &  1.94$_{-0.04}^{+ 0.04}$ & 4.69$_{-0.02}^{+ 0.02}$ &  1  \\ 
 36 &   8.5 &   -1.6   & 19.15$_{-0.04}^{+ 0.04}$ &19.94$_{-0.07}^{+ 0.08}$ &  1.76$_{-0.12}^{+ 0.13}$ & 4.12$_{-0.07}^{+ 0.07}$ &  2  \\ 
 37 & -39.9 &   37.4   & 19.23$_{-0.03}^{+ 0.03}$ &20.40$_{-0.03}^{+ 0.04}$ &  0.80$_{-0.04}^{+ 0.04}$ & 2.92$_{-0.03}^{+ 0.03}$ &  4  \\ 
 38 & -24.6 &   38.7   & 19.25$_{-0.04}^{+ 0.04}$ &20.08$_{-0.03}^{+ 0.03}$ &  1.63$_{-0.05}^{+ 0.05}$ & 4.68$_{-0.03}^{+ 0.03}$ &  1  \\ 
 39 &   3.0 &   36.9   & 19.32$_{-0.04}^{+ 0.04}$ &20.35$_{-0.05}^{+ 0.06}$ &  1.24$_{-0.06}^{+ 0.06}$ & 2.51$_{-0.05}^{+ 0.05}$ &  4  \\ 
 40 &  34.3 &   43.5   & 19.36$_{-0.04}^{+ 0.04}$ &20.16$_{-0.03}^{+ 0.04}$ &  1.80$_{-0.05}^{+ 0.05}$ & 4.93$_{-0.03}^{+ 0.03}$ &  1  \\ 
 41 &   4.6 &   52.8   & 19.41$_{-0.05}^{+ 0.06}$ &20.48$_{-0.05}^{+ 0.06}$ &  2.19$_{-0.10}^{+ 0.11}$ & 3.19$_{-0.05}^{+ 0.05}$ &  4  \\ 
 42 &  -2.8 &   52.7   & 19.44$_{-0.05}^{+ 0.05}$ &20.60$_{-0.05}^{+ 0.05}$ &  1.56$_{-0.07}^{+ 0.07}$ & 4.34$_{-0.05}^{+ 0.05}$ &  3  \\ 
 43 & -38.2 &   12.2   & 19.45$_{-0.02}^{+ 0.03}$ &20.20$_{-0.04}^{+ 0.04}$ &  2.25$_{-0.09}^{+ 0.10}$ & 3.98$_{-0.04}^{+ 0.04}$ &  3  \\ 
 44 &  -7.3 &  -11.1   & 19.47$_{-0.06}^{+ 0.06}$ &19.71$_{-0.03}^{+ 0.03}$ &  1.57$_{-0.04}^{+ 0.04}$ & 4.43$_{-0.03}^{+ 0.03}$ &  1  \\ 
 45 & -39.2 &   -6.2   & 19.53$_{-0.05}^{+ 0.06}$ &20.21$_{-0.04}^{+ 0.04}$ &  1.51$_{-0.06}^{+ 0.06}$ & 3.50$_{-0.04}^{+ 0.04}$ &  4  \\ 
 46 & -41.1 &   14.0   & 19.55$_{-0.03}^{+ 0.03}$ &20.53$_{-0.05}^{+ 0.05}$ &  1.64$_{-0.08}^{+ 0.08}$ & 3.22$_{-0.05}^{+ 0.05}$ &  4  \\ 
 47 & -27.1 &   19.5   & 19.57$_{-0.04}^{+ 0.04}$ &20.57$_{-0.04}^{+ 0.04}$ &  2.90$_{-0.18}^{+ 0.22}$ & 4.30$_{-0.04}^{+ 0.04}$ &  1  \\ 
 48 &  12.2 &    6.2   & 19.57$_{-0.03}^{+ 0.03}$ &20.29$_{-0.03}^{+ 0.03}$ &  0.60$_{-0.03}^{+ 0.03}$ & 2.64$_{-0.03}^{+ 0.03}$ &  5  \\ 
 49 &   1.1 &    8.8   & 19.62$_{-0.06}^{+ 0.06}$ &19.91$_{-0.08}^{+ 0.09}$ &  1.93$_{-0.12}^{+ 0.14}$ & 3.69$_{-0.08}^{+ 0.08}$ &  4  \\ 
 50 &  -6.0 &  -16.9   & 19.69$_{-0.06}^{+ 0.06}$ &19.92$_{-0.04}^{+ 0.04}$ &  1.56$_{-0.05}^{+ 0.05}$ & 4.13$_{-0.04}^{+ 0.04}$ &  1  \\ 
 51 &   8.8 &  -51.6   & 19.71$_{-0.05}^{+ 0.06}$ &20.63$_{-0.06}^{+ 0.07}$ &  1.17$_{-0.10}^{+ 0.10}$ & 2.35$_{-0.06}^{+ 0.06}$ &  4  \\ 
 52 &  -7.4 &  -21.5   & 19.72$_{-0.07}^{+ 0.07}$ &20.33$_{-0.06}^{+ 0.06}$ &  1.65$_{-0.07}^{+ 0.08}$ & 3.11$_{-0.06}^{+ 0.06}$ &  1  \\ 
 53 &   9.1 &  -14.0   & 19.77$_{-0.06}^{+ 0.06}$ &21.00$_{-0.08}^{+ 0.08}$ &  9999$_{ -999}^{+  999}$ & 4.14$_{-0.08}^{+ 0.08}$ &  0  \\ 
 54 & -23.3 &   25.8   & 19.78$_{-0.09}^{+ 0.10}$ &21.11$_{-0.09}^{+ 0.10}$ &  1.46$_{-0.12}^{+ 0.13}$ & 2.69$_{-0.09}^{+ 0.09}$ &  3  \\ 
 55 &  29.9 &  -10.4   & 19.81$_{-0.06}^{+ 0.07}$ &21.25$_{-0.09}^{+ 0.10}$ &  2.19$_{-0.19}^{+ 0.21}$ & 4.95$_{-0.09}^{+ 0.09}$ &  5  \\ 
 56 &   0.1 &    4.1   & 19.82$_{-0.03}^{+ 0.03}$ &19.96$_{-0.03}^{+ 0.03}$ &  2.23$_{-0.07}^{+ 0.08}$ & 4.52$_{-0.03}^{+ 0.03}$ &  5  \\ 
 57 &  -2.8 &  -54.9   & 19.93$_{-0.11}^{+ 0.12}$ &20.17$_{-0.06}^{+ 0.06}$ &  2.59$_{-0.18}^{+ 0.20}$ & 4.54$_{-0.06}^{+ 0.06}$ &  4  \\ 
 58 & -18.0 &   -6.4   & 19.97$_{-0.05}^{+ 0.05}$ &21.01$_{-0.07}^{+ 0.08}$ &  2.51$_{-3.18}^{+ 0.00}$ & 4.06$_{-0.07}^{+ 0.07}$ &  2  \\ 
 59 & -53.6 &   13.9   & 20.00$_{-0.07}^{+ 0.07}$ &20.44$_{-0.05}^{+ 0.05}$ &  9999$_{ -999}^{+  999}$ & 5.91$_{-0.05}^{+ 0.05}$ &  4  \\ 
\enddata 
\label{3c210} 
\end{deluxetable} 



==> tab45.tex <==
\begin{deluxetable}{rrrrrrrrcc} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{45} 
\tablecaption{RXJ 0848+4453} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$J-K$}&
\colhead{$I-K$}&
\colhead{$R-K$}&
\colhead{$B-K$}&
\colhead{WT\tablenotemark{a}}&
\colhead{NT\tablenotemark{b}} \\ 
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.20\arcsec$}&
\colhead{$r=1.20\arcsec$}& 
\colhead{$r=1.20\arcsec$}&\colhead{$r=1.20\arcsec$}&
\colhead{}} 
\startdata 
  1 &  33.0 &  42.9 & 15.34$_{-0.01}^{+0.01}$ & 0.86$_{-0.01}^{+0.01}$ &1.96$_{-0.01}^{+0.01}$ & 3.46$_{-0.01}^{+0.01}$ & 5.71$_{-0.01}^{+0.01}$ &   0&   0 \\ 
  2 & -71.7 &  -2.4 & 16.52$_{-0.01}^{+0.01}$ & 0.91$_{-0.01}^{+0.01}$ &2.37$_{-0.01}^{+0.01}$ & 4.59$_{-0.01}^{+0.01}$ & 6.72$_{-0.01}^{+0.01}$ &   0&   0 \\ 
  3 & -10.2 & -30.0 & 17.34$_{-0.02}^{+0.02}$ & 1.69$_{-0.02}^{+0.02}$ &3.24$_{-0.02}^{+0.02}$ & 4.52$_{-0.02}^{+0.02}$ & 7.47$_{-0.04}^{+0.04}$ &   2&   2 \\ 
  4 &     0 &     0 & 17.35$_{-0.01}^{+0.01}$ & 1.87$_{-0.01}^{+0.01}$ &4.42$_{-0.02}^{+0.02}$ & 6.05$_{-0.04}^{+0.04}$ & 8.48$_{-0.09}^{+0.09}$ &   1&   1 \\ 
  5 & -30.9 & -30.0 & 17.53$_{-0.01}^{+0.01}$ & 0.93$_{-0.01}^{+0.01}$ &3.06$_{-0.01}^{+0.01}$ & 5.23$_{-0.02}^{+0.02}$ & 8.65$_{-0.12}^{+0.13}$ &   5&   5 \\ 
  6 & -37.5 &  -0.6 & 17.59$_{-0.01}^{+0.01}$ & 1.88$_{-0.01}^{+0.01}$ &4.30$_{-0.02}^{+0.02}$ & 5.85$_{-0.04}^{+0.04}$ & 8.53$_{-0.11}^{+0.12}$ &   4&   4 \\ 
  7 & -24.8 & -49.8 & 17.88$_{-0.01}^{+0.01}$ & 2.31$_{-0.02}^{+0.02}$ &3.79$_{-0.01}^{+0.01}$ & 4.89$_{-0.02}^{+0.02}$ & 6.95$_{-0.04}^{+0.04}$ &   2&   0 \\ 
  8 & -51.0 &  25.8 & 17.92$_{-0.01}^{+0.01}$ & 1.77$_{-0.01}^{+0.01}$ &3.37$_{-0.01}^{+0.01}$ & 4.97$_{-0.03}^{+0.03}$ & 7.27$_{-0.05}^{+0.05}$ &   2&   2 \\ 
  9 &   2.4 &  41.1 & 17.97$_{-0.01}^{+0.01}$ & 1.85$_{-0.02}^{+0.02}$ &4.40$_{-0.02}^{+0.02}$ & 5.81$_{-0.06}^{+0.06}$ & 8.49$_{-0.15}^{+0.16}$ &   1&   1 \\ 
 10 &  41.4 &  37.8 & 18.14$_{-0.01}^{+0.01}$ & 2.25$_{-0.02}^{+0.02}$ &3.84$_{-0.02}^{+0.02}$ & 4.89$_{-0.03}^{+0.03}$ & 5.83$_{-0.02}^{+0.02}$ &   0&   0 \\ 
 11 &   3.0 &  19.2 & 18.31$_{-0.01}^{+0.01}$ & 2.07$_{-0.02}^{+0.02}$ &4.60$_{-0.04}^{+0.04}$ & 6.24$_{-0.11}^{+0.12}$ & 8.32$_{-0.18}^{+0.19}$ &   1&   1 \\ 
 12 &  -7.8 &  -6.6 & 18.58$_{-0.02}^{+0.02}$ & 1.17$_{-0.02}^{+0.02}$ &2.31$_{-0.02}^{+0.02}$ & 2.71$_{-0.02}^{+0.02}$ & 3.29$_{-0.02}^{+0.02}$ &   2&   2 \\ 
 13 &  -6.0 &  16.2 & 18.64$_{-0.01}^{+0.01}$ & 1.85$_{-0.03}^{+0.03}$ &4.40$_{-0.04}^{+0.04}$ & 6.13$_{-0.14}^{+0.15}$ & 7.97$_{-0.17}^{+0.18}$ &   1&   1 \\ 
 14 & -26.4 &  -5.4 & 18.68$_{-0.03}^{+0.03}$ & 1.94$_{-0.04}^{+0.04}$ &3.75$_{-0.03}^{+0.03}$ & 4.93$_{-0.05}^{+0.05}$ & 7.29$_{-0.10}^{+0.11}$ &   4&   0 \\ 
 15 & -31.5 &  10.8 & 18.71$_{-0.02}^{+0.02}$ & 1.74$_{-0.03}^{+0.03}$ &4.29$_{-0.04}^{+0.04}$ & 5.90$_{-0.12}^{+0.13}$ & 8.39$_{-0.27}^{+0.29}$ &   2&   2 \\ 
 16 &  21.6 &   4.8 & 18.76$_{-0.02}^{+0.02}$ & 2.04$_{-0.03}^{+0.03}$ &4.06$_{-0.04}^{+0.04}$ & 4.86$_{-0.05}^{+0.05}$ & 5.92$_{-0.03}^{+0.03}$ &   4&   4 \\ 
 17 &  11.4 &  -2.1 & 18.77$_{-0.02}^{+0.02}$ & 1.95$_{-0.03}^{+0.03}$ &4.37$_{-0.05}^{+0.05}$ & 5.74$_{-0.11}^{+0.12}$ & 7.65$_{-0.15}^{+0.16}$ &   1&   1 \\ 
 18 & -25.5 &  -6.9 & 18.80$_{-0.03}^{+0.03}$ & 1.80$_{-0.04}^{+0.04}$ &4.80$_{-0.08}^{+0.08}$ & 5.50$_{-0.10}^{+0.11}$ & 7.77$_{-0.17}^{+0.18}$ &   2&   0 \\ 
 19 & -33.6 &  69.3 & 18.83$_{-0.02}^{+0.02}$ & 2.03$_{-0.04}^{+0.04}$ &3.82$_{-0.03}^{+0.03}$ & 5.08$_{-0.07}^{+0.07}$ & 6.11$_{-0.04}^{+0.04}$ &   0&   0 \\ 
 20 &  21.6 &  26.1 & 18.84$_{-0.02}^{+0.02}$ & 1.91$_{-0.03}^{+0.03}$ &4.04$_{-0.04}^{+0.04}$ & 4.69$_{-0.05}^{+0.05}$ & 6.01$_{-0.04}^{+0.04}$ &   3&   3 \\ 
 21 & -32.7 &  21.6 & 18.84$_{-0.02}^{+0.02}$ & 2.27$_{-0.04}^{+0.04}$ &4.82$_{-0.08}^{+0.08}$ & 6.82$_{-0.32}^{+0.35}$ & 7.37$_{-0.12}^{+0.13}$ &   1&   1 \\ 
 22 & -20.1 &  -3.6 & 18.93$_{-0.02}^{+0.02}$ & 1.95$_{-0.04}^{+0.04}$ &4.52$_{-0.06}^{+0.06}$ & 5.82$_{-0.14}^{+0.15}$ & 8.07$_{-0.25}^{+0.27}$ &   1&   1 \\ 
 23 &   9.0 &  25.5 & 18.96$_{-0.02}^{+0.02}$ & 2.02$_{-0.04}^{+0.04}$ &4.51$_{-0.06}^{+0.06}$ & 5.52$_{-0.11}^{+0.12}$ & 7.98$_{-0.24}^{+0.26}$ &   1&   1 \\ 
 24 & -50.7 &  31.5 & 18.96$_{-0.02}^{+0.02}$ & 0.78$_{-0.02}^{+0.02}$ &1.95$_{-0.02}^{+0.02}$ & 3.61$_{-0.03}^{+0.03}$ & 5.88$_{-0.04}^{+0.04}$ &   5&   5 \\ 
 25 & -41.1 &  60.6 & 19.04$_{-0.02}^{+0.02}$ & 0.82$_{-0.02}^{+0.02}$ &2.10$_{-0.02}^{+0.02}$ & 3.84$_{-0.03}^{+0.03}$ & 6.91$_{-0.10}^{+0.11}$ &   0&   0 \\ 
 26 &  36.0 &  27.3 & 19.06$_{-0.06}^{+0.06}$ & 1.63$_{-0.07}^{+0.07}$ &3.19$_{-0.06}^{+0.06}$ & 3.99$_{-0.07}^{+0.07}$ & 4.91$_{-0.06}^{+0.06}$ &   4&   0 \\ 
 27 & -25.2 &   8.1 & 19.09$_{-0.02}^{+0.02}$ & 1.79$_{-0.04}^{+0.04}$ &4.02$_{-0.05}^{+0.05}$ & 5.19$_{-0.09}^{+0.09}$ & 6.48$_{-0.07}^{+0.07}$ &   2&   2 \\ 
 28 & -58.2 & -37.8 & 19.21$_{-0.04}^{+0.04}$ & 1.27$_{-0.05}^{+0.05}$ &2.24$_{-0.04}^{+0.04}$ & 3.08$_{-0.04}^{+0.04}$ & 4.05$_{-0.04}^{+0.04}$ &   0&   0 \\ 
 29 & -45.9 &  -7.5 & 19.22$_{-0.03}^{+0.03}$ & 1.72$_{-0.04}^{+0.04}$ &3.35$_{-0.04}^{+0.04}$ & 4.11$_{-0.04}^{+0.04}$ & 5.46$_{-0.04}^{+0.04}$ &   3&   3 \\ 
 30 &  -9.6 & -51.9 & 19.31$_{-0.03}^{+0.03}$ & 1.66$_{-0.04}^{+0.04}$ &2.77$_{-0.03}^{+0.03}$ & 3.72$_{-0.04}^{+0.04}$ & 5.67$_{-0.05}^{+0.05}$ &   2&   2 \\ 
 31 & -54.9 &  -0.9 & 19.33$_{-0.03}^{+0.03}$ & 1.99$_{-0.06}^{+0.06}$ &3.97$_{-0.06}^{+0.06}$ & 5.18$_{-0.11}^{+0.12}$ & 6.72$_{-0.11}^{+0.12}$ &   4&   4 \\ 
 32 & -33.6 &  31.2 & 19.51$_{-0.06}^{+0.06}$ & 1.76$_{-0.08}^{+0.08}$ &3.77$_{-0.08}^{+0.08}$ & 3.76$_{-0.07}^{+0.07}$ & 5.90$_{-0.08}^{+0.08}$ &   4&   4 \\ 
 33 & -44.7 & -65.4 & 19.53$_{-0.03}^{+0.03}$ & 2.75$_{-0.12}^{+0.13}$ &4.68$_{-0.13}^{+0.14}$ & 5.22$_{-0.14}^{+0.15}$ & 6.53$_{-0.11}^{+0.12}$ &   0&   0 \\ 
 34 &   3.6 &  13.5 & 19.55$_{-0.03}^{+0.03}$ & 0.68$_{-0.04}^{+0.04}$ &1.52$_{-0.03}^{+0.03}$ & 2.13$_{-0.03}^{+0.03}$ & 2.95$_{-0.03}^{+0.03}$ &   5&   5 \\ 
 35 & -66.6 & -45.0 & 19.58$_{-0.04}^{+0.04}$ & 2.05$_{-0.07}^{+0.07}$ &4.61$_{-0.12}^{+0.13}$ & 5.52$_{-0.19}^{+0.20}$ & 6.87$_{-0.16}^{+0.17}$ &   0&   0 \\ 
 36 & -24.6 &  34.2 & 19.58$_{-0.04}^{+0.04}$ & 2.23$_{-0.08}^{+0.08}$ &4.82$_{-0.15}^{+0.16}$ & 5.75$_{-0.24}^{+0.26}$ & 8.62$_{-0.75}^{+0.82}$ &   4&   0 \\ 
 37 & -70.5 &  14.4 & 19.58$_{-0.04}^{+0.04}$ & 1.06$_{-0.04}^{+0.04}$ &1.72$_{-0.04}^{+0.04}$ & 2.67$_{-0.04}^{+0.04}$ & 3.41$_{-0.04}^{+0.04}$ &   2&   2 \\ 
 38 & -54.3 &   6.9 & 19.67$_{-0.04}^{+0.04}$ & 1.42$_{-0.05}^{+0.05}$ &2.24$_{-0.04}^{+0.04}$ & 2.86$_{-0.04}^{+0.04}$ & 4.03$_{-0.04}^{+0.04}$ &   4&   4 \\ 
 39 & -20.1 &  -7.5 & 19.69$_{-0.04}^{+0.04}$ & 1.46$_{-0.06}^{+0.06}$ &2.55$_{-0.04}^{+0.04}$ & 3.30$_{-0.05}^{+0.05}$ & 4.58$_{-0.04}^{+0.04}$ &   2&   2 \\ 
 40 &  10.8 &  20.1 & 19.70$_{-0.06}^{+0.06}$ & 2.23$_{-0.14}^{+0.15}$ &4.53$_{-0.19}^{+ 0.2}$ & 6.09$_{-0.54}^{+0.59}$ & 9.58$_{-3.02}^{+3.32}$ &   1&   1 \\ 
 41 & -44.4 &  66.9 & 19.71$_{-0.04}^{+0.04}$ & 1.83$_{-0.07}^{+0.07}$ &4.51$_{-0.13}^{+0.14}$ & 5.01$_{-0.14}^{+0.15}$ & 7.15$_{-0.22}^{+0.24}$ &   0&   0 \\ 
 42 &   3.6 &   3.9 & 19.72$_{-0.06}^{+0.06}$ & 2.03$_{-0.09}^{+0.09}$ &5.65$_{-0.36}^{+0.39}$ & 6.56$_{-0.56}^{+0.61}$ & 7.73$_{-0.38}^{+0.41}$ &   1&   1 \\ 
 43 &  14.7 &  39.3 & 19.72$_{-0.04}^{+0.04}$ & 1.86$_{-0.07}^{+0.07}$ &-99.00 & 5.32$_{-0.18}^{+0.19}$ & 8.54$_{-0.79}^{+0.86}$ &   1&   1 \\ 
 44 &   9.9 & -12.3 & 19.80$_{-0.05}^{+0.05}$ & 1.88$_{-0.10}^{+0.11}$ &4.26$_{-0.14}^{+0.15}$ & 6.05$_{-0.47}^{+0.51}$ & 6.03$_{-0.12}^{+0.13}$ &   1&   1 \\ 
 45 & -79.8 &   9.9 & 19.81$_{-0.04}^{+0.04}$ & 1.65$_{-0.07}^{+0.07}$ &2.93$_{-0.05}^{+0.05}$ & 3.88$_{-0.07}^{+0.07}$ & 4.98$_{-0.05}^{+0.05}$ &   4&   0 \\ 
 46 & -77.1 & -27.6 & 19.87$_{-0.05}^{+0.05}$ & 1.64$_{-0.07}^{+0.07}$ &3.31$_{-0.07}^{+0.07}$ & 3.97$_{-0.07}^{+0.07}$ & 4.80$_{-0.05}^{+0.05}$ &   0&   0 \\ 
 47 & -54.9 & -43.8 & 19.89$_{-0.05}^{+0.05}$ & 2.75$_{-0.17}^{+0.18}$ &5.07$_{-0.25}^{+0.27}$ & 6.15$_{-0.45}^{+0.49}$ & 6.26$_{-0.12}^{+0.13}$ &   0&   0 \\ 
 48 & -43.8 &  -3.3 & 19.90$_{-0.05}^{+0.05}$ & 1.72$_{-0.08}^{+0.08}$ &3.66$_{-0.08}^{+0.08}$ & 4.35$_{-0.10}^{+0.11}$ & 5.56$_{-0.08}^{+0.08}$ &   4&   4 \\ 
 49 & -79.8 &  18.0 & 19.94$_{-0.05}^{+0.05}$ & 1.64$_{-0.08}^{+0.08}$ &3.44$_{-0.07}^{+0.07}$ & 4.06$_{-0.08}^{+0.08}$ & 5.30$_{-0.07}^{+0.07}$ &   0&   0 \\ 
 50 &  -0.9 &  12.9 & 19.99$_{-0.06}^{+0.06}$ & 2.49$_{-0.18}^{+0.19}$ &3.61$_{-0.19}^{+0.20}$ & 4.84$_{-0.19}^{+0.20}$ & 5.88$_{-0.12}^{+0.13}$ &   2&   2 \\ 
 51 & -21.6 &  48.6 & 20.00$_{-0.05}^{+0.05}$ & 1.39$_{-0.07}^{+0.07}$ &2.39$_{-0.06}^{+0.06}$ & 3.35$_{-0.06}^{+0.06}$ & 4.07$_{-0.05}^{+0.05}$ &   0&   0 \\ 
 52 &  34.8 &  57.9 & 20.01$_{-0.05}^{+0.05}$ & 2.20$_{-0.12}^{+0.13}$ &5.49$_{-0.40}^{+0.44}$ & 5.93$_{-0.41}^{+0.45}$ & 7.41$_{-0.37}^{+0.40}$ &   0&   0 \\ 
 53 &   1.8 & -10.2 & 20.02$_{-0.07}^{+0.07}$ & 1.97$_{-0.13}^{+0.14}$ &4.72$_{-0.26}^{+0.28}$ & 8.29$_{-4.61}^{+5.07}$ &-99.00 &   2&   0 \\ 
 54 & -20.4 & -33.0 & 20.03$_{-0.05}^{+0.05}$ & 1.74$_{-0.09}^{+0.09}$ &5.01$_{-0.26}^{+0.28}$ & 5.62$_{-0.32}^{+0.35}$ & 6.87$_{-0.23}^{+0.25}$ &   5&   5 \\ 
 55 & -39.9 & -31.8 & 20.04$_{-0.05}^{+0.05}$ & 3.19$_{-0.29}^{+0.31}$ &4.51$_{-0.17}^{+0.18}$ & 5.12$_{-0.21}^{+0.23}$ & 6.39$_{-0.16}^{+0.17}$ &   4&   4 \\ 
 56 & -19.5 &   1.5 & 20.05$_{-0.06}^{+0.06}$ & 1.78$_{-0.10}^{+0.11}$ &4.25$_{-0.16}^{+0.17}$ & 5.05$_{-0.22}^{+0.24}$ & 6.97$_{-0.29}^{+0.31}$ &   3&   0 \\ 
 57 &  -7.2 &  -1.2 & 20.08$_{-0.06}^{+0.06}$ & 0.95$_{-0.08}^{+0.08}$ &2.61$_{-0.07}^{+0.07}$ & 4.33$_{-0.13}^{+0.14}$ & 6.74$_{-0.25}^{+0.27}$ &   5&   0 \\ 
 58 &  12.0 &  40.8 & 20.10$_{-0.09}^{+0.09}$ & 2.37$_{-0.17}^{+0.18}$ &-99.00 & 5.36$_{-0.28}^{+0.30}$ & 7.15$_{-0.33}^{+0.36}$ &   3&   3 \\ 
 59 & -35.4 & -61.8 & 20.14$_{-0.10}^{+0.11}$ & 2.04$_{-0.15}^{+0.16}$ &3.08$_{-0.11}^{+0.12}$ & 3.96$_{-0.12}^{+0.13}$ & 4.61$_{-0.10}^{+0.11}$ &   0&   0 \\ 
 60 & -65.4 & -51.6 & 20.22$_{-0.09}^{+0.09}$ & 1.62$_{-0.12}^{+0.13}$ &2.80$_{-0.10}^{+0.11}$ & 3.55$_{-0.11}^{+0.12}$ & 4.31$_{-0.09}^{+0.09}$ &   0&   0 \\ 
 61 & -35.1 & -57.9 & 20.24$_{-0.07}^{+0.07}$ & 1.08$_{-0.08}^{+0.08}$ &2.52$_{-0.07}^{+0.07}$ & 3.30$_{-0.08}^{+0.08}$ & 4.38$_{-0.07}^{+0.07}$ &   0&   0 \\ 
 62 &  -1.2 & -15.6 & 20.28$_{-0.07}^{+0.07}$ & 1.74$_{-0.11}^{+0.12}$ &2.90$_{-0.08}^{+0.08}$ & 3.32$_{-0.08}^{+0.08}$ & 4.51$_{-0.08}^{+0.08}$ &   3&   3 \\ 
 63 & -31.8 & -15.0 & 20.28$_{-0.07}^{+0.07}$ & 1.65$_{-0.11}^{+0.12}$ &4.29$_{-0.18}^{+0.19}$ & 4.76$_{-0.19}^{+0.20}$ & 5.58$_{-0.11}^{+0.12}$ &   2&   0 \\ 
 64 &  -5.7 &  10.8 & 20.33$_{-0.07}^{+0.07}$ & 3.46$_{-0.48}^{+0.52}$ &4.17$_{-0.17}^{+0.18}$ & 6.83$_{-1.26}^{+1.38}$ &-99.00 &   1&   1 \\ 
 65 &  17.7 &  47.1 & 20.38$_{-0.07}^{+0.07}$ & 1.66$_{-0.12}^{+0.13}$ &1.80$_{-0.08}^{+0.08}$ & 4.53$_{-0.18}^{+0.19}$ & 4.93$_{-0.09}^{+0.09}$ &   2&   0 \\ 
 66 & -22.2 &  27.3 & 20.41$_{-0.08}^{+0.08}$ & 1.16$_{-0.10}^{+0.11}$ &2.74$_{-0.09}^{+0.09}$ & 3.64$_{-0.10}^{+0.11}$ & 4.64$_{-0.09}^{+0.09}$ &   4&   0 \\ 
 67 & -44.4 &  26.4 & 20.44$_{-0.08}^{+0.08}$ & 1.70$_{-0.13}^{+0.14}$ &3.33$_{-0.11}^{+0.12}$ & 5.37$_{-0.37}^{+0.40}$ & 6.92$_{-0.36}^{+0.39}$ &   1&   1 \\ 
 68 & -66.6 & -11.4 & 20.51$_{-0.08}^{+0.08}$ & 1.76$_{-0.14}^{+0.15}$ &3.94$_{-0.17}^{+0.18}$ & 6.49$_{-1.09}^{+1.19}$ &-99.00 &   0&   0 \\ 
 69 &  21.6 &  16.5 & 20.55$_{-0.09}^{+0.09}$ &-99.00 &3.61$_{-0.14}^{+0.15}$ & 4.19$_{-0.16}^{+0.17}$ & 6.59$_{-0.30}^{+0.33}$ &   3&   3 \\ 
 70 &  -4.8 &  -4.2 & 20.59$_{-0.15}^{+0.16}$ & 1.88$_{-0.21}^{+0.23}$ &2.74$_{-0.16}^{+0.17}$ & 3.34$_{-0.16}^{+0.17}$ & 3.44$_{-0.15}^{+0.16}$ &   4&   0 \\ 
\enddata 
\label{cl1} 
\tablenotetext{a}{WFPC2 morphological type} 
\tablenotetext{b}{NIC3 morphological type} 
\end{deluxetable} 


==> tab5.tex <==
\begin{deluxetable}{rrrrrrrr} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{5} 
\tablecaption{MS0906+1110} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$J-K$}&
\colhead{$R-K$}&
\colhead{$B-K$}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=3\arcsec$}&\colhead{$r=3\arcsec$}&
\colhead{$r=3\arcsec$}&\colhead{$r=3\arcsec$}
} 
\startdata 
  1 & 219.4 & -134.2 & 10.11$_{-0.01}^{+ 0.01}$ &10.42$_{-0.01}^{+ 0.01}$ &  0.31$_{-0.01}^{+ 0.01}$ & 7.58$_{-0.03}^{+ 0.03}$ & 6.11$_{-0.01}^{+ 0.01}$  \\ 
  2 &  90.6 & -160.0 & 12.01$_{-0.01}^{+ 0.01}$ &12.61$_{-0.01}^{+ 0.01}$ &  0.79$_{-0.01}^{+ 0.01}$ & 5.15$_{-0.01}^{+ 0.01}$ & 4.15$_{-0.01}^{+ 0.01}$  \\ 
  3 &-235.0 &  203.7 & 12.18$_{-0.01}^{+ 0.01}$ &12.58$_{-0.01}^{+ 0.01}$ &  0.19$_{-0.01}^{+ 0.01}$ & 5.24$_{-0.02}^{+ 0.02}$ & 3.94$_{-0.01}^{+ 0.01}$  \\ 
  4 & -51.6 &  190.6 & 12.74$_{-0.01}^{+ 0.01}$ &13.01$_{-0.01}^{+ 0.01}$ &  0.82$_{-0.01}^{+ 0.01}$ & 5.07$_{-0.01}^{+ 0.01}$ & 7.31$_{-0.02}^{+ 0.02}$  \\ 
  5 &   0.0 &    0.0 & 12.81$_{-0.01}^{+ 0.01}$ &14.67$_{-0.01}^{+ 0.01}$ &  1.25$_{-0.01}^{+ 0.01}$ & 3.27$_{-0.01}^{+ 0.01}$ & 5.69$_{-0.01}^{+ 0.01}$  \\ 
  6 & 150.2 &  172.4 & 12.89$_{-0.01}^{+ 0.01}$ &13.15$_{-0.01}^{+ 0.01}$ &  0.21$_{-0.01}^{+ 0.01}$ & 4.66$_{-0.02}^{+ 0.02}$ & 3.35$_{-0.01}^{+ 0.01}$  \\ 
  7 &-237.8 & -178.1 & 13.08$_{-0.01}^{+ 0.01}$ &13.44$_{-0.01}^{+ 0.01}$ &  0.55$_{-0.01}^{+ 0.01}$ & 4.28$_{-0.01}^{+ 0.01}$ & 3.32$_{-0.01}^{+ 0.01}$  \\ 
  8 & -85.4 &  -38.4 & 13.22$_{-0.01}^{+ 0.01}$ &14.25$_{-0.01}^{+ 0.01}$ &  1.38$_{-0.01}^{+ 0.01}$ & 3.57$_{-0.01}^{+ 0.01}$ & 5.67$_{-0.01}^{+ 0.01}$  \\ 
  9 &-121.7 &    8.0 & 13.31$_{-0.01}^{+ 0.01}$ &13.65$_{-0.01}^{+ 0.01}$ &  0.20$_{-0.01}^{+ 0.01}$ & 4.12$_{-0.01}^{+ 0.01}$ & 2.89$_{-0.01}^{+ 0.01}$  \\ 
 10 & -25.4 &  114.3 & 13.73$_{-0.02}^{+ 0.02}$ &13.98$_{-0.01}^{+ 0.01}$ &  0.43$_{-0.01}^{+ 0.01}$ & 3.78$_{-0.01}^{+ 0.01}$ & 2.88$_{-0.01}^{+ 0.01}$  \\ 
 11 & 184.1 &  178.8 & 13.75$_{-0.01}^{+ 0.01}$ &14.17$_{-0.01}^{+ 0.01}$ &  0.85$_{-0.01}^{+ 0.01}$ & 3.85$_{-0.01}^{+ 0.01}$ & 5.47$_{-0.01}^{+ 0.01}$  \\ 
 12 &-137.7 &  258.7 & 13.84$_{-0.03}^{+ 0.03}$ &14.81$_{-0.02}^{+ 0.02}$ &  1.20$_{-0.03}^{+ 0.03}$ & 3.29$_{-0.02}^{+ 0.02}$ & 5.42$_{-0.02}^{+ 0.02}$  \\ 
 13 &-179.7 &   64.6 & 13.85$_{-0.02}^{+ 0.02}$ &14.30$_{-0.01}^{+ 0.01}$ &  1.40$_{-0.02}^{+ 0.02}$ & 3.62$_{-0.01}^{+ 0.01}$ & 4.15$_{-0.01}^{+ 0.01}$  \\ 
 14 &  -6.2 &   -6.2 & 13.91$_{-0.01}^{+ 0.01}$ &14.89$_{-0.01}^{+ 0.01}$ &  1.27$_{-0.02}^{+ 0.02}$ & 3.22$_{-0.02}^{+ 0.02}$ & 5.65$_{-0.02}^{+ 0.02}$  \\ 
 15 & -67.2 &  250.3 & 13.98$_{-0.02}^{+ 0.02}$ &14.90$_{-0.02}^{+ 0.02}$ &  1.17$_{-0.02}^{+ 0.02}$ & 3.21$_{-0.02}^{+ 0.02}$ & 5.24$_{-0.02}^{+ 0.02}$  \\ 
 16 &-259.9 &  179.9 & 14.11$_{-0.04}^{+ 0.04}$ &14.77$_{-0.02}^{+ 0.02}$ &  1.08$_{-0.03}^{+ 0.03}$ & 3.12$_{-0.02}^{+ 0.03}$ & 5.26$_{-0.02}^{+ 0.03}$  \\ 
 17 & 144.2 &  137.9 & 14.12$_{-0.02}^{+ 0.02}$ &14.34$_{-0.01}^{+ 0.01}$ &  0.04$_{-0.01}^{+ 0.01}$ & 3.44$_{-0.01}^{+ 0.01}$ & 2.28$_{-0.01}^{+ 0.01}$  \\ 
 18 &-145.5 &  102.5 & 14.18$_{-0.02}^{+ 0.02}$ &14.40$_{-0.01}^{+ 0.01}$ &  0.62$_{-0.01}^{+ 0.01}$ & 3.49$_{-0.01}^{+ 0.01}$ & 4.82$_{-0.01}^{+ 0.01}$  \\ 
 19 &  92.8 &   40.5 & 14.23$_{-0.03}^{+ 0.03}$ &14.88$_{-0.02}^{+ 0.02}$ &  1.18$_{-0.02}^{+ 0.02}$ & 3.23$_{-0.02}^{+ 0.02}$ & 5.58$_{-0.02}^{+ 0.02}$  \\ 
 20 & 239.3 & -239.2 & 14.28$_{-0.02}^{+ 0.02}$ &14.54$_{-0.01}^{+ 0.01}$ &  0.41$_{-0.02}^{+ 0.02}$ & 3.28$_{-0.02}^{+ 0.02}$ & 2.77$_{-0.02}^{+ 0.02}$  \\ 
 21 &-196.9 &  -14.6 & 14.35$_{-0.03}^{+ 0.03}$ &14.98$_{-0.02}^{+ 0.02}$ &  1.38$_{-0.02}^{+ 0.02}$ & 3.19$_{-0.02}^{+ 0.02}$ & 5.58$_{-0.02}^{+ 0.02}$  \\ 
 22 & -14.2 &   94.6 & 14.35$_{-0.02}^{+ 0.02}$ &15.01$_{-0.02}^{+ 0.02}$ &  1.26$_{-0.02}^{+ 0.02}$ & 3.27$_{-0.02}^{+ 0.02}$ & 5.70$_{-0.02}^{+ 0.02}$  \\ 
 23 &-121.4 &  -57.8 & 14.50$_{-0.03}^{+ 0.03}$ &15.07$_{-0.02}^{+ 0.02}$ &  1.38$_{-0.03}^{+ 0.03}$ & 3.29$_{-0.02}^{+ 0.02}$ & 5.73$_{-0.02}^{+ 0.02}$  \\ 
 24 &  38.8 & -121.6 & 14.50$_{-0.03}^{+ 0.03}$ &15.14$_{-0.02}^{+ 0.03}$ &  1.28$_{-0.03}^{+ 0.03}$ & 3.17$_{-0.03}^{+ 0.03}$ & 5.46$_{-0.03}^{+ 0.03}$  \\ 
 25 & 196.6 &  -41.7 & 14.53$_{-0.03}^{+ 0.03}$ &15.31$_{-0.02}^{+ 0.02}$ &  1.29$_{-0.03}^{+ 0.03}$ & 3.19$_{-0.02}^{+ 0.03}$ & 5.05$_{-0.02}^{+ 0.03}$  \\ 
 26 & 156.0 & -145.4 & 14.58$_{-0.03}^{+ 0.03}$ &15.17$_{-0.02}^{+ 0.02}$ &  1.41$_{-0.03}^{+ 0.03}$ & 3.34$_{-0.02}^{+ 0.03}$ & 5.74$_{-0.02}^{+ 0.03}$  \\ 
 27 & 204.3 &   43.4 & 14.60$_{-0.03}^{+ 0.03}$ &14.83$_{-0.01}^{+ 0.01}$ &  0.72$_{-0.02}^{+ 0.02}$ & 3.68$_{-0.02}^{+ 0.02}$ & 6.30$_{-0.02}^{+ 0.02}$  \\ 
 28 & 182.4 &  184.8 & 14.60$_{-0.02}^{+ 0.02}$ &15.01$_{-0.02}^{+ 0.02}$ &  1.35$_{-0.02}^{+ 0.02}$ & 3.37$_{-0.02}^{+ 0.02}$ & 5.69$_{-0.02}^{+ 0.02}$  \\ 
 29 & 142.4 & -169.4 & 14.62$_{-0.04}^{+ 0.04}$ &14.94$_{-0.02}^{+ 0.02}$ &  1.15$_{-0.02}^{+ 0.03}$ & 3.70$_{-0.02}^{+ 0.02}$ & 6.57$_{-0.02}^{+ 0.02}$  \\ 
 30 & -60.2 & -243.1 & 14.65$_{-0.04}^{+ 0.05}$ &15.32$_{-0.03}^{+ 0.03}$ &  1.39$_{-0.04}^{+ 0.04}$ & 3.13$_{-0.03}^{+ 0.03}$ & 5.37$_{-0.03}^{+ 0.03}$  \\ 
 31 & 138.5 &    4.2 & 14.67$_{-0.03}^{+ 0.03}$ &15.34$_{-0.02}^{+ 0.02}$ &  1.16$_{-0.03}^{+ 0.03}$ & 2.99$_{-0.02}^{+ 0.02}$ & 5.39$_{-0.02}^{+ 0.02}$  \\ 
 32 &-240.4 & -219.2 & 14.68$_{-0.04}^{+ 0.04}$ &15.05$_{-0.03}^{+ 0.03}$ &  0.38$_{-0.03}^{+ 0.03}$ & 2.77$_{-0.03}^{+ 0.03}$ & 1.99$_{-0.03}^{+ 0.03}$  \\ 
 33 &  82.9 & -152.0 & 14.70$_{-0.04}^{+ 0.04}$ &15.43$_{-0.03}^{+ 0.03}$ &  1.03$_{-0.04}^{+ 0.04}$ & 2.96$_{-0.03}^{+ 0.03}$ & 5.36$_{-0.03}^{+ 0.03}$  \\ 
 34 &-235.4 &   86.0 & 14.70$_{-0.04}^{+ 0.04}$ &15.19$_{-0.03}^{+ 0.03}$ &  1.29$_{-0.03}^{+ 0.03}$ & 3.17$_{-0.03}^{+ 0.03}$ & 5.60$_{-0.03}^{+ 0.03}$  \\ 
 35 &  91.4 &  134.1 & 14.72$_{-0.03}^{+ 0.03}$ &15.01$_{-0.02}^{+ 0.02}$ &  0.58$_{-0.02}^{+ 0.02}$ & 2.89$_{-0.02}^{+ 0.02}$ & 3.85$_{-0.02}^{+ 0.02}$  \\ 
 36 & 101.1 &  193.2 & 14.80$_{-0.04}^{+ 0.04}$ &15.39$_{-0.03}^{+ 0.03}$ &  1.18$_{-0.04}^{+ 0.04}$ & 3.00$_{-0.03}^{+ 0.03}$ & 4.99$_{-0.03}^{+ 0.03}$  \\ 
 37 &   6.6 &  -49.6 & 14.82$_{-0.04}^{+ 0.04}$ &15.58$_{-0.03}^{+ 0.03}$ &  1.30$_{-0.03}^{+ 0.03}$ & 3.07$_{-0.03}^{+ 0.03}$ & 5.31$_{-0.03}^{+ 0.03}$  \\ 
 38 & 155.0 & -193.9 & 14.86$_{-0.04}^{+ 0.04}$ &15.11$_{-0.02}^{+ 0.02}$ &  0.84$_{-0.03}^{+ 0.03}$ & 3.14$_{-0.03}^{+ 0.03}$ & 5.14$_{-0.03}^{+ 0.03}$  \\ 
 39 &-200.3 &   70.5 & 14.87$_{-0.05}^{+ 0.05}$ &15.52$_{-0.03}^{+ 0.03}$ &  1.36$_{-0.05}^{+ 0.05}$ & 3.30$_{-0.03}^{+ 0.04}$ & 5.57$_{-0.03}^{+ 0.04}$  \\ 
 40 & -14.2 &  185.0 & 14.96$_{-0.04}^{+ 0.04}$ &15.76$_{-0.03}^{+ 0.03}$ &  0.94$_{-0.03}^{+ 0.03}$ & 2.79$_{-0.03}^{+ 0.03}$ & 5.03$_{-0.03}^{+ 0.03}$  \\ 
 41 & 169.4 & -204.9 & 14.97$_{-0.04}^{+ 0.04}$ &15.37$_{-0.03}^{+ 0.03}$ &  1.43$_{-0.04}^{+ 0.04}$ & 3.22$_{-0.03}^{+ 0.03}$ & 5.65$_{-0.03}^{+ 0.03}$  \\ 
 42 &  52.5 &  -16.1 & 15.00$_{-0.04}^{+ 0.04}$ &15.45$_{-0.03}^{+ 0.03}$ &  1.25$_{-0.03}^{+ 0.03}$ & 3.09$_{-0.03}^{+ 0.03}$ & 5.55$_{-0.03}^{+ 0.03}$  \\ 
 43 &  -3.4 &  -14.8 & 15.02$_{-0.03}^{+ 0.03}$ &15.55$_{-0.02}^{+ 0.02}$ &  1.36$_{-0.03}^{+ 0.03}$ & 3.15$_{-0.02}^{+ 0.03}$ & 5.67$_{-0.02}^{+ 0.03}$  \\ 
 44 & 202.1 & -122.6 & 15.02$_{-0.04}^{+ 0.04}$ &15.81$_{-0.04}^{+ 0.04}$ &  1.29$_{-0.05}^{+ 0.05}$ & 3.21$_{-0.04}^{+ 0.04}$ & 5.51$_{-0.04}^{+ 0.04}$  \\ 
 45 &-243.8 &  140.2 & 15.03$_{-0.07}^{+ 0.07}$ &15.93$_{-0.06}^{+ 0.06}$ &  1.37$_{-0.07}^{+ 0.08}$ & 3.05$_{-0.06}^{+ 0.06}$ & 4.94$_{-0.06}^{+ 0.06}$  \\ 
 46 &  38.7 & -160.2 & 15.04$_{-0.06}^{+ 0.07}$ &16.04$_{-0.06}^{+ 0.06}$ &  1.42$_{-0.08}^{+ 0.08}$ & 2.98$_{-0.06}^{+ 0.06}$ & 5.01$_{-0.06}^{+ 0.06}$  \\ 
 47 &  -0.9 & -236.0 & 15.11$_{-0.04}^{+ 0.04}$ &15.35$_{-0.02}^{+ 0.02}$ &  0.56$_{-0.02}^{+ 0.02}$ & 2.53$_{-0.02}^{+ 0.02}$ & 3.26$_{-0.02}^{+ 0.02}$  \\ 
 48 &  43.4 &  -84.5 & 15.16$_{-0.06}^{+ 0.07}$ &15.75$_{-0.05}^{+ 0.05}$ &  1.34$_{-0.06}^{+ 0.06}$ & 2.76$_{-0.05}^{+ 0.05}$ & 4.47$_{-0.05}^{+ 0.05}$  \\ 
 49 & 139.1 &  -28.2 & 15.18$_{-0.04}^{+ 0.04}$ &15.40$_{-0.03}^{+ 0.03}$ &  0.73$_{-0.03}^{+ 0.03}$ & 3.65$_{-0.03}^{+ 0.03}$ & 6.75$_{-0.03}^{+ 0.03}$  \\ 
 50 & 100.7 & -194.9 & 15.19$_{-0.05}^{+ 0.05}$ &15.27$_{-0.03}^{+ 0.03}$ &  0.43$_{-0.03}^{+ 0.03}$ & 2.55$_{-0.03}^{+ 0.03}$ & 2.48$_{-0.03}^{+ 0.03}$  \\ 
 51 &  81.3 &  -72.0 & 15.21$_{-0.05}^{+ 0.06}$ &15.76$_{-0.04}^{+ 0.04}$ &  0.90$_{-0.05}^{+ 0.05}$ & 3.47$_{-0.04}^{+ 0.04}$ & 6.39$_{-0.04}^{+ 0.04}$  \\ 
 52 &  53.8 &   10.8 & 15.21$_{-0.06}^{+ 0.07}$ &16.28$_{-0.06}^{+ 0.06}$ &  1.07$_{-0.07}^{+ 0.07}$ & 3.00$_{-0.06}^{+ 0.06}$ & 5.53$_{-0.06}^{+ 0.06}$  \\ 
 53 &  54.0 &  146.9 & 15.23$_{-0.06}^{+ 0.06}$ &15.96$_{-0.05}^{+ 0.06}$ &  1.14$_{-0.06}^{+ 0.07}$ & 2.93$_{-0.05}^{+ 0.06}$ & 5.32$_{-0.05}^{+ 0.06}$  \\ 
 54 & -12.2 &  -65.4 & 15.25$_{-0.05}^{+ 0.05}$ &15.83$_{-0.03}^{+ 0.03}$ &  1.23$_{-0.04}^{+ 0.04}$ & 3.17$_{-0.03}^{+ 0.04}$ & 5.72$_{-0.03}^{+ 0.04}$  \\ 
 55 & -30.0 &  -13.8 & 15.26$_{-0.03}^{+ 0.03}$ &15.59$_{-0.03}^{+ 0.03}$ &  1.23$_{-0.03}^{+ 0.03}$ & 3.15$_{-0.03}^{+ 0.03}$ & 5.72$_{-0.03}^{+ 0.03}$  \\ 
 56 & 165.1 &   96.6 & 15.29$_{-0.04}^{+ 0.04}$ &15.70$_{-0.03}^{+ 0.03}$ &  1.31$_{-0.04}^{+ 0.04}$ & 3.30$_{-0.04}^{+ 0.04}$ & 5.64$_{-0.04}^{+ 0.04}$  \\ 
 57 & 117.6 &  133.9 & 15.30$_{-0.05}^{+ 0.06}$ &15.85$_{-0.04}^{+ 0.04}$ &  1.16$_{-0.05}^{+ 0.05}$ & 3.30$_{-0.04}^{+ 0.04}$ & 5.47$_{-0.04}^{+ 0.04}$  \\ 
 58 &-116.8 & -170.8 & 15.30$_{-0.07}^{+ 0.07}$ &15.99$_{-0.05}^{+ 0.06}$ &  1.59$_{-0.07}^{+ 0.08}$ & 3.19$_{-0.06}^{+ 0.06}$ & 5.45$_{-0.06}^{+ 0.06}$  \\ 
 59 &-182.6 &  -43.6 & 15.38$_{-0.07}^{+ 0.07}$ &16.07$_{-0.05}^{+ 0.06}$ &  1.57$_{-0.07}^{+ 0.07}$ & 2.95$_{-0.05}^{+ 0.06}$ & 4.43$_{-0.05}^{+ 0.06}$  \\ 
 60 &-217.9 & -165.7 & 15.41$_{-0.08}^{+ 0.09}$ &16.06$_{-0.05}^{+ 0.06}$ &  1.30$_{-0.07}^{+ 0.08}$ & 3.05$_{-0.05}^{+ 0.06}$ & 5.41$_{-0.05}^{+ 0.06}$  \\ 
 61 &-247.0 &   83.0 & 15.43$_{-0.10}^{+ 0.11}$ &16.59$_{-0.11}^{+ 0.12}$ &  1.29$_{-0.14}^{+ 0.15}$ & 3.36$_{-0.11}^{+ 0.12}$ & 6.10$_{-0.11}^{+ 0.12}$  \\ 
 62 &  -0.5 &  -28.6 & 15.45$_{-0.04}^{+ 0.04}$ &15.65$_{-0.02}^{+ 0.02}$ &  0.87$_{-0.03}^{+ 0.03}$ & 3.53$_{-0.03}^{+ 0.03}$ & 6.73$_{-0.03}^{+ 0.03}$  \\ 
 63 & -40.3 &  130.0 & 15.45$_{-0.05}^{+ 0.05}$ &15.79$_{-0.04}^{+ 0.04}$ &  0.77$_{-0.04}^{+ 0.04}$ & 2.77$_{-0.04}^{+ 0.04}$ & 5.14$_{-0.04}^{+ 0.04}$  \\ 
 64 &-247.6 &  147.2 & 15.47$_{-0.08}^{+ 0.09}$ &16.03$_{-0.06}^{+ 0.07}$ &  1.07$_{-0.07}^{+ 0.08}$ & 2.87$_{-0.06}^{+ 0.07}$ & 5.19$_{-0.06}^{+ 0.07}$  \\ 
 65 & -56.4 & -101.7 & 15.49$_{-0.05}^{+ 0.05}$ &15.86$_{-0.04}^{+ 0.04}$ &  1.69$_{-0.06}^{+ 0.06}$ & 3.27$_{-0.04}^{+ 0.04}$ & 5.77$_{-0.04}^{+ 0.04}$  \\ 
 66 & 160.3 &   53.8 & 15.50$_{-0.06}^{+ 0.07}$ &15.89$_{-0.04}^{+ 0.05}$ &  1.53$_{-0.06}^{+ 0.06}$ & 3.62$_{-0.05}^{+ 0.05}$ & 6.08$_{-0.05}^{+ 0.05}$  \\ 
 67 &-225.1 &  -92.0 & 15.52$_{-0.09}^{+ 0.10}$ &16.29$_{-0.07}^{+ 0.08}$ &  1.30$_{-0.09}^{+ 0.10}$ & 3.08$_{-0.08}^{+ 0.08}$ & 5.53$_{-0.08}^{+ 0.08}$  \\ 
 68 &  35.0 &    9.3 & 15.53$_{-0.06}^{+ 0.06}$ &16.05$_{-0.04}^{+ 0.05}$ &  1.35$_{-0.06}^{+ 0.06}$ & 2.99$_{-0.04}^{+ 0.05}$ & 5.29$_{-0.04}^{+ 0.05}$  \\ 
 69 &  84.4 &  -14.9 & 15.55$_{-0.06}^{+ 0.06}$ &15.93$_{-0.04}^{+ 0.04}$ &  1.27$_{-0.05}^{+ 0.06}$ & 2.97$_{-0.04}^{+ 0.04}$ & 5.07$_{-0.04}^{+ 0.04}$  \\ 
 70 &-185.6 &  166.7 & 15.56$_{-0.06}^{+ 0.07}$ &16.17$_{-0.06}^{+ 0.06}$ &  0.95$_{-0.06}^{+ 0.07}$ & 2.91$_{-0.06}^{+ 0.06}$ & 5.21$_{-0.06}^{+ 0.06}$  \\ 
 71 &  46.4 & -118.9 & 15.56$_{-0.07}^{+ 0.07}$ &16.04$_{-0.06}^{+ 0.06}$ &  1.32$_{-0.08}^{+ 0.08}$ & 2.88$_{-0.06}^{+ 0.06}$ & 4.59$_{-0.06}^{+ 0.06}$  \\ 
 72 & -55.8 &   17.3 & 15.61$_{-0.04}^{+ 0.05}$ &15.96$_{-0.03}^{+ 0.03}$ &  1.32$_{-0.04}^{+ 0.04}$ & 3.27$_{-0.03}^{+ 0.03}$ & 5.82$_{-0.03}^{+ 0.03}$  \\ 
 73 &  62.7 &  185.5 & 15.63$_{-0.06}^{+ 0.06}$ &15.95$_{-0.04}^{+ 0.05}$ &  1.35$_{-0.06}^{+ 0.06}$ & 3.19$_{-0.05}^{+ 0.05}$ & 5.64$_{-0.05}^{+ 0.05}$  \\ 
 74 & 187.7 &  102.6 & 15.68$_{-0.06}^{+ 0.07}$ &16.11$_{-0.05}^{+ 0.06}$ &  1.28$_{-0.06}^{+ 0.07}$ & 3.05$_{-0.05}^{+ 0.06}$ & 5.26$_{-0.05}^{+ 0.06}$  \\ 
 75 &-150.1 & -170.7 & 15.70$_{-0.06}^{+ 0.07}$ &15.99$_{-0.05}^{+ 0.05}$ &  1.40$_{-0.07}^{+ 0.07}$ & 3.07$_{-0.05}^{+ 0.05}$ & 5.40$_{-0.05}^{+ 0.05}$  \\ 
 76 & 253.5 &  129.1 & 15.72$_{-0.06}^{+ 0.06}$ &15.93$_{-0.05}^{+ 0.05}$ &  0.98$_{-0.06}^{+ 0.06}$ & 3.27$_{-0.05}^{+ 0.05}$ & 5.54$_{-0.05}^{+ 0.05}$  \\ 
 77 &  34.5 &  195.2 & 15.77$_{-0.08}^{+ 0.09}$ &16.54$_{-0.08}^{+ 0.09}$ &  0.98$_{-0.09}^{+ 0.10}$ & 2.63$_{-0.08}^{+ 0.09}$ & 5.03$_{-0.08}^{+ 0.09}$  \\ 
 78 &-136.0 &  -54.4 & 15.80$_{-0.07}^{+ 0.07}$ &16.08$_{-0.05}^{+ 0.05}$ &  1.54$_{-0.07}^{+ 0.07}$ & 3.36$_{-0.05}^{+ 0.05}$ & 5.64$_{-0.05}^{+ 0.05}$  \\ 
 79 & 197.1 &  235.9 & 15.80$_{-0.06}^{+ 0.07}$ &16.45$_{-0.07}^{+ 0.07}$ &  1.45$_{-0.08}^{+ 0.09}$ & 3.27$_{-0.07}^{+ 0.07}$ & 5.55$_{-0.07}^{+ 0.07}$  \\ 
 80 & -66.0 &  154.9 & 15.83$_{-0.05}^{+ 0.05}$ &16.00$_{-0.04}^{+ 0.05}$ &  0.70$_{-0.05}^{+ 0.05}$ & 2.62$_{-0.05}^{+ 0.05}$ & 4.85$_{-0.05}^{+ 0.05}$  \\ 
 81 & 104.8 &    6.1 & 15.83$_{-0.08}^{+ 0.09}$ &16.51$_{-0.06}^{+ 0.07}$ &  0.94$_{-0.07}^{+ 0.08}$ & 2.65$_{-0.06}^{+ 0.07}$ & 4.95$_{-0.06}^{+ 0.07}$  \\ 
 82 &-165.2 &  -51.7 & 15.84$_{-0.07}^{+ 0.07}$ &16.01$_{-0.05}^{+ 0.05}$ &  1.52$_{-0.06}^{+ 0.07}$ & 3.55$_{-0.05}^{+ 0.05}$ & 5.56$_{-0.05}^{+ 0.05}$  \\ 
 83 & 190.6 & -114.0 & 15.84$_{-0.07}^{+ 0.07}$ &16.21$_{-0.05}^{+ 0.06}$ &  1.45$_{-0.07}^{+ 0.07}$ & 2.94$_{-0.05}^{+ 0.06}$ & 4.59$_{-0.05}^{+ 0.06}$  \\ 
 84 & 207.0 &  214.6 & 15.85$_{-0.06}^{+ 0.07}$ &16.20$_{-0.05}^{+ 0.05}$ &  1.19$_{-0.06}^{+ 0.06}$ & 3.08$_{-0.05}^{+ 0.05}$ & 5.27$_{-0.05}^{+ 0.05}$  \\ 
 85 &-222.8 &   33.7 & 15.85$_{-0.09}^{+ 0.10}$ &16.02$_{-0.06}^{+ 0.06}$ &  0.85$_{-0.07}^{+ 0.07}$ & 2.78$_{-0.06}^{+ 0.06}$ & 5.43$_{-0.06}^{+ 0.06}$  \\ 
 86 & 253.0 &  106.6 & 15.88$_{-0.07}^{+ 0.07}$ &16.11$_{-0.06}^{+ 0.06}$ &  1.13$_{-0.07}^{+ 0.07}$ & 2.99$_{-0.06}^{+ 0.07}$ & 5.40$_{-0.06}^{+ 0.07}$  \\ 
 87 & -47.6 &  -13.7 & 15.90$_{-0.07}^{+ 0.07}$ &16.75$_{-0.08}^{+ 0.08}$ &  1.33$_{-0.10}^{+ 0.10}$ & 2.89$_{-0.08}^{+ 0.08}$ & 5.32$_{-0.08}^{+ 0.08}$  \\ 
 88 &-190.9 & -106.9 & 15.91$_{-0.11}^{+ 0.12}$ &16.54$_{-0.10}^{+ 0.11}$ &  0.94$_{-0.11}^{+ 0.12}$ & 3.24$_{-0.10}^{+ 0.11}$ & 6.02$_{-0.10}^{+ 0.11}$  \\ 
 89 &-157.0 &  254.9 & 15.91$_{-0.10}^{+ 0.12}$ &16.31$_{-0.08}^{+ 0.09}$ &  0.97$_{-0.09}^{+ 0.10}$ & 2.92$_{-0.08}^{+ 0.09}$ & 5.24$_{-0.08}^{+ 0.09}$  \\ 
 90 & 125.4 &  -14.9 & 15.92$_{-0.09}^{+ 0.10}$ &16.72$_{-0.09}^{+ 0.09}$ &  1.44$_{-0.12}^{+ 0.13}$ & 3.00$_{-0.09}^{+ 0.09}$ & 5.28$_{-0.09}^{+ 0.09}$  \\ 
 91 &-228.6 &  138.0 & 15.95$_{-0.10}^{+ 0.12}$ &16.42$_{-0.09}^{+ 0.09}$ &  1.57$_{-0.11}^{+ 0.12}$ & 3.20$_{-0.09}^{+ 0.09}$ & 5.53$_{-0.09}^{+ 0.09}$  \\ 
 92 &  85.8 &   20.4 & 15.95$_{-0.08}^{+ 0.08}$ &16.33$_{-0.06}^{+ 0.06}$ &  0.47$_{-0.06}^{+ 0.07}$ & 1.76$_{-0.06}^{+ 0.06}$ & 2.38$_{-0.06}^{+ 0.06}$  \\ 
 93 & -66.2 &  125.6 & 15.95$_{-0.06}^{+ 0.06}$ &16.31$_{-0.05}^{+ 0.06}$ &  1.01$_{-0.06}^{+ 0.07}$ & 3.03$_{-0.06}^{+ 0.06}$ & 5.47$_{-0.06}^{+ 0.06}$  \\ 
 94 &-147.0 & -182.9 & 15.98$_{-0.07}^{+ 0.08}$ &16.18$_{-0.06}^{+ 0.06}$ &  0.88$_{-0.07}^{+ 0.07}$ & 2.90$_{-0.06}^{+ 0.06}$ & 5.50$_{-0.06}^{+ 0.06}$  \\ 
 95 & 104.1 &   95.4 & 15.98$_{-0.06}^{+ 0.07}$ &16.17$_{-0.05}^{+ 0.06}$ &  1.14$_{-0.07}^{+ 0.07}$ & 3.02$_{-0.05}^{+ 0.06}$ & 5.53$_{-0.06}^{+ 0.06}$  \\ 
 96 & -53.1 &   45.1 & 15.99$_{-0.05}^{+ 0.06}$ &16.59$_{-0.07}^{+ 0.08}$ &  1.54$_{-0.10}^{+ 0.10}$ & 3.17$_{-0.07}^{+ 0.08}$ & 5.52$_{-0.07}^{+ 0.08}$  \\ 
 97 &-210.7 &  -96.0 & 16.00$_{-0.12}^{+ 0.13}$ &16.32$_{-0.08}^{+ 0.08}$ &  1.40$_{-0.10}^{+ 0.10}$ & 3.02$_{-0.08}^{+ 0.08}$ & 4.74$_{-0.08}^{+ 0.08}$  \\ 
 98 & -37.6 & -118.7 & 16.00$_{-0.06}^{+ 0.07}$ &16.21$_{-0.05}^{+ 0.05}$ &  1.02$_{-0.06}^{+ 0.06}$ & 3.05$_{-0.05}^{+ 0.05}$ & 5.84$_{-0.05}^{+ 0.05}$  \\ 
 99 &-233.8 & -191.9 & 16.01$_{-0.09}^{+ 0.10}$ &16.53$_{-0.09}^{+ 0.09}$ &  0.96$_{-0.10}^{+ 0.11}$ & 3.42$_{-0.09}^{+ 0.09}$ & 6.07$_{-0.09}^{+ 0.10}$  \\ 
100 & -10.2 &  -58.6 & 16.01$_{-0.07}^{+ 0.07}$ &16.23$_{-0.05}^{+ 0.05}$ &  0.82$_{-0.05}^{+ 0.05}$ & 2.45$_{-0.05}^{+ 0.05}$ & 4.87$_{-0.05}^{+ 0.05}$  \\ 
101 &-103.8 &  204.7 & 16.03$_{-0.07}^{+ 0.08}$ &16.42$_{-0.06}^{+ 0.07}$ &  1.14$_{-0.08}^{+ 0.08}$ & 2.99$_{-0.06}^{+ 0.07}$ & 5.31$_{-0.06}^{+ 0.07}$  \\ 
102 & -90.7 &  259.7 & 16.05$_{-0.10}^{+ 0.11}$ &16.88$_{-0.12}^{+ 0.13}$ &  1.50$_{-0.16}^{+ 0.17}$ & 3.05$_{-0.12}^{+ 0.14}$ & 4.96$_{-0.12}^{+ 0.14}$  \\ 
103 & -96.5 &    8.8 & 16.05$_{-0.05}^{+ 0.06}$ &16.52$_{-0.05}^{+ 0.05}$ &  1.15$_{-0.06}^{+ 0.07}$ & 2.88$_{-0.05}^{+ 0.05}$ & 5.23$_{-0.05}^{+ 0.05}$  \\ 
104 & -93.5 &  -40.3 & 16.08$_{-0.08}^{+ 0.08}$ &16.55$_{-0.07}^{+ 0.08}$ &  1.51$_{-0.12}^{+ 0.13}$ & 3.23$_{-0.08}^{+ 0.08}$ & 5.77$_{-0.08}^{+ 0.08}$  \\ 
105 &  23.1 &  -14.0 & 16.11$_{-0.08}^{+ 0.09}$ &16.55$_{-0.06}^{+ 0.07}$ &  1.03$_{-0.07}^{+ 0.08}$ & 2.88$_{-0.06}^{+ 0.07}$ & 5.33$_{-0.06}^{+ 0.07}$  \\ 
106 & -10.0 &  -79.6 & 16.12$_{-0.08}^{+ 0.08}$ &16.36$_{-0.06}^{+ 0.06}$ &  1.26$_{-0.07}^{+ 0.07}$ & 2.87$_{-0.06}^{+ 0.06}$ & 5.26$_{-0.06}^{+ 0.06}$  \\ 
107 &-115.5 &  162.8 & 16.14$_{-0.07}^{+ 0.07}$ &16.31$_{-0.06}^{+ 0.06}$ &  0.78$_{-0.06}^{+ 0.07}$ & 3.92$_{-0.06}^{+ 0.06}$ & 7.27$_{-0.06}^{+ 0.07}$  \\ 
108 &  83.7 &  -25.3 & 16.15$_{-0.10}^{+ 0.11}$ &16.34$_{-0.07}^{+ 0.07}$ &  1.21$_{-0.09}^{+ 0.09}$ & 2.93$_{-0.07}^{+ 0.07}$ & 5.27$_{-0.07}^{+ 0.07}$  \\ 
109 &  -5.6 &  -86.4 & 16.16$_{-0.09}^{+ 0.10}$ &16.82$_{-0.08}^{+ 0.09}$ &  1.27$_{-0.10}^{+ 0.11}$ & 3.09$_{-0.08}^{+ 0.09}$ & 5.49$_{-0.08}^{+ 0.09}$  \\ 
110 & -87.1 &  185.4 & 16.18$_{-0.08}^{+ 0.09}$ &16.50$_{-0.07}^{+ 0.07}$ &  1.87$_{-0.11}^{+ 0.12}$ & 3.38$_{-0.07}^{+ 0.07}$ & 5.66$_{-0.07}^{+ 0.07}$  \\ 
111 &-167.9 &  -42.1 & 16.18$_{-0.08}^{+ 0.09}$ &16.49$_{-0.08}^{+ 0.08}$ &  1.33$_{-0.10}^{+ 0.11}$ & 2.89$_{-0.08}^{+ 0.08}$ & 4.99$_{-0.08}^{+ 0.08}$  \\ 
112 & 203.1 &  142.5 & 16.18$_{-0.07}^{+ 0.07}$ &16.55$_{-0.06}^{+ 0.07}$ &  1.30$_{-0.08}^{+ 0.08}$ & 3.41$_{-0.06}^{+ 0.07}$ & 5.69$_{-0.06}^{+ 0.07}$  \\ 
113 &-140.2 &   76.5 & 16.19$_{-0.09}^{+ 0.10}$ &16.60$_{-0.09}^{+ 0.10}$ &  1.79$_{-0.13}^{+ 0.14}$ & 4.22$_{-0.09}^{+ 0.10}$ & 6.61$_{-0.09}^{+ 0.10}$  \\ 
114 &-201.1 &  167.4 & 16.19$_{-0.11}^{+ 0.13}$ &16.72$_{-0.10}^{+ 0.11}$ &  1.04$_{-0.11}^{+ 0.12}$ & 2.72$_{-0.10}^{+ 0.11}$ & 5.08$_{-0.10}^{+ 0.11}$  \\ 
115 &  57.2 &  -36.3 & 16.19$_{-0.08}^{+ 0.09}$ &16.60$_{-0.08}^{+ 0.09}$ &  1.79$_{-0.13}^{+ 0.14}$ & 3.28$_{-0.08}^{+ 0.09}$ & 5.74$_{-0.08}^{+ 0.09}$  \\ 
116 &-144.2 &  228.6 & 16.23$_{-0.07}^{+ 0.08}$ &16.49$_{-0.07}^{+ 0.07}$ &  1.03$_{-0.08}^{+ 0.08}$ & 2.90$_{-0.07}^{+ 0.08}$ & 5.09$_{-0.07}^{+ 0.08}$  \\ 
117 & 191.8 &   10.4 & 16.24$_{-0.09}^{+ 0.10}$ &16.71$_{-0.07}^{+ 0.08}$ &  1.38$_{-0.09}^{+ 0.09}$ & 3.39$_{-0.07}^{+ 0.08}$ & 6.03$_{-0.08}^{+ 0.08}$  \\ 
118 &  59.7 &   -7.4 & 16.25$_{-0.09}^{+ 0.10}$ &16.74$_{-0.08}^{+ 0.09}$ &  1.11$_{-0.10}^{+ 0.11}$ & 2.90$_{-0.08}^{+ 0.09}$ & 5.32$_{-0.08}^{+ 0.09}$  \\ 
119 &-226.3 &  -75.7 & 16.28$_{-0.11}^{+ 0.12}$ &16.98$_{-0.13}^{+ 0.15}$ &  1.32$_{-0.17}^{+ 0.19}$ & 3.21$_{-0.13}^{+ 0.15}$ & 5.18$_{-0.13}^{+ 0.15}$  \\ 
120 &  91.3 & -207.3 & 16.30$_{-0.08}^{+ 0.09}$ &16.39$_{-0.07}^{+ 0.08}$ &  0.65$_{-0.08}^{+ 0.09}$ & 3.37$_{-0.07}^{+ 0.08}$ & 6.39$_{-0.07}^{+ 0.08}$  \\ 
121 & 260.6 &   31.3 & 16.31$_{-0.09}^{+ 0.10}$ &16.89$_{-0.11}^{+ 0.12}$ &  3.53$_{-0.60}^{+ 0.00}$ & 2.05$_{-0.15}^{+ 0.16}$ & 3.63$_{-0.15}^{+ 0.16}$  \\ 
122 &-198.5 &  252.7 & 16.31$_{-0.12}^{+ 0.14}$ &16.96$_{-0.14}^{+ 0.16}$ &  3.82$_{-1.42}^{+ 0.00}$ & 6.81$_{-0.16}^{+ 0.18}$ & 9.31$_{-0.31}^{+ 0.41}$  \\ 
123 &  45.4 &  204.5 & 16.33$_{-0.09}^{+ 0.10}$ &16.73$_{-0.10}^{+ 0.11}$ &  0.50$_{-0.10}^{+ 0.11}$ & 2.85$_{-0.10}^{+ 0.11}$ & 5.72$_{-0.10}^{+ 0.11}$  \\ 
124 & -81.7 & -113.2 & 16.34$_{-0.09}^{+ 0.10}$ &16.62$_{-0.09}^{+ 0.09}$ &  1.51$_{-0.11}^{+ 0.12}$ & 3.12$_{-0.09}^{+ 0.09}$ & 5.44$_{-0.09}^{+ 0.09}$  \\ 
125 & -14.9 &   87.8 & 16.35$_{-0.09}^{+ 0.10}$ &16.56$_{-0.06}^{+ 0.07}$ &  0.89$_{-0.08}^{+ 0.08}$ & 3.00$_{-0.07}^{+ 0.07}$ & 5.46$_{-0.07}^{+ 0.07}$  \\ 
126 & 139.7 & -249.7 & 16.35$_{-0.11}^{+ 0.12}$ &16.41$_{-0.09}^{+ 0.10}$ &  1.28$_{-0.12}^{+ 0.13}$ & 3.09$_{-0.09}^{+ 0.10}$ & 5.44$_{-0.09}^{+ 0.10}$  \\ 
127 &  91.5 &  -19.3 & 16.40$_{-0.12}^{+ 0.13}$ &17.07$_{-0.12}^{+ 0.14}$ &  2.14$_{-0.23}^{+ 0.28}$ & 3.32$_{-0.12}^{+ 0.14}$ & 5.67$_{-0.12}^{+ 0.14}$  \\ 
128 &  37.6 &  183.0 & 16.40$_{-0.10}^{+ 0.11}$ &16.92$_{-0.11}^{+ 0.12}$ &  1.16$_{-0.14}^{+ 0.15}$ & 2.90$_{-0.11}^{+ 0.12}$ & 5.14$_{-0.11}^{+ 0.12}$  \\ 
129 &-200.9 &  238.8 & 16.40$_{-0.11}^{+ 0.12}$ &16.72$_{-0.10}^{+ 0.11}$ &  0.41$_{-0.11}^{+ 0.12}$ & 1.78$_{-0.10}^{+ 0.11}$ & 3.30$_{-0.10}^{+ 0.11}$  \\ 
130 &  35.4 & -239.3 & 16.42$_{-0.12}^{+ 0.13}$ &16.79$_{-0.11}^{+ 0.13}$ &  1.43$_{-0.16}^{+ 0.18}$ & 3.16$_{-0.11}^{+ 0.13}$ & 5.30$_{-0.11}^{+ 0.13}$  \\ 
131 &  14.2 &  235.3 & 16.45$_{-0.11}^{+ 0.12}$ &16.77$_{-0.08}^{+ 0.09}$ &  0.96$_{-0.09}^{+ 0.10}$ & 3.51$_{-0.08}^{+ 0.09}$ & 6.32$_{-0.08}^{+ 0.09}$  \\ 
132 & -51.9 &  -55.2 & 16.45$_{-0.08}^{+ 0.09}$ &16.77$_{-0.08}^{+ 0.09}$ &  0.85$_{-0.09}^{+ 0.10}$ & 3.78$_{-0.08}^{+ 0.09}$ & 6.96$_{-0.09}^{+ 0.09}$  \\ 
133 &  13.6 &  -93.6 & 16.49$_{-0.12}^{+ 0.14}$ &17.14$_{-0.12}^{+ 0.14}$ &  2.25$_{-0.23}^{+ 0.28}$ & 3.70$_{-0.12}^{+ 0.14}$ & 5.70$_{-0.12}^{+ 0.14}$  \\ 
134 & 101.2 &  116.9 & 16.50$_{-0.09}^{+ 0.10}$ &16.61$_{-0.07}^{+ 0.08}$ &  0.91$_{-0.09}^{+ 0.09}$ & 2.85$_{-0.07}^{+ 0.08}$ & 5.22$_{-0.07}^{+ 0.08}$  \\ 
135 &  29.8 & -219.5 & 16.50$_{-0.13}^{+ 0.15}$ &17.25$_{-0.16}^{+ 0.18}$ &  3.64$_{-0.78}^{+ 0.00}$ & 8.77$_{-0.54}^{+ 0.00}$ & 9.65$_{-0.51}^{+ 0.00}$  \\ 
136 &-137.1 & -155.6 & 16.51$_{-0.11}^{+ 0.13}$ &16.85$_{-0.11}^{+ 0.12}$ &  1.33$_{-0.14}^{+ 0.16}$ & 3.46$_{-0.11}^{+ 0.12}$ & 5.67$_{-0.11}^{+ 0.12}$  \\ 
137 & 173.6 &  149.1 & 16.52$_{-0.09}^{+ 0.09}$ &16.60$_{-0.07}^{+ 0.08}$ &  1.15$_{-0.09}^{+ 0.09}$ & 3.03$_{-0.07}^{+ 0.08}$ & 5.34$_{-0.07}^{+ 0.08}$  \\ 
138 & -62.5 & -223.9 & 16.54$_{-0.10}^{+ 0.11}$ &16.92$_{-0.11}^{+ 0.12}$ &  1.45$_{-0.14}^{+ 0.16}$ & 2.95$_{-0.11}^{+ 0.12}$ & 5.12$_{-0.11}^{+ 0.12}$  \\ 
139 & -41.4 &  181.4 & 16.55$_{-0.09}^{+ 0.10}$ &17.02$_{-0.10}^{+ 0.11}$ &  0.87$_{-0.12}^{+ 0.13}$ & 3.96$_{-0.10}^{+ 0.11}$ & 6.54$_{-0.11}^{+ 0.12}$  \\ 
140 &  68.2 &  -82.2 & 16.56$_{-0.10}^{+ 0.12}$ &16.56$_{-0.08}^{+ 0.09}$ &  1.90$_{-0.15}^{+ 0.16}$ & 3.29$_{-0.09}^{+ 0.09}$ & 5.73$_{-0.09}^{+ 0.09}$  \\ 
141 & -49.3 &   46.2 & 16.56$_{-0.08}^{+ 0.08}$ &16.79$_{-0.09}^{+ 0.10}$ &  1.94$_{-0.14}^{+ 0.15}$ & 3.41$_{-0.09}^{+ 0.10}$ & 5.80$_{-0.09}^{+ 0.10}$  \\ 
142 & 118.2 &   53.1 & 16.60$_{-0.12}^{+ 0.13}$ &17.63$_{-0.21}^{+ 0.26}$ &  3.30$_{-1.13}^{+ 0.00}$ & 8.89$_{-0.21}^{+ 0.00}$ & 9.90$_{-0.21}^{+ 0.00}$  \\ 
143 & -13.8 &  133.9 & 16.60$_{-0.09}^{+ 0.10}$ &16.99$_{-0.09}^{+ 0.10}$ &  0.80$_{-0.10}^{+ 0.11}$ & 3.46$_{-0.09}^{+ 0.10}$ & 6.77$_{-0.11}^{+ 0.12}$  \\ 
144 &-116.3 & -112.6 & 16.61$_{-0.09}^{+ 0.09}$ &16.85$_{-0.09}^{+ 0.09}$ &  1.13$_{-0.11}^{+ 0.12}$ & 2.88$_{-0.09}^{+ 0.09}$ & 5.20$_{-0.09}^{+ 0.09}$  \\ 
145 & -30.2 & -185.8 & 16.61$_{-0.11}^{+ 0.13}$ &16.83$_{-0.09}^{+ 0.10}$ &  0.70$_{-0.10}^{+ 0.11}$ & 2.35$_{-0.09}^{+ 0.10}$ & 4.82$_{-0.09}^{+ 0.10}$  \\ 
146 &-131.4 &  153.5 & 16.61$_{-0.12}^{+ 0.14}$ &17.20$_{-0.13}^{+ 0.15}$ &  1.55$_{-0.19}^{+ 0.22}$ & 3.75$_{-0.13}^{+ 0.15}$ & 5.63$_{-0.13}^{+ 0.15}$  \\ 
147 & 201.0 & -141.3 & 16.62$_{-0.09}^{+ 0.10}$ &17.30$_{-0.13}^{+ 0.14}$ &  1.88$_{-0.23}^{+ 0.28}$ & 4.49$_{-0.15}^{+ 0.17}$ & 8.89$_{-3.41}^{+ 0.00}$  \\ 
148 & 201.6 & -216.4 & 16.66$_{-0.10}^{+ 0.11}$ &16.75$_{-0.10}^{+ 0.10}$ &  0.91$_{-0.11}^{+ 0.12}$ & 3.61$_{-0.10}^{+ 0.11}$ & 6.75$_{-0.10}^{+ 0.11}$  \\ 
149 &  74.7 &  -67.1 & 16.66$_{-0.12}^{+ 0.13}$ &16.89$_{-0.11}^{+ 0.13}$ &  1.55$_{-0.16}^{+ 0.18}$ & 3.53$_{-0.11}^{+ 0.13}$ & 5.91$_{-0.11}^{+ 0.13}$  \\ 
150 &  11.9 &  107.8 & 16.67$_{-0.09}^{+ 0.09}$ &16.89$_{-0.09}^{+ 0.10}$ &  1.18$_{-0.10}^{+ 0.11}$ & 3.05$_{-0.09}^{+ 0.10}$ & 4.69$_{-0.09}^{+ 0.10}$  \\ 
151 & -86.6 &  -28.7 & 16.67$_{-0.11}^{+ 0.12}$ &16.71$_{-0.09}^{+ 0.09}$ &  2.20$_{-0.18}^{+ 0.20}$ & 4.19$_{-0.09}^{+ 0.10}$ & 8.05$_{-0.20}^{+ 0.24}$  \\ 
152 &-179.9 & -211.3 & 16.67$_{-0.16}^{+ 0.19}$ &17.40$_{-0.19}^{+ 0.23}$ &  2.59$_{-0.52}^{+ 0.00}$ & 4.63$_{-0.19}^{+ 0.23}$ & 6.57$_{-0.19}^{+ 0.23}$  \\ 
153 & 180.0 &  247.8 & 16.67$_{-0.10}^{+ 0.11}$ &16.92$_{-0.10}^{+ 0.10}$ &  1.72$_{-0.14}^{+ 0.15}$ & 4.06$_{-0.10}^{+ 0.10}$ & 6.44$_{-0.10}^{+ 0.11}$  \\ 
154 &-254.9 &  185.6 & 16.68$_{-0.12}^{+ 0.13}$ &16.98$_{-0.14}^{+ 0.16}$ &  3.20$_{-0.64}^{+ 0.00}$ & 7.03$_{-0.75}^{+ 0.00}$ & 9.07$_{-1.06}^{+ 0.00}$  \\ 
155 &-184.0 &   97.7 & 16.69$_{-0.14}^{+ 0.16}$ &17.16$_{-0.15}^{+ 0.17}$ &  2.53$_{-0.35}^{+ 0.48}$ & 6.67$_{-0.17}^{+ 0.19}$ & 7.54$_{-0.16}^{+ 0.19}$  \\ 
156 & -90.3 & -145.9 & 16.69$_{-0.12}^{+ 0.14}$ &17.20$_{-0.13}^{+ 0.15}$ &  1.82$_{-0.21}^{+ 0.24}$ & 3.44$_{-0.13}^{+ 0.15}$ & 5.61$_{-0.13}^{+ 0.15}$  \\ 
157 &  51.0 & -130.7 & 16.70$_{-0.16}^{+ 0.18}$ &17.39$_{-0.20}^{+ 0.24}$ &  2.04$_{-0.33}^{+ 0.43}$ & 8.98$_{-0.56}^{+ 0.00}$ &10.22$_{-0.20}^{+ 0.00}$  \\ 
158 & 140.5 &   74.6 & 16.70$_{-0.11}^{+ 0.12}$ &16.75$_{-0.10}^{+ 0.11}$ &  0.46$_{-0.10}^{+ 0.11}$ & 3.66$_{-0.10}^{+ 0.11}$ & 6.64$_{-0.10}^{+ 0.11}$  \\ 
159 & -81.5 &  202.5 & 16.71$_{-0.11}^{+ 0.12}$ &17.32$_{-0.16}^{+ 0.18}$ &  1.36$_{-0.19}^{+ 0.22}$ & 3.13$_{-0.16}^{+ 0.18}$ & 5.41$_{-0.16}^{+ 0.18}$  \\ 
160 &  -7.4 &  117.9 & 16.71$_{-0.09}^{+ 0.10}$ &16.96$_{-0.09}^{+ 0.10}$ &  0.84$_{-0.10}^{+ 0.10}$ & 2.02$_{-0.09}^{+ 0.10}$ & 3.65$_{-0.09}^{+ 0.10}$  \\ 
161 & -28.0 &  -17.7 & 16.72$_{-0.09}^{+ 0.10}$ &16.92$_{-0.08}^{+ 0.09}$ &  0.77$_{-0.09}^{+ 0.10}$ & 2.91$_{-0.08}^{+ 0.09}$ & 5.38$_{-0.08}^{+ 0.09}$  \\ 
162 & -33.6 &  261.9 & 16.72$_{-0.12}^{+ 0.14}$ &17.50$_{-0.20}^{+ 0.25}$ &  3.61$_{-0.20}^{+ 0.00}$ & 9.19$_{-0.83}^{+ 0.00}$ & 8.70$_{-0.36}^{+ 0.47}$  \\ 
163 & 204.8 &   24.9 & 16.72$_{-0.09}^{+ 0.10}$ &16.82$_{-0.07}^{+ 0.07}$ &  1.17$_{-0.09}^{+ 0.09}$ & 2.81$_{-0.07}^{+ 0.07}$ & 5.20$_{-0.07}^{+ 0.07}$  \\ 
164 &  -5.2 &  224.0 & 16.72$_{-0.12}^{+ 0.13}$ &16.85$_{-0.07}^{+ 0.08}$ &  1.13$_{-0.09}^{+ 0.09}$ & 2.78$_{-0.07}^{+ 0.08}$ & 5.26$_{-0.07}^{+ 0.08}$  \\ 
165 & 115.7 & -251.6 & 16.73$_{-0.15}^{+ 0.17}$ &17.21$_{-0.20}^{+ 0.25}$ &  1.92$_{-0.40}^{+ 0.56}$ & 8.41$_{-0.42}^{+ 0.62}$ & 7.76$_{-0.22}^{+ 0.27}$  \\ 
166 & 234.1 &  182.8 & 16.74$_{-0.08}^{+ 0.09}$ &16.82$_{-0.07}^{+ 0.08}$ &  1.80$_{-0.13}^{+ 0.14}$ & 3.79$_{-0.07}^{+ 0.08}$ & 5.26$_{-0.07}^{+ 0.08}$  \\ 
167 &-175.5 &   55.2 & 16.75$_{-0.15}^{+ 0.17}$ &17.44$_{-0.21}^{+ 0.26}$ &  3.28$_{-0.21}^{+ 0.00}$ & 8.07$_{-0.21}^{+ 0.00}$ & 9.50$_{-0.21}^{+ 0.00}$  \\ 
168 &-168.6 &   69.4 & 16.75$_{-0.12}^{+ 0.13}$ &17.22$_{-0.15}^{+ 0.17}$ &  3.62$_{-0.15}^{+ 0.00}$ & 9.23$_{-0.15}^{+ 0.00}$ &10.42$_{-0.15}^{+ 0.00}$  \\ 
169 &-214.1 &   55.7 & 16.76$_{-0.16}^{+ 0.18}$ &17.11$_{-0.15}^{+ 0.17}$ &  1.73$_{-0.24}^{+ 0.29}$ & 2.89$_{-0.15}^{+ 0.17}$ & 4.93$_{-0.15}^{+ 0.17}$  \\ 
170 &-221.4 & -241.3 & 16.77$_{-0.19}^{+ 0.23}$ &16.99$_{-0.16}^{+ 0.18}$ &  3.23$_{-0.57}^{+ 0.00}$ & 9.71$_{-0.16}^{+ 0.00}$ &10.41$_{-0.16}^{+ 0.00}$  \\ 
171 & 100.9 &  256.5 & 16.78$_{-0.14}^{+ 0.16}$ &17.17$_{-0.16}^{+ 0.19}$ &  3.58$_{-0.16}^{+ 0.00}$ & 8.65$_{-0.36}^{+ 0.49}$ &10.32$_{-0.16}^{+ 0.00}$  \\ 
172 &-215.2 & -199.9 & 16.78$_{-0.18}^{+ 0.21}$ &17.30$_{-0.17}^{+ 0.21}$ &  2.47$_{-0.44}^{+ 0.68}$ & 8.52$_{-0.44}^{+ 0.69}$ & 8.38$_{-0.26}^{+ 0.32}$  \\ 
173 &-199.3 &  -42.7 & 16.79$_{-0.13}^{+ 0.15}$ &17.44$_{-0.19}^{+ 0.23}$ &  0.73$_{-0.20}^{+ 0.24}$ & 2.23$_{-0.19}^{+ 0.23}$ & 4.66$_{-0.19}^{+ 0.23}$  \\ 
174 &-128.7 &  229.4 & 16.79$_{-0.10}^{+ 0.11}$ &16.97$_{-0.10}^{+ 0.11}$ &  1.62$_{-0.15}^{+ 0.16}$ & 3.42$_{-0.10}^{+ 0.11}$ & 5.78$_{-0.10}^{+ 0.11}$  \\ 
175 &-159.5 & -131.9 & 16.79$_{-0.14}^{+ 0.17}$ &17.59$_{-0.21}^{+ 0.26}$ &  2.59$_{-0.50}^{+ 0.00}$ & 8.44$_{-0.56}^{+ 0.00}$ & 9.97$_{-1.67}^{+ 0.00}$  \\ 
176 & 114.4 & -193.1 & 16.80$_{-0.14}^{+ 0.16}$ &16.97$_{-0.13}^{+ 0.15}$ &  0.98$_{-0.15}^{+ 0.17}$ & 3.00$_{-0.13}^{+ 0.15}$ & 5.20$_{-0.13}^{+ 0.15}$  \\ 
177 &-163.9 &   62.0 & 16.80$_{-0.12}^{+ 0.14}$ &17.07$_{-0.13}^{+ 0.15}$ &  3.30$_{-0.60}^{+ 0.00}$ & 8.48$_{-0.36}^{+ 0.52}$ & 8.41$_{-0.20}^{+ 0.24}$  \\ 
178 &-167.8 & -123.4 & 16.80$_{-0.14}^{+ 0.17}$ &17.18$_{-0.16}^{+ 0.19}$ &  1.05$_{-0.18}^{+ 0.21}$ & 2.71$_{-0.16}^{+ 0.19}$ & 4.78$_{-0.16}^{+ 0.19}$  \\ 
179 &  50.2 & -227.8 & 16.80$_{-0.15}^{+ 0.18}$ &17.33$_{-0.18}^{+ 0.22}$ &  3.27$_{-1.06}^{+ 0.00}$ & 8.58$_{-0.18}^{+ 0.00}$ &10.11$_{-0.18}^{+ 0.00}$  \\ 
180 &  58.3 & -211.6 & 16.80$_{-0.17}^{+ 0.20}$ &17.33$_{-0.20}^{+ 0.25}$ &  3.43$_{-0.20}^{+ 0.00}$ & 9.30$_{-0.20}^{+ 0.00}$ &99.00\phm{+0.0}  \\ 
181 &  74.3 &  -95.2 & 16.81$_{-0.13}^{+ 0.14}$ &17.38$_{-0.17}^{+ 0.21}$ &  3.56$_{-1.00}^{+ 0.00}$ & 6.99$_{-0.23}^{+ 0.27}$ & 8.23$_{-0.24}^{+ 0.28}$  \\ 
182 &-218.3 &  118.1 & 16.81$_{-0.19}^{+ 0.23}$ &17.05$_{-0.15}^{+ 0.17}$ &  3.66$_{-0.15}^{+ 0.00}$ & 9.07$_{-0.15}^{+ 0.00}$ &10.34$_{-0.15}^{+ 0.00}$  \\ 
183 &-204.5 &  -33.7 & 16.81$_{-0.11}^{+ 0.12}$ &17.10$_{-0.12}^{+ 0.14}$ &  1.15$_{-0.16}^{+ 0.18}$ & 3.41$_{-0.13}^{+ 0.14}$ & 5.56$_{-0.13}^{+ 0.14}$  \\ 
184 &  21.8 &  243.2 & 16.82$_{-0.13}^{+ 0.15}$ &16.87$_{-0.10}^{+ 0.11}$ &  1.32$_{-0.12}^{+ 0.13}$ & 2.68$_{-0.10}^{+ 0.11}$ & 4.94$_{-0.10}^{+ 0.11}$  \\ 
185 &-152.5 & -109.1 & 16.83$_{-0.11}^{+ 0.13}$ &17.24$_{-0.14}^{+ 0.17}$ &  2.15$_{-0.28}^{+ 0.35}$ & 3.97$_{-0.14}^{+ 0.17}$ & 6.20$_{-0.15}^{+ 0.17}$  \\ 
186 &-146.1 &  -96.7 & 16.84$_{-0.12}^{+ 0.13}$ &17.46$_{-0.16}^{+ 0.19}$ &  3.50$_{-0.16}^{+ 0.00}$ & 6.85$_{-0.16}^{+ 0.00}$ & 7.91$_{-0.16}^{+ 0.00}$  \\ 
187 & -46.4 &  132.6 & 16.84$_{-0.12}^{+ 0.13}$ &17.32$_{-0.16}^{+ 0.18}$ &  1.16$_{-0.18}^{+ 0.21}$ & 3.38$_{-0.16}^{+ 0.19}$ & 4.79$_{-0.16}^{+ 0.19}$  \\ 
188 &-232.9 & -156.9 & 16.84$_{-0.13}^{+ 0.15}$ &17.35$_{-0.18}^{+ 0.22}$ &  3.40$_{-0.18}^{+ 0.00}$ & 9.24$_{-0.18}^{+ 0.00}$ &99.00\phm{+0.0}  \\ 
189 &-156.9 &  163.9 & 16.86$_{-0.16}^{+ 0.19}$ &17.30$_{-0.16}^{+ 0.19}$ &  3.35$_{-0.16}^{+ 0.00}$ & 7.39$_{-0.16}^{+ 0.00}$ & 9.60$_{-0.16}^{+ 0.00}$  \\ 
190 &  36.7 & -131.9 & 16.88$_{-0.14}^{+ 0.16}$ &17.30$_{-0.16}^{+ 0.19}$ &  1.55$_{-0.23}^{+ 0.27}$ & 3.18$_{-0.16}^{+ 0.19}$ & 4.64$_{-0.16}^{+ 0.19}$  \\ 
191 & 227.1 & -209.1 & 16.88$_{-0.11}^{+ 0.12}$ &17.31$_{-0.13}^{+ 0.15}$ &  1.78$_{-0.23}^{+ 0.28}$ & 3.96$_{-0.14}^{+ 0.15}$ & 5.60$_{-0.14}^{+ 0.16}$  \\ 
192 &-219.2 &   -2.0 & 16.88$_{-0.14}^{+ 0.16}$ &17.02$_{-0.11}^{+ 0.12}$ &  1.03$_{-0.13}^{+ 0.14}$ & 2.10$_{-0.11}^{+ 0.12}$ & 3.82$_{-0.11}^{+ 0.12}$  \\ 
193 & 102.9 &   41.1 & 16.89$_{-0.14}^{+ 0.16}$ &17.35$_{-0.16}^{+ 0.19}$ &  3.32$_{-0.98}^{+ 0.00}$ & 7.73$_{-1.51}^{+ 0.00}$ & 9.68$_{-0.16}^{+ 0.00}$  \\ 
\enddata 
\label{m0906} 
\end{deluxetable} 


==> tab6.tex <==
\begin{deluxetable}{rrrrrrrr} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{6} 
\tablecaption{Abell 1689} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$J-K$}&
\colhead{$R-K$}&
\colhead{$B-K$}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.4\arcsec$}&\colhead{$r=1.4\arcsec$}&
\colhead{$r=1.4\arcsec$}&\colhead{$r=1.4\arcsec$}
} 
\startdata 
  1 & 214.3 & -166.2 & 10.88$_{-0.01}^{+ 0.01}$ &11.24$_{-0.01}^{+ 0.01}$ &  0.47$_{-0.01}^{+ 0.01}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
  2 & 185.8 & -108.6 & 11.04$_{-0.01}^{+ 0.01}$ &11.38$_{-0.01}^{+ 0.01}$ &  0.64$_{-0.01}^{+ 0.01}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
  3 & -17.7 & -122.7 & 11.37$_{-0.01}^{+ 0.01}$ &11.75$_{-0.01}^{+ 0.01}$ &  0.55$_{-0.01}^{+ 0.01}$ & 2.00$_{-0.01}^{+ 0.01}$ & 2.85$_{-0.01}^{+ 0.01}$  \\ 
  4 & -99.2 &  171.3 & 12.38$_{-0.01}^{+ 0.01}$ &12.73$_{-0.01}^{+ 0.01}$ &  0.83$_{-0.01}^{+ 0.01}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
  5 &-132.5 & -149.8 & 12.60$_{-0.01}^{+ 0.01}$ &13.00$_{-0.01}^{+ 0.01}$ &  0.64$_{-0.01}^{+ 0.01}$ & 3.69$_{-0.01}^{+ 0.01}$ & 6.41$_{-0.02}^{+ 0.02}$  \\ 
  6 &-135.9 &  -39.7 & 12.81$_{-0.01}^{+ 0.01}$ &13.20$_{-0.01}^{+ 0.01}$ &  0.46$_{-0.01}^{+ 0.01}$ &-99.00\phm{+0.0} & 3.44$_{-0.01}^{+ 0.01}$  \\ 
  7 & 135.0 &  -17.5 & 13.19$_{-0.01}^{+ 0.01}$ &13.63$_{-0.01}^{+ 0.01}$ &  0.63$_{-0.01}^{+ 0.01}$ & 2.00$_{-0.01}^{+ 0.01}$ & 3.84$_{-0.01}^{+ 0.01}$  \\ 
  8 &   0.0 &    0.0 & 13.26$_{-0.01}^{+ 0.01}$ &15.06$_{-0.01}^{+ 0.01}$ &  1.19$_{-0.01}^{+ 0.01}$ & 3.03$_{-0.01}^{+ 0.01}$ & 5.35$_{-0.01}^{+ 0.01}$  \\ 
  9 &-130.2 & -147.6 & 13.35$_{-0.01}^{+ 0.01}$ &13.52$_{-0.01}^{+ 0.01}$ &  0.69$_{-0.01}^{+ 0.01}$ & 3.53$_{-0.02}^{+ 0.02}$ & 6.17$_{-0.02}^{+ 0.03}$  \\ 
 10 &   8.5 &  -14.0 & 13.63$_{-0.01}^{+ 0.01}$ &15.07$_{-0.01}^{+ 0.01}$ &  1.24$_{-0.01}^{+ 0.01}$ & 3.04$_{-0.01}^{+ 0.01}$ & 5.41$_{-0.01}^{+ 0.01}$  \\ 
 11 &  48.2 &   29.6 & 13.67$_{-0.01}^{+ 0.01}$ &14.55$_{-0.01}^{+ 0.01}$ &  1.26$_{-0.01}^{+ 0.01}$ & 3.13$_{-0.01}^{+ 0.01}$ & 5.59$_{-0.01}^{+ 0.01}$  \\ 
 12 &  69.8 &   -0.6 & 13.73$_{-0.01}^{+ 0.01}$ &14.16$_{-0.01}^{+ 0.01}$ &  0.51$_{-0.01}^{+ 0.01}$ & 1.56$_{-0.01}^{+ 0.01}$ & 3.23$_{-0.01}^{+ 0.01}$  \\ 
 13 &  25.8 &    6.2 & 13.74$_{-0.01}^{+ 0.01}$ &14.11$_{-0.01}^{+ 0.01}$ &  0.26$_{-0.01}^{+ 0.01}$ & 1.01$_{-0.01}^{+ 0.01}$ & 1.95$_{-0.01}^{+ 0.01}$  \\ 
 14 &  11.8 &   -1.1 & 13.79$_{-0.01}^{+ 0.01}$ &14.98$_{-0.01}^{+ 0.01}$ &  1.14$_{-0.01}^{+ 0.01}$ & 2.97$_{-0.01}^{+ 0.01}$ & 5.23$_{-0.01}^{+ 0.01}$  \\ 
 15 &  48.8 &   56.4 & 13.97$_{-0.02}^{+ 0.02}$ &14.84$_{-0.01}^{+ 0.01}$ &  1.24$_{-0.02}^{+ 0.02}$ & 3.16$_{-0.02}^{+ 0.02}$ & 5.65$_{-0.02}^{+ 0.02}$  \\ 
 16 &  51.4 &   19.0 & 13.99$_{-0.01}^{+ 0.01}$ &14.35$_{-0.01}^{+ 0.01}$ &  0.52$_{-0.01}^{+ 0.01}$ & 1.56$_{-0.01}^{+ 0.01}$ & 2.93$_{-0.01}^{+ 0.01}$  \\ 
 17 &-176.1 &  103.7 & 14.00$_{-0.02}^{+ 0.02}$ &14.28$_{-0.01}^{+ 0.01}$ &  0.76$_{-0.01}^{+ 0.01}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 18 &  29.1 &   55.5 & 14.02$_{-0.01}^{+ 0.01}$ &14.84$_{-0.01}^{+ 0.01}$ &  1.21$_{-0.01}^{+ 0.01}$ & 3.16$_{-0.01}^{+ 0.01}$ & 5.59$_{-0.01}^{+ 0.01}$  \\ 
 19 &  58.7 &  -80.2 & 14.16$_{-0.01}^{+ 0.01}$ &14.47$_{-0.01}^{+ 0.01}$ &  0.64$_{-0.01}^{+ 0.01}$ & 1.64$_{-0.01}^{+ 0.01}$ & 3.18$_{-0.01}^{+ 0.01}$  \\ 
 20 & -76.1 &  -87.7 & 14.18$_{-0.01}^{+ 0.01}$ &14.49$_{-0.01}^{+ 0.01}$ &  0.68$_{-0.01}^{+ 0.01}$ & 2.11$_{-0.01}^{+ 0.01}$ & 4.02$_{-0.01}^{+ 0.01}$  \\ 
 21 &   8.5 &   -0.5 & 14.23$_{-0.01}^{+ 0.01}$ &15.18$_{-0.01}^{+ 0.01}$ &  1.19$_{-0.02}^{+ 0.02}$ & 3.07$_{-0.02}^{+ 0.02}$ & 5.40$_{-0.02}^{+ 0.02}$  \\ 
 22 &-166.0 &  108.5 & 14.27$_{-0.02}^{+ 0.02}$ &15.02$_{-0.02}^{+ 0.02}$ &  1.07$_{-0.02}^{+ 0.02}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 23 & 209.5 &   68.8 & 14.27$_{-0.02}^{+ 0.02}$ &14.83$_{-0.01}^{+ 0.01}$ &  1.31$_{-0.02}^{+ 0.02}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 24 &  24.5 &  -58.9 & 14.35$_{-0.02}^{+ 0.02}$ &15.40$_{-0.01}^{+ 0.02}$ &  1.25$_{-0.02}^{+ 0.02}$ & 3.04$_{-0.02}^{+ 0.02}$ & 5.44$_{-0.02}^{+ 0.02}$  \\ 
 25 & 195.9 & -177.4 & 14.43$_{-0.02}^{+ 0.02}$ &14.78$_{-0.01}^{+ 0.01}$ &  0.36$_{-0.02}^{+ 0.02}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 26 & -31.1 & -242.8 & 14.47$_{-0.03}^{+ 0.03}$ &15.26$_{-0.02}^{+ 0.02}$ &  1.22$_{-0.03}^{+ 0.03}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 27 & -61.8 &   -9.0 & 14.52$_{-0.02}^{+ 0.02}$ &15.44$_{-0.02}^{+ 0.02}$ &  1.32$_{-0.02}^{+ 0.02}$ & 3.18$_{-0.02}^{+ 0.02}$ & 5.56$_{-0.02}^{+ 0.02}$  \\ 
 28 & 127.9 &  140.2 & 14.58$_{-0.02}^{+ 0.02}$ &15.17$_{-0.01}^{+ 0.01}$ &  1.19$_{-0.02}^{+ 0.02}$ & 3.04$_{-0.02}^{+ 0.02}$ & 5.40$_{-0.03}^{+ 0.03}$  \\ 
 29 &-183.7 & -233.8 & 14.62$_{-0.03}^{+ 0.03}$ &15.33$_{-0.03}^{+ 0.03}$ &  1.14$_{-0.03}^{+ 0.03}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 30 &  78.9 &  165.5 & 14.63$_{-0.02}^{+ 0.03}$ &15.22$_{-0.02}^{+ 0.02}$ &  1.39$_{-0.02}^{+ 0.02}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 31 & 126.0 &   67.7 & 14.67$_{-0.02}^{+ 0.02}$ &15.25$_{-0.01}^{+ 0.02}$ &  1.21$_{-0.02}^{+ 0.02}$ & 3.02$_{-0.02}^{+ 0.02}$ & 5.31$_{-0.02}^{+ 0.02}$  \\ 
 32 & 239.4 & -188.4 & 14.68$_{-0.01}^{+ 0.02}$ &15.35$_{-0.02}^{+ 0.02}$ &  1.07$_{-0.02}^{+ 0.02}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 33 &  39.9 &   41.5 & 14.69$_{-0.02}^{+ 0.02}$ &15.26$_{-0.02}^{+ 0.02}$ &  1.24$_{-0.02}^{+ 0.02}$ & 3.22$_{-0.02}^{+ 0.02}$ & 5.68$_{-0.02}^{+ 0.02}$  \\ 
 34 & -24.8 &   20.5 & 14.69$_{-0.02}^{+ 0.02}$ &15.30$_{-0.02}^{+ 0.02}$ &  1.29$_{-0.02}^{+ 0.02}$ & 3.23$_{-0.02}^{+ 0.02}$ & 5.63$_{-0.02}^{+ 0.02}$  \\ 
 35 &  55.5 &  206.6 & 14.70$_{-0.02}^{+ 0.02}$ &15.46$_{-0.02}^{+ 0.02}$ &  1.27$_{-0.02}^{+ 0.02}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 36 &  -6.5 & -110.8 & 14.72$_{-0.03}^{+ 0.03}$ &15.41$_{-0.02}^{+ 0.02}$ &  1.32$_{-0.02}^{+ 0.02}$ & 3.22$_{-0.02}^{+ 0.02}$ & 5.52$_{-0.02}^{+ 0.02}$  \\ 
 37 & 148.5 &  218.9 & 14.74$_{-0.03}^{+ 0.03}$ &15.32$_{-0.02}^{+ 0.02}$ &  1.25$_{-0.02}^{+ 0.02}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 38 &  98.1 & -192.6 & 14.75$_{-0.03}^{+ 0.03}$ &15.24$_{-0.02}^{+ 0.02}$ &  1.13$_{-0.02}^{+ 0.02}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 39 &-231.9 &   91.6 & 14.81$_{-0.04}^{+ 0.04}$ &15.48$_{-0.03}^{+ 0.03}$ &  1.30$_{-0.03}^{+ 0.04}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 40 &-183.9 & -237.9 & 14.86$_{-0.03}^{+ 0.03}$ &15.55$_{-0.04}^{+ 0.04}$ &  1.15$_{-0.04}^{+ 0.04}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 41 &-163.2 &  167.2 & 14.87$_{-0.04}^{+ 0.04}$ &15.94$_{-0.04}^{+ 0.04}$ &  1.20$_{-0.05}^{+ 0.05}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 42 &  76.4 &  137.4 & 14.89$_{-0.03}^{+ 0.03}$ &15.64$_{-0.02}^{+ 0.02}$ &  1.41$_{-0.03}^{+ 0.03}$ & 3.16$_{-0.03}^{+ 0.03}$ & 5.12$_{-0.03}^{+ 0.03}$  \\ 
 43 & 174.2 &  -93.1 & 14.90$_{-0.03}^{+ 0.03}$ &15.40$_{-0.02}^{+ 0.02}$ &  1.19$_{-0.02}^{+ 0.02}$ & 2.68$_{-0.04}^{+ 0.04}$ & 4.88$_{-0.05}^{+ 0.05}$  \\ 
 44 &  16.3 &  -15.8 & 14.90$_{-0.01}^{+ 0.01}$ &15.61$_{-0.02}^{+ 0.02}$ &  1.21$_{-0.02}^{+ 0.02}$ & 3.00$_{-0.02}^{+ 0.02}$ & 5.35$_{-0.02}^{+ 0.02}$  \\ 
 45 &  46.9 & -203.8 & 14.92$_{-0.03}^{+ 0.03}$ &15.47$_{-0.02}^{+ 0.02}$ &  1.15$_{-0.03}^{+ 0.03}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 46 &  88.3 &  -65.4 & 14.94$_{-0.03}^{+ 0.03}$ &15.54$_{-0.02}^{+ 0.02}$ &  1.27$_{-0.02}^{+ 0.02}$ & 3.06$_{-0.02}^{+ 0.02}$ & 5.45$_{-0.02}^{+ 0.02}$  \\ 
 47 &  13.6 &  -17.6 & 14.97$_{-0.01}^{+ 0.01}$ &15.60$_{-0.02}^{+ 0.02}$ &  1.26$_{-0.02}^{+ 0.02}$ & 3.12$_{-0.02}^{+ 0.02}$ & 5.55$_{-0.02}^{+ 0.02}$  \\ 
 48 &-239.3 &   53.5 & 14.97$_{-0.04}^{+ 0.04}$ &15.64$_{-0.03}^{+ 0.03}$ &  1.18$_{-0.04}^{+ 0.04}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 49 &  48.0 &  107.0 & 14.97$_{-0.03}^{+ 0.03}$ &15.67$_{-0.02}^{+ 0.02}$ &  1.24$_{-0.03}^{+ 0.03}$ & 2.74$_{-0.03}^{+ 0.03}$ & 4.48$_{-0.03}^{+ 0.03}$  \\ 
 50 & -35.0 & -110.8 & 15.01$_{-0.02}^{+ 0.02}$ &15.59$_{-0.02}^{+ 0.02}$ &  1.24$_{-0.02}^{+ 0.02}$ & 3.12$_{-0.02}^{+ 0.02}$ & 5.50$_{-0.02}^{+ 0.02}$  \\ 
 51 & -23.3 & -160.9 & 15.01$_{-0.03}^{+ 0.03}$ &15.62$_{-0.03}^{+ 0.03}$ &  1.21$_{-0.03}^{+ 0.03}$ & 2.65$_{-0.05}^{+ 0.05}$ & 4.91$_{-0.06}^{+ 0.06}$  \\ 
 52 & 178.9 & -167.8 & 15.03$_{-0.03}^{+ 0.03}$ &15.24$_{-0.02}^{+ 0.02}$ &  0.85$_{-0.02}^{+ 0.02}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 53 &  11.1 &  -23.8 & 15.07$_{-0.02}^{+ 0.02}$ &15.60$_{-0.02}^{+ 0.02}$ &  1.29$_{-0.02}^{+ 0.02}$ & 3.12$_{-0.02}^{+ 0.02}$ & 5.54$_{-0.02}^{+ 0.02}$  \\ 
 54 &-125.4 &  205.8 & 15.07$_{-0.03}^{+ 0.03}$ &15.64$_{-0.03}^{+ 0.03}$ &  1.30$_{-0.03}^{+ 0.03}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 55 & -23.0 & -211.6 & 15.07$_{-0.03}^{+ 0.03}$ &15.60$_{-0.02}^{+ 0.02}$ &  1.12$_{-0.03}^{+ 0.03}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 56 & -75.3 & -107.7 & 15.07$_{-0.03}^{+ 0.03}$ &15.63$_{-0.02}^{+ 0.02}$ &  1.28$_{-0.03}^{+ 0.03}$ & 3.25$_{-0.02}^{+ 0.02}$ & 5.63$_{-0.03}^{+ 0.03}$  \\ 
 57 &-173.3 & -140.2 & 15.08$_{-0.04}^{+ 0.04}$ &15.63$_{-0.03}^{+ 0.03}$ &  1.42$_{-0.03}^{+ 0.04}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 58 & -14.8 &    2.4 & 15.11$_{-0.03}^{+ 0.03}$ &16.06$_{-0.03}^{+ 0.03}$ &  1.21$_{-0.03}^{+ 0.03}$ & 3.07$_{-0.03}^{+ 0.03}$ & 5.44$_{-0.03}^{+ 0.03}$  \\ 
 59 &  -7.1 &  -49.0 & 15.13$_{-0.03}^{+ 0.03}$ &15.75$_{-0.02}^{+ 0.02}$ &  1.29$_{-0.02}^{+ 0.02}$ & 3.16$_{-0.02}^{+ 0.02}$ & 5.54$_{-0.03}^{+ 0.03}$  \\ 
 60 &-130.6 &   25.8 & 15.13$_{-0.03}^{+ 0.03}$ &15.73$_{-0.02}^{+ 0.02}$ &  1.12$_{-0.03}^{+ 0.03}$ & 2.74$_{-0.04}^{+ 0.04}$ & 5.05$_{-0.05}^{+ 0.05}$  \\ 
 61 & -65.1 & -167.7 & 15.13$_{-0.03}^{+ 0.04}$ &15.57$_{-0.03}^{+ 0.03}$ &  1.26$_{-0.03}^{+ 0.03}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 62 &   7.9 &  -99.7 & 15.14$_{-0.03}^{+ 0.03}$ &15.87$_{-0.02}^{+ 0.03}$ &  1.38$_{-0.03}^{+ 0.03}$ & 3.13$_{-0.03}^{+ 0.03}$ & 5.35$_{-0.03}^{+ 0.03}$  \\ 
 63 &  20.1 &   -2.2 & 15.16$_{-0.03}^{+ 0.03}$ &16.21$_{-0.03}^{+ 0.03}$ &  1.29$_{-0.04}^{+ 0.04}$ & 3.11$_{-0.04}^{+ 0.04}$ & 5.75$_{-0.09}^{+ 0.10}$  \\ 
 64 &  -1.1 &  113.8 & 15.18$_{-0.03}^{+ 0.03}$ &15.74$_{-0.02}^{+ 0.02}$ &  1.40$_{-0.02}^{+ 0.02}$ & 3.15$_{-0.02}^{+ 0.02}$ & 5.43$_{-0.03}^{+ 0.03}$  \\ 
 65 & -49.1 &   31.8 & 15.21$_{-0.03}^{+ 0.03}$ &15.73$_{-0.02}^{+ 0.02}$ &  1.27$_{-0.03}^{+ 0.03}$ & 3.24$_{-0.02}^{+ 0.02}$ & 5.72$_{-0.03}^{+ 0.03}$  \\ 
 66 &  84.4 &  148.1 & 15.26$_{-0.03}^{+ 0.03}$ &16.08$_{-0.03}^{+ 0.03}$ &  0.78$_{-0.04}^{+ 0.04}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 67 &  68.7 &  -34.3 & 15.28$_{-0.03}^{+ 0.04}$ &15.82$_{-0.03}^{+ 0.03}$ &  1.40$_{-0.03}^{+ 0.03}$ & 2.89$_{-0.03}^{+ 0.03}$ & 4.76$_{-0.03}^{+ 0.03}$  \\ 
 68 & -19.1 &  -15.5 & 15.29$_{-0.03}^{+ 0.03}$ &15.96$_{-0.02}^{+ 0.02}$ &  1.18$_{-0.03}^{+ 0.03}$ & 2.97$_{-0.03}^{+ 0.03}$ & 5.26$_{-0.03}^{+ 0.03}$  \\ 
 69 & -20.9 &   57.1 & 15.32$_{-0.03}^{+ 0.03}$ &15.96$_{-0.02}^{+ 0.03}$ &  1.33$_{-0.03}^{+ 0.03}$ & 3.22$_{-0.03}^{+ 0.03}$ & 5.55$_{-0.03}^{+ 0.03}$  \\ 
 70 & 163.1 &  147.8 & 15.32$_{-0.03}^{+ 0.03}$ &15.85$_{-0.03}^{+ 0.03}$ &  1.24$_{-0.03}^{+ 0.03}$ & 4.12$_{-0.19}^{+ 0.23}$ &-99.00\phm{+0.0}  \\ 
 71 & 116.1 &  201.2 & 15.33$_{-0.03}^{+ 0.03}$ &15.88$_{-0.03}^{+ 0.03}$ &  1.38$_{-0.03}^{+ 0.03}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 72 &  65.0 &  104.7 & 15.37$_{-0.04}^{+ 0.04}$ &16.05$_{-0.04}^{+ 0.04}$ &  1.22$_{-0.04}^{+ 0.04}$ & 2.94$_{-0.04}^{+ 0.04}$ & 5.24$_{-0.04}^{+ 0.04}$  \\ 
 73 & 253.3 &  225.4 & 15.40$_{-0.04}^{+ 0.04}$ &15.71$_{-0.03}^{+ 0.03}$ &  1.36$_{-0.03}^{+ 0.04}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 74 & -33.8 &   18.4 & 15.40$_{-0.03}^{+ 0.04}$ &16.17$_{-0.03}^{+ 0.03}$ &  0.92$_{-0.04}^{+ 0.04}$ & 2.54$_{-0.03}^{+ 0.03}$ & 4.29$_{-0.03}^{+ 0.03}$  \\ 
 75 &-225.8 &  -87.5 & 15.41$_{-0.06}^{+ 0.07}$ &16.12$_{-0.07}^{+ 0.07}$ &  1.31$_{-0.07}^{+ 0.07}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 76 & 152.4 &  158.8 & 15.42$_{-0.03}^{+ 0.03}$ &15.91$_{-0.03}^{+ 0.03}$ &  1.32$_{-0.03}^{+ 0.04}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 77 & -56.7 &  184.2 & 15.43$_{-0.04}^{+ 0.04}$ &15.92$_{-0.03}^{+ 0.03}$ &  1.40$_{-0.04}^{+ 0.04}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 78 & -35.3 & -101.5 & 15.46$_{-0.03}^{+ 0.03}$ &16.00$_{-0.03}^{+ 0.03}$ &  1.41$_{-0.03}^{+ 0.03}$ & 3.17$_{-0.03}^{+ 0.03}$ & 5.64$_{-0.04}^{+ 0.04}$  \\ 
 79 &-118.8 &   44.7 & 15.46$_{-0.04}^{+ 0.04}$ &16.06$_{-0.04}^{+ 0.04}$ &  1.21$_{-0.04}^{+ 0.04}$ & 3.01$_{-0.04}^{+ 0.04}$ & 5.34$_{-0.04}^{+ 0.04}$  \\ 
 80 &-203.2 &   84.6 & 15.48$_{-0.05}^{+ 0.05}$ &16.02$_{-0.05}^{+ 0.05}$ &  1.21$_{-0.05}^{+ 0.05}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 81 &  86.9 &   91.2 & 15.49$_{-0.03}^{+ 0.03}$ &15.84$_{-0.03}^{+ 0.03}$ &  0.91$_{-0.03}^{+ 0.03}$ & 4.68$_{-0.03}^{+ 0.03}$ & 7.42$_{-0.11}^{+ 0.12}$  \\ 
 82 & -15.3 & -133.8 & 15.49$_{-0.04}^{+ 0.04}$ &16.05$_{-0.03}^{+ 0.03}$ &  1.31$_{-0.04}^{+ 0.04}$ & 3.00$_{-0.03}^{+ 0.04}$ & 5.28$_{-0.04}^{+ 0.04}$  \\ 
 83 &-203.4 &   78.7 & 15.52$_{-0.06}^{+ 0.06}$ &16.22$_{-0.06}^{+ 0.06}$ &  1.45$_{-0.07}^{+ 0.08}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 84 &  79.6 &  -31.5 & 15.52$_{-0.03}^{+ 0.03}$ &16.01$_{-0.03}^{+ 0.03}$ &  1.36$_{-0.03}^{+ 0.03}$ & 3.01$_{-0.03}^{+ 0.03}$ & 5.42$_{-0.03}^{+ 0.03}$  \\ 
 85 &  39.5 &  -70.4 & 15.53$_{-0.04}^{+ 0.04}$ &16.06$_{-0.03}^{+ 0.03}$ &  1.20$_{-0.03}^{+ 0.03}$ & 2.91$_{-0.03}^{+ 0.03}$ & 5.20$_{-0.03}^{+ 0.04}$  \\ 
 86 &  37.9 &   64.1 & 15.54$_{-0.04}^{+ 0.04}$ &16.01$_{-0.03}^{+ 0.03}$ &  1.16$_{-0.04}^{+ 0.04}$ & 3.05$_{-0.03}^{+ 0.03}$ & 5.42$_{-0.04}^{+ 0.04}$  \\ 
 87 &-197.3 &  -16.7 & 15.54$_{-0.04}^{+ 0.04}$ &15.83$_{-0.03}^{+ 0.03}$ &  0.34$_{-0.03}^{+ 0.03}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 88 &  41.0 & -103.1 & 15.54$_{-0.04}^{+ 0.04}$ &15.99$_{-0.03}^{+ 0.03}$ &  1.13$_{-0.03}^{+ 0.03}$ & 2.96$_{-0.03}^{+ 0.03}$ & 5.29$_{-0.04}^{+ 0.04}$  \\ 
 89 &  -5.3 &  -87.4 & 15.54$_{-0.03}^{+ 0.03}$ &16.18$_{-0.03}^{+ 0.03}$ &  1.25$_{-0.03}^{+ 0.03}$ & 2.99$_{-0.03}^{+ 0.03}$ & 5.35$_{-0.04}^{+ 0.04}$  \\ 
 90 & 131.9 &  -36.8 & 15.54$_{-0.04}^{+ 0.04}$ &16.18$_{-0.04}^{+ 0.04}$ &  1.49$_{-0.04}^{+ 0.04}$ & 3.10$_{-0.04}^{+ 0.04}$ & 5.09$_{-0.04}^{+ 0.04}$  \\ 
 91 & 272.0 & -154.2 & 15.55$_{-0.04}^{+ 0.04}$ &15.76$_{-0.03}^{+ 0.04}$ &  0.63$_{-0.04}^{+ 0.04}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 92 & -53.6 &   36.5 & 15.56$_{-0.03}^{+ 0.03}$ &16.07$_{-0.03}^{+ 0.03}$ &  1.22$_{-0.03}^{+ 0.03}$ & 3.10$_{-0.03}^{+ 0.03}$ & 5.40$_{-0.03}^{+ 0.04}$  \\ 
 93 & -17.1 &   29.9 & 15.56$_{-0.03}^{+ 0.04}$ &16.06$_{-0.03}^{+ 0.03}$ &  1.15$_{-0.03}^{+ 0.03}$ & 2.89$_{-0.03}^{+ 0.03}$ & 4.84$_{-0.03}^{+ 0.03}$  \\ 
 94 &-127.4 &  123.3 & 15.57$_{-0.03}^{+ 0.03}$ &15.84$_{-0.03}^{+ 0.03}$ &  0.84$_{-0.03}^{+ 0.03}$ & 5.39$_{-0.04}^{+ 0.04}$ & 8.92$_{-0.38}^{+ 0.58}$  \\ 
 95 &-143.7 &   28.7 & 15.57$_{-0.04}^{+ 0.04}$ &15.91$_{-0.03}^{+ 0.03}$ &  0.55$_{-0.03}^{+ 0.03}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 96 &  60.3 &  -16.7 & 15.58$_{-0.04}^{+ 0.04}$ &15.89$_{-0.02}^{+ 0.03}$ &  0.43$_{-0.03}^{+ 0.03}$ & 1.24$_{-0.03}^{+ 0.03}$ & 2.49$_{-0.03}^{+ 0.03}$  \\ 
 97 & -16.0 &  245.9 & 15.59$_{-0.04}^{+ 0.04}$ &15.89$_{-0.03}^{+ 0.03}$ &  0.95$_{-0.03}^{+ 0.03}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 98 &  32.0 &  180.5 & 15.60$_{-0.04}^{+ 0.04}$ &16.24$_{-0.04}^{+ 0.04}$ &  1.13$_{-0.04}^{+ 0.04}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
 99 &  91.2 &  165.9 & 15.61$_{-0.05}^{+ 0.05}$ &16.10$_{-0.04}^{+ 0.04}$ &  1.29$_{-0.04}^{+ 0.05}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
100 &  10.3 & -122.3 & 15.63$_{-0.04}^{+ 0.04}$ &16.19$_{-0.03}^{+ 0.03}$ &  1.23$_{-0.04}^{+ 0.04}$ & 2.81$_{-0.03}^{+ 0.04}$ & 4.99$_{-0.04}^{+ 0.04}$  \\ 
101 &   4.5 &  187.0 & 15.64$_{-0.04}^{+ 0.04}$ &16.22$_{-0.03}^{+ 0.03}$ &  1.04$_{-0.04}^{+ 0.04}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
102 &   8.5 &  243.5 & 15.65$_{-0.04}^{+ 0.04}$ &16.21$_{-0.03}^{+ 0.04}$ &  1.32$_{-0.04}^{+ 0.04}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
103 &-158.1 &  104.9 & 15.65$_{-0.04}^{+ 0.04}$ &15.90$_{-0.03}^{+ 0.03}$ &  1.49$_{-0.04}^{+ 0.04}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
104 & -31.0 & -139.9 & 15.66$_{-0.03}^{+ 0.03}$ &16.12$_{-0.03}^{+ 0.03}$ &  1.42$_{-0.04}^{+ 0.04}$ & 3.22$_{-0.03}^{+ 0.03}$ & 5.62$_{-0.04}^{+ 0.04}$  \\ 
105 &-205.4 & -131.0 & 15.66$_{-0.06}^{+ 0.06}$ &16.09$_{-0.05}^{+ 0.05}$ &  1.41$_{-0.06}^{+ 0.06}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
106 &-113.1 & -176.1 & 15.68$_{-0.05}^{+ 0.05}$ &15.88$_{-0.04}^{+ 0.04}$ &  0.26$_{-0.04}^{+ 0.04}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
107 & -75.7 &  -43.4 & 15.70$_{-0.04}^{+ 0.04}$ &15.98$_{-0.03}^{+ 0.03}$ &  1.17$_{-0.03}^{+ 0.03}$ & 2.96$_{-0.03}^{+ 0.03}$ & 5.30$_{-0.04}^{+ 0.04}$  \\ 
108 &  66.6 &  100.3 & 15.70$_{-0.05}^{+ 0.05}$ &16.41$_{-0.05}^{+ 0.05}$ &  1.37$_{-0.05}^{+ 0.06}$ & 3.01$_{-0.05}^{+ 0.05}$ & 5.25$_{-0.05}^{+ 0.06}$  \\ 
109 & -92.3 & -184.6 & 15.72$_{-0.06}^{+ 0.06}$ &16.35$_{-0.06}^{+ 0.06}$ &  1.37$_{-0.07}^{+ 0.07}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
110 &   1.7 & -205.3 & 15.76$_{-0.05}^{+ 0.05}$ &16.27$_{-0.04}^{+ 0.04}$ &  1.05$_{-0.04}^{+ 0.05}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
111 &  -5.9 &  -69.5 & 15.76$_{-0.05}^{+ 0.05}$ &16.26$_{-0.04}^{+ 0.04}$ &  1.42$_{-0.04}^{+ 0.04}$ & 3.02$_{-0.04}^{+ 0.04}$ & 5.43$_{-0.05}^{+ 0.05}$  \\ 
112 & 107.4 & -146.0 & 15.77$_{-0.05}^{+ 0.05}$ &16.24$_{-0.05}^{+ 0.05}$ &  1.34$_{-0.06}^{+ 0.06}$ & 2.92$_{-0.05}^{+ 0.05}$ & 4.76$_{-0.05}^{+ 0.06}$  \\ 
113 &  -2.7 &   71.7 & 15.78$_{-0.04}^{+ 0.04}$ &16.16$_{-0.03}^{+ 0.03}$ &  1.24$_{-0.04}^{+ 0.04}$ & 3.12$_{-0.03}^{+ 0.03}$ & 5.48$_{-0.04}^{+ 0.04}$  \\ 
114 &  24.3 &  -24.6 & 15.79$_{-0.03}^{+ 0.04}$ &16.06$_{-0.02}^{+ 0.02}$ &  1.30$_{-0.03}^{+ 0.03}$ & 3.17$_{-0.03}^{+ 0.03}$ & 5.67$_{-0.04}^{+ 0.04}$  \\ 
115 &  -7.3 &  -26.0 & 15.80$_{-0.04}^{+ 0.04}$ &16.21$_{-0.03}^{+ 0.03}$ &  1.39$_{-0.04}^{+ 0.04}$ & 3.22$_{-0.03}^{+ 0.03}$ & 5.79$_{-0.05}^{+ 0.05}$  \\ 
116 & -31.4 &   25.8 & 15.80$_{-0.04}^{+ 0.04}$ &16.22$_{-0.03}^{+ 0.03}$ &  1.22$_{-0.04}^{+ 0.04}$ & 3.03$_{-0.03}^{+ 0.03}$ & 5.47$_{-0.04}^{+ 0.04}$  \\ 
117 & -98.4 &  230.8 & 15.81$_{-0.05}^{+ 0.05}$ &16.10$_{-0.04}^{+ 0.04}$ &  0.89$_{-0.04}^{+ 0.05}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
118 &-160.5 &   85.0 & 15.81$_{-0.05}^{+ 0.05}$ &16.25$_{-0.04}^{+ 0.05}$ &  1.26$_{-0.05}^{+ 0.06}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
119 & 150.2 &   81.9 & 15.82$_{-0.04}^{+ 0.04}$ &16.13$_{-0.03}^{+ 0.04}$ &  1.13$_{-0.04}^{+ 0.04}$ & 2.73$_{-0.04}^{+ 0.04}$ & 4.65$_{-0.04}^{+ 0.04}$  \\ 
120 &  92.0 &   15.9 & 15.83$_{-0.05}^{+ 0.05}$ &16.49$_{-0.04}^{+ 0.05}$ &  1.28$_{-0.05}^{+ 0.05}$ & 2.57$_{-0.05}^{+ 0.05}$ & 4.05$_{-0.05}^{+ 0.05}$  \\ 
121 & 254.5 &   63.7 & 15.85$_{-0.04}^{+ 0.04}$ &16.21$_{-0.03}^{+ 0.04}$ &  1.27$_{-0.04}^{+ 0.04}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
122 &   7.0 &   32.1 & 15.86$_{-0.04}^{+ 0.04}$ &16.28$_{-0.03}^{+ 0.03}$ &  1.13$_{-0.03}^{+ 0.03}$ & 3.03$_{-0.03}^{+ 0.03}$ & 5.37$_{-0.04}^{+ 0.04}$  \\ 
123 &  88.9 &  -14.8 & 15.87$_{-0.04}^{+ 0.04}$ &16.25$_{-0.03}^{+ 0.03}$ &  1.33$_{-0.04}^{+ 0.04}$ & 2.97$_{-0.03}^{+ 0.03}$ & 5.27$_{-0.04}^{+ 0.04}$  \\ 
124 & 236.7 &   57.0 & 15.90$_{-0.05}^{+ 0.05}$ &16.33$_{-0.04}^{+ 0.04}$ &  1.27$_{-0.05}^{+ 0.05}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
125 &-105.8 & -134.7 & 15.90$_{-0.05}^{+ 0.06}$ &16.25$_{-0.05}^{+ 0.05}$ &  1.11$_{-0.05}^{+ 0.05}$ & 2.99$_{-0.05}^{+ 0.05}$ & 5.33$_{-0.05}^{+ 0.05}$  \\ 
126 & 108.1 &   31.6 & 15.94$_{-0.04}^{+ 0.05}$ &16.24$_{-0.04}^{+ 0.04}$ &  0.61$_{-0.04}^{+ 0.04}$ & 1.46$_{-0.04}^{+ 0.04}$ & 2.71$_{-0.04}^{+ 0.04}$  \\ 
127 & -44.1 &  -93.3 & 15.95$_{-0.04}^{+ 0.04}$ &16.60$_{-0.05}^{+ 0.05}$ &  1.43$_{-0.06}^{+ 0.06}$ & 3.11$_{-0.05}^{+ 0.05}$ & 5.31$_{-0.06}^{+ 0.06}$  \\ 
128 & -79.5 &  -39.6 & 15.98$_{-0.05}^{+ 0.05}$ &16.25$_{-0.04}^{+ 0.04}$ &  1.48$_{-0.05}^{+ 0.05}$ & 3.20$_{-0.04}^{+ 0.04}$ & 5.49$_{-0.05}^{+ 0.05}$  \\ 
129 & -38.7 &   51.4 & 16.00$_{-0.05}^{+ 0.05}$ &16.36$_{-0.04}^{+ 0.05}$ &  1.08$_{-0.05}^{+ 0.05}$ & 2.93$_{-0.05}^{+ 0.05}$ & 5.15$_{-0.05}^{+ 0.05}$  \\ 
130 & -17.1 &  103.5 & 16.01$_{-0.04}^{+ 0.04}$ &16.43$_{-0.04}^{+ 0.04}$ &  1.32$_{-0.05}^{+ 0.05}$ & 3.09$_{-0.04}^{+ 0.04}$ & 5.23$_{-0.05}^{+ 0.05}$  \\ 
131 &-187.3 & -189.3 & 16.01$_{-0.07}^{+ 0.08}$ &16.34$_{-0.06}^{+ 0.06}$ &  0.42$_{-0.06}^{+ 0.07}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
132 &-154.0 &   -2.8 & 16.01$_{-0.05}^{+ 0.05}$ &16.21$_{-0.04}^{+ 0.04}$ &  0.60$_{-0.04}^{+ 0.04}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
133 & -96.3 &  -49.5 & 16.01$_{-0.04}^{+ 0.04}$ &16.31$_{-0.04}^{+ 0.04}$ &  1.19$_{-0.04}^{+ 0.04}$ & 2.95$_{-0.04}^{+ 0.04}$ & 5.12$_{-0.04}^{+ 0.04}$  \\ 
134 &   8.4 &  -75.3 & 16.02$_{-0.04}^{+ 0.04}$ &16.37$_{-0.04}^{+ 0.04}$ &  1.05$_{-0.04}^{+ 0.04}$ & 2.81$_{-0.04}^{+ 0.04}$ & 5.13$_{-0.04}^{+ 0.04}$  \\ 
135 & -23.7 &  -68.7 & 16.02$_{-0.05}^{+ 0.05}$ &16.35$_{-0.04}^{+ 0.04}$ &  1.39$_{-0.05}^{+ 0.05}$ & 3.03$_{-0.04}^{+ 0.04}$ & 5.26$_{-0.05}^{+ 0.05}$  \\ 
136 & 126.8 & -129.7 & 16.03$_{-0.05}^{+ 0.06}$ &16.47$_{-0.05}^{+ 0.05}$ &  1.24$_{-0.06}^{+ 0.06}$ & 2.97$_{-0.05}^{+ 0.05}$ & 5.27$_{-0.06}^{+ 0.06}$  \\ 
137 &  36.4 & -109.9 & 16.04$_{-0.05}^{+ 0.06}$ &16.64$_{-0.05}^{+ 0.05}$ &  1.36$_{-0.06}^{+ 0.06}$ & 2.85$_{-0.05}^{+ 0.05}$ & 4.92$_{-0.06}^{+ 0.06}$  \\ 
138 &  57.9 &   45.2 & 16.04$_{-0.06}^{+ 0.07}$ &16.67$_{-0.06}^{+ 0.07}$ &  1.16$_{-0.08}^{+ 0.09}$ & 2.95$_{-0.06}^{+ 0.07}$ & 5.23$_{-0.07}^{+ 0.08}$  \\ 
139 &-222.5 &  -41.8 & 16.04$_{-0.06}^{+ 0.07}$ &16.37$_{-0.06}^{+ 0.06}$ &  0.41$_{-0.06}^{+ 0.06}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
140 &   3.5 &  161.7 & 16.05$_{-0.05}^{+ 0.06}$ &16.61$_{-0.05}^{+ 0.05}$ &  1.56$_{-0.07}^{+ 0.07}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
141 &  90.1 & -241.7 & 16.05$_{-0.08}^{+ 0.08}$ &16.55$_{-0.08}^{+ 0.09}$ &  1.02$_{-0.10}^{+ 0.10}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
142 &  13.6 &   -6.8 & 16.09$_{-0.04}^{+ 0.04}$ &16.35$_{-0.03}^{+ 0.03}$ &  1.25$_{-0.04}^{+ 0.04}$ & 3.05$_{-0.04}^{+ 0.04}$ & 5.43$_{-0.05}^{+ 0.05}$  \\ 
143 & -35.6 &  -30.3 & 16.09$_{-0.05}^{+ 0.05}$ &16.57$_{-0.05}^{+ 0.05}$ &  1.40$_{-0.06}^{+ 0.06}$ & 3.06$_{-0.05}^{+ 0.05}$ & 4.91$_{-0.05}^{+ 0.05}$  \\ 
144 &  -2.5 &  102.3 & 16.10$_{-0.05}^{+ 0.05}$ &16.52$_{-0.04}^{+ 0.04}$ &  1.18$_{-0.05}^{+ 0.05}$ & 2.58$_{-0.04}^{+ 0.04}$ & 4.41$_{-0.04}^{+ 0.04}$  \\ 
145 & 135.4 & -151.1 & 16.10$_{-0.06}^{+ 0.06}$ &16.30$_{-0.05}^{+ 0.05}$ &  0.31$_{-0.05}^{+ 0.05}$ & 1.32$_{-0.05}^{+ 0.05}$ & 2.64$_{-0.05}^{+ 0.05}$  \\ 
146 &-115.7 &  125.6 & 16.11$_{-0.04}^{+ 0.05}$ &16.29$_{-0.03}^{+ 0.04}$ &  1.28$_{-0.04}^{+ 0.04}$ & 3.04$_{-0.04}^{+ 0.04}$ & 5.35$_{-0.04}^{+ 0.04}$  \\ 
147 & 196.5 &  -55.1 & 16.11$_{-0.06}^{+ 0.06}$ &16.43$_{-0.05}^{+ 0.05}$ &  1.39$_{-0.06}^{+ 0.06}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
148 &-151.0 & -135.1 & 16.11$_{-0.06}^{+ 0.06}$ &16.43$_{-0.05}^{+ 0.06}$ &  1.06$_{-0.06}^{+ 0.06}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
149 & -32.0 & -177.5 & 16.12$_{-0.04}^{+ 0.05}$ &16.20$_{-0.03}^{+ 0.04}$ &  0.69$_{-0.04}^{+ 0.04}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
150 &  86.1 &  -51.3 & 16.20$_{-0.05}^{+ 0.05}$ &16.53$_{-0.05}^{+ 0.05}$ &  1.19$_{-0.06}^{+ 0.06}$ & 2.92$_{-0.05}^{+ 0.05}$ & 5.23$_{-0.05}^{+ 0.06}$  \\ 
151 & -21.8 &  104.6 & 16.21$_{-0.05}^{+ 0.05}$ &16.57$_{-0.05}^{+ 0.05}$ &  1.16$_{-0.05}^{+ 0.05}$ & 2.88$_{-0.05}^{+ 0.05}$ & 5.12$_{-0.05}^{+ 0.05}$  \\ 
152 & 157.7 &  103.3 & 16.21$_{-0.05}^{+ 0.05}$ &16.36$_{-0.04}^{+ 0.04}$ &  0.74$_{-0.04}^{+ 0.04}$ & 1.85$_{-0.04}^{+ 0.04}$ & 3.48$_{-0.04}^{+ 0.04}$  \\ 
153 & -24.2 &  -45.1 & 16.21$_{-0.05}^{+ 0.06}$ &16.66$_{-0.05}^{+ 0.05}$ &  1.19$_{-0.06}^{+ 0.06}$ & 3.00$_{-0.05}^{+ 0.05}$ & 5.40$_{-0.06}^{+ 0.07}$  \\ 
154 &-137.3 &  181.6 & 16.21$_{-0.06}^{+ 0.06}$ &16.43$_{-0.05}^{+ 0.05}$ &  0.90$_{-0.05}^{+ 0.06}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
155 &   4.2 &  -32.8 & 16.21$_{-0.05}^{+ 0.05}$ &16.57$_{-0.04}^{+ 0.04}$ &  1.26$_{-0.04}^{+ 0.05}$ & 3.06$_{-0.04}^{+ 0.04}$ & 5.43$_{-0.05}^{+ 0.05}$  \\ 
156 & -65.7 &   57.0 & 16.22$_{-0.06}^{+ 0.06}$ &16.62$_{-0.06}^{+ 0.06}$ &  1.38$_{-0.07}^{+ 0.07}$ & 3.06$_{-0.06}^{+ 0.06}$ & 5.30$_{-0.07}^{+ 0.07}$  \\ 
157 & 126.1 & -205.4 & 16.22$_{-0.07}^{+ 0.07}$ &16.56$_{-0.07}^{+ 0.07}$ &  1.50$_{-0.08}^{+ 0.09}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
158 &-166.9 & -199.7 & 16.23$_{-0.09}^{+ 0.10}$ &16.46$_{-0.07}^{+ 0.08}$ &  1.28$_{-0.08}^{+ 0.09}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
159 &  79.7 &   63.8 & 16.23$_{-0.06}^{+ 0.06}$ &16.51$_{-0.05}^{+ 0.05}$ &  1.14$_{-0.06}^{+ 0.06}$ & 2.94$_{-0.05}^{+ 0.05}$ & 5.25$_{-0.06}^{+ 0.06}$  \\ 
160 & 160.3 &   36.9 & 16.24$_{-0.07}^{+ 0.07}$ &16.61$_{-0.06}^{+ 0.07}$ &  1.19$_{-0.07}^{+ 0.08}$ & 2.56$_{-0.06}^{+ 0.07}$ & 3.72$_{-0.06}^{+ 0.07}$  \\ 
161 &  65.7 &  158.2 & 16.25$_{-0.07}^{+ 0.08}$ &16.56$_{-0.07}^{+ 0.07}$ &  1.65$_{-0.08}^{+ 0.08}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
162 &  14.5 &  -42.6 & 16.27$_{-0.06}^{+ 0.06}$ &16.82$_{-0.06}^{+ 0.06}$ &  0.81$_{-0.06}^{+ 0.06}$ & 2.94$_{-0.06}^{+ 0.06}$ & 5.53$_{-0.07}^{+ 0.08}$  \\ 
163 &  77.6 &  -84.6 & 16.30$_{-0.05}^{+ 0.06}$ &16.71$_{-0.05}^{+ 0.06}$ &  1.19$_{-0.06}^{+ 0.07}$ & 2.83$_{-0.05}^{+ 0.06}$ & 5.22$_{-0.06}^{+ 0.06}$  \\ 
164 & -84.6 & -146.4 & 16.31$_{-0.07}^{+ 0.07}$ &16.58$_{-0.06}^{+ 0.07}$ &  0.97$_{-0.07}^{+ 0.07}$ & 2.99$_{-0.06}^{+ 0.07}$ & 5.33$_{-0.07}^{+ 0.07}$  \\ 
165 & 158.8 &  155.3 & 16.31$_{-0.06}^{+ 0.07}$ &16.52$_{-0.05}^{+ 0.06}$ &  1.14$_{-0.06}^{+ 0.07}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
166 & 234.6 &  -85.9 & 16.32$_{-0.06}^{+ 0.06}$ &16.57$_{-0.05}^{+ 0.05}$ &  0.94$_{-0.05}^{+ 0.06}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
167 & 198.3 &  141.2 & 16.32$_{-0.05}^{+ 0.05}$ &16.40$_{-0.04}^{+ 0.04}$ &  1.06$_{-0.04}^{+ 0.05}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
168 & 166.5 & -199.4 & 16.32$_{-0.08}^{+ 0.09}$ &16.54$_{-0.07}^{+ 0.07}$ &  1.63$_{-0.09}^{+ 0.10}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
169 &-189.1 &   28.1 & 16.33$_{-0.08}^{+ 0.09}$ &16.86$_{-0.09}^{+ 0.10}$ &  1.21$_{-0.10}^{+ 0.11}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
170 &  34.5 &  136.2 & 16.34$_{-0.07}^{+ 0.07}$ &16.73$_{-0.06}^{+ 0.07}$ &  1.24$_{-0.07}^{+ 0.07}$ & 3.06$_{-0.06}^{+ 0.07}$ & 5.45$_{-0.07}^{+ 0.08}$  \\ 
171 & -61.4 &   11.1 & 16.34$_{-0.05}^{+ 0.06}$ &16.86$_{-0.05}^{+ 0.06}$ &  1.17$_{-0.06}^{+ 0.06}$ & 3.01$_{-0.05}^{+ 0.06}$ & 5.22$_{-0.06}^{+ 0.07}$  \\ 
172 & 144.0 &  100.5 & 16.36$_{-0.05}^{+ 0.05}$ &16.67$_{-0.05}^{+ 0.05}$ &  1.29$_{-0.06}^{+ 0.06}$ & 3.18$_{-0.05}^{+ 0.05}$ & 5.52$_{-0.06}^{+ 0.06}$  \\ 
173 & 236.9 & -190.5 & 16.36$_{-0.04}^{+ 0.04}$ &16.19$_{-0.04}^{+ 0.04}$ &  1.07$_{-0.04}^{+ 0.05}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
174 &  32.3 & -229.6 & 16.41$_{-0.07}^{+ 0.08}$ &17.06$_{-0.08}^{+ 0.08}$ &  1.21$_{-0.09}^{+ 0.10}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
175 &-230.4 &  -42.3 & 16.44$_{-0.10}^{+ 0.11}$ &16.71$_{-0.10}^{+ 0.11}$ &  1.42$_{-0.11}^{+ 0.12}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
176 &   3.2 & -232.8 & 16.45$_{-0.07}^{+ 0.07}$ &16.91$_{-0.07}^{+ 0.08}$ &  0.31$_{-0.08}^{+ 0.08}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
177 & -81.7 &   81.2 & 16.46$_{-0.06}^{+ 0.06}$ &16.80$_{-0.06}^{+ 0.06}$ &  1.48$_{-0.07}^{+ 0.08}$ & 3.14$_{-0.06}^{+ 0.07}$ & 5.31$_{-0.07}^{+ 0.08}$  \\ 
178 & 190.4 &   54.1 & 16.47$_{-0.07}^{+ 0.08}$ &16.75$_{-0.07}^{+ 0.07}$ &  1.39$_{-0.08}^{+ 0.08}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
179 &-228.4 &  151.3 & 16.52$_{-0.11}^{+ 0.12}$ &17.05$_{-0.12}^{+ 0.14}$ &  1.96$_{-0.16}^{+ 0.18}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
180 &   8.5 &  -50.3 & 16.53$_{-0.06}^{+ 0.06}$ &16.81$_{-0.05}^{+ 0.05}$ &  1.03$_{-0.05}^{+ 0.06}$ & 2.86$_{-0.05}^{+ 0.05}$ & 5.08$_{-0.06}^{+ 0.06}$  \\ 
181 &-169.6 &  135.4 & 16.53$_{-0.08}^{+ 0.09}$ &16.66$_{-0.07}^{+ 0.07}$ &  1.57$_{-0.08}^{+ 0.08}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
182 &-184.6 &  177.6 & 16.53$_{-0.08}^{+ 0.09}$ &16.68$_{-0.07}^{+ 0.07}$ &  1.13$_{-0.08}^{+ 0.08}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
183 &  34.9 &  -30.7 & 16.54$_{-0.07}^{+ 0.07}$ &16.72$_{-0.06}^{+ 0.06}$ &  1.23$_{-0.06}^{+ 0.07}$ & 3.05$_{-0.06}^{+ 0.06}$ & 5.43$_{-0.07}^{+ 0.07}$  \\ 
184 & -11.0 &   86.0 & 16.54$_{-0.06}^{+ 0.06}$ &16.89$_{-0.05}^{+ 0.06}$ &  1.41$_{-0.06}^{+ 0.07}$ & 3.03$_{-0.05}^{+ 0.06}$ & 5.43$_{-0.07}^{+ 0.07}$  \\ 
185 &  79.1 &  224.6 & 16.58$_{-0.06}^{+ 0.07}$ &16.73$_{-0.07}^{+ 0.07}$ &  1.24$_{-0.07}^{+ 0.08}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
186 &  -6.1 &   41.0 & 16.59$_{-0.05}^{+ 0.06}$ &16.91$_{-0.05}^{+ 0.05}$ &  1.21$_{-0.06}^{+ 0.06}$ & 3.08$_{-0.05}^{+ 0.05}$ & 5.44$_{-0.07}^{+ 0.07}$  \\ 
187 &  -2.2 &  158.6 & 16.60$_{-0.07}^{+ 0.07}$ &16.86$_{-0.06}^{+ 0.06}$ &  1.16$_{-0.07}^{+ 0.07}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
188 &-161.2 & -204.5 & 16.60$_{-0.10}^{+ 0.11}$ &16.97$_{-0.12}^{+ 0.13}$ &  1.38$_{-0.14}^{+ 0.15}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
189 &-109.2 &  -56.0 & 16.62$_{-0.07}^{+ 0.07}$ &16.95$_{-0.07}^{+ 0.08}$ &  1.18$_{-0.08}^{+ 0.08}$ & 2.75$_{-0.07}^{+ 0.08}$ & 4.46$_{-0.07}^{+ 0.08}$  \\ 
190 & 113.8 & -124.0 & 16.63$_{-0.08}^{+ 0.09}$ &16.98$_{-0.08}^{+ 0.09}$ &  1.37$_{-0.09}^{+ 0.10}$ & 2.96$_{-0.08}^{+ 0.09}$ & 5.02$_{-0.09}^{+ 0.09}$  \\ 
191 & -79.6 &   11.2 & 16.63$_{-0.06}^{+ 0.07}$ &16.88$_{-0.06}^{+ 0.06}$ &  0.94$_{-0.06}^{+ 0.06}$ & 2.11$_{-0.06}^{+ 0.06}$ & 3.98$_{-0.06}^{+ 0.06}$  \\ 
192 &  85.7 &  -45.0 & 16.64$_{-0.07}^{+ 0.07}$ &17.00$_{-0.07}^{+ 0.08}$ &  1.53$_{-0.10}^{+ 0.11}$ & 3.19$_{-0.08}^{+ 0.08}$ & 5.63$_{-0.10}^{+ 0.11}$  \\ 
193 & 176.1 & -214.9 & 16.64$_{-0.08}^{+ 0.09}$ &16.71$_{-0.08}^{+ 0.09}$ &  1.79$_{-0.11}^{+ 0.12}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
194 &  31.0 &   63.6 & 16.66$_{-0.07}^{+ 0.07}$ &17.10$_{-0.07}^{+ 0.08}$ &  0.89$_{-0.08}^{+ 0.09}$ & 2.68$_{-0.07}^{+ 0.08}$ & 4.87$_{-0.08}^{+ 0.08}$  \\ 
195 & -10.7 & -241.5 & 16.66$_{-0.10}^{+ 0.11}$ &17.01$_{-0.10}^{+ 0.11}$ &  1.98$_{-0.15}^{+ 0.17}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
196 &  55.6 &  152.2 & 16.67$_{-0.09}^{+ 0.10}$ &16.86$_{-0.09}^{+ 0.09}$ &  0.85$_{-0.09}^{+ 0.10}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
197 &-152.0 &  117.7 & 16.72$_{-0.07}^{+ 0.08}$ &17.05$_{-0.09}^{+ 0.09}$ &  1.14$_{-0.10}^{+ 0.10}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
198 &  56.7 & -238.3 & 16.72$_{-0.09}^{+ 0.10}$ &17.16$_{-0.11}^{+ 0.13}$ &  0.81$_{-0.12}^{+ 0.14}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
199 & 107.5 &   45.1 & 16.74$_{-0.08}^{+ 0.09}$ &17.05$_{-0.09}^{+ 0.10}$ &  1.07$_{-0.11}^{+ 0.11}$ & 2.71$_{-0.09}^{+ 0.10}$ & 4.46$_{-0.09}^{+ 0.10}$  \\ 
200 & 156.2 &  151.2 & 16.76$_{-0.08}^{+ 0.08}$ &16.97$_{-0.09}^{+ 0.09}$ &  1.36$_{-0.10}^{+ 0.11}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
201 &-110.3 & -197.9 & 16.76$_{-0.08}^{+ 0.09}$ &17.02$_{-0.10}^{+ 0.11}$ &  2.10$_{-0.15}^{+ 0.17}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
202 &  81.1 &   23.7 & 16.78$_{-0.08}^{+ 0.08}$ &16.92$_{-0.07}^{+ 0.07}$ &  1.06$_{-0.07}^{+ 0.08}$ & 2.86$_{-0.07}^{+ 0.07}$ & 5.17$_{-0.08}^{+ 0.08}$  \\ 
203 &  91.1 &  -41.5 & 16.79$_{-0.07}^{+ 0.07}$ &17.04$_{-0.08}^{+ 0.08}$ &  1.24$_{-0.09}^{+ 0.10}$ & 2.80$_{-0.08}^{+ 0.08}$ & 5.17$_{-0.09}^{+ 0.10}$  \\ 
204 &-196.2 & -109.9 & 16.82$_{-0.10}^{+ 0.11}$ &17.07$_{-0.11}^{+ 0.12}$ &  0.86$_{-0.12}^{+ 0.13}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
205 & -90.0 & -132.8 & 16.83$_{-0.08}^{+ 0.09}$ &17.14$_{-0.10}^{+ 0.10}$ &  1.34$_{-0.12}^{+ 0.13}$ & 3.11$_{-0.10}^{+ 0.11}$ & 4.83$_{-0.10}^{+ 0.11}$  \\ 
206 & -84.7 &  232.5 & 16.83$_{-0.08}^{+ 0.09}$ &16.87$_{-0.08}^{+ 0.09}$ &  0.32$_{-0.08}^{+ 0.09}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
207 &  69.4 &  -50.9 & 16.83$_{-0.06}^{+ 0.07}$ &16.94$_{-0.06}^{+ 0.07}$ &  0.96$_{-0.07}^{+ 0.07}$ & 2.67$_{-0.06}^{+ 0.07}$ & 4.78$_{-0.07}^{+ 0.07}$  \\ 
208 &-139.9 &  217.6 & 16.84$_{-0.08}^{+ 0.08}$ &17.02$_{-0.08}^{+ 0.09}$ &  1.20$_{-0.09}^{+ 0.10}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
209 & -35.4 &   83.3 & 16.84$_{-0.06}^{+ 0.06}$ &17.23$_{-0.07}^{+ 0.07}$ &  1.17$_{-0.08}^{+ 0.09}$ & 3.05$_{-0.07}^{+ 0.07}$ & 5.49$_{-0.09}^{+ 0.10}$  \\ 
210 &   7.9 &   10.5 & 16.85$_{-0.08}^{+ 0.08}$ &17.09$_{-0.08}^{+ 0.09}$ &  1.22$_{-0.10}^{+ 0.11}$ & 2.83$_{-0.08}^{+ 0.09}$ & 4.97$_{-0.09}^{+ 0.10}$  \\ 
211 &-218.3 &   69.6 & 16.86$_{-0.10}^{+ 0.11}$ &16.97$_{-0.10}^{+ 0.11}$ &  1.50$_{-0.12}^{+ 0.13}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
212 &-193.3 & -240.2 & 16.86$_{-0.11}^{+ 0.12}$ &17.55$_{-0.17}^{+ 0.21}$ &  3.63$_{-0.82}^{+ 0.00}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
213 & 212.0 & -105.0 & 16.88$_{-0.07}^{+ 0.08}$ &17.01$_{-0.08}^{+ 0.08}$ &  1.30$_{-0.09}^{+ 0.09}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
214 &  -1.0 &  -15.5 & 16.90$_{-0.06}^{+ 0.06}$ &17.19$_{-0.06}^{+ 0.06}$ &  1.23$_{-0.07}^{+ 0.08}$ & 2.79$_{-0.06}^{+ 0.07}$ & 4.91$_{-0.07}^{+ 0.07}$  \\ 
215 & -87.0 & -195.0 & 16.95$_{-0.10}^{+ 0.11}$ &17.04$_{-0.11}^{+ 0.12}$ &  1.22$_{-0.12}^{+ 0.13}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
216 &  36.3 &   94.5 & 16.99$_{-0.08}^{+ 0.09}$ &17.24$_{-0.09}^{+ 0.10}$ &  1.13$_{-0.10}^{+ 0.11}$ & 2.74$_{-0.09}^{+ 0.10}$ & 4.90$_{-0.10}^{+ 0.11}$  \\ 
217 &  32.3 & -208.1 & 17.01$_{-0.09}^{+ 0.10}$ &17.24$_{-0.10}^{+ 0.11}$ &  1.85$_{-0.14}^{+ 0.15}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
218 &-237.7 &   49.2 & 17.04$_{-0.10}^{+ 0.11}$ &17.63$_{-0.16}^{+ 0.19}$ &  3.55$_{-0.95}^{+ 0.00}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
219 &   3.7 & -122.6 & 17.05$_{-0.08}^{+ 0.09}$ &17.14$_{-0.08}^{+ 0.09}$ &  4.31$_{-0.61}^{+ 0.00}$ & 7.79$_{-0.08}^{+ 0.00}$ & 8.65$_{-0.08}^{+ 0.00}$  \\ 
220 &  25.3 &  -16.1 & 17.05$_{-0.07}^{+ 0.08}$ &17.25$_{-0.06}^{+ 0.07}$ &  0.85$_{-0.07}^{+ 0.08}$ & 2.73$_{-0.07}^{+ 0.07}$ & 5.28$_{-0.09}^{+ 0.09}$  \\ 
221 & 140.4 & -193.6 & 17.07$_{-0.10}^{+ 0.11}$ &17.16$_{-0.11}^{+ 0.12}$ &  1.82$_{-0.18}^{+ 0.20}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
222 &-103.8 & -124.5 & 17.09$_{-0.08}^{+ 0.09}$ &17.18$_{-0.09}^{+ 0.09}$ &  1.06$_{-0.09}^{+ 0.10}$ & 2.65$_{-0.09}^{+ 0.09}$ & 4.56$_{-0.09}^{+ 0.10}$  \\ 
223 &-158.2 & -125.0 & 17.09$_{-0.13}^{+ 0.14}$ &17.74$_{-0.21}^{+ 0.26}$ &  1.66$_{-0.25}^{+ 0.30}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
224 &   5.7 &   13.0 & 17.09$_{-0.09}^{+ 0.10}$ &17.36$_{-0.10}^{+ 0.11}$ &  1.03$_{-0.12}^{+ 0.13}$ & 2.82$_{-0.11}^{+ 0.12}$ & 5.04$_{-0.12}^{+ 0.13}$  \\ 
225 & -45.5 &   40.2 & 17.11$_{-0.06}^{+ 0.07}$ &17.25$_{-0.07}^{+ 0.08}$ &  1.31$_{-0.08}^{+ 0.09}$ & 3.16$_{-0.07}^{+ 0.08}$ & 5.40$_{-0.10}^{+ 0.10}$  \\ 
226 &  84.9 & -169.6 & 17.12$_{-0.10}^{+ 0.11}$ &17.10$_{-0.10}^{+ 0.12}$ &  1.66$_{-0.15}^{+ 0.16}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
227 &-216.2 & -211.7 & 17.12$_{-0.12}^{+ 0.14}$ &17.30$_{-0.15}^{+ 0.18}$ &  0.68$_{-0.16}^{+ 0.19}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
228 & 140.3 &   80.7 & 17.13$_{-0.09}^{+ 0.10}$ &17.20$_{-0.09}^{+ 0.10}$ &  1.42$_{-0.11}^{+ 0.12}$ & 3.21$_{-0.09}^{+ 0.10}$ & 5.22$_{-0.10}^{+ 0.11}$  \\ 
229 & -65.9 &   25.5 & 17.14$_{-0.10}^{+ 0.11}$ &17.55$_{-0.12}^{+ 0.13}$ &  0.86$_{-0.12}^{+ 0.14}$ & 2.88$_{-0.12}^{+ 0.13}$ & 4.89$_{-0.13}^{+ 0.14}$  \\ 
230 & -14.6 & -110.4 & 17.15$_{-0.08}^{+ 0.08}$ &17.26$_{-0.09}^{+ 0.09}$ &  1.05$_{-0.10}^{+ 0.10}$ & 2.77$_{-0.09}^{+ 0.10}$ & 5.13$_{-0.10}^{+ 0.11}$  \\ 
231 &-179.5 & -234.8 & 17.15$_{-0.15}^{+ 0.18}$ &16.85$_{-0.12}^{+ 0.13}$ &  1.88$_{-0.16}^{+ 0.18}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
232 & -65.5 &  232.0 & 17.15$_{-0.09}^{+ 0.10}$ &17.25$_{-0.10}^{+ 0.11}$ &  1.22$_{-0.11}^{+ 0.12}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
233 & 197.3 & -221.0 & 17.15$_{-0.11}^{+ 0.13}$ &17.24$_{-0.12}^{+ 0.13}$ &  1.30$_{-0.13}^{+ 0.15}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
234 &-141.3 &   50.6 & 17.17$_{-0.11}^{+ 0.12}$ &17.28$_{-0.12}^{+ 0.13}$ &  2.75$_{-0.30}^{+ 0.40}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
235 &  56.5 & -115.9 & 17.17$_{-0.10}^{+ 0.11}$ &17.18$_{-0.11}^{+ 0.12}$ &  4.62$_{-0.11}^{+ 0.00}$ & 5.93$_{-0.26}^{+ 0.33}$ & 8.70$_{-0.11}^{+ 0.00}$  \\ 
236 &-171.9 & -220.1 & 17.18$_{-0.14}^{+ 0.16}$ &17.37$_{-0.18}^{+ 0.21}$ &  2.73$_{-0.35}^{+ 0.46}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
237 &  48.2 & -246.2 & 17.20$_{-0.13}^{+ 0.14}$ &17.67$_{-0.17}^{+ 0.21}$ &  0.98$_{-0.20}^{+ 0.23}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
238 &  95.9 &   30.6 & 17.21$_{-0.09}^{+ 0.10}$ &17.23$_{-0.10}^{+ 0.11}$ &  1.33$_{-0.11}^{+ 0.12}$ & 2.90$_{-0.10}^{+ 0.11}$ & 5.04$_{-0.11}^{+ 0.12}$  \\ 
239 &  67.6 & -109.6 & 17.21$_{-0.09}^{+ 0.10}$ &17.30$_{-0.10}^{+ 0.11}$ &  1.90$_{-0.15}^{+ 0.16}$ & 3.81$_{-0.10}^{+ 0.11}$ & 6.30$_{-0.17}^{+ 0.20}$  \\ 
240 & 186.0 &   41.4 & 17.23$_{-0.11}^{+ 0.12}$ &17.17$_{-0.11}^{+ 0.12}$ &  1.58$_{-0.12}^{+ 0.14}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
241 & 139.1 &  -82.3 & 17.23$_{-0.10}^{+ 0.11}$ &17.37$_{-0.11}^{+ 0.12}$ &  1.02$_{-0.13}^{+ 0.14}$ & 2.72$_{-0.11}^{+ 0.13}$ & 4.34$_{-0.11}^{+ 0.13}$  \\ 
242 &-110.7 & -149.5 & 17.25$_{-0.10}^{+ 0.11}$ &17.42$_{-0.12}^{+ 0.13}$ &  4.30$_{-0.12}^{+ 0.00}$ & 7.75$_{-4.70}^{+ 0.00}$ & 8.38$_{-0.12}^{+ 0.00}$  \\ 
243 & -79.7 &   32.1 & 17.26$_{-0.09}^{+ 0.10}$ &17.39$_{-0.10}^{+ 0.11}$ &  1.93$_{-0.15}^{+ 0.17}$ & 6.57$_{-0.48}^{+ 0.00}$ & 8.40$_{-0.10}^{+ 0.00}$  \\ 
244 &-179.5 & -241.4 & 17.27$_{-0.14}^{+ 0.16}$ &17.41$_{-0.17}^{+ 0.20}$ &  3.45$_{-0.17}^{+ 0.00}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
245 & -77.7 &  111.0 & 17.28$_{-0.08}^{+ 0.08}$ &17.44$_{-0.09}^{+ 0.10}$ &  1.03$_{-0.10}^{+ 0.11}$ & 2.73$_{-0.09}^{+ 0.10}$ & 4.79$_{-0.10}^{+ 0.11}$  \\ 
246 & -44.8 &   84.1 & 17.28$_{-0.08}^{+ 0.09}$ &17.26$_{-0.09}^{+ 0.09}$ &  1.19$_{-0.10}^{+ 0.10}$ & 3.08$_{-0.09}^{+ 0.09}$ & 5.32$_{-0.11}^{+ 0.11}$  \\ 
247 &-124.3 & -166.3 & 17.28$_{-0.11}^{+ 0.12}$ &17.49$_{-0.14}^{+ 0.16}$ &  3.84$_{-0.66}^{+ 0.00}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
248 &-112.2 &   16.5 & 17.28$_{-0.09}^{+ 0.10}$ &17.90$_{-0.15}^{+ 0.17}$ &  1.64$_{-0.19}^{+ 0.21}$ & 3.11$_{-0.15}^{+ 0.17}$ & 5.27$_{-0.18}^{+ 0.20}$  \\ 
249 & -55.9 &   -6.2 & 17.28$_{-0.11}^{+ 0.13}$ &17.43$_{-0.11}^{+ 0.12}$ &  1.59$_{-0.16}^{+ 0.18}$ & 3.21$_{-0.11}^{+ 0.13}$ & 5.56$_{-0.14}^{+ 0.16}$  \\ 
250 & 172.8 &  258.8 & 17.29$_{-0.13}^{+ 0.14}$ &17.41$_{-0.15}^{+ 0.18}$ &  1.19$_{-0.17}^{+ 0.19}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
251 &  34.7 &   73.3 & 17.31$_{-0.09}^{+ 0.10}$ &17.42$_{-0.10}^{+ 0.11}$ &  1.49$_{-0.13}^{+ 0.14}$ & 3.16$_{-0.10}^{+ 0.12}$ & 5.40$_{-0.12}^{+ 0.14}$  \\ 
252 & 265.6 & -116.5 & 17.33$_{-0.11}^{+ 0.12}$ &17.35$_{-0.12}^{+ 0.14}$ &  0.72$_{-0.13}^{+ 0.14}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
253 &  -2.4 &   80.6 & 17.33$_{-0.09}^{+ 0.10}$ &17.55$_{-0.10}^{+ 0.11}$ &  1.57$_{-0.13}^{+ 0.14}$ & 3.54$_{-0.11}^{+ 0.12}$ & 5.80$_{-0.16}^{+ 0.18}$  \\ 
254 & 176.5 & -232.3 & 17.34$_{-0.13}^{+ 0.15}$ &17.42$_{-0.14}^{+ 0.17}$ &  1.78$_{-0.21}^{+ 0.24}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
255 & 119.1 &  112.4 & 17.36$_{-0.08}^{+ 0.09}$ &17.34$_{-0.08}^{+ 0.09}$ &  0.87$_{-0.10}^{+ 0.11}$ & 2.43$_{-0.09}^{+ 0.09}$ & 3.37$_{-0.09}^{+ 0.09}$  \\ 
256 & 106.0 &   63.1 & 17.37$_{-0.10}^{+ 0.11}$ &17.38$_{-0.11}^{+ 0.12}$ &  1.40$_{-0.14}^{+ 0.15}$ & 4.63$_{-0.12}^{+ 0.13}$ & 8.27$_{-0.73}^{+ 0.00}$  \\ 
257 &  23.4 & -201.5 & 17.38$_{-0.11}^{+ 0.12}$ &17.42$_{-0.11}^{+ 0.12}$ &  2.27$_{-0.18}^{+ 0.20}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
258 &-214.2 & -141.4 & 17.38$_{-0.16}^{+ 0.19}$ &17.86$_{-0.25}^{+ 0.33}$ &  3.69$_{-0.25}^{+ 0.00}$ &-99.00\phm{+0.0} &-99.00\phm{+0.0}  \\ 
\enddata 
\label{a1689} 
\end{deluxetable} 


==> tab7.tex <==
\begin{deluxetable}{rrrrrrrr} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{7} 
\tablecaption{Abell 1942} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$J-K$}&
\colhead{$R-K$}&
\colhead{$B-K$}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.54\arcsec$}&\colhead{$r=1.54\arcsec$}&
\colhead{$r=1.54\arcsec$}&\colhead{$r=1.54\arcsec$}
} 
\startdata 
  1 &   75.0 &   73.8 & 10.83$_{-0.01}^{+ 0.01}$ &11.13$_{-0.01}^{+ 0.01}$ &  0.67$_{-0.01}^{+ 0.01}$ & 2.92$_{-0.01}^{+ 0.01}$ & 3.95$_{-0.01}^{+ 0.01}$  \\ 
  2 &  136.0 &  -43.4 & 11.04$_{-0.01}^{+ 0.01}$ &11.34$_{-0.01}^{+ 0.01}$ &  0.41$_{-0.01}^{+ 0.01}$ & 2.61$_{-0.01}^{+ 0.01}$ & 3.35$_{-0.01}^{+ 0.01}$  \\ 
  3 &  -31.9 & -120.9 & 12.11$_{-0.01}^{+ 0.01}$ &12.51$_{-0.01}^{+ 0.01}$ &  0.37$_{-0.01}^{+ 0.01}$ & 1.65$_{-0.01}^{+ 0.01}$ & 2.36$_{-0.01}^{+ 0.01}$  \\ 
  4 &    0.0 &    0.0 & 13.15$_{-0.01}^{+ 0.01}$ &14.77$_{-0.01}^{+ 0.01}$ &  1.21$_{-0.01}^{+ 0.01}$ & 3.04$_{-0.01}^{+ 0.01}$ & 5.65$_{-0.01}^{+ 0.01}$  \\ 
  5 &  -43.7 & -111.4 & 13.16$_{-0.01}^{+ 0.01}$ &14.91$_{-0.01}^{+ 0.01}$ &  0.96$_{-0.01}^{+ 0.01}$ & 2.07$_{-0.01}^{+ 0.01}$ & 3.29$_{-0.01}^{+ 0.01}$  \\ 
  6 &  135.1 &   15.6 & 13.60$_{-0.01}^{+ 0.01}$ &13.84$_{-0.01}^{+ 0.01}$ &  0.40$_{-0.01}^{+ 0.01}$ & 1.51$_{-0.01}^{+ 0.01}$ & 3.33$_{-0.01}^{+ 0.01}$  \\ 
  7 &   67.1 &  -74.5 & 13.87$_{-0.01}^{+ 0.01}$ &15.04$_{-0.01}^{+ 0.01}$ &  1.33$_{-0.01}^{+ 0.01}$ & 3.09$_{-0.01}^{+ 0.01}$ & 5.75$_{-0.01}^{+ 0.01}$  \\ 
  8 &   14.5 &   17.0 & 14.33$_{-0.01}^{+ 0.01}$ &14.54$_{-0.01}^{+ 0.01}$ &  0.25$_{-0.01}^{+ 0.01}$ & 0.93$_{-0.01}^{+ 0.01}$ & 2.24$_{-0.01}^{+ 0.01}$  \\ 
  9 &   11.8 &  -44.2 & 14.48$_{-0.02}^{+ 0.02}$ &15.28$_{-0.01}^{+ 0.01}$ &  1.30$_{-0.02}^{+ 0.02}$ & 3.16$_{-0.02}^{+ 0.02}$ & 5.77$_{-0.02}^{+ 0.02}$  \\ 
 10 &   83.0 &    4.0 & 14.49$_{-0.01}^{+ 0.01}$ &15.20$_{-0.01}^{+ 0.01}$ &  1.37$_{-0.01}^{+ 0.01}$ & 3.28$_{-0.01}^{+ 0.01}$ & 5.85$_{-0.01}^{+ 0.01}$  \\ 
 11 &   14.7 &  -21.4 & 14.66$_{-0.02}^{+ 0.02}$ &15.26$_{-0.01}^{+ 0.01}$ &  1.20$_{-0.02}^{+ 0.02}$ & 3.05$_{-0.02}^{+ 0.02}$ & 5.64$_{-0.02}^{+ 0.02}$  \\ 
 12 &    7.1 &   85.7 & 14.67$_{-0.02}^{+ 0.02}$ &14.98$_{-0.01}^{+ 0.01}$ &  0.63$_{-0.01}^{+ 0.01}$ & 1.88$_{-0.01}^{+ 0.01}$ & 4.05$_{-0.01}^{+ 0.01}$  \\ 
 13 &   86.2 &   51.4 & 14.74$_{-0.02}^{+ 0.02}$ &15.20$_{-0.01}^{+ 0.01}$ &  1.30$_{-0.01}^{+ 0.01}$ & 3.21$_{-0.01}^{+ 0.01}$ & 5.76$_{-0.01}^{+ 0.01}$  \\ 
 14 &  -38.6 &  -19.1 & 14.84$_{-0.03}^{+ 0.03}$ &15.45$_{-0.01}^{+ 0.01}$ &  1.11$_{-0.02}^{+ 0.02}$ & 2.72$_{-0.02}^{+ 0.02}$ & 4.86$_{-0.02}^{+ 0.02}$  \\ 
 15 &  -25.3 &   82.5 & 14.97$_{-0.02}^{+ 0.03}$ &15.51$_{-0.01}^{+ 0.01}$ &  1.34$_{-0.02}^{+ 0.02}$ & 3.09$_{-0.02}^{+ 0.02}$ & 5.71$_{-0.02}^{+ 0.02}$  \\ 
 16 &   15.6 &   94.5 & 15.05$_{-0.02}^{+ 0.02}$ &15.38$_{-0.01}^{+ 0.01}$ &  0.77$_{-0.02}^{+ 0.02}$ & 3.57$_{-0.02}^{+ 0.02}$ & 6.57$_{-0.02}^{+ 0.02}$  \\ 
 17 & -109.1 &   18.4 & 15.09$_{-0.03}^{+ 0.03}$ &15.91$_{-0.03}^{+ 0.03}$ &  1.61$_{-0.04}^{+ 0.04}$ & 3.25$_{-0.03}^{+ 0.03}$ & 5.69$_{-0.03}^{+ 0.03}$  \\ 
 18 &   58.5 &   17.2 & 15.12$_{-0.02}^{+ 0.02}$ &15.27$_{-0.01}^{+ 0.01}$ &  0.57$_{-0.01}^{+ 0.01}$ & 1.67$_{-0.01}^{+ 0.01}$ & 3.49$_{-0.01}^{+ 0.01}$  \\ 
 19 &    7.0 &   -4.8 & 15.14$_{-0.01}^{+ 0.01}$ &16.04$_{-0.02}^{+ 0.02}$ &  1.22$_{-0.03}^{+ 0.03}$ & 3.03$_{-0.02}^{+ 0.02}$ & 5.57$_{-0.02}^{+ 0.02}$  \\ 
 20 &   46.1 &  -39.6 & 15.19$_{-0.04}^{+ 0.04}$ &15.75$_{-0.02}^{+ 0.02}$ &  1.44$_{-0.03}^{+ 0.03}$ & 3.29$_{-0.02}^{+ 0.02}$ & 6.05$_{-0.02}^{+ 0.02}$  \\ 
 21 &   79.3 &   10.7 & 15.27$_{-0.02}^{+ 0.02}$ &15.82$_{-0.02}^{+ 0.02}$ &  1.31$_{-0.02}^{+ 0.02}$ & 3.04$_{-0.02}^{+ 0.02}$ & 5.55$_{-0.02}^{+ 0.02}$  \\ 
 22 &   -4.2 &  -40.6 & 15.28$_{-0.03}^{+ 0.03}$ &15.72$_{-0.02}^{+ 0.02}$ &  1.23$_{-0.02}^{+ 0.02}$ & 3.08$_{-0.02}^{+ 0.02}$ & 5.61$_{-0.02}^{+ 0.02}$  \\ 
 23 &   43.9 &   65.5 & 15.30$_{-0.04}^{+ 0.04}$ &15.92$_{-0.02}^{+ 0.02}$ &  0.86$_{-0.02}^{+ 0.02}$ & 3.00$_{-0.02}^{+ 0.02}$ & 5.49$_{-0.02}^{+ 0.02}$  \\ 
 24 &   18.9 &   40.5 & 15.31$_{-0.03}^{+ 0.03}$ &15.85$_{-0.02}^{+ 0.02}$ &  1.29$_{-0.02}^{+ 0.02}$ & 3.11$_{-0.02}^{+ 0.02}$ & 5.64$_{-0.02}^{+ 0.02}$  \\ 
 25 &  -27.6 &  107.3 & 15.34$_{-0.03}^{+ 0.03}$ &15.82$_{-0.02}^{+ 0.02}$ &  1.25$_{-0.03}^{+ 0.03}$ & 2.92$_{-0.02}^{+ 0.02}$ & 5.49$_{-0.02}^{+ 0.02}$  \\ 
 26 &   98.3 &  -39.2 & 15.35$_{-0.03}^{+ 0.03}$ &15.79$_{-0.02}^{+ 0.02}$ &  1.32$_{-0.02}^{+ 0.02}$ & 2.97$_{-0.02}^{+ 0.02}$ & 5.54$_{-0.02}^{+ 0.02}$  \\ 
 27 &   53.8 & -110.9 & 15.39$_{-0.04}^{+ 0.04}$ &15.69$_{-0.02}^{+ 0.02}$ &  0.45$_{-0.02}^{+ 0.02}$ & 0.97$_{-0.02}^{+ 0.02}$ & 2.24$_{-0.02}^{+ 0.02}$  \\ 
 28 &  -11.6 &  -26.9 & 15.46$_{-0.02}^{+ 0.03}$ &16.24$_{-0.03}^{+ 0.03}$ &  1.43$_{-0.04}^{+ 0.04}$ & 3.46$_{-0.03}^{+ 0.03}$ & 6.01$_{-0.03}^{+ 0.03}$  \\ 
 29 &   91.0 &   43.8 & 15.54$_{-0.03}^{+ 0.03}$ &15.78$_{-0.02}^{+ 0.02}$ &  0.73$_{-0.02}^{+ 0.02}$ & 2.94$_{-0.02}^{+ 0.02}$ & 5.55$_{-0.02}^{+ 0.02}$  \\ 
 30 &   19.9 & -105.1 & 15.54$_{-0.04}^{+ 0.05}$ &16.41$_{-0.03}^{+ 0.03}$ &  1.17$_{-0.05}^{+ 0.05}$ & 2.60$_{-0.03}^{+ 0.04}$ & 4.73$_{-0.03}^{+ 0.04}$  \\ 
 31 &   74.9 &  -99.1 & 15.63$_{-0.03}^{+ 0.03}$ &16.02$_{-0.02}^{+ 0.02}$ &  1.36$_{-0.03}^{+ 0.03}$ & 3.09$_{-0.02}^{+ 0.02}$ & 5.59$_{-0.02}^{+ 0.02}$  \\ 
 32 &  -17.8 &  -59.1 & 15.66$_{-0.05}^{+ 0.06}$ &15.88$_{-0.02}^{+ 0.02}$ &  0.74$_{-0.03}^{+ 0.03}$ & 3.54$_{-0.02}^{+ 0.02}$ & 6.43$_{-0.02}^{+ 0.02}$  \\ 
 33 &   18.8 &   25.9 & 15.67$_{-0.03}^{+ 0.03}$ &15.82$_{-0.02}^{+ 0.02}$ &  0.70$_{-0.02}^{+ 0.02}$ & 3.07$_{-0.02}^{+ 0.02}$ & 5.88$_{-0.02}^{+ 0.02}$  \\ 
 34 &  -80.8 &  -32.7 & 15.68$_{-0.05}^{+ 0.05}$ &16.23$_{-0.03}^{+ 0.03}$ &  1.35$_{-0.05}^{+ 0.05}$ & 3.10$_{-0.03}^{+ 0.04}$ & 5.65$_{-0.03}^{+ 0.04}$  \\ 
 35 &   -6.0 &    6.8 & 15.68$_{-0.03}^{+ 0.03}$ &16.16$_{-0.02}^{+ 0.03}$ &  1.19$_{-0.03}^{+ 0.03}$ & 2.96$_{-0.03}^{+ 0.03}$ & 5.47$_{-0.03}^{+ 0.03}$  \\ 
 36 &   35.1 &  -40.5 & 15.69$_{-0.05}^{+ 0.05}$ &16.40$_{-0.03}^{+ 0.03}$ &  1.22$_{-0.04}^{+ 0.04}$ & 3.02$_{-0.03}^{+ 0.04}$ & 5.55$_{-0.03}^{+ 0.04}$  \\ 
 37 &  -10.8 &  -20.2 & 15.70$_{-0.03}^{+ 0.03}$ &16.77$_{-0.04}^{+ 0.04}$ &  1.25$_{-0.06}^{+ 0.06}$ & 2.91$_{-0.04}^{+ 0.05}$ & 5.22$_{-0.04}^{+ 0.05}$  \\ 
 38 &  -26.5 &   37.3 & 15.78$_{-0.04}^{+ 0.04}$ &16.18$_{-0.03}^{+ 0.03}$ &  1.31$_{-0.04}^{+ 0.04}$ & 3.08$_{-0.03}^{+ 0.03}$ & 5.65$_{-0.03}^{+ 0.03}$  \\ 
 39 &  -38.0 & -107.7 & 15.92$_{-0.05}^{+ 0.06}$ &16.54$_{-0.05}^{+ 0.05}$ &  1.32$_{-0.07}^{+ 0.07}$ & 3.06$_{-0.05}^{+ 0.05}$ & 4.94$_{-0.05}^{+ 0.05}$  \\ 
 40 &  -88.2 & -133.3 & 15.97$_{-0.06}^{+ 0.06}$ &16.30$_{-0.04}^{+ 0.04}$ &  0.20$_{-0.04}^{+ 0.05}$ & 0.87$_{-0.04}^{+ 0.04}$ & 2.17$_{-0.04}^{+ 0.04}$  \\ 
 41 &    8.7 &  -16.3 & 15.97$_{-0.04}^{+ 0.04}$ &16.41$_{-0.03}^{+ 0.03}$ &  1.23$_{-0.04}^{+ 0.04}$ & 2.92$_{-0.03}^{+ 0.03}$ & 5.47$_{-0.03}^{+ 0.03}$  \\ 
 42 &  -84.6 &   45.4 & 15.98$_{-0.06}^{+ 0.07}$ &16.74$_{-0.05}^{+ 0.05}$ &  0.74$_{-0.06}^{+ 0.06}$ & 2.10$_{-0.05}^{+ 0.05}$ & 4.10$_{-0.05}^{+ 0.05}$  \\ 
 43 &    7.5 &  -34.2 & 15.99$_{-0.05}^{+ 0.05}$ &16.33$_{-0.03}^{+ 0.03}$ &  0.79$_{-0.04}^{+ 0.04}$ & 2.45$_{-0.03}^{+ 0.03}$ & 4.87$_{-0.03}^{+ 0.03}$  \\ 
 44 &   13.9 & -118.1 & 15.99$_{-0.07}^{+ 0.08}$ &16.50$_{-0.04}^{+ 0.04}$ &  1.01$_{-0.05}^{+ 0.06}$ & 2.85$_{-0.04}^{+ 0.05}$ & 5.37$_{-0.04}^{+ 0.05}$  \\ 
 45 &   50.0 &  101.4 & 16.00$_{-0.04}^{+ 0.05}$ &16.37$_{-0.03}^{+ 0.03}$ &  0.74$_{-0.03}^{+ 0.04}$ & 3.49$_{-0.03}^{+ 0.03}$ & 6.44$_{-0.03}^{+ 0.03}$  \\ 
 46 &  113.1 &  -24.4 & 16.01$_{-0.05}^{+ 0.05}$ &16.62$_{-0.04}^{+ 0.04}$ &  1.18$_{-0.04}^{+ 0.04}$ & 2.87$_{-0.04}^{+ 0.04}$ & 5.41$_{-0.04}^{+ 0.04}$  \\ 
 47 &   86.3 & -102.5 & 16.05$_{-0.06}^{+ 0.07}$ &16.49$_{-0.03}^{+ 0.03}$ &  1.10$_{-0.04}^{+ 0.04}$ & 2.72$_{-0.03}^{+ 0.03}$ & 5.11$_{-0.03}^{+ 0.03}$  \\ 
 48 &  -47.8 &   51.7 & 16.07$_{-0.06}^{+ 0.07}$ &16.64$_{-0.04}^{+ 0.04}$ &  1.46$_{-0.06}^{+ 0.06}$ & 3.07$_{-0.04}^{+ 0.04}$ & 5.61$_{-0.04}^{+ 0.04}$  \\ 
 49 &   78.5 &  -42.6 & 16.12$_{-0.04}^{+ 0.04}$ &16.43$_{-0.03}^{+ 0.03}$ &  1.33$_{-0.04}^{+ 0.04}$ & 3.07$_{-0.03}^{+ 0.03}$ & 5.73$_{-0.03}^{+ 0.03}$  \\ 
 50 &   29.1 &   66.0 & 16.14$_{-0.05}^{+ 0.05}$ &16.52$_{-0.03}^{+ 0.04}$ &  1.32$_{-0.05}^{+ 0.05}$ & 3.05$_{-0.04}^{+ 0.04}$ & 5.53$_{-0.04}^{+ 0.04}$  \\ 
 51 &   43.1 &  -55.9 & 16.14$_{-0.05}^{+ 0.05}$ &16.34$_{-0.03}^{+ 0.03}$ &  1.25$_{-0.04}^{+ 0.04}$ & 2.91$_{-0.03}^{+ 0.03}$ & 5.38$_{-0.03}^{+ 0.03}$  \\ 
 52 &  106.3 &   75.4 & 16.15$_{-0.04}^{+ 0.05}$ &16.30$_{-0.03}^{+ 0.03}$ &  0.73$_{-0.03}^{+ 0.03}$ & 2.08$_{-0.03}^{+ 0.03}$ & 4.29$_{-0.03}^{+ 0.03}$  \\ 
 53 &  -43.0 & -103.7 & 16.15$_{-0.04}^{+ 0.04}$ &16.31$_{-0.04}^{+ 0.04}$ &  1.28$_{-0.06}^{+ 0.06}$ & 3.03$_{-0.04}^{+ 0.04}$ & 5.03$_{-0.04}^{+ 0.04}$  \\ 
 54 &   29.8 &  -33.3 & 16.16$_{-0.06}^{+ 0.07}$ &16.73$_{-0.04}^{+ 0.04}$ &  1.42$_{-0.06}^{+ 0.06}$ & 2.95$_{-0.04}^{+ 0.04}$ & 5.36$_{-0.04}^{+ 0.04}$  \\ 
 55 &   15.6 &  -73.9 & 16.19$_{-0.06}^{+ 0.07}$ &16.56$_{-0.04}^{+ 0.04}$ &  1.36$_{-0.06}^{+ 0.06}$ & 3.08$_{-0.04}^{+ 0.04}$ & 5.68$_{-0.04}^{+ 0.04}$  \\ 
 56 &   47.6 &  -25.5 & 16.20$_{-0.05}^{+ 0.06}$ &16.47$_{-0.04}^{+ 0.04}$ &  1.29$_{-0.05}^{+ 0.05}$ & 2.57$_{-0.04}^{+ 0.04}$ & 4.34$_{-0.04}^{+ 0.04}$  \\ 
 57 &   43.7 &  -84.9 & 16.20$_{-0.06}^{+ 0.07}$ &16.67$_{-0.05}^{+ 0.05}$ &  0.64$_{-0.05}^{+ 0.05}$ & 1.30$_{-0.05}^{+ 0.05}$ & 2.75$_{-0.05}^{+ 0.05}$  \\ 
 58 & -109.8 &   71.4 & 16.25$_{-0.07}^{+ 0.08}$ &16.83$_{-0.05}^{+ 0.06}$ &  1.12$_{-0.07}^{+ 0.08}$ & 2.77$_{-0.06}^{+ 0.06}$ & 5.25$_{-0.06}^{+ 0.06}$  \\ 
 59 &    7.4 &  -51.2 & 16.30$_{-0.08}^{+ 0.08}$ &17.17$_{-0.07}^{+ 0.08}$ &  1.25$_{-0.10}^{+ 0.11}$ & 2.99$_{-0.07}^{+ 0.08}$ & 5.37$_{-0.08}^{+ 0.08}$  \\ 
 60 &   98.1 &  -82.9 & 16.30$_{-0.05}^{+ 0.05}$ &16.52$_{-0.03}^{+ 0.03}$ &  1.21$_{-0.05}^{+ 0.05}$ & 2.91$_{-0.03}^{+ 0.03}$ & 5.45$_{-0.03}^{+ 0.03}$  \\ 
 61 &   26.2 &    8.8 & 16.35$_{-0.06}^{+ 0.06}$ &16.83$_{-0.04}^{+ 0.04}$ &  1.29$_{-0.06}^{+ 0.06}$ & 3.14$_{-0.04}^{+ 0.04}$ & 5.75$_{-0.04}^{+ 0.04}$  \\ 
 62 &    6.9 &   -1.1 & 16.35$_{-0.02}^{+ 0.02}$ &16.44$_{-0.03}^{+ 0.03}$ &  1.26$_{-0.05}^{+ 0.05}$ & 3.03$_{-0.03}^{+ 0.03}$ & 5.51$_{-0.03}^{+ 0.03}$  \\ 
 63 &  -42.6 &  135.0 & 16.39$_{-0.09}^{+ 0.09}$ &16.88$_{-0.07}^{+ 0.07}$ &  0.74$_{-0.09}^{+ 0.09}$ & 3.27$_{-0.07}^{+ 0.07}$ & 6.14$_{-0.07}^{+ 0.07}$  \\ 
 64 &  -59.9 &  -87.7 & 16.41$_{-0.07}^{+ 0.07}$ &17.32$_{-0.09}^{+ 0.10}$ &  1.21$_{-0.13}^{+ 0.14}$ & 2.79$_{-0.09}^{+ 0.10}$ & 5.33$_{-0.09}^{+ 0.10}$  \\ 
 65 &  -71.3 &  -59.1 & 16.41$_{-0.09}^{+ 0.09}$ &16.96$_{-0.06}^{+ 0.06}$ &  1.13$_{-0.08}^{+ 0.08}$ & 2.79$_{-0.06}^{+ 0.06}$ & 5.20$_{-0.06}^{+ 0.06}$  \\ 
 66 & -119.4 &   34.1 & 16.42$_{-0.08}^{+ 0.09}$ &17.32$_{-0.09}^{+ 0.09}$ &  1.48$_{-0.13}^{+ 0.14}$ & 2.98$_{-0.09}^{+ 0.10}$ & 5.42$_{-0.09}^{+ 0.10}$  \\ 
 67 &    8.6 &  -74.3 & 16.43$_{-0.09}^{+ 0.10}$ &16.88$_{-0.06}^{+ 0.06}$ &  1.83$_{-0.11}^{+ 0.12}$ & 4.64$_{-0.06}^{+ 0.07}$ & 7.16$_{-0.07}^{+ 0.07}$  \\ 
 68 &  115.4 &  -69.4 & 16.53$_{-0.04}^{+ 0.04}$ &17.03$_{-0.05}^{+ 0.05}$ &  1.28$_{-0.07}^{+ 0.07}$ & 3.10$_{-0.05}^{+ 0.05}$ & 5.15$_{-0.05}^{+ 0.06}$  \\ 
 69 &  -97.5 &   23.3 & 16.54$_{-0.12}^{+ 0.14}$ &17.01$_{-0.07}^{+ 0.08}$ &  2.25$_{-0.16}^{+ 0.18}$ & 4.84$_{-0.07}^{+ 0.08}$ & 6.80$_{-0.08}^{+ 0.08}$  \\ 
 70 &   58.3 & -125.3 & 16.57$_{-0.07}^{+ 0.08}$ &16.89$_{-0.06}^{+ 0.06}$ &  1.37$_{-0.08}^{+ 0.09}$ & 2.83$_{-0.06}^{+ 0.07}$ & 5.16$_{-0.06}^{+ 0.07}$  \\ 
 71 &  -50.6 &  -48.1 & 16.58$_{-0.07}^{+ 0.07}$ &17.08$_{-0.06}^{+ 0.06}$ &  1.36$_{-0.10}^{+ 0.10}$ & 2.82$_{-0.06}^{+ 0.07}$ & 5.14$_{-0.06}^{+ 0.07}$  \\ 
 72 &  -63.5 &   29.9 & 16.60$_{-0.08}^{+ 0.09}$ &17.23$_{-0.08}^{+ 0.08}$ &  1.06$_{-0.10}^{+ 0.10}$ & 2.09$_{-0.08}^{+ 0.08}$ & 3.98$_{-0.08}^{+ 0.08}$  \\ 
 73 &  121.1 &  144.2 & 16.62$_{-0.08}^{+ 0.08}$ &16.83$_{-0.06}^{+ 0.06}$ &  1.14$_{-0.09}^{+ 0.09}$ & 2.58$_{-0.06}^{+ 0.06}$ & 4.77$_{-0.06}^{+ 0.06}$  \\ 
 74 &   94.2 &   52.7 & 16.64$_{-0.07}^{+ 0.07}$ &17.00$_{-0.05}^{+ 0.05}$ &  1.46$_{-0.07}^{+ 0.08}$ & 3.02$_{-0.05}^{+ 0.05}$ & 5.43$_{-0.05}^{+ 0.05}$  \\ 
 75 &   -6.6 &   16.3 & 16.67$_{-0.06}^{+ 0.07}$ &17.03$_{-0.06}^{+ 0.06}$ &  1.24$_{-0.08}^{+ 0.08}$ & 2.80$_{-0.06}^{+ 0.06}$ & 5.22$_{-0.06}^{+ 0.06}$  \\ 
 76 &   12.2 &  -10.9 & 16.68$_{-0.06}^{+ 0.06}$ &16.87$_{-0.05}^{+ 0.05}$ &  0.62$_{-0.05}^{+ 0.06}$ & 3.47$_{-0.05}^{+ 0.05}$ & 6.45$_{-0.05}^{+ 0.06}$  \\ 
 77 &   88.4 &  -13.7 & 16.68$_{-0.07}^{+ 0.07}$ &17.05$_{-0.05}^{+ 0.06}$ &  2.00$_{-0.10}^{+ 0.10}$ & 4.71$_{-0.05}^{+ 0.06}$ & 7.13$_{-0.06}^{+ 0.06}$  \\ 
 78 &  -55.8 &  -21.1 & 16.70$_{-0.09}^{+ 0.10}$ &16.99$_{-0.06}^{+ 0.06}$ &  1.06$_{-0.08}^{+ 0.08}$ & 2.44$_{-0.06}^{+ 0.07}$ & 4.56$_{-0.06}^{+ 0.07}$  \\ 
 79 &  100.8 &  121.2 & 16.72$_{-0.07}^{+ 0.08}$ &17.09$_{-0.06}^{+ 0.06}$ &  0.95$_{-0.07}^{+ 0.07}$ & 2.44$_{-0.06}^{+ 0.06}$ & 4.54$_{-0.06}^{+ 0.06}$  \\ 
 80 &    2.9 &  -20.0 & 16.77$_{-0.08}^{+ 0.08}$ &17.21$_{-0.06}^{+ 0.07}$ &  1.13$_{-0.09}^{+ 0.09}$ & 2.95$_{-0.07}^{+ 0.07}$ & 5.61$_{-0.07}^{+ 0.07}$  \\ 
 81 &   90.6 &  -51.1 & 16.77$_{-0.07}^{+ 0.07}$ &17.28$_{-0.05}^{+ 0.06}$ &  1.39$_{-0.08}^{+ 0.09}$ & 2.85$_{-0.06}^{+ 0.06}$ & 5.34$_{-0.06}^{+ 0.06}$  \\ 
 82 &  -42.5 &  -63.1 & 16.77$_{-0.08}^{+ 0.09}$ &16.93$_{-0.05}^{+ 0.05}$ &  0.92$_{-0.07}^{+ 0.07}$ & 2.69$_{-0.05}^{+ 0.05}$ & 5.14$_{-0.05}^{+ 0.05}$  \\ 
 83 &  -34.3 &  -35.7 & 16.86$_{-0.08}^{+ 0.08}$ &17.18$_{-0.07}^{+ 0.07}$ &  1.20$_{-0.09}^{+ 0.10}$ & 2.76$_{-0.07}^{+ 0.07}$ & 5.21$_{-0.07}^{+ 0.07}$  \\ 
 84 &   22.7 &   69.1 & 16.91$_{-0.07}^{+ 0.07}$ &16.94$_{-0.05}^{+ 0.05}$ &  1.08$_{-0.07}^{+ 0.07}$ & 2.57$_{-0.05}^{+ 0.05}$ & 4.41$_{-0.05}^{+ 0.05}$  \\ 
 85 &  111.6 &   92.2 & 16.91$_{-0.08}^{+ 0.09}$ &17.33$_{-0.06}^{+ 0.06}$ &  1.39$_{-0.08}^{+ 0.09}$ & 3.93$_{-0.06}^{+ 0.06}$ & 5.62$_{-0.06}^{+ 0.06}$  \\ 
 86 &   33.2 &  101.1 & 16.94$_{-0.09}^{+ 0.10}$ &17.17$_{-0.06}^{+ 0.07}$ &  1.29$_{-0.09}^{+ 0.09}$ & 2.88$_{-0.06}^{+ 0.07}$ & 5.20$_{-0.06}^{+ 0.07}$  \\ 
 87 &   63.3 &    0.8 & 16.94$_{-0.07}^{+ 0.07}$ &17.37$_{-0.06}^{+ 0.06}$ &  1.34$_{-0.09}^{+ 0.09}$ & 2.95$_{-0.06}^{+ 0.06}$ & 5.11$_{-0.06}^{+ 0.06}$  \\ 
 88 &   60.8 & -122.2 & 16.95$_{-0.09}^{+ 0.10}$ &17.36$_{-0.09}^{+ 0.10}$ &  1.34$_{-0.12}^{+ 0.13}$ & 2.85$_{-0.09}^{+ 0.10}$ & 5.17$_{-0.09}^{+ 0.10}$  \\ 
 89 &  -70.6 & -106.3 & 17.03$_{-0.11}^{+ 0.12}$ &17.58$_{-0.11}^{+ 0.13}$ &  3.56$_{-0.11}^{+ 0.00}$ & 7.03$_{-0.11}^{+ 0.00}$ & 7.51$_{-0.11}^{+ 0.00}$  \\ 
 90 &  -73.7 &  -13.0 & 17.12$_{-0.11}^{+ 0.13}$ &17.66$_{-0.11}^{+ 0.13}$ &  1.66$_{-0.18}^{+ 0.21}$ & 4.51$_{-0.12}^{+ 0.13}$ & 7.30$_{-0.14}^{+ 0.16}$  \\ 
 91 &   39.8 &  -25.6 & 17.12$_{-0.08}^{+ 0.09}$ &17.36$_{-0.07}^{+ 0.08}$ &  1.19$_{-0.09}^{+ 0.10}$ & 2.83$_{-0.07}^{+ 0.08}$ & 5.27$_{-0.07}^{+ 0.08}$  \\ 
 92 &   23.2 & -112.3 & 17.14$_{-0.12}^{+ 0.13}$ &18.13$_{-0.16}^{+ 0.19}$ &  1.38$_{-0.23}^{+ 0.28}$ & 2.89$_{-0.16}^{+ 0.19}$ & 5.19$_{-0.16}^{+ 0.19}$  \\ 
 93 &   11.8 &   31.9 & 17.15$_{-0.09}^{+ 0.10}$ &17.75$_{-0.10}^{+ 0.11}$ &  0.78$_{-0.12}^{+ 0.13}$ & 1.79$_{-0.10}^{+ 0.11}$ & 2.89$_{-0.10}^{+ 0.11}$  \\ 
 94 &  -51.5 &  -85.3 & 17.17$_{-0.14}^{+ 0.16}$ &17.71$_{-0.12}^{+ 0.14}$ &  2.83$_{-0.52}^{+ 0.00}$ & 4.75$_{-0.13}^{+ 0.14}$ & 7.10$_{-0.13}^{+ 0.15}$  \\ 
 95 &  -18.0 &  -82.2 & 17.19$_{-0.13}^{+ 0.15}$ &17.43$_{-0.10}^{+ 0.11}$ &  0.85$_{-0.12}^{+ 0.13}$ & 3.58$_{-0.10}^{+ 0.11}$ & 6.60$_{-0.11}^{+ 0.12}$  \\ 
 96 &  117.0 &  -66.4 & 17.20$_{-0.06}^{+ 0.06}$ &17.47$_{-0.07}^{+ 0.07}$ &  1.15$_{-0.09}^{+ 0.10}$ & 2.70$_{-0.07}^{+ 0.07}$ & 5.20$_{-0.08}^{+ 0.09}$  \\ 
 97 &  142.8 &  -32.8 & 17.21$_{-0.09}^{+ 0.10}$ &17.54$_{-0.10}^{+ 0.11}$ &  3.60$_{-0.10}^{+ 0.00}$ & 5.57$_{-0.14}^{+ 0.16}$ & 8.48$_{-0.29}^{+ 0.38}$  \\ 
 98 &  -97.3 &    7.2 & 17.23$_{-0.14}^{+ 0.16}$ &17.66$_{-0.12}^{+ 0.13}$ &  1.09$_{-0.14}^{+ 0.16}$ & 2.65$_{-0.12}^{+ 0.13}$ & 5.18$_{-0.12}^{+ 0.13}$  \\ 
 99 &   22.5 &  -63.9 & 17.25$_{-0.13}^{+ 0.15}$ &18.04$_{-0.15}^{+ 0.18}$ &  1.45$_{-0.20}^{+ 0.24}$ & 3.74$_{-0.15}^{+ 0.18}$ & 6.42$_{-0.16}^{+ 0.18}$  \\ 
100 & -103.8 &    6.3 & 17.26$_{-0.13}^{+ 0.15}$ &17.68$_{-0.13}^{+ 0.14}$ &  2.33$_{-0.30}^{+ 0.40}$ & 8.61$_{-0.13}^{+ 0.00}$ & 9.84$_{-0.13}^{+ 0.00}$  \\ 
101 &   22.0 &  -75.4 & 17.27$_{-0.12}^{+ 0.14}$ &17.70$_{-0.11}^{+ 0.12}$ &  1.08$_{-0.14}^{+ 0.15}$ & 2.65$_{-0.11}^{+ 0.13}$ & 4.48$_{-0.11}^{+ 0.13}$  \\ 
102 &   81.8 &  -28.2 & 17.28$_{-0.09}^{+ 0.10}$ &17.62$_{-0.09}^{+ 0.09}$ &  1.28$_{-0.12}^{+ 0.13}$ & 3.10$_{-0.09}^{+ 0.10}$ & 5.47$_{-0.09}^{+ 0.10}$  \\ 
103 &  -49.8 &   28.1 & 17.28$_{-0.14}^{+ 0.15}$ &18.00$_{-0.15}^{+ 0.18}$ & 99.00\phm{+0.0} & 3.32$_{-0.15}^{+ 0.18}$ & 7.11$_{-0.21}^{+ 0.25}$  \\ 
104 &  -73.8 & -101.2 & 17.35$_{-0.12}^{+ 0.14}$ &17.99$_{-0.16}^{+ 0.19}$ &  3.15$_{-0.16}^{+ 0.00}$ & 6.62$_{-0.16}^{+ 0.00}$ & 7.10$_{-0.16}^{+ 0.00}$  \\ 
105 &   65.4 &  127.4 & 17.36$_{-0.10}^{+ 0.12}$ &17.72$_{-0.10}^{+ 0.11}$ &  1.17$_{-0.13}^{+ 0.15}$ & 2.67$_{-0.10}^{+ 0.11}$ & 5.11$_{-0.10}^{+ 0.11}$  \\ 
106 &  -83.6 &   87.4 & 17.37$_{-0.17}^{+ 0.20}$ &18.03$_{-0.15}^{+ 0.17}$ &  1.19$_{-0.20}^{+ 0.23}$ & 2.84$_{-0.15}^{+ 0.17}$ & 5.00$_{-0.15}^{+ 0.17}$  \\ 
107 &    3.1 &  -54.6 & 17.39$_{-0.10}^{+ 0.11}$ &17.45$_{-0.10}^{+ 0.10}$ &  1.71$_{-0.16}^{+ 0.18}$ & 7.82$_{-1.51}^{+ 0.00}$ & 9.87$_{-0.74}^{+ 0.00}$  \\ 
108 &   69.2 &  -56.1 & 17.43$_{-0.13}^{+ 0.15}$ &17.50$_{-0.08}^{+ 0.09}$ &  1.31$_{-0.11}^{+ 0.12}$ & 2.99$_{-0.08}^{+ 0.09}$ & 5.76$_{-0.08}^{+ 0.09}$  \\ 
109 &  139.4 & -112.1 & 17.47$_{-0.11}^{+ 0.12}$ &17.54$_{-0.09}^{+ 0.10}$ &  1.18$_{-0.13}^{+ 0.14}$ & 3.21$_{-0.09}^{+ 0.10}$ & 5.45$_{-0.09}^{+ 0.10}$  \\ 
110 &  113.2 &  -81.1 & 17.48$_{-0.11}^{+ 0.12}$ &17.66$_{-0.09}^{+ 0.10}$ &  1.37$_{-0.13}^{+ 0.14}$ & 4.45$_{-0.27}^{+ 0.35}$ & 7.29$_{-0.09}^{+ 0.00}$  \\ 
111 &   42.6 & -112.8 & 17.49$_{-0.13}^{+ 0.15}$ &17.99$_{-0.13}^{+ 0.15}$ &  2.39$_{-0.38}^{+ 0.56}$ & 4.79$_{-0.13}^{+ 0.15}$ & 7.86$_{-0.20}^{+ 0.23}$  \\ 
\enddata 
\label{a1942} 
\end{deluxetable} 


==> tab8.tex <==
\begin{deluxetable}{rrrrrrrr} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{8} 
\tablecaption{MS1253+0456} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$J-K$}&
\colhead{$R-K$}&
\colhead{$B-K$}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.42\arcsec$}&\colhead{$r=1.4\arcsec$}&
\colhead{$r=1.42\arcsec$}&\colhead{$r=1.42\arcsec$}
} 
\startdata 
  1 & -87.5 &   88.9  & 11.86$_{-0.01}^{+ 0.01}$ &12.23$_{-0.01}^{+ 0.01}$ &  0.62$_{-0.01}^{+ 0.01}$ & 1.91$_{-0.01}^{+ 0.01}$ & 3.21$_{-0.01}^{+ 0.01}$  \\ 
  2 &  86.4 &  118.2  & 12.68$_{-0.01}^{+ 0.01}$ &12.97$_{-0.01}^{+ 0.01}$ &  0.45$_{-0.01}^{+ 0.01}$ & 1.34$_{-0.01}^{+ 0.01}$ & 2.35$_{-0.01}^{+ 0.01}$  \\ 
  3 &   0.0 &    0.0  & 13.56$_{-0.01}^{+ 0.01}$ &14.76$_{-0.01}^{+ 0.01}$ &  1.37$_{-0.01}^{+ 0.01}$ & 3.35$_{-0.01}^{+ 0.01}$ & 5.94$_{-0.01}^{+ 0.01}$  \\ 
  4 &-137.5 &  108.6  & 14.01$_{-0.02}^{+ 0.02}$ &14.98$_{-0.01}^{+ 0.01}$ &  1.34$_{-0.02}^{+ 0.02}$ & 3.40$_{-0.02}^{+ 0.02}$ & 5.75$_{-0.02}^{+ 0.02}$  \\ 
  5 &   9.9 &  -47.8  & 14.50$_{-0.02}^{+ 0.02}$ &14.78$_{-0.01}^{+ 0.01}$ &  0.62$_{-0.01}^{+ 0.01}$ & 1.41$_{-0.01}^{+ 0.01}$ & 2.55$_{-0.01}^{+ 0.01}$  \\ 
  6 &-142.1 &   57.1  & 14.58$_{-0.04}^{+ 0.04}$ &15.58$_{-0.03}^{+ 0.03}$ &  1.57$_{-0.04}^{+ 0.04}$ & 3.61$_{-0.03}^{+ 0.03}$ & 5.75$_{-0.03}^{+ 0.04}$  \\ 
  7 &  -1.7 &   31.9  & 14.72$_{-0.03}^{+ 0.03}$ &15.30$_{-0.01}^{+ 0.02}$ &  1.39$_{-0.02}^{+ 0.02}$ & 3.32$_{-0.02}^{+ 0.02}$ & 5.84$_{-0.02}^{+ 0.02}$  \\ 
  8 &-125.7 &   30.4  & 14.81$_{-0.04}^{+ 0.04}$ &15.81$_{-0.03}^{+ 0.03}$ &  1.56$_{-0.04}^{+ 0.04}$ & 3.34$_{-0.03}^{+ 0.04}$ & 5.76$_{-0.04}^{+ 0.04}$  \\ 
  9 & -23.6 &   57.6  & 14.92$_{-0.03}^{+ 0.03}$ &15.32$_{-0.02}^{+ 0.02}$ &  1.45$_{-0.02}^{+ 0.02}$ & 3.32$_{-0.02}^{+ 0.02}$ & 5.82$_{-0.02}^{+ 0.02}$  \\ 
 10 & 129.7 &   43.0  & 14.98$_{-0.02}^{+ 0.02}$ &15.16$_{-0.01}^{+ 0.01}$ &  0.42$_{-0.02}^{+ 0.02}$ & 2.90$_{-0.04}^{+ 0.04}$ & 2.84$_{-0.02}^{+ 0.02}$  \\ 
 11 &  -9.1 &  128.5  & 15.05$_{-0.04}^{+ 0.04}$ &15.53$_{-0.03}^{+ 0.03}$ &  0.57$_{-0.03}^{+ 0.03}$ & 1.22$_{-0.03}^{+ 0.03}$ & 2.12$_{-0.03}^{+ 0.03}$  \\ 
 12 & -33.5 &   80.1  & 15.18$_{-0.05}^{+ 0.05}$ &16.07$_{-0.03}^{+ 0.03}$ &  1.31$_{-0.04}^{+ 0.04}$ & 3.10$_{-0.03}^{+ 0.04}$ & 5.58$_{-0.04}^{+ 0.04}$  \\ 
 13 & 101.1 &  -55.9  & 15.20$_{-0.03}^{+ 0.03}$ &15.77$_{-0.02}^{+ 0.02}$ &  1.38$_{-0.03}^{+ 0.03}$ & 3.24$_{-0.02}^{+ 0.02}$ & 5.65$_{-0.02}^{+ 0.02}$  \\ 
 14 & -15.0 &   18.3  & 15.34$_{-0.05}^{+ 0.05}$ &16.17$_{-0.04}^{+ 0.04}$ &  1.38$_{-0.04}^{+ 0.04}$ & 3.14$_{-0.04}^{+ 0.04}$ & 5.56$_{-0.04}^{+ 0.04}$  \\ 
 15 &-124.8 &   21.4  & 15.34$_{-0.05}^{+ 0.05}$ &15.80$_{-0.03}^{+ 0.03}$ &  1.03$_{-0.04}^{+ 0.04}$ & 3.56$_{-0.03}^{+ 0.04}$ & 6.25$_{-0.04}^{+ 0.04}$  \\ 
 16 &  -7.0 &  -32.5  & 15.36$_{-0.04}^{+ 0.04}$ &16.21$_{-0.04}^{+ 0.04}$ &  1.43$_{-0.05}^{+ 0.05}$ & 3.35$_{-0.04}^{+ 0.04}$ & 6.00$_{-0.07}^{+ 0.07}$  \\ 
 17 &  -9.4 &   34.2  & 15.36$_{-0.04}^{+ 0.04}$ &15.96$_{-0.03}^{+ 0.03}$ &  1.46$_{-0.03}^{+ 0.04}$ & 3.39$_{-0.03}^{+ 0.03}$ & 5.83$_{-0.03}^{+ 0.03}$  \\ 
 18 &  83.9 &   75.8  & 15.38$_{-0.03}^{+ 0.03}$ &16.01$_{-0.03}^{+ 0.03}$ &  1.47$_{-0.03}^{+ 0.03}$ & 3.34$_{-0.03}^{+ 0.03}$ & 5.81$_{-0.03}^{+ 0.03}$  \\ 
 19 &  -4.5 &   70.8  & 15.43$_{-0.04}^{+ 0.05}$ &15.89$_{-0.03}^{+ 0.03}$ &  1.34$_{-0.03}^{+ 0.03}$ & 3.19$_{-0.03}^{+ 0.03}$ & 5.67$_{-0.03}^{+ 0.03}$  \\ 
 20 &-124.4 &  -56.8  & 15.46$_{-0.05}^{+ 0.06}$ &15.84$_{-0.03}^{+ 0.03}$ &  1.50$_{-0.04}^{+ 0.04}$ & 3.14$_{-0.03}^{+ 0.03}$ & 5.26$_{-0.03}^{+ 0.03}$  \\ 
 21 & -58.6 & -114.5  & 15.49$_{-0.06}^{+ 0.06}$ &16.22$_{-0.04}^{+ 0.05}$ &  1.53$_{-0.06}^{+ 0.06}$ & 3.23$_{-0.05}^{+ 0.05}$ & 5.61$_{-0.05}^{+ 0.05}$  \\ 
 22 & -81.0 &   30.5  & 15.49$_{-0.05}^{+ 0.06}$ &16.17$_{-0.04}^{+ 0.04}$ &  1.28$_{-0.05}^{+ 0.05}$ & 3.11$_{-0.04}^{+ 0.04}$ & 5.49$_{-0.04}^{+ 0.04}$  \\ 
 23 & -28.4 & -129.8  & 15.50$_{-0.05}^{+ 0.06}$ &15.93$_{-0.04}^{+ 0.04}$ &  1.58$_{-0.05}^{+ 0.05}$ & 3.24$_{-0.04}^{+ 0.04}$ & 5.60$_{-0.04}^{+ 0.04}$  \\ 
 24 &  22.0 &  -80.0  & 15.51$_{-0.05}^{+ 0.06}$ &15.96$_{-0.04}^{+ 0.04}$ &  1.57$_{-0.04}^{+ 0.04}$ & 3.22$_{-0.04}^{+ 0.04}$ & 5.67$_{-0.04}^{+ 0.04}$  \\ 
 25 &  75.2 &  -52.7  & 15.63$_{-0.05}^{+ 0.05}$ &16.06$_{-0.03}^{+ 0.03}$ &  1.42$_{-0.04}^{+ 0.04}$ & 3.07$_{-0.03}^{+ 0.03}$ & 5.43$_{-0.03}^{+ 0.03}$  \\ 
 26 & -19.6 &  -54.5  & 15.67$_{-0.06}^{+ 0.06}$ &16.34$_{-0.04}^{+ 0.04}$ &  1.40$_{-0.05}^{+ 0.05}$ & 3.19$_{-0.04}^{+ 0.05}$ & 5.50$_{-0.05}^{+ 0.05}$  \\ 
 27 & -81.3 &  -25.4  & 15.70$_{-0.06}^{+ 0.06}$ &16.21$_{-0.04}^{+ 0.04}$ &  1.23$_{-0.04}^{+ 0.05}$ & 3.10$_{-0.04}^{+ 0.04}$ & 5.47$_{-0.04}^{+ 0.04}$  \\ 
 28 & -90.5 & -140.8  & 15.71$_{-0.09}^{+ 0.10}$ &16.46$_{-0.09}^{+ 0.10}$ &  1.48$_{-0.11}^{+ 0.12}$ & 3.25$_{-0.09}^{+ 0.10}$ & 5.21$_{-0.09}^{+ 0.10}$  \\ 
 29 & -78.6 &   84.8  & 15.79$_{-0.05}^{+ 0.06}$ &17.07$_{-0.08}^{+ 0.09}$ &  1.35$_{-0.11}^{+ 0.12}$ & 3.35$_{-0.08}^{+ 0.09}$ & 5.69$_{-0.09}^{+ 0.10}$  \\ 
 30 & -14.2 &  112.5  & 15.80$_{-0.05}^{+ 0.05}$ &16.38$_{-0.04}^{+ 0.04}$ &  1.53$_{-0.05}^{+ 0.05}$ & 3.37$_{-0.04}^{+ 0.04}$ & 5.83$_{-0.04}^{+ 0.05}$  \\ 
 31 & -84.0 &   14.5  & 15.82$_{-0.07}^{+ 0.07}$ &16.53$_{-0.06}^{+ 0.06}$ &  1.48$_{-0.07}^{+ 0.07}$ & 3.20$_{-0.06}^{+ 0.06}$ & 5.29$_{-0.06}^{+ 0.06}$  \\ 
 32 &-133.4 & -124.0  & 15.86$_{-0.09}^{+ 0.10}$ &16.42$_{-0.07}^{+ 0.08}$ &  1.59$_{-0.09}^{+ 0.09}$ & 4.11$_{-0.07}^{+ 0.08}$ & 7.10$_{-0.10}^{+ 0.11}$  \\ 
 33 &  46.2 &    1.5  & 15.87$_{-0.04}^{+ 0.04}$ &16.17$_{-0.03}^{+ 0.03}$ &  1.32$_{-0.03}^{+ 0.03}$ & 3.41$_{-0.03}^{+ 0.03}$ & 5.91$_{-0.04}^{+ 0.04}$  \\ 
 34 &-137.2 &   73.3  & 15.93$_{-0.08}^{+ 0.09}$ &16.58$_{-0.07}^{+ 0.07}$ &  1.19$_{-0.08}^{+ 0.08}$ & 3.05$_{-0.07}^{+ 0.07}$ & 5.43$_{-0.07}^{+ 0.08}$  \\ 
 35 & -91.8 & -121.2  & 15.93$_{-0.06}^{+ 0.06}$ &16.43$_{-0.05}^{+ 0.05}$ &  0.88$_{-0.06}^{+ 0.06}$ & 2.73$_{-0.05}^{+ 0.06}$ & 5.09$_{-0.05}^{+ 0.06}$  \\ 
 36 & 131.7 &   99.9  & 15.95$_{-0.07}^{+ 0.08}$ &16.34$_{-0.05}^{+ 0.06}$ &  1.40$_{-0.06}^{+ 0.06}$ &-99.00\phm{+0.0} & 5.70$_{-0.06}^{+ 0.06}$  \\ 
 37 &   5.4 &   51.8  & 15.96$_{-0.05}^{+ 0.06}$ &16.30$_{-0.04}^{+ 0.04}$ &  1.69$_{-0.06}^{+ 0.06}$ & 3.67$_{-0.04}^{+ 0.05}$ & 6.10$_{-0.05}^{+ 0.05}$  \\ 
 38 & 125.5 &  -59.3  & 15.99$_{-0.04}^{+ 0.05}$ &16.18$_{-0.03}^{+ 0.03}$ &  0.74$_{-0.04}^{+ 0.04}$ & 2.71$_{-0.07}^{+ 0.07}$ & 5.68$_{-0.04}^{+ 0.04}$  \\ 
 39 & -59.8 &  -82.5  & 15.99$_{-0.06}^{+ 0.07}$ &16.28$_{-0.05}^{+ 0.05}$ &  0.59$_{-0.05}^{+ 0.05}$ & 1.36$_{-0.05}^{+ 0.05}$ & 2.58$_{-0.05}^{+ 0.05}$  \\ 
 40 &  26.4 &    8.4  & 16.01$_{-0.04}^{+ 0.04}$ &16.22$_{-0.03}^{+ 0.03}$ &  1.35$_{-0.04}^{+ 0.04}$ & 3.29$_{-0.03}^{+ 0.03}$ & 5.83$_{-0.03}^{+ 0.04}$  \\ 
 41 &-100.9 &   32.2  & 16.08$_{-0.08}^{+ 0.09}$ &16.88$_{-0.08}^{+ 0.09}$ &  1.56$_{-0.09}^{+ 0.10}$ & 3.42$_{-0.08}^{+ 0.09}$ & 5.48$_{-0.08}^{+ 0.09}$  \\ 
 42 &   7.6 &  -32.0  & 16.09$_{-0.05}^{+ 0.06}$ &16.42$_{-0.04}^{+ 0.04}$ &  1.59$_{-0.05}^{+ 0.05}$ & 3.00$_{-0.04}^{+ 0.04}$ & 4.60$_{-0.04}^{+ 0.04}$  \\ 
 43 &  26.2 &  -27.1  & 16.17$_{-0.07}^{+ 0.07}$ &16.41$_{-0.04}^{+ 0.04}$ &  1.20$_{-0.05}^{+ 0.05}$ & 3.23$_{-0.04}^{+ 0.05}$ & 5.56$_{-0.05}^{+ 0.05}$  \\ 
 44 & -24.6 &  -90.8  & 16.20$_{-0.07}^{+ 0.07}$ &16.44$_{-0.05}^{+ 0.05}$ &  1.69$_{-0.07}^{+ 0.07}$ & 3.31$_{-0.05}^{+ 0.05}$ & 5.76$_{-0.06}^{+ 0.06}$  \\ 
 45 & 100.3 &  -60.3  & 16.29$_{-0.06}^{+ 0.06}$ &16.64$_{-0.05}^{+ 0.05}$ &  1.61$_{-0.06}^{+ 0.06}$ & 3.50$_{-0.05}^{+ 0.05}$ & 5.85$_{-0.06}^{+ 0.06}$  \\ 
 46 &-139.2 &   -0.9  & 16.29$_{-0.10}^{+ 0.11}$ &17.53$_{-0.19}^{+ 0.23}$ &  3.88$_{-0.19}^{+ 0.00}$ & 5.66$_{-0.26}^{+ 0.31}$ & 7.58$_{-0.35}^{+ 0.47}$  \\ 
 47 &  37.7 &  -67.5  & 16.39$_{-0.08}^{+ 0.09}$ &16.69$_{-0.06}^{+ 0.07}$ &  1.81$_{-0.08}^{+ 0.09}$ & 3.49$_{-0.06}^{+ 0.07}$ & 5.91$_{-0.07}^{+ 0.08}$  \\ 
 48 &-126.0 &  108.4  & 16.41$_{-0.11}^{+ 0.12}$ &17.73$_{-0.16}^{+ 0.19}$ &  3.87$_{-0.16}^{+ 0.00}$ & 6.94$_{-0.16}^{+ 0.00}$ & 7.69$_{-0.32}^{+ 0.42}$  \\ 
 49 &  23.3 &   47.9  & 16.42$_{-0.07}^{+ 0.08}$ &17.15$_{-0.08}^{+ 0.09}$ &  1.89$_{-0.11}^{+ 0.12}$ & 4.50$_{-0.09}^{+ 0.10}$ & 6.99$_{-0.16}^{+ 0.18}$  \\ 
 50 & -71.3 &   11.9  & 16.44$_{-0.09}^{+ 0.10}$ &16.80$_{-0.07}^{+ 0.08}$ &  0.91$_{-0.08}^{+ 0.08}$ & 2.73$_{-0.07}^{+ 0.08}$ & 4.62$_{-0.07}^{+ 0.08}$  \\ 
 51 &  13.2 &   23.3  & 16.44$_{-0.07}^{+ 0.07}$ &16.63$_{-0.05}^{+ 0.05}$ &  1.55$_{-0.06}^{+ 0.07}$ & 3.29$_{-0.05}^{+ 0.05}$ & 5.74$_{-0.06}^{+ 0.06}$  \\ 
 52 &  47.6 &  -51.4  & 16.46$_{-0.07}^{+ 0.07}$ &16.73$_{-0.06}^{+ 0.06}$ &  1.31$_{-0.06}^{+ 0.07}$ & 3.29$_{-0.06}^{+ 0.06}$ & 5.86$_{-0.07}^{+ 0.07}$  \\ 
 53 & -48.9 &  112.8  & 16.46$_{-0.08}^{+ 0.08}$ &16.79$_{-0.06}^{+ 0.06}$ &  0.76$_{-0.06}^{+ 0.06}$ & 2.51$_{-0.06}^{+ 0.06}$ & 4.84$_{-0.06}^{+ 0.06}$  \\ 
 54 & -38.2 & -128.1  & 16.47$_{-0.12}^{+ 0.14}$ &17.43$_{-0.12}^{+ 0.14}$ &  3.21$_{-0.43}^{+ 0.67}$ & 6.13$_{-0.27}^{+ 0.34}$ & 7.42$_{-0.27}^{+ 0.34}$  \\ 
 55 & -73.3 &   79.1  & 16.54$_{-0.08}^{+ 0.09}$ &16.91$_{-0.07}^{+ 0.07}$ &  1.61$_{-0.10}^{+ 0.11}$ & 3.13$_{-0.07}^{+ 0.07}$ & 5.56$_{-0.07}^{+ 0.08}$  \\ 
 56 &  86.9 &  -73.6  & 16.54$_{-0.07}^{+ 0.08}$ &16.86$_{-0.06}^{+ 0.06}$ &  1.30$_{-0.07}^{+ 0.07}$ & 3.28$_{-0.06}^{+ 0.06}$ & 5.27$_{-0.06}^{+ 0.07}$  \\ 
 57 & -71.4 &  129.4  & 16.56$_{-0.13}^{+ 0.14}$ &17.03$_{-0.10}^{+ 0.11}$ &  1.43$_{-0.11}^{+ 0.12}$ & 2.96$_{-0.10}^{+ 0.11}$ & 5.42$_{-0.10}^{+ 0.11}$  \\ 
 58 &-107.7 &  -10.7  & 16.60$_{-0.09}^{+ 0.10}$ &17.47$_{-0.15}^{+ 0.17}$ &  2.11$_{-0.21}^{+ 0.24}$ & 4.77$_{-0.16}^{+ 0.19}$ & 7.42$_{-0.28}^{+ 0.36}$  \\ 
 59 &  -3.9 &  -97.8  & 16.62$_{-0.12}^{+ 0.13}$ &17.39$_{-0.11}^{+ 0.13}$ &  1.13$_{-0.13}^{+ 0.14}$ & 2.92$_{-0.11}^{+ 0.13}$ & 5.35$_{-0.12}^{+ 0.13}$  \\ 
 60 & 109.9 &  -28.3  & 16.65$_{-0.08}^{+ 0.09}$ &16.80$_{-0.06}^{+ 0.06}$ &  1.62$_{-0.07}^{+ 0.08}$ & 3.33$_{-0.06}^{+ 0.06}$ & 5.82$_{-0.07}^{+ 0.07}$  \\ 
 61 &-135.1 &   14.4  & 16.68$_{-0.13}^{+ 0.15}$ &17.02$_{-0.12}^{+ 0.13}$ &  0.74$_{-0.12}^{+ 0.13}$ & 1.51$_{-0.12}^{+ 0.13}$ & 2.71$_{-0.12}^{+ 0.13}$  \\ 
 62 & -74.4 & -130.1  & 16.70$_{-0.14}^{+ 0.16}$ &17.75$_{-0.21}^{+ 0.26}$ &  1.73$_{-0.28}^{+ 0.34}$ & 5.00$_{-0.24}^{+ 0.29}$ & 7.22$_{-0.35}^{+ 0.46}$  \\ 
 63 & 104.7 &   20.7  & 16.71$_{-0.07}^{+ 0.08}$ &17.16$_{-0.07}^{+ 0.07}$ &  1.48$_{-0.09}^{+ 0.09}$ & 3.04$_{-0.07}^{+ 0.08}$ & 4.90$_{-0.07}^{+ 0.08}$  \\ 
 64 &  -6.7 & -113.6  & 16.72$_{-0.10}^{+ 0.11}$ &16.78$_{-0.07}^{+ 0.08}$ &  0.73$_{-0.08}^{+ 0.08}$ & 2.82$_{-0.07}^{+ 0.08}$ & 5.51$_{-0.08}^{+ 0.08}$  \\ 
 65 & -14.3 &   67.7  & 16.72$_{-0.11}^{+ 0.12}$ &17.60$_{-0.12}^{+ 0.13}$ &  1.93$_{-0.17}^{+ 0.19}$ & 4.55$_{-0.16}^{+ 0.18}$ & 8.74$_{-0.12}^{+ 0.00}$  \\ 
 66 & 115.2 &  -30.5  & 16.73$_{-0.08}^{+ 0.08}$ &17.05$_{-0.07}^{+ 0.07}$ &  1.22$_{-0.07}^{+ 0.08}$ & 2.92$_{-0.07}^{+ 0.07}$ & 5.25$_{-0.07}^{+ 0.08}$  \\ 
 67 &  -0.4 & -123.0  & 16.73$_{-0.12}^{+ 0.14}$ &17.29$_{-0.11}^{+ 0.12}$ &  0.89$_{-0.12}^{+ 0.13}$ & 3.50$_{-0.11}^{+ 0.12}$ & 6.23$_{-0.13}^{+ 0.15}$  \\ 
 68 &-114.6 &   27.7  & 16.73$_{-0.13}^{+ 0.15}$ &17.34$_{-0.13}^{+ 0.15}$ &  3.49$_{-0.47}^{+ 0.00}$ & 7.77$_{-0.13}^{+ 0.00}$ & 9.02$_{-0.13}^{+ 0.00}$  \\ 
 69 &-120.8 & -106.0  & 16.75$_{-0.10}^{+ 0.11}$ &17.26$_{-0.11}^{+ 0.12}$ &  1.91$_{-0.17}^{+ 0.19}$ & 5.23$_{-0.14}^{+ 0.16}$ & 9.11$_{-2.60}^{+ 0.00}$  \\ 
 70 & -42.8 &  -41.3  & 16.77$_{-0.09}^{+ 0.10}$ &17.03$_{-0.08}^{+ 0.08}$ &  1.31$_{-0.09}^{+ 0.10}$ & 2.76$_{-0.08}^{+ 0.08}$ & 4.49$_{-0.08}^{+ 0.08}$  \\ 
 71 &-100.5 &  100.9  & 16.77$_{-0.14}^{+ 0.16}$ &18.05$_{-0.21}^{+ 0.26}$ &  3.64$_{-0.21}^{+ 0.00}$ & 7.07$_{-0.86}^{+ 0.00}$ & 7.12$_{-0.37}^{+ 0.50}$  \\ 
 72 &  90.3 & -134.1  & 16.77$_{-0.12}^{+ 0.14}$ &17.30$_{-0.12}^{+ 0.13}$ &  1.36$_{-0.14}^{+ 0.16}$ & 3.41$_{-0.12}^{+ 0.13}$ & 5.59$_{-0.12}^{+ 0.14}$  \\ 
 73 &-110.0 &  -14.6  & 16.78$_{-0.09}^{+ 0.10}$ &17.50$_{-0.15}^{+ 0.17}$ &  3.99$_{-0.69}^{+ 0.00}$ & 6.29$_{-0.45}^{+ 0.74}$ & 8.85$_{-0.15}^{+ 0.00}$  \\ 
 74 & -72.2 &  -59.1  & 16.79$_{-0.13}^{+ 0.14}$ &16.98$_{-0.09}^{+ 0.10}$ &  1.37$_{-0.10}^{+ 0.11}$ & 3.22$_{-0.09}^{+ 0.10}$ & 5.45$_{-0.09}^{+ 0.10}$  \\ 
 75 &  -9.7 &  -26.7  & 16.80$_{-0.09}^{+ 0.10}$ &17.15$_{-0.08}^{+ 0.09}$ &  1.29$_{-0.10}^{+ 0.11}$ & 2.95$_{-0.08}^{+ 0.09}$ & 5.40$_{-0.09}^{+ 0.10}$  \\ 
 76 &  65.9 &  -36.0  & 16.81$_{-0.10}^{+ 0.11}$ &17.51$_{-0.10}^{+ 0.11}$ &  2.07$_{-0.16}^{+ 0.18}$ & 5.03$_{-0.14}^{+ 0.15}$ & 8.07$_{-0.43}^{+ 0.69}$  \\ 
 77 & -46.9 & -120.1  & 16.85$_{-0.11}^{+ 0.13}$ &17.27$_{-0.12}^{+ 0.14}$ &  1.16$_{-0.13}^{+ 0.15}$ & 3.03$_{-0.12}^{+ 0.14}$ & 5.15$_{-0.13}^{+ 0.14}$  \\ 
 78 & -50.3 & -135.3  & 16.86$_{-0.17}^{+ 0.20}$ &18.08$_{-0.26}^{+ 0.35}$ &  3.48$_{-0.26}^{+ 0.00}$ & 7.06$_{-0.26}^{+ 0.00}$ & 8.26$_{-0.26}^{+ 0.00}$  \\ 
 79 &-139.7 & -112.4  & 16.89$_{-0.14}^{+ 0.16}$ &17.21$_{-0.14}^{+ 0.16}$ &  4.16$_{-0.14}^{+ 0.00}$ & 7.27$_{-0.76}^{+ 0.00}$ & 8.88$_{-0.14}^{+ 0.00}$  \\ 
 80 & -36.8 &  -32.6  & 16.89$_{-0.12}^{+ 0.13}$ &17.25$_{-0.09}^{+ 0.10}$ &  1.91$_{-0.14}^{+ 0.16}$ & 4.65$_{-0.11}^{+ 0.12}$ & 6.18$_{-0.12}^{+ 0.13}$  \\ 
 81 &-132.7 &  -76.8  & 16.91$_{-0.14}^{+ 0.16}$ &17.15$_{-0.12}^{+ 0.13}$ &  3.05$_{-0.35}^{+ 0.49}$ & 8.02$_{-0.12}^{+ 0.00}$ & 9.18$_{-0.12}^{+ 0.00}$  \\ 
 82 &-130.2 & -136.6  & 16.91$_{-0.16}^{+ 0.18}$ &17.42$_{-0.18}^{+ 0.22}$ &  3.87$_{-0.18}^{+ 0.00}$ & 7.79$_{-2.45}^{+ 0.00}$ & 8.12$_{-0.52}^{+ 0.00}$  \\ 
 83 & 126.5 &   70.5  & 16.92$_{-0.10}^{+ 0.11}$ &17.45$_{-0.10}^{+ 0.11}$ &  0.90$_{-0.11}^{+ 0.12}$ & 1.51$_{-0.13}^{+ 0.14}$ & 4.66$_{-0.11}^{+ 0.12}$  \\ 
 84 & -94.1 &  -79.3  & 16.94$_{-0.11}^{+ 0.12}$ &17.46$_{-0.14}^{+ 0.16}$ &  1.97$_{-0.21}^{+ 0.24}$ & 3.25$_{-0.14}^{+ 0.16}$ & 5.57$_{-0.15}^{+ 0.17}$  \\ 
 85 &-108.2 &   17.7  & 16.94$_{-0.14}^{+ 0.16}$ &17.46$_{-0.14}^{+ 0.16}$ &  2.82$_{-0.30}^{+ 0.39}$ & 4.66$_{-0.16}^{+ 0.18}$ & 6.98$_{-0.22}^{+ 0.26}$  \\ 
 86 & -22.3 &   69.0  & 16.94$_{-0.15}^{+ 0.17}$ &17.46$_{-0.12}^{+ 0.13}$ &  0.97$_{-0.13}^{+ 0.14}$ & 2.80$_{-0.12}^{+ 0.13}$ & 5.12$_{-0.12}^{+ 0.13}$  \\ 
 87 &  48.7 &  -31.8  & 16.95$_{-0.10}^{+ 0.11}$ &17.08$_{-0.07}^{+ 0.08}$ &  1.45$_{-0.09}^{+ 0.09}$ & 3.47$_{-0.07}^{+ 0.08}$ & 6.55$_{-0.10}^{+ 0.11}$  \\ 
 88 &-135.0 &   22.2  & 16.97$_{-0.12}^{+ 0.13}$ &17.29$_{-0.15}^{+ 0.17}$ &  2.52$_{-0.24}^{+ 0.29}$ & 7.80$_{-0.15}^{+ 0.00}$ & 9.03$_{-0.15}^{+ 0.00}$  \\ 
 89 & -66.3 &   93.7  & 16.98$_{-0.11}^{+ 0.12}$ &17.26$_{-0.10}^{+ 0.11}$ &  4.00$_{-0.54}^{+ 0.00}$ & 6.26$_{-0.24}^{+ 0.29}$ & 8.08$_{-0.36}^{+ 0.52}$  \\ 
 90 &  90.4 &  -21.4  & 17.00$_{-0.10}^{+ 0.11}$ &17.45$_{-0.10}^{+ 0.11}$ &  1.37$_{-0.11}^{+ 0.12}$ & 3.06$_{-0.10}^{+ 0.11}$ & 5.42$_{-0.11}^{+ 0.12}$  \\ 
 91 & -75.6 & -103.2  & 17.01$_{-0.13}^{+ 0.15}$ &17.51$_{-0.14}^{+ 0.16}$ &  3.95$_{-0.98}^{+ 0.00}$ & 7.69$_{-0.14}^{+ 0.00}$ & 8.86$_{-0.14}^{+ 0.00}$  \\ 
 92 &-109.5 &  -92.1  & 17.02$_{-0.19}^{+ 0.23}$ &17.71$_{-0.16}^{+ 0.18}$ &  3.86$_{-0.16}^{+ 0.00}$ & 5.71$_{-0.26}^{+ 0.31}$ & 8.58$_{-0.72}^{+ 0.00}$  \\ 
 93 &-110.4 & -139.8  & 17.03$_{-0.15}^{+ 0.17}$ &17.58$_{-0.18}^{+ 0.22}$ &  3.65$_{-1.26}^{+ 0.00}$ & 7.48$_{-0.18}^{+ 0.00}$ & 8.59$_{-0.84}^{+ 0.00}$  \\ 
 94 &-142.3 &   36.7  & 17.03$_{-0.17}^{+ 0.20}$ &17.62$_{-0.20}^{+ 0.25}$ &  3.77$_{-0.20}^{+ 0.00}$ & 7.15$_{-0.20}^{+ 0.00}$ & 8.54$_{-0.20}^{+ 0.00}$  \\ 
 95 &  67.3 &  -46.0  & 17.04$_{-0.12}^{+ 0.13}$ &17.82$_{-0.14}^{+ 0.16}$ &  1.12$_{-0.16}^{+ 0.18}$ & 2.76$_{-0.14}^{+ 0.16}$ & 4.35$_{-0.14}^{+ 0.17}$  \\ 
 96 &  55.3 &    8.3  & 17.04$_{-0.09}^{+ 0.10}$ &17.29$_{-0.08}^{+ 0.09}$ &  1.85$_{-0.12}^{+ 0.13}$ & 3.77$_{-0.09}^{+ 0.09}$ & 5.84$_{-0.10}^{+ 0.10}$  \\ 
 97 &   1.7 &   40.8  & 17.04$_{-0.13}^{+ 0.15}$ &17.74$_{-0.14}^{+ 0.17}$ &  2.02$_{-0.22}^{+ 0.25}$ & 3.67$_{-0.15}^{+ 0.17}$ & 5.96$_{-0.17}^{+ 0.19}$  \\ 
 98 &  51.2 &  109.0  & 17.06$_{-0.11}^{+ 0.12}$ &17.46$_{-0.10}^{+ 0.11}$ &  1.03$_{-0.11}^{+ 0.12}$ & 3.74$_{-0.10}^{+ 0.11}$ & 6.75$_{-0.17}^{+ 0.19}$  \\ 
 99 & -60.3 &  115.5  & 17.07$_{-0.13}^{+ 0.15}$ &17.62$_{-0.14}^{+ 0.16}$ &  3.93$_{-0.64}^{+ 0.00}$ & 7.53$_{-0.95}^{+ 0.00}$ & 8.76$_{-1.43}^{+ 0.00}$  \\ 
100 &  -8.6 &   10.7  & 17.08$_{-0.11}^{+ 0.12}$ &17.23$_{-0.09}^{+ 0.10}$ &  1.06$_{-0.10}^{+ 0.11}$ & 2.84$_{-0.10}^{+ 0.10}$ & 5.24$_{-0.10}^{+ 0.11}$  \\ 
101 &-115.9 &   52.7  & 17.09$_{-0.14}^{+ 0.15}$ &17.61$_{-0.15}^{+ 0.17}$ &  1.13$_{-0.16}^{+ 0.19}$ & 3.73$_{-0.15}^{+ 0.18}$ & 6.29$_{-0.18}^{+ 0.21}$  \\ 
102 &  60.3 &  121.1  & 17.09$_{-0.12}^{+ 0.13}$ &17.59$_{-0.12}^{+ 0.13}$ &  1.41$_{-0.14}^{+ 0.15}$ & 2.90$_{-0.12}^{+ 0.13}$ & 5.24$_{-0.12}^{+ 0.14}$  \\ 
103 &-130.3 & -102.3  & 17.09$_{-0.13}^{+ 0.15}$ &17.38$_{-0.12}^{+ 0.14}$ &  4.00$_{-0.12}^{+ 0.00}$ & 7.77$_{-0.95}^{+ 0.00}$ & 8.91$_{-1.15}^{+ 0.00}$  \\ 
104 & -24.4 & -121.1  & 17.12$_{-0.13}^{+ 0.15}$ &17.72$_{-0.15}^{+ 0.18}$ &  2.76$_{-0.36}^{+ 0.51}$ & 7.42$_{-0.15}^{+ 0.00}$ & 7.78$_{-0.32}^{+ 0.41}$  \\ 
105 &-118.8 & -112.7  & 17.13$_{-0.16}^{+ 0.18}$ &17.66$_{-0.16}^{+ 0.19}$ &  3.81$_{-0.16}^{+ 0.00}$ & 6.24$_{-0.36}^{+ 0.49}$ & 7.53$_{-0.35}^{+ 0.48}$  \\ 
106 &-111.2 &   10.7  & 17.13$_{-0.13}^{+ 0.15}$ &17.35$_{-0.13}^{+ 0.15}$ &  4.24$_{-0.13}^{+ 0.00}$ & 6.86$_{-0.60}^{+ 0.00}$ & 9.04$_{-0.13}^{+ 0.00}$  \\ 
107 &  -5.3 &   16.4  & 17.14$_{-0.10}^{+ 0.11}$ &17.44$_{-0.10}^{+ 0.11}$ &  1.51$_{-0.12}^{+ 0.14}$ & 3.20$_{-0.10}^{+ 0.11}$ & 5.52$_{-0.11}^{+ 0.12}$  \\ 
108 &  11.9 &   64.1  & 17.16$_{-0.12}^{+ 0.13}$ &17.66$_{-0.13}^{+ 0.14}$ &  1.70$_{-0.16}^{+ 0.18}$ & 3.69$_{-0.13}^{+ 0.15}$ & 5.51$_{-0.14}^{+ 0.16}$  \\ 
109 & -13.7 &  -92.7  & 17.16$_{-0.14}^{+ 0.16}$ &17.99$_{-0.21}^{+ 0.25}$ &  3.70$_{-0.21}^{+ 0.00}$ & 7.16$_{-0.21}^{+ 0.00}$ & 8.45$_{-0.61}^{+ 0.00}$  \\ 
110 & 103.2 &  -26.1  & 17.16$_{-0.12}^{+ 0.14}$ &17.65$_{-0.13}^{+ 0.14}$ &  2.31$_{-0.19}^{+ 0.22}$ & 6.55$_{-0.62}^{+ 0.00}$ & 8.69$_{-0.13}^{+ 0.00}$  \\ 
111 & -37.0 &  105.3  & 17.18$_{-0.13}^{+ 0.15}$ &17.49$_{-0.13}^{+ 0.14}$ &  1.37$_{-0.14}^{+ 0.16}$ & 2.93$_{-0.13}^{+ 0.14}$ & 5.09$_{-0.13}^{+ 0.14}$  \\ 
112 & -45.4 & -123.0  & 17.18$_{-0.13}^{+ 0.15}$ &17.51$_{-0.15}^{+ 0.18}$ &  4.07$_{-0.75}^{+ 0.00}$ & 5.10$_{-0.18}^{+ 0.21}$ & 8.07$_{-0.45}^{+ 0.73}$  \\ 
113 & -91.0 & -131.5  & 17.19$_{-0.14}^{+ 0.16}$ &17.74$_{-0.18}^{+ 0.21}$ &  3.64$_{-1.75}^{+ 0.00}$ & 4.47$_{-0.19}^{+ 0.23}$ & 7.46$_{-0.35}^{+ 0.47}$  \\ 
114 &  60.2 &   13.7  & 17.20$_{-0.12}^{+ 0.13}$ &17.43$_{-0.10}^{+ 0.11}$ &  1.28$_{-0.12}^{+ 0.13}$ & 3.12$_{-0.10}^{+ 0.11}$ & 5.46$_{-0.11}^{+ 0.12}$  \\ 
115 & -66.7 &  -34.9  & 17.22$_{-0.15}^{+ 0.17}$ &17.52$_{-0.13}^{+ 0.14}$ &  1.01$_{-0.14}^{+ 0.16}$ & 3.03$_{-0.13}^{+ 0.14}$ & 5.10$_{-0.13}^{+ 0.15}$  \\ 
\enddata 
\label{m1253} 
\end{deluxetable} 


==> tab9.tex <==
\begin{deluxetable}{rrrrrrrr} 
\tabletypesize{\footnotesize} 
\tablewidth{0pt} 
\tablenum{9} 
\tablecaption{Abell 1525} 
\tablehead{ 
\colhead{ID}&\colhead{$\delta$x}&\colhead{$\delta$y}& 
\colhead{$Kt$}&
\colhead{$Ka$}&
\colhead{$J-K$}&
\colhead{$R-K$}&
\colhead{$B-K$}\\
\colhead{}&\colhead{arcsec}&\colhead{arcsec} & 
\colhead{}&\colhead{$r=1.42\arcsec$}&\colhead{$r=1.42\arcsec$}&
\colhead{$r=1.42\arcsec$}&\colhead{$r=1.42\arcsec$}
} 
\startdata 
  1 &   0.0 &    0.0  & 14.25$_{-0.01}^{+ 0.01}$ &15.33$_{-0.01}^{+ 0.01}$ &  1.26$_{-0.01}^{+ 0.01}$ & 3.27$_{-0.01}^{+ 0.01}$ & 5.97$_{-0.01}^{+ 0.01}$  \\ 
  2 &  -7.0 &    4.5  & 14.31$_{-0.01}^{+ 0.01}$ &15.26$_{-0.01}^{+ 0.01}$ &  1.18$_{-0.01}^{+ 0.01}$ & 3.04$_{-0.01}^{+ 0.01}$ & 5.42$_{-0.01}^{+ 0.01}$  \\ 
  3 &  12.5 &   -1.5  & 14.62$_{-0.01}^{+ 0.01}$ &15.45$_{-0.01}^{+ 0.01}$ &  1.21$_{-0.01}^{+ 0.01}$ & 3.35$_{-0.01}^{+ 0.01}$ & 6.09$_{-0.02}^{+ 0.02}$  \\ 
  4 &  71.8 &  -20.9  & 14.64$_{-0.01}^{+ 0.01}$ &15.61$_{-0.01}^{+ 0.01}$ &  1.39$_{-0.02}^{+ 0.02}$ & 3.31$_{-0.02}^{+ 0.02}$ & 5.94$_{-0.02}^{+ 0.02}$  \\ 
  5 &  28.1 &    2.3  & 14.76$_{-0.01}^{+ 0.01}$ &15.68$_{-0.01}^{+ 0.01}$ &  1.19$_{-0.02}^{+ 0.02}$ & 3.27$_{-0.02}^{+ 0.02}$ & 6.03$_{-0.02}^{+ 0.02}$  \\ 
  6 & -72.6 &  -25.6  & 14.77$_{-0.03}^{+ 0.03}$ &15.63$_{-0.02}^{+ 0.02}$ &  1.35$_{-0.02}^{+ 0.02}$ & 3.35$_{-0.02}^{+ 0.02}$ & 6.00$_{-0.02}^{+ 0.02}$  \\ 
  7 & -89.0 &  -46.3  & 14.87$_{-0.03}^{+ 0.03}$ &15.73$_{-0.02}^{+ 0.02}$ &  1.37$_{-0.02}^{+ 0.02}$ & 3.25$_{-0.02}^{+ 0.02}$ & 5.97$_{-0.02}^{+ 0.02}$  \\ 
  8 &  26.1 &   18.1  & 14.95$_{-0.02}^{+ 0.02}$ &15.59$_{-0.01}^{+ 0.01}$ &  1.21$_{-0.01}^{+ 0.01}$ & 3.34$_{-0.01}^{+ 0.01}$ & 6.05$_{-0.02}^{+ 0.02}$  \\ 
  9 &  32.6 & -132.6  & 15.10$_{-0.02}^{+ 0.02}$ &15.71$_{-0.02}^{+ 0.02}$ &  1.34$_{-0.02}^{+ 0.02}$ & 3.07$_{-0.02}^{+ 0.02}$ & 5.74$_{-0.02}^{+ 0.02}$  \\ 
 10 &   3.1 & -121.1  & 15.11$_{-0.03}^{+ 0.03}$ &15.87$_{-0.02}^{+ 0.02}$ &  1.28$_{-0.03}^{+ 0.03}$ & 3.28$_{-0.02}^{+ 0.02}$ & 6.00$_{-0.02}^{+ 0.02}$  \\ 
 11 &   5.5 &   31.5  & 15.29$_{-0.03}^{+ 0.03}$ &16.07$_{-0.02}^{+ 0.02}$ &  1.49$_{-0.03}^{+ 0.03}$ & 3.94$_{-0.02}^{+ 0.02}$ & 6.69$_{-0.04}^{+ 0.04}$  \\ 
 12 & -86.7 &  -11.1  & 15.45$_{-0.04}^{+ 0.04}$ &16.42$_{-0.03}^{+ 0.03}$ &  1.47$_{-0.04}^{+ 0.04}$ & 3.28$_{-0.03}^{+ 0.03}$ & 5.53$_{-0.04}^{+ 0.04}$  \\ 
 13 & -96.6 &  -82.1  & 15.48$_{-0.04}^{+ 0.04}$ &16.35$_{-0.03}^{+ 0.03}$ &  1.36$_{-0.04}^{+ 0.04}$ & 3.15$_{-0.03}^{+ 0.03}$ & 5.51$_{-0.03}^{+ 0.03}$  \\ 
 14 &  28.4 &    6.7  & 15.54$_{-0.01}^{+ 0.01}$ &16.04$_{-0.02}^{+ 0.02}$ &  1.13$_{-0.02}^{+ 0.02}$ & 3.13$_{-0.02}^{+ 0.02}$ & 5.69$_{-0.02}^{+ 0.02}$  \\ 
 15 &   3.4 &  -14.3  & 15.56$_{-0.03}^{+ 0.03}$ &15.94$_{-0.02}^{+ 0.02}$ &  1.35$_{-0.02}^{+ 0.02}$ & 3.30$_{-0.02}^{+ 0.02}$ & 5.76$_{-0.02}^{+ 0.02}$  \\ 
 16 & 114.1 &   72.5  & 15.59$_{-0.03}^{+ 0.03}$ &16.18$_{-0.02}^{+ 0.02}$ &  1.33$_{-0.02}^{+ 0.02}$ & 3.30$_{-0.02}^{+ 0.02}$ & 5.89$_{-0.03}^{+ 0.03}$  \\ 
 17 &  -9.5 &  -71.5  & 15.63$_{-0.04}^{+ 0.04}$ &16.42$_{-0.03}^{+ 0.03}$ &  1.42$_{-0.04}^{+ 0.04}$ & 3.46$_{-0.03}^{+ 0.03}$ & 6.35$_{-0.05}^{+ 0.05}$  \\ 
 18 &-111.6 &   93.9  & 15.82$_{-0.04}^{+ 0.04}$ &16.41$_{-0.03}^{+ 0.03}$ &  0.10$_{-0.03}^{+ 0.03}$ & 0.59$_{-0.03}^{+ 0.03}$ & 1.48$_{-0.03}^{+ 0.03}$  \\ 
 19 &  38.6 &  -55.7  & 15.91$_{-0.03}^{+ 0.03}$ &16.21$_{-0.02}^{+ 0.02}$ &  0.74$_{-0.02}^{+ 0.02}$ & 1.74$_{-0.02}^{+ 0.02}$ & 3.36$_{-0.02}^{+ 0.02}$  \\ 
 20 &  46.8 & -134.5  & 15.92$_{-0.05}^{+ 0.05}$ &16.38$_{-0.04}^{+ 0.04}$ &  1.67$_{-0.06}^{+ 0.06}$ & 3.69$_{-0.04}^{+ 0.04}$ & 6.12$_{-0.05}^{+ 0.05}$  \\ 
 21 &  65.7 &   32.8  & 15.93$_{-0.03}^{+ 0.03}$ &16.24$_{-0.02}^{+ 0.02}$ &  1.40$_{-0.02}^{+ 0.03}$ & 3.36$_{-0.02}^{+ 0.02}$ & 6.14$_{-0.03}^{+ 0.03}$  \\ 
 22 &  55.7 &   16.3  & 16.00$_{-0.04}^{+ 0.04}$ &16.41$_{-0.02}^{+ 0.02}$ &  1.25$_{-0.04}^{+ 0.04}$ & 3.26$_{-0.03}^{+ 0.03}$ & 5.92$_{-0.03}^{+ 0.03}$  \\ 
 23 & -46.4 &   57.2  & 16.01$_{-0.04}^{+ 0.04}$ &16.24$_{-0.02}^{+ 0.02}$ &  0.76$_{-0.03}^{+ 0.03}$ & 2.95$_{-0.03}^{+ 0.03}$ & 5.65$_{-0.03}^{+ 0.03}$  \\ 
 24 & -73.1 &   13.7  & 16.02$_{-0.06}^{+ 0.06}$ &16.67$_{-0.04}^{+ 0.05}$ &  1.64$_{-0.06}^{+ 0.06}$ & 3.53$_{-0.05}^{+ 0.05}$ & 6.29$_{-0.06}^{+ 0.06}$  \\ 
 25 & -86.8 &  -38.9  & 16.10$_{-0.05}^{+ 0.06}$ &16.59$_{-0.04}^{+ 0.04}$ &  1.26$_{-0.05}^{+ 0.05}$ & 2.94$_{-0.04}^{+ 0.04}$ & 5.11$_{-0.04}^{+ 0.04}$  \\ 
 26 & 134.9 &   22.8  & 16.14$_{-0.04}^{+ 0.04}$ &16.64$_{-0.03}^{+ 0.03}$ &  1.19$_{-0.04}^{+ 0.04}$ & 3.20$_{-0.03}^{+ 0.03}$ & 6.00$_{-0.04}^{+ 0.04}$  \\ 
 27 &  12.8 & -130.7  & 16.15$_{-0.06}^{+ 0.06}$ &16.89$_{-0.05}^{+ 0.05}$ &  1.52$_{-0.08}^{+ 0.09}$ & 3.24$_{-0.05}^{+ 0.05}$ & 5.42$_{-0.06}^{+ 0.06}$  \\ 
 28 &  44.3 &  -44.0  & 16.16$_{-0.04}^{+ 0.05}$ &16.50$_{-0.03}^{+ 0.03}$ &  1.34$_{-0.04}^{+ 0.04}$ & 3.25$_{-0.03}^{+ 0.03}$ & 5.85$_{-0.04}^{+ 0.04}$  \\ 
 29 & -11.7 &   -4.1  & 16.16$_{-0.04}^{+ 0.04}$ &16.49$_{-0.03}^{+ 0.03}$ &  1.26$_{-0.04}^{+ 0.04}$ & 2.96$_{-0.03}^{+ 0.03}$ & 5.36$_{-0.03}^{+ 0.03}$  \\ 
 30 & 119.7 &  -73.5  & 16.18$_{-0.05}^{+ 0.05}$ &16.78$_{-0.03}^{+ 0.03}$ &  1.27$_{-0.04}^{+ 0.04}$ & 3.40$_{-0.03}^{+ 0.03}$ & 6.18$_{-0.05}^{+ 0.05}$  \\ 
 31 &  37.6 &  -11.6  & 16.19$_{-0.04}^{+ 0.04}$ &16.65$_{-0.03}^{+ 0.03}$ &  1.18$_{-0.04}^{+ 0.04}$ & 3.28$_{-0.03}^{+ 0.03}$ & 6.00$_{-0.04}^{+ 0.04}$  \\ 
 32 &  93.8 &   97.3  & 16.27$_{-0.04}^{+ 0.05}$ &16.69$_{-0.03}^{+ 0.03}$ &  1.50$_{-0.04}^{+ 0.04}$ & 3.36$_{-0.03}^{+ 0.03}$ & 6.08$_{-0.04}^{+ 0.05}$  \\ 
 33 &  41.1 &   14.8  & 16.28$_{-0.05}^{+ 0.05}$ &16.73$_{-0.03}^{+ 0.03}$ &  1.26$_{-0.04}^{+ 0.05}$ & 3.25$_{-0.04}^{+ 0.04}$ & 5.87$_{-0.05}^{+ 0.05}$  \\ 
 34 & -63.8 &   67.4  & 16.33$_{-0.05}^{+ 0.05}$ &16.86$_{-0.04}^{+ 0.04}$ &  1.27$_{-0.05}^{+ 0.06}$ & 3.08$_{-0.04}^{+ 0.05}$ & 5.64$_{-0.05}^{+ 0.05}$  \\ 
 35 &  27.0 &  -30.9  & 16.33$_{-0.06}^{+ 0.06}$ &16.85$_{-0.04}^{+ 0.04}$ &  1.39$_{-0.06}^{+ 0.06}$ & 3.35$_{-0.04}^{+ 0.04}$ & 5.95$_{-0.06}^{+ 0.06}$  \\ 
 36 &  60.3 &   79.5  & 16.37$_{-0.05}^{+ 0.05}$ &16.76$_{-0.03}^{+ 0.03}$ &  1.58$_{-0.05}^{+ 0.05}$ & 3.66$_{-0.03}^{+ 0.03}$ & 5.92$_{-0.05}^{+ 0.05}$  \\ 
 37 & -41.1 &   41.6  & 16.38$_{-0.06}^{+ 0.06}$ &16.64$_{-0.03}^{+ 0.04}$ &  0.78$_{-0.04}^{+ 0.04}$ & 3.51$_{-0.04}^{+ 0.04}$ & 6.41$_{-0.05}^{+ 0.06}$  \\ 
 38 &  28.9 &  103.3  & 16.39$_{-0.06}^{+ 0.06}$ &17.06$_{-0.04}^{+ 0.05}$ &  1.64$_{-0.06}^{+ 0.06}$ & 4.07$_{-0.05}^{+ 0.05}$ & 7.39$_{-0.16}^{+ 0.18}$  \\ 
 39 &  59.2 &  130.3  & 16.41$_{-0.05}^{+ 0.06}$ &16.98$_{-0.05}^{+ 0.05}$ &  1.80$_{-0.07}^{+ 0.07}$ & 4.12$_{-0.05}^{+ 0.05}$ & 7.02$_{-0.11}^{+ 0.12}$  \\ 
 40 &  23.6 &  -24.3  & 16.47$_{-0.06}^{+ 0.06}$ &17.00$_{-0.04}^{+ 0.05}$ &  1.39$_{-0.06}^{+ 0.06}$ & 3.62$_{-0.05}^{+ 0.05}$ & 6.12$_{-0.07}^{+ 0.07}$  \\ 
 41 &-114.1 &  -77.5  & 16.48$_{-0.07}^{+ 0.08}$ &16.88$_{-0.04}^{+ 0.05}$ &  1.48$_{-0.06}^{+ 0.07}$ & 3.80$_{-0.05}^{+ 0.05}$ & 6.51$_{-0.07}^{+ 0.08}$  \\ 
 42 &   1.9 &  -31.0  & 16.49$_{-0.05}^{+ 0.05}$ &16.79$_{-0.03}^{+ 0.04}$ &  1.42$_{-0.05}^{+ 0.05}$ & 3.26$_{-0.04}^{+ 0.04}$ & 5.98$_{-0.05}^{+ 0.05}$  \\ 
 43 &  75.1 & -126.6  & 16.58$_{-0.06}^{+ 0.07}$ &17.01$_{-0.05}^{+ 0.06}$ &  1.40$_{-0.07}^{+ 0.07}$ & 2.86$_{-0.06}^{+ 0.06}$ & 4.81$_{-0.06}^{+ 0.06}$  \\ 
 44 & -21.2 &    3.8  & 16.60$_{-0.06}^{+ 0.06}$ &16.94$_{-0.04}^{+ 0.04}$ &  1.41$_{-0.06}^{+ 0.06}$ & 3.36$_{-0.04}^{+ 0.04}$ & 5.93$_{-0.05}^{+ 0.06}$  \\ 
 45 &  -4.7 &   20.2  & 16.61$_{-0.06}^{+ 0.07}$ &17.03$_{-0.05}^{+ 0.05}$ &  0.93$_{-0.06}^{+ 0.06}$ & 3.04$_{-0.05}^{+ 0.05}$ & 5.71$_{-0.06}^{+ 0.06}$  \\ 
 46 &  63.0 &  -45.5  & 16.63$_{-0.07}^{+ 0.08}$ &17.33$_{-0.06}^{+ 0.06}$ &  1.39$_{-0.09}^{+ 0.09}$ & 3.65$_{-0.06}^{+ 0.06}$ & 6.41$_{-0.10}^{+ 0.11}$  \\ 
 47 & -68.6 &   67.0  & 16.64$_{-0.06}^{+ 0.06}$ &17.03$_{-0.05}^{+ 0.05}$ &  1.38$_{-0.07}^{+ 0.07}$ & 3.14$_{-0.05}^{+ 0.05}$ & 5.75$_{-0.06}^{+ 0.06}$  \\ 
 48 &  59.5 &   -6.8  & 16.64$_{-0.06}^{+ 0.06}$ &16.96$_{-0.04}^{+ 0.04}$ &  1.25$_{-0.05}^{+ 0.05}$ & 3.31$_{-0.04}^{+ 0.04}$ & 6.00$_{-0.06}^{+ 0.06}$  \\ 
 49 & -54.3 &   16.0  & 16.68$_{-0.08}^{+ 0.09}$ &16.83$_{-0.04}^{+ 0.04}$ &  0.92$_{-0.05}^{+ 0.05}$ & 3.09$_{-0.04}^{+ 0.04}$ & 5.80$_{-0.05}^{+ 0.05}$  \\ 
 50 & -57.5 &   -4.7  & 16.69$_{-0.07}^{+ 0.07}$ &17.43$_{-0.07}^{+ 0.07}$ &  1.27$_{-0.09}^{+ 0.10}$ & 3.72$_{-0.07}^{+ 0.07}$ & 5.99$_{-0.09}^{+ 0.10}$  \\ 
 51 &-123.4 &  -67.0  & 16.70$_{-0.11}^{+ 0.12}$ &17.04$_{-0.06}^{+ 0.07}$ &  1.37$_{-0.08}^{+ 0.09}$ & 3.37$_{-0.06}^{+ 0.07}$ & 5.86$_{-0.07}^{+ 0.08}$  \\ 
 52 & -33.1 & -129.1  & 16.72$_{-0.11}^{+ 0.12}$ &17.47$_{-0.10}^{+ 0.11}$ &  2.02$_{-0.18}^{+ 0.21}$ & 3.46$_{-0.10}^{+ 0.11}$ & 5.70$_{-0.12}^{+ 0.13}$  \\ 
 53 &-100.3 &  -64.7  & 16.72$_{-0.08}^{+ 0.09}$ &17.67$_{-0.10}^{+ 0.11}$ &  1.26$_{-0.12}^{+ 0.14}$ & 2.94$_{-0.10}^{+ 0.11}$ & 4.82$_{-0.10}^{+ 0.11}$  \\ 
 54 &-108.9 &   14.4  & 16.72$_{-0.08}^{+ 0.09}$ &17.19$_{-0.07}^{+ 0.07}$ &  1.58$_{-0.09}^{+ 0.09}$ & 3.29$_{-0.07}^{+ 0.07}$ & 5.25$_{-0.07}^{+ 0.08}$  \\ 
 55 & 127.9 &   67.2  & 16.72$_{-0.06}^{+ 0.06}$ &17.23$_{-0.04}^{+ 0.05}$ &  1.10$_{-0.05}^{+ 0.06}$ & 2.46$_{-0.05}^{+ 0.05}$ & 4.21$_{-0.05}^{+ 0.05}$  \\ 
 56 & 122.1 & -103.9  & 16.85$_{-0.08}^{+ 0.08}$ &17.40$_{-0.06}^{+ 0.06}$ &  1.20$_{-0.07}^{+ 0.07}$ & 3.18$_{-0.06}^{+ 0.06}$ & 5.83$_{-0.08}^{+ 0.08}$  \\ 
 57 & -23.0 &  -10.3  & 16.88$_{-0.06}^{+ 0.06}$ &17.15$_{-0.04}^{+ 0.05}$ &  1.25$_{-0.06}^{+ 0.06}$ & 3.26$_{-0.05}^{+ 0.05}$ & 5.91$_{-0.06}^{+ 0.07}$  \\ 
 58 &  76.3 &   74.5  & 16.89$_{-0.06}^{+ 0.06}$ &17.03$_{-0.04}^{+ 0.05}$ &  0.65$_{-0.05}^{+ 0.05}$ & 1.96$_{-0.04}^{+ 0.05}$ & 3.90$_{-0.04}^{+ 0.05}$  \\ 
 59 & -18.4 &  -55.9  & 16.90$_{-0.07}^{+ 0.07}$ &17.18$_{-0.05}^{+ 0.06}$ &  1.50$_{-0.07}^{+ 0.08}$ & 3.58$_{-0.05}^{+ 0.06}$ & 6.74$_{-0.11}^{+ 0.12}$  \\ 
 60 &  29.0 &   66.5  & 16.96$_{-0.06}^{+ 0.07}$ &17.41$_{-0.06}^{+ 0.06}$ &  1.46$_{-0.08}^{+ 0.09}$ & 3.25$_{-0.06}^{+ 0.06}$ & 5.93$_{-0.08}^{+ 0.09}$  \\ 
 61 &-119.4 &   49.2  & 17.03$_{-0.10}^{+ 0.11}$ &17.96$_{-0.13}^{+ 0.14}$ &  1.65$_{-0.19}^{+ 0.21}$ & 3.07$_{-0.13}^{+ 0.15}$ & 4.66$_{-0.13}^{+ 0.15}$  \\ 
 62 & -27.6 &  102.3  & 17.04$_{-0.09}^{+ 0.10}$ &17.63$_{-0.08}^{+ 0.09}$ &  1.33$_{-0.11}^{+ 0.11}$ & 2.47$_{-0.08}^{+ 0.09}$ & 4.25$_{-0.08}^{+ 0.09}$  \\ 
 63 &  26.5 &  -20.5  & 17.07$_{-0.07}^{+ 0.08}$ &17.33$_{-0.06}^{+ 0.06}$ &  1.48$_{-0.09}^{+ 0.09}$ & 3.26$_{-0.06}^{+ 0.06}$ & 5.97$_{-0.08}^{+ 0.09}$  \\ 
 64 &  56.3 &   46.2  & 17.09$_{-0.06}^{+ 0.07}$ &17.35$_{-0.05}^{+ 0.05}$ &  0.77$_{-0.06}^{+ 0.06}$ & 3.76$_{-0.05}^{+ 0.06}$ & 6.44$_{-0.10}^{+ 0.11}$  \\ 
 65 &  -2.7 &  -42.4  & 17.12$_{-0.08}^{+ 0.09}$ &17.41$_{-0.07}^{+ 0.07}$ &  1.24$_{-0.08}^{+ 0.08}$ & 3.15$_{-0.07}^{+ 0.07}$ & 5.95$_{-0.09}^{+ 0.09}$  \\ 
 66 & -40.9 &   97.5  & 17.12$_{-0.09}^{+ 0.10}$ &18.66$_{-0.18}^{+ 0.22}$ &  1.37$_{-0.24}^{+ 0.28}$ & 2.39$_{-0.18}^{+ 0.22}$ & 4.14$_{-0.19}^{+ 0.22}$  \\ 
 67 & -81.8 &   93.4  & 17.17$_{-0.09}^{+ 0.09}$ &17.30$_{-0.06}^{+ 0.06}$ &  0.82$_{-0.06}^{+ 0.07}$ & 2.95$_{-0.06}^{+ 0.06}$ & 5.69$_{-0.07}^{+ 0.07}$  \\ 
 68 &  -2.7 &  -29.3  & 17.18$_{-0.08}^{+ 0.09}$ &17.31$_{-0.06}^{+ 0.06}$ &  1.18$_{-0.08}^{+ 0.08}$ & 3.16$_{-0.06}^{+ 0.06}$ & 5.81$_{-0.08}^{+ 0.08}$  \\ 
 69 &-114.1 &  -53.2  & 17.18$_{-0.14}^{+ 0.16}$ &17.96$_{-0.13}^{+ 0.15}$ &  1.43$_{-0.17}^{+ 0.20}$ & 4.77$_{-0.15}^{+ 0.17}$ & 7.92$_{-0.51}^{+ 0.00}$  \\ 
 70 &  13.9 &  -32.5  & 17.21$_{-0.10}^{+ 0.11}$ &17.97$_{-0.11}^{+ 0.12}$ &  1.71$_{-0.17}^{+ 0.19}$ & 3.33$_{-0.11}^{+ 0.13}$ & 5.29$_{-0.13}^{+ 0.14}$  \\ 
 71 &  34.2 &    3.4  & 17.24$_{-0.09}^{+ 0.09}$ &17.76$_{-0.07}^{+ 0.08}$ &  0.91$_{-0.09}^{+ 0.10}$ & 3.26$_{-0.08}^{+ 0.08}$ & 6.06$_{-0.12}^{+ 0.14}$  \\ 
 72 &  20.4 &   10.2  & 17.25$_{-0.07}^{+ 0.07}$ &17.33$_{-0.05}^{+ 0.06}$ &  1.29$_{-0.08}^{+ 0.09}$ & 3.96$_{-0.06}^{+ 0.06}$ & 7.11$_{-0.16}^{+ 0.19}$  \\ 
 73 &  36.0 &    9.7  & 17.25$_{-0.08}^{+ 0.08}$ &17.63$_{-0.07}^{+ 0.07}$ &  1.24$_{-0.10}^{+ 0.10}$ & 3.03$_{-0.07}^{+ 0.08}$ & 4.96$_{-0.08}^{+ 0.08}$  \\ 
 74 & -50.5 &   48.0  & 17.26$_{-0.11}^{+ 0.12}$ &17.85$_{-0.11}^{+ 0.12}$ &  1.29$_{-0.13}^{+ 0.15}$ & 2.88$_{-0.11}^{+ 0.12}$ & 4.70$_{-0.11}^{+ 0.12}$  \\ 
 75 &  34.3 &  -56.2  & 17.30$_{-0.09}^{+ 0.10}$ &17.61$_{-0.08}^{+ 0.09}$ &  1.22$_{-0.10}^{+ 0.11}$ & 3.12$_{-0.08}^{+ 0.09}$ & 5.37$_{-0.09}^{+ 0.10}$  \\ 
 76 & -67.9 & -102.1  & 17.30$_{-0.13}^{+ 0.15}$ &17.80$_{-0.11}^{+ 0.12}$ &  2.14$_{-0.30}^{+ 0.40}$ & 3.50$_{-0.11}^{+ 0.12}$ & 6.23$_{-0.15}^{+ 0.17}$  \\ 
 77 &   6.3 &    1.5  & 17.31$_{-0.07}^{+ 0.08}$ &17.39$_{-0.06}^{+ 0.07}$ &  0.58$_{-0.07}^{+ 0.08}$ & 2.91$_{-0.06}^{+ 0.07}$ & 5.76$_{-0.08}^{+ 0.09}$  \\ 
 78 & -87.3 &  -73.3  & 17.31$_{-0.11}^{+ 0.13}$ &18.00$_{-0.11}^{+ 0.12}$ &  2.62$_{-0.34}^{+ 0.47}$ & 4.04$_{-0.12}^{+ 0.13}$ & 7.08$_{-0.28}^{+ 0.36}$  \\ 
 79 & -28.3 &   24.5  & 17.33$_{-0.08}^{+ 0.08}$ &17.66$_{-0.08}^{+ 0.09}$ &  2.32$_{-0.17}^{+ 0.20}$ & 5.05$_{-0.11}^{+ 0.12}$ & 7.68$_{-0.34}^{+ 0.48}$  \\ 
 80 &-109.9 &  -20.6  & 17.44$_{-0.15}^{+ 0.18}$ &18.11$_{-0.15}^{+ 0.18}$ &  1.65$_{-0.22}^{+ 0.26}$ & 4.89$_{-0.18}^{+ 0.21}$ & 5.68$_{-0.18}^{+ 0.20}$  \\ 
 81 & -98.3 &   16.7  & 17.46$_{-0.19}^{+ 0.22}$ &18.53$_{-0.22}^{+ 0.28}$ &  1.82$_{-0.32}^{+ 0.40}$ & 5.62$_{-0.46}^{+ 0.69}$ & 8.05$_{-0.22}^{+ 0.00}$  \\ 
 82 & -21.1 &   49.7  & 17.46$_{-0.13}^{+ 0.15}$ &18.03$_{-0.12}^{+ 0.14}$ &  0.98$_{-0.14}^{+ 0.16}$ & 3.48$_{-0.12}^{+ 0.14}$ & 6.12$_{-0.17}^{+ 0.19}$  \\ 
 83 & -24.9 &   13.5  & 17.47$_{-0.11}^{+ 0.13}$ &17.72$_{-0.10}^{+ 0.11}$ &  1.36$_{-0.12}^{+ 0.13}$ & 3.09$_{-0.10}^{+ 0.11}$ & 5.93$_{-0.12}^{+ 0.13}$  \\ 
 84 & -63.2 &   -6.7  & 17.48$_{-0.11}^{+ 0.12}$ &17.85$_{-0.12}^{+ 0.13}$ &  1.22$_{-0.14}^{+ 0.16}$ & 3.10$_{-0.12}^{+ 0.13}$ & 5.25$_{-0.13}^{+ 0.15}$  \\ 
\enddata 
\label{a1525} 
\end{deluxetable} 

